Robust Recurrent Neural Network to Identify Ship Motion in Open Water with Performance Guarantees -- Technical Report

Recurrent neural networks are capable of learning the dynamics of an unknown nonlinear system purely from input-output measurements. However, the resulting models do not provide any stability guarantees on the input-output mapping. In this work, we represent a recurrent neural network as a linear time-invariant system with nonlinear disturbances. By introducing constraints on the parameters, we can guarantee finite gain stability and incremental finite gain stability. We apply this identification method to learn the motion of a four-degrees-of-freedom ship that is moving in open water and compare it against other purely learning-based approaches with unconstrained parameters. Our analysis shows that the constrained recurrent neural network has a lower prediction accuracy on the test set, but it achieves comparable results on an out-of-distribution set and respects stability conditions.

==> fig/lti.tex <==
\begin{tikzpicture}[node distance = 0.25cm and 0.7cm, auto, align=center]

    % blocks
    \node[] (output) {};
    \node[block, right= of output] (G) {$G$};
    \node[block, above= of G] (delta) {$\psi(\cdot)$};
    \node[right= of G] (input) {};
    \node[dotted_block, fit = (G) (delta)] (S) {};
    \node at (S.north west) [above] {$\mathcal{S}$};
    
    
    % Input and outputs coordinates
    \coordinate[] (outputz)  at ($(G.south west)!0.75!(G.north west)$);
    \coordinate[] (outputy)  at ($(G.south west)!0.25!(G.north west)$);
    \coordinate[] (inputw) at ($(G.south east)!0.75!(G.north east)$);
    \coordinate[] (inputu) at ($(G.south east)!0.25!(G.north east)$);
    
    % lines
    \draw[<-] (inputu) -- ++(1.5,0);
    \draw[-] (inputu) ++(1.5,0) node[right]{$u^k$}++(0.5,0);
    \draw[->] (outputz) -- ++(-0.3,0) node[above left]{$z^k$}  |-   (delta.west) ;
    \draw[->] (outputy)  --  ++(-1.5,0);
    \draw[-] (outputy)  ++(-1.5,0) node[left]{$\hat{y}^k$} ++(-1,0);
    \draw[->] (delta.east)  -- ++(0.3,0) |- node[above right] {$w^k$}(inputw) ;

\end{tikzpicture}

==> fig/plots/position_2D.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.808\textwidth,
height=0.35\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-2004.71313989001,
xmax=3524.97578185206,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-2454.74737707543,
ymax=22.5130465281954,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.99,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
5.78182261523935	-0.352949954802464\\
11.669851282608	-0.657416378951993\\
17.5207880862333	-0.97978674254642\\
23.3793223859493	-1.27033646094281\\
29.2872043393825	-1.49271297691334\\
35.1817554761866	-1.70116787332174\\
41.0196703693793	-1.92922766198563\\
46.8244699927856	-2.14498196505329\\
52.6598476763159	-2.30124861622125\\
58.5185860638164	-2.42580477636138\\
64.376338537637	-2.53296612186864\\
70.2623976944045	-2.59094360850112\\
76.1654877758045	-2.62168460084731\\
82.0675526103503	-2.64299976234398\\
87.9765072301125	-2.63710594698116\\
93.8935286662143	-2.59998021637196\\
99.8084711086011	-2.54736987346593\\
105.724517823799	-2.46691079924048\\
111.644978130245	-2.34265908466509\\
117.548641796587	-2.19947527373549\\
123.420798628713	-2.05632866368341\\
129.271674050817	-1.89584011037288\\
135.114368198686	-1.70397277496583\\
140.954072973262	-1.48058717031692\\
146.791581802952	-1.22593644497331\\
152.62152406498	-0.951045981989161\\
158.446012306862	-0.66199665969126\\
164.281686780164	-0.34046088500904\\
170.137363210853	0.0283430520029355\\
176.003994832136	0.439649608788254\\
181.867739087201	0.884676355514626\\
187.71597916223	1.35022488665397\\
193.538505340532	1.81843868417389\\
199.339282642438	2.28678274239106\\
205.131430427999	2.76733437697069\\
210.921457277907	3.2702288584454\\
216.710517717113	3.80282597263266\\
222.503223755651	4.37209945644774\\
228.301997853316	4.97714597180507\\
234.105770407035	5.61388924434496\\
239.913579700076	6.28230350728501\\
245.717637127668	6.97762382227679\\
251.514013639862	7.69643051816707\\
257.310584811323	8.44636550120799\\
263.104377802354	9.22380291683276\\
268.882714157936	10.0118026810377\\
274.648228311198	10.8144932343013\\
280.406701550825	11.6441487953985\\
286.159687995954	12.5022007697474\\
291.908642357642	13.3876129214061\\
297.655623915151	14.3011571768522\\
303.40581205164	15.2393282641202\\
309.164308413956	16.1920719356272\\
314.931851850514	17.1457153903858\\
320.696221522237	18.0707538887392\\
326.442743833174	18.934892035584\\
332.174562819207	19.7220402682572\\
337.912025754625	20.4283509053669\\
343.67750394777	21.056473510687\\
349.472350521498	21.5954883956784\\
355.27605480281	22.0222298651077\\
361.067056251843	22.3161420663534\\
366.845950070966	22.4751556968813\\
372.637668630338	22.5130465281954\\
378.456368314573	22.4308227784199\\
384.29094173946	22.2201990006137\\
390.120757942459	21.8746169138706\\
395.931627443351	21.3837347915834\\
401.720128809386	20.7330277400164\\
407.489666505272	19.9127571063175\\
413.24315525387	18.9202561650185\\
418.979126090382	17.7578463874401\\
424.692925462055	16.4279392762517\\
430.364557535545	14.9275398854908\\
435.965818295591	13.2529245715419\\
441.488354795575	11.4079544665434\\
446.939987617629	9.39920016968983\\
452.328574298968	7.22660078485474\\
457.654071491359	4.88806072553031\\
462.905796605145	2.38654137489091\\
468.067711614211	-0.272664905952354\\
473.126616303805	-3.08069362717352\\
478.074179787472	-6.02702310393618\\
482.913302595844	-9.107730534184\\
487.654895656257	-12.325856803376\\
492.297024335696	-15.6841377453374\\
496.826652359047	-19.1791857539102\\
501.23237732411	-22.8024378425585\\
505.504892082332	-26.542476996708\\
509.643335065719	-30.388904615872\\
513.660856712297	-34.3382116423102\\
517.570466730413	-38.3979733530801\\
521.365466976275	-42.5772611424002\\
525.031471890206	-46.8702455385481\\
528.557902575929	-51.2643475170953\\
531.931915212176	-55.7498680647497\\
535.1620851169	-60.321727440492\\
538.265494785319	-64.9794607010581\\
541.233187464499	-69.7251347760555\\
544.052245818816	-74.559579453662\\
546.721087832995	-79.4781196691407\\
549.238724134831	-84.4749660076278\\
551.637472444831	-89.5589507717578\\
553.968354187146	-94.7377082600861\\
556.225996368586	-99.9981380812364\\
558.366298171926	-105.315385556548\\
560.368580374184	-110.654767804115\\
562.262957515372	-116.012343738698\\
564.097094859776	-121.411215041302\\
565.890250586625	-126.85681161977\\
567.635682803919	-132.342645615197\\
569.319159272534	-137.85975096563\\
570.939223440025	-143.406323066665\\
572.512404869976	-148.991915965482\\
574.05052460595	-154.621233038882\\
575.551958746549	-160.289126194689\\
577.014444679861	-165.990653914531\\
578.434784367324	-171.720586905507\\
579.810148531532	-177.472854721568\\
581.142612516135	-183.245621283336\\
582.434138227677	-189.039803298678\\
583.683370253113	-194.854743624781\\
584.888085181388	-200.687592493002\\
586.047415803533	-206.534972023603\\
587.162260694861	-212.394707366275\\
588.234699171178	-218.266002708892\\
589.265161248975	-224.146553141752\\
590.250870017864	-230.031310109946\\
591.189174305215	-235.915567449339\\
592.081318812316	-241.798180707534\\
592.932393582675	-247.682175012244\\
593.748769797863	-253.57314941624\\
594.534792179684	-259.474940591019\\
595.290529509912	-265.38626093786\\
596.013190423821	-271.302759428631\\
596.700563851697	-277.220856424673\\
597.353073226607	-283.139268130557\\
597.973640369641	-289.059068977775\\
598.566105630095	-294.982780677854\\
599.1330505707	-300.911716354348\\
599.674631076464	-306.84412106062\\
600.189726997306	-312.776621812555\\
600.678144852422	-318.706893813682\\
601.141703220579	-324.634953748236\\
601.583936756043	-330.563328141167\\
602.008949070741	-336.495835744052\\
602.419422189842	-342.434737906582\\
602.81521737344	-348.378659942425\\
603.194312340305	-354.323684325322\\
603.555135290409	-360.266231772511\\
603.897944944622	-366.205274481414\\
604.224710856787	-372.142522274688\\
604.537905302176	-378.080721654603\\
604.839077614347	-384.021468964987\\
605.128495982044	-389.964344688262\\
605.406144393208	-395.90780722641\\
605.672804734665	-401.850869518064\\
605.93033802039	-407.794001360275\\
606.181123145383	-413.738725004855\\
606.427037467441	-419.686578153766\\
606.668741680951	-425.638071654651\\
606.905796294521	-431.592453561407\\
607.137470203915	-437.54832611772\\
607.363533591722	-443.504574043944\\
607.5845783548	-449.461083999966\\
607.801699277702	-455.418735095119\\
608.015684995252	-461.378417132541\\
608.226333292417	-467.339943144353\\
608.432654581529	-473.302006998078\\
608.633804476311	-479.263123517682\\
608.829887164156	-485.222730119397\\
609.022109746442	-491.18169551839\\
609.212157040869	-497.141734127317\\
609.401137668526	-503.104045668596\\
609.589003968834	-509.068446837038\\
609.775005493593	-515.033722061251\\
609.958643630493	-520.998770843201\\
610.140381883385	-526.963566877749\\
610.3217037143	-532.92932943647\\
610.504406679884	-538.897790026661\\
610.689662727851	-544.86990481678\\
610.877597458417	-550.845285622913\\
611.067720654819	-556.822705407784\\
611.259731006519	-562.80105681051\\
611.454052539806	-568.780193139014\\
611.651843332264	-574.761129942175\\
611.854430573797	-580.745177674329\\
612.062518776969	-586.732734698719\\
612.275845922555	-592.722895302822\\
612.493581241182	-598.714020806673\\
612.715062265322	-604.704737473844\\
612.940389514702	-610.694924812676\\
613.170466264914	-616.685773144609\\
613.406466647664	-622.678712402865\\
613.649191314074	-628.674402967201\\
613.898833048064	-634.672596806736\\
614.155281104776	-640.672346496948\\
614.418674675802	-646.672589103655\\
614.689715722588	-652.672894301526\\
614.969472829224	-658.67339392513\\
615.258855023817	-664.674173308115\\
615.558334617188	-670.675093764707\\
615.868037406759	-676.675942308028\\
616.188058486123	-682.676481044323\\
616.518931389779	-688.676719974755\\
616.861793366429	-694.67692237844\\
617.218008885254	-700.67741816451\\
617.588569426009	-706.678187539418\\
617.973775164701	-712.678569221436\\
618.373332273831	-718.677528483461\\
618.786792412955	-724.67416137558\\
619.214084710369	-730.668117974954\\
619.655748156109	-736.659684810123\\
620.112665564573	-742.649427562369\\
620.585563518675	-748.63762283567\\
621.074715153073	-754.624085958643\\
621.579969691954	-760.608212604356\\
622.101067796083	-766.589291981941\\
622.638066589187	-772.567010080143\\
623.191498923389	-778.541552416017\\
623.76185061385	-784.51286201001\\
624.347041493078	-790.477326082235\\
624.94455057656	-796.432639983603\\
625.555917440137	-802.381110063424\\
626.18843174164	-808.31863947264\\
626.866842185603	-814.2423678275\\
627.628406856706	-820.158564388394\\
628.484457459648	-826.060153182651\\
629.441971218408	-831.937600708783\\
630.520315510891	-837.791801770113\\
631.723308935874	-843.617802940252\\
633.049601569617	-849.405143820602\\
634.508339771899	-855.14876570407\\
636.113262645646	-860.848448879351\\
637.850506818838	-866.49399009621\\
639.694212100087	-872.071694292995\\
641.639262119713	-877.577963849873\\
643.689082046676	-883.010518180608\\
645.852512334363	-888.367705804146\\
648.138533770336	-893.651566814396\\
650.546058841902	-898.862187984312\\
653.067068361178	-903.996946841331\\
655.686087426454	-909.049542331358\\
658.386212688374	-914.018136831506\\
661.173759358471	-918.906505729379\\
664.066441187278	-923.71309473623\\
667.057748421706	-928.430244215963\\
670.145756474222	-933.056186335957\\
673.355597562465	-937.594583409518\\
676.685332865656	-942.04384988707\\
680.09573198911	-946.402583751004\\
683.575433690516	-950.673055204466\\
687.15437818678	-954.853055523026\\
690.84560613447	-958.928991329748\\
694.63563001076	-962.890893412963\\
698.531821099049	-966.740667257546\\
702.52766176774	-970.483329131317\\
706.592756718291	-974.129605833038\\
710.721660959209	-977.688469135044\\
714.941390166109	-981.146182479392\\
719.27517619733	-984.469817657846\\
723.696112021637	-987.647632420243\\
728.195555613904	-990.702372090643\\
732.789912988101	-993.643646325761\\
737.453275323613	-996.471614212494\\
742.161844577449	-999.20005427628\\
746.941624060105	-1001.80752236663\\
751.817817583856	-1004.2524884792\\
756.753096747127	-1006.54512304538\\
761.732775878104	-1008.71341610664\\
766.78375640373	-1010.74688316893\\
771.879795268074	-1012.65294515316\\
776.992736653017	-1014.45730351074\\
782.142695010744	-1016.13522087948\\
787.345744806147	-1017.65384410856\\
792.582415776052	-1019.03024263376\\
797.854906292496	-1020.27195369707\\
803.173975746247	-1021.36591515457\\
808.504699986462	-1022.34293378166\\
813.832186568403	-1023.22510682019\\
819.175402081784	-1023.97463384868\\
824.538740073664	-1024.56869143136\\
829.910523134294	-1025.02829697457\\
835.305839669422	-1025.3400264699\\
840.714859154651	-1025.50836827668\\
846.098158149775	-1025.5775991116\\
851.44946817192	-1025.54793517966\\
856.785481091323	-1025.38601939055\\
862.120928114503	-1025.08084277852\\
867.463709199076	-1024.63082576333\\
872.811051643301	-1024.04280063797\\
878.14292362631	-1023.34304106227\\
883.444822433267	-1022.54116060434\\
888.715079960595	-1021.622576177\\
893.96415595971	-1020.55670893187\\
899.197694171939	-1019.32828398541\\
904.406118832521	-1017.95191026044\\
909.572722541015	-1016.45834924229\\
914.688671788644	-1014.8612835047\\
919.751296020445	-1013.15000065604\\
924.760764953567	-1011.30781374407\\
929.72070565193	-1009.3249396251\\
934.632853119537	-1007.2078450445\\
939.493451655951	-1004.97926900892\\
944.294455496785	-1002.65705603055\\
949.028545217017	-1000.24253664068\\
953.69423807696	-997.712658831143\\
958.290522292395	-995.040274661343\\
962.811630604739	-992.227266184974\\
967.251062174745	-989.29200504966\\
971.602498706736	-986.250214961641\\
975.860659806478	-983.111019180352\\
980.023091087766	-979.877045192885\\
984.090843107123	-976.547215993707\\
988.067363413872	-973.121720105573\\
991.955758654293	-969.601496988386\\
995.755992660764	-965.984162277938\\
999.462822584114	-962.261404656189\\
1003.0663785614	-958.424146381989\\
1006.55614663708	-954.470839955857\\
1009.92436614195	-950.409337165073\\
1013.16742285117	-946.254638543069\\
1016.28615296367	-942.021552726107\\
1019.28425285613	-937.718044661725\\
1022.16435833468	-933.346756539944\\
1024.92526648589	-928.908777048553\\
1027.56258559302	-924.402627551013\\
1030.06974879255	-919.822702869754\\
1032.43919359255	-915.162729509558\\
1034.66448919303	-910.419362064206\\
1036.74070476937	-905.592950736813\\
1038.66415703269	-900.689597492809\\
1040.43398727752	-895.723996136213\\
1042.05356603227	-890.715473992452\\
1043.52912348209	-885.678830378753\\
1044.86447475128	-880.617858155015\\
1046.05745566825	-875.527354565479\\
1047.10036227603	-870.401341872624\\
1047.98129253623	-865.238277294324\\
1048.68896203161	-860.043319771667\\
1049.21952964201	-854.82814324933\\
1049.57663414562	-849.604636642858\\
1049.76478999801	-844.378982819469\\
1049.78564186206	-839.153823935425\\
1049.64090457387	-833.934144557586\\
1049.33507156256	-828.727834424945\\
1048.87300830483	-823.541300958095\\
1048.25564179956	-818.375870072535\\
1047.47760996191	-813.227911476955\\
1046.52845953326	-808.092789923125\\
1045.39501072445	-802.970250972809\\
1044.06738711179	-797.868619354569\\
1042.54869370422	-792.806587559016\\
1040.85477921904	-787.804808912626\\
1039.00653065753	-782.872994083224\\
1037.02462154502	-778.010848782498\\
1034.91536149103	-773.215583130434\\
1032.66911331199	-768.48392305728\\
1030.26972038441	-763.811378806701\\
1027.70268607742	-759.197628788052\\
1024.9647410442	-754.653480495606\\
1022.05982599545	-750.193400263102\\
1019.00332208689	-745.825846219189\\
1015.81231517155	-741.55388241063\\
1012.48906067631	-737.379947588796\\
1009.03500129821	-733.306863908063\\
1005.45349437325	-729.336012925271\\
1001.74168733575	-725.470084826281\\
997.900953109423	-721.713561543075\\
993.940523033658	-718.068948967571\\
989.864711102521	-714.538160050482\\
985.672820130653	-711.124495956398\\
981.370771237361	-707.831407580136\\
976.964594510368	-704.665941067175\\
972.454384595747	-701.637467913241\\
967.853166873477	-698.746438676174\\
963.178084380849	-695.987960915649\\
958.432718673793	-693.359708006259\\
953.613369620756	-690.858828891761\\
948.707583847926	-688.486751625693\\
943.709482993512	-686.254706364917\\
938.630055100872	-684.175750247265\\
933.489173099506	-682.251568894762\\
928.305269971661	-680.474786036595\\
923.084124775286	-678.8416016078\\
917.83247189367	-677.346662725373\\
912.55921510977	-675.983977368803\\
907.256405704305	-674.764030141599\\
901.916582808655	-673.703154611958\\
896.560766343822	-672.793705570236\\
891.217846404887	-672.012460893619\\
885.893915474688	-671.351150628686\\
880.588053243022	-670.809578816733\\
875.301944515163	-670.388304689717\\
870.034594475806	-670.092965482777\\
864.787632879793	-669.929388218681\\
859.56632987439	-669.895415476774\\
854.378016091483	-669.981223972927\\
849.223351849318	-670.18368708325\\
844.101760920275	-670.501768075853\\
839.015465957374	-670.935825540643\\
833.964941625247	-671.491851179166\\
828.954732898775	-672.167495324874\\
823.994810462768	-672.945460271212\\
819.091123055003	-673.810200504748\\
814.242575784889	-674.760729469495\\
809.448438750093	-675.801686944121\\
804.707296872083	-676.939337227411\\
800.018106604346	-678.173209790604\\
795.386975406215	-679.48077369819\\
790.813986059215	-680.841816118695\\
786.286746433875	-682.263017938034\\
781.798486808163	-683.755729607802\\
777.354294366042	-685.314500254146\\
772.960861870637	-686.923184181947\\
768.624106759883	-688.563509783772\\
764.347638397225	-690.223509219421\\
760.128101242893	-691.906541168037\\
755.961950731357	-693.620122065954\\
751.849397018428	-695.367025171544\\
747.791860412947	-697.142742165624\\
743.789747259575	-698.935240977616\\
739.84120806452	-700.734649342456\\
735.943610693274	-702.539612089204\\
732.095247413839	-704.354330542066\\
728.294933228056	-706.182493853001\\
724.5409064222	-708.025369431836\\
720.831054199351	-709.882313696291\\
717.163871724773	-711.751318466166\\
713.538997768892	-713.630505611687\\
709.956713736471	-715.518793802319\\
706.416600100976	-717.415761958379\\
702.916813102455	-719.321324896041\\
699.454778522438	-721.234843644643\\
696.028536719072	-723.153866633549\\
692.637393855052	-725.074583688658\\
689.281228896444	-726.994756065807\\
685.95910988399	-728.915138262781\\
682.668173965376	-730.837763449725\\
679.403681751421	-732.764906602763\\
676.161027489543	-734.698774725161\\
672.937957366524	-736.639315259463\\
669.734636579977	-738.58417300847\\
666.551867487551	-740.532946727806\\
663.389364324123	-742.487835664069\\
660.244926542734	-744.450186785195\\
657.11503110053	-746.42055494627\\
653.996962982407	-748.399066594996\\
650.890510338883	-750.383946213319\\
647.797443802114	-752.373466079321\\
644.719535758594	-754.368330344063\\
641.657213068212	-756.370065102105\\
638.609192152651	-758.379443276425\\
635.573254742952	-760.396545480517\\
632.547897253528	-762.420255785487\\
629.533136724185	-764.448555681062\\
626.529879148295	-766.480073321056\\
623.53880038705	-768.514602331591\\
620.559604215998	-770.552462987899\\
617.590971036557	-772.593937737877\\
614.631109618542	-774.639027966229\\
611.67871828068	-776.687404914645\\
608.733582093466	-778.738885950339\\
605.796317320912	-780.793993629066\\
602.867662812007	-782.853550932145\\
599.948011310488	-784.917695053688\\
597.036915471598	-786.985516791084\\
594.133139871417	-789.055601024382\\
591.235386870561	-791.126970167074\\
588.342699708155	-793.199779662413\\
585.454504187154	-795.275151788565\\
582.570524841027	-797.354166131832\\
579.690527739671	-799.437127806243\\
576.813971905533	-801.523868368531\\
573.940075825732	-803.614324265208\\
571.068124208744	-805.708645594806\\
568.197857664961	-807.806993073062\\
565.329579771394	-809.909428142383\\
562.463913268709	-812.015773528266\\
559.601523942473	-814.125311261977\\
556.742852850569	-816.236699408435\\
553.888139226255	-818.348341756471\\
551.037497010082	-820.458901393836\\
548.190917968689	-822.567584210561\\
545.348412517055	-824.674127495939\\
542.510169172393	-826.778505743497\\
539.67627339685	-828.880614264585\\
536.846385872874	-830.980309738458\\
534.019779998424	-833.077726625553\\
531.195455923776	-835.173498681064\\
528.372399149447	-837.268721606934\\
525.550061835458	-839.364625950703\\
522.72848663705	-841.462201641471\\
519.907892297092	-843.562012404521\\
517.088369017482	-845.664105972833\\
514.26977798708	-847.768053806594\\
511.451841376816	-849.873119451812\\
508.634349205459	-851.978501971492\\
505.817353900273	-854.083631161432\\
503.001151447323	-856.188386523011\\
500.186123384093	-858.292994026511\\
497.372449938847	-860.397724473172\\
494.559984350742	-862.502763025063\\
491.748419599954	-864.608251895718\\
488.93750647997	-866.7143218678\\
486.127152721164	-868.821154336403\\
483.317415208872	-870.929054779814\\
480.508368848711	-873.038339538161\\
477.699969134168	-875.149021443604\\
474.892088580999	-877.260530570899\\
472.084573058208	-879.371743389277\\
469.277343175624	-881.481407939747\\
466.470442051015	-883.588706486232\\
463.663987338737	-885.693506069176\\
460.858123507932	-887.796108252705\\
458.052904865105	-889.896800845244\\
455.248259604625	-891.995559020032\\
452.444017091334	-894.092089930489\\
449.639924384069	-896.186164738846\\
446.835707062694	-898.277918447356\\
444.031161704281	-900.36785070816\\
441.226067429447	-902.456570154685\\
438.420073655211	-904.544519715235\\
435.612723213493	-906.631876341938\\
432.803481627179	-908.718633063517\\
429.991860682631	-910.804717384009\\
427.177497649948	-912.890075309386\\
424.360172268627	-914.974629425355\\
421.539775735045	-917.058125015209\\
418.716227334644	-919.140041326703\\
415.889425797205	-921.21968527798\\
413.059284001729	-923.296384343265\\
410.225786870327	-925.369623302799\\
407.389013595092	-927.439057545526\\
404.549124010306	-929.504434293097\\
401.70628538117	-931.565521314957\\
398.860679937874	-933.622026301027\\
396.012486663523	-935.673551707009\\
393.161817640631	-937.71954283164\\
390.308753122107	-939.759276628079\\
387.453320334441	-941.792088373534\\
384.595437284778	-943.817546761207\\
381.734896817542	-945.835409533998\\
378.871380681376	-947.845532634133\\
376.004463186199	-949.8478695683\\
373.133608990202	-951.842636315669\\
370.258201502745	-953.830465309574\\
367.377610554212	-955.812401244078\\
364.491310859345	-957.789685408445\\
361.598991754784	-959.763343115822\\
358.700647702303	-961.733782268994\\
355.796517391794	-963.700701852987\\
352.886946566931	-965.66334573021\\
349.972295149297	-967.620851812429\\
347.052833396723	-969.572514670523\\
344.128719495703	-971.517834429199\\
341.199940365855	-973.4563835231\\
338.266306500127	-975.387657849366\\
335.327499784969	-977.311146717166\\
332.383045810358	-979.226610167638\\
329.432279382643	-981.1343196608\\
326.474675557932	-983.03498441358\\
323.510094423693	-984.929438526272\\
320.538693074152	-986.818236057567\\
317.56093981532	-988.701278775884\\
314.577529951739	-990.577739217872\\
311.589166320747	-992.446192974379\\
308.596459129079	-994.304834694637\\
305.599889607068	-996.151891369371\\
302.599647989161	-997.986101798523\\
299.595569042082	-999.806959140861\\
296.587155884229	-1001.61478593773\\
293.573647381021	-1003.41065684919\\
290.554151072147	-1005.19612388583\\
287.527812743197	-1006.97284681988\\
284.493920691925	-1008.74225498156\\
281.452174921424	-1010.50534192767\\
278.402757466969	-1012.26258933001\\
275.346105660415	-1014.01387626146\\
272.282840174687	-1015.75842721707\\
269.213693109508	-1017.49493596688\\
266.13925262063	-1019.2218342826\\
263.059830136212	-1020.93757775482\\
259.975525633702	-1022.64090584576\\
256.886228492964	-1024.33101654737\\
253.791679071559	-1026.00754831027\\
250.691648232105	-1027.67046010659\\
247.585999742146	-1029.31999341632\\
244.474578932232	-1030.95670931961\\
241.3571695414	-1032.58143984785\\
238.233612612419	-1034.19503676769\\
235.103713274618	-1035.79805067899\\
231.967312751383	-1037.39036074534\\
228.824614998398	-1038.97098166433\\
225.676159315981	-1040.53827869959\\
222.522614801995	-1042.09037081188\\
219.364648501844	-1043.62562458351\\
216.202778696712	-1045.14308092573\\
213.037204190634	-1046.64262194038\\
209.867815223289	-1048.12492213332\\
206.694106395882	-1049.59140304652\\
203.515361331765	-1051.04388030885\\
200.330918542428	-1052.48405287803\\
197.14022411757	-1053.91329188669\\
193.942932399473	-1055.33256450546\\
190.738914161143	-1056.74238161189\\
187.528222075676	-1058.14296503614\\
184.310967255041	-1059.53446951974\\
181.08727276967	-1060.91682625164\\
177.857426301078	-1062.28947847864\\
174.621990904529	-1063.6513668444\\
171.381609657657	-1065.00101010345\\
168.136937299506	-1066.33658962421\\
164.888663393325	-1067.65629059956\\
161.637259691449	-1068.95882484201\\
158.38279064358	-1070.24376478125\\
155.124974863881	-1071.51152761846\\
151.863374533594	-1072.7630796053\\
148.597516621331	-1073.99957174215\\
145.326929893329	-1075.22209993092\\
142.051155538618	-1076.4315348319\\
138.770012017533	-1077.6282599935\\
135.483849142939	-1078.8118697083\\
132.193521197978	-1079.98096472782\\
128.900204248699	-1081.13335424078\\
125.604978328926	-1082.26684339595\\
122.308501634553	-1083.38006623658\\
119.010877377665	-1084.47281849754\\
115.71173227151	-1085.54591401274\\
112.410483831848	-1086.6008723882\\
109.10639141721	-1087.63977019888\\
105.798303278908	-1088.66526686252\\
102.484556322632	-1089.68040285744\\
99.163289996237	-1090.68786945941\\
95.8330463176491	-1091.68906823302\\
92.4934461561617	-1092.68366692413\\
89.1452708551307	-1093.67006337737\\
85.789747666274	-1094.64648604116\\
82.4278032159689	-1095.61181571753\\
79.0599846383143	-1096.56536096788\\
75.6869079772066	-1097.50602854766\\
72.3097069550887	-1098.43195416871\\
68.9300375943274	-1099.34094463229\\
65.5494993750142	-1100.23138742584\\
62.1689132587444	-1101.1030258119\\
58.7880002895754	-1101.95696547584\\
55.405689889492	-1102.79494657726\\
52.0208191560709	-1103.61838103062\\
48.6329060666142	-1104.42764009131\\
45.2425200240295	-1105.22203579791\\
41.8509290917835	-1106.00038930963\\
38.4591677084936	-1106.7616666496\\
35.0674336844533	-1107.50544543666\\
31.6751870256975	-1108.2319978107\\
28.2815086454853	-1108.94190958272\\
24.8855537553041	-1109.63575637904\\
21.4867798465402	-1110.31421311307\\
18.0847298305573	-1110.97836648522\\
14.6786297175608	-1111.6298263117\\
11.2673130861075	-1112.27035195556\\
7.84954802380952	-1112.90111555489\\
4.42470724423447	-1113.52210256888\\
0.993216913583869	-1114.1321975974\\
-2.44382029830243	-1114.73002854991\\
-5.88541611063104	-1115.31477717128\\
-9.33114055613403	-1115.88632190565\\
-12.7809495043818	-1116.44476527306\\
-16.2346654998227	-1116.98980124161\\
-19.6915616958775	-1117.52050474956\\
-23.1503532787501	-1118.03566768424\\
-26.6096059434926	-1118.53431717005\\
-30.0682616745331	-1119.01615204136\\
-33.5259944946451	-1119.48162573186\\
-36.9831308533864	-1119.93155624489\\
-40.4401645564559	-1120.36660143661\\
-43.8972373248629	-1120.786927229\\
-47.3540561762807	-1121.19231622364\\
-50.8102411597008	-1121.58259749634\\
-54.2657065590939	-1121.95794331095\\
-57.7208212588336	-1122.31883361896\\
-61.1761949632685	-1122.66572568756\\
-64.6321109216788	-1122.99851067705\\
-68.0880266122624	-1123.31630419534\\
-71.5428374841155	-1123.61808327889\\
-74.995782977958	-1123.90364058082\\
-78.4470868375102	-1124.17392555971\\
-81.89775425228	-1124.4305036287\\
-85.3489115324014	-1124.67465775882\\
-88.8013438173397	-1124.90689529162\\
-92.2553988832345	-1125.12712307264\\
-95.7110201934261	-1125.33506671037\\
-99.167778575083	-1125.53044349808\\
-102.62500928909	-1125.71297044682\\
-106.082118167646	-1125.882373435\\
-109.538865258936	-1126.03835282281\\
-112.995372385697	-1126.18058791633\\
-116.45214100615	-1126.30898486187\\
-119.910102043652	-1126.4239611382\\
-123.370371910381	-1126.52643470214\\
-126.834001333327	-1126.61767386099\\
-130.302029625982	-1126.69903872048\\
-133.77544066847	-1126.7714340636\\
-137.254714489615	-1126.83467350383\\
-140.739320462238	-1126.88736032925\\
-144.227623749073	-1126.92744582485\\
-147.717420618727	-1126.95302432951\\
-151.207082302213	-1126.96292675756\\
-154.696685366983	-1126.95674833276\\
-158.187632769321	-1126.93428155158\\
-161.681419229435	-1126.89496189107\\
-165.17919073313	-1126.83790458533\\
-168.681899976108	-1126.76236442999\\
-172.190647394925	-1126.66818636058\\
-175.706999195121	-1126.55594883734\\
-179.232939315379	-1126.4264981455\\
-182.770593698426	-1126.28021573474\\
-186.322111141143	-1126.11680465094\\
-189.889615134179	-1125.93578854444\\
-193.47517559716	-1125.73715308366\\
-197.080905860598	-1125.5214723372\\
-200.709052715136	-1125.28951218566\\
-204.361929444037	-1125.04189249544\\
-208.041697228602	-1124.77901995451\\
-211.750114133741	-1124.50114063776\\
-215.488356553863	-1124.20844854678\\
-219.256827233525	-1123.90103581102\\
-223.054928472752	-1123.57864592785\\
-226.88110623495	-1123.24053950691\\
-230.733228747866	-1122.88557370383\\
-234.608883545976	-1122.51232780928\\
-238.505472935141	-1122.11922522525\\
-242.419970970203	-1121.70462485651\\
-246.34891706409	-1121.26705879331\\
-250.288943844836	-1120.80551905681\\
-254.237351585908	-1120.31959225209\\
-258.19248876212	-1119.80950757032\\
-262.153793068732	-1119.27604576165\\
-266.121337755936	-1118.7202381663\\
-270.095118068488	-1118.14299210846\\
-274.074692643381	-1117.54487302358\\
-278.059298649212	-1116.92609859473\\
-282.048345626751	-1116.28667503081\\
-286.041623394114	-1115.62651002524\\
-290.038926885134	-1114.94544355533\\
-294.039599997018	-1114.24327321513\\
-298.042461496534	-1113.51981939793\\
-302.046147384089	-1112.77505070004\\
-306.049638813789	-1112.00921804215\\
-310.052506106323	-1111.22279477268\\
-314.054579012119	-1110.41628009739\\
-318.055518185989	-1109.5902178376\\
-322.05487076245	-1108.74536479972\\
-326.052316459799	-1107.88268509353\\
-330.047209672619	-1107.00339324099\\
-334.036514623791	-1106.10843798704\\
-338.013862899951	-1105.19890271844\\
-341.967883453223	-1104.27228088523\\
-345.893821886815	-1103.32543742361\\
-349.812112652118	-1102.36827755181\\
-353.747541395149	-1101.41670450887\\
-357.707115853295	-1100.4822328387\\
-361.689607319608	-1099.57773016997\\
-365.695148514021	-1098.71829175305\\
-369.727856831293	-1097.91545923997\\
-373.781993134661	-1097.16915752516\\
-377.837230792044	-1096.46959805951\\
-381.881794690354	-1095.81206937903\\
-385.919416463933	-1095.20087543688\\
-389.954924690222	-1094.64131118082\\
-393.992601361726	-1094.13963875542\\
-398.037549963206	-1093.7026975005\\
-402.089017544493	-1093.33182465189\\
-406.14073494866	-1093.02382870894\\
-410.188969479201	-1092.77757284635\\
-414.236184162056	-1092.59786350138\\
-418.286124644599	-1092.49076778148\\
-422.338680336721	-1092.45723127197\\
-426.393224149275	-1092.49846813663\\
-430.449530142911	-1092.61715182555\\
-434.504985465076	-1092.81346016787\\
-438.556242376347	-1093.08689154543\\
-442.600874551491	-1093.43804134191\\
-446.63869560296	-1093.87028476368\\
-450.670197792949	-1094.38402412558\\
-454.698037129074	-1094.98109766417\\
-458.724764383851	-1095.66176752903\\
-462.744577860103	-1096.40624875292\\
-466.753806629848	-1097.19565649743\\
-470.764819696087	-1098.04176509344\\
-474.788296709543	-1098.96251412053\\
-478.820829244111	-1099.95339615487\\
-482.858407627569	-1101.00069014624\\
-486.898831601613	-1102.09287086659\\
-490.935303858274	-1103.21500641846\\
-494.960261340708	-1104.3522651115\\
-498.971779612475	-1105.49790812181\\
-502.971722650348	-1106.65145028081\\
-506.962750227335	-1107.81613030958\\
-510.947210928157	-1108.99659529952\\
-514.924809018896	-1110.19323383129\\
-518.892636562449	-1111.40281055549\\
-522.847980445894	-1112.62287350868\\
-526.790927445423	-1113.85355726262\\
-530.726633952919	-1115.10008771565\\
-534.662177529458	-1116.36936859772\\
-538.600276808879	-1117.66197151479\\
-542.539390632655	-1118.97301802824\\
-546.478171302212	-1120.29967505565\\
-550.418817521289	-1121.64388386765\\
-554.367094452013	-1123.00904823668\\
-558.329371315055	-1124.39693478181\\
-562.30936190433	-1125.80663377242\\
-566.306862018703	-1127.2342116625\\
-570.319658808215	-1128.67588297418\\
-574.34654765789	-1130.13198171006\\
-578.388212201317	-1131.60464272474\\
-582.447454776529	-1133.09510359303\\
-586.529423125648	-1134.60516457573\\
-590.639074987779	-1136.1360194747\\
-594.77914063415	-1137.68532717451\\
-598.952317627077	-1139.25194039108\\
-603.161661522745	-1140.83960633046\\
-607.407894863878	-1142.4505478885\\
-611.691846530722	-1144.08388497057\\
-616.015655958627	-1145.73669963826\\
-620.379944853396	-1147.40226581552\\
-624.785331153656	-1149.07560617272\\
-629.234137090618	-1150.75971773058\\
-633.727820097735	-1152.46010763473\\
-638.266001716134	-1154.17730660865\\
-642.848637191339	-1155.90847686906\\
-647.476568438657	-1157.6496140467\\
-652.151523934282	-1159.39692393029\\
-656.877060139837	-1161.15139692348\\
-661.657404280593	-1162.91861239812\\
-666.494460098103	-1164.7026378475\\
-671.388144950218	-1166.50400282437\\
-676.338762368038	-1168.32102917801\\
-681.346894855147	-1170.14893692787\\
-686.412950858852	-1171.98164397015\\
-691.538207309952	-1173.8172293158\\
-696.724417493728	-1175.65848897331\\
-701.972203088779	-1177.50825403695\\
-707.281370622974	-1179.36684834974\\
-712.652056445291	-1181.23204549021\\
-718.084459266948	-1183.09898040745\\
-723.578468738508	-1184.96263710944\\
-729.134314113529	-1186.82140624661\\
-734.752667432525	-1188.67643410317\\
-740.433992004881	-1190.52865019051\\
-746.178476727737	-1192.37738124052\\
-751.986486448211	-1194.21972494617\\
-757.857886416702	-1196.05085653235\\
-763.791549948677	-1197.86668604268\\
-769.78590230705	-1199.66585188379\\
-775.83920901953	-1201.44887538764\\
-781.949637576516	-1203.21610386923\\
-788.116287146413	-1204.96659657783\\
-794.3389655523	-1206.69748449671\\
-800.615187516701	-1208.40352946398\\
-806.93892809355	-1210.07909477735\\
-813.30432155762	-1211.72131885371\\
-819.709150803063	-1213.32992560355\\
-826.153540774395	-1214.90409835106\\
-832.637826134892	-1216.44129428501\\
-839.163651379609	-1217.94222959478\\
-845.735715871054	-1219.41471707451\\
-852.353138306214	-1220.86437858039\\
-858.986935164374	-1222.27262630417\\
-865.589977554645	-1223.62209045786\\
-872.146291395652	-1224.95225701717\\
-878.651762338058	-1226.30494558978\\
-885.104480612363	-1227.69727656881\\
-891.531015966489	-1229.16698441326\\
-897.959762524442	-1230.77276821946\\
-904.377652954648	-1232.53708249095\\
-910.756430531283	-1234.43224116184\\
-917.098837586956	-1236.45775459756\\
-923.409688380375	-1238.62735121945\\
-929.681799965597	-1240.92836408867\\
-935.91747727475	-1243.37751021582\\
-942.1104243935	-1246.00001875476\\
-948.232363211075	-1248.78090492209\\
-954.270893777418	-1251.71316548454\\
-960.230450519902	-1254.81448574845\\
-966.111032039773	-1258.09734479004\\
-971.909995953399	-1261.55125887681\\
-977.623679220317	-1265.15922792612\\
-983.241530334287	-1268.90504848639\\
-988.748461092408	-1272.77872273767\\
-994.134923759119	-1276.7889604646\\
-999.397284513138	-1280.94928728789\\
-1004.53429957993	-1285.26048294023\\
-1009.5455302744	-1289.71235356518\\
-1014.42764945511	-1294.29257315006\\
-1019.17213741305	-1298.99552068537\\
-1023.76964344245	-1303.83456704895\\
-1028.21527128833	-1308.82699755484\\
-1032.51695348883	-1313.95327438808\\
};
\addlegendentry{\texttt{LSTM}}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
5.8540865790479	-0.392849709895762\\
11.7252738870312	-0.7543942091903\\
17.5832966809417	-1.0874971128575\\
23.4344608600706	-1.39442740349044\\
29.2830732835525	-1.67712781730906\\
35.1048758316572	-1.93111187855641\\
40.9492799081622	-2.1559971899924\\
46.8143309275916	-2.35103701628681\\
52.6643194899001	-2.51408000192677\\
58.5006894892243	-2.64822483745159\\
64.3375734234418	-2.75806190865819\\
70.183013761905	-2.83940080601214\\
76.0269647370219	-2.89254788787384\\
81.8712167961942	-2.92255190813079\\
87.7072170408984	-2.92523666911807\\
93.5525995227154	-2.89904367005416\\
99.3921843253441	-2.84592086732787\\
105.227338782535	-2.76875522363983\\
111.070423923385	-2.66663065966533\\
116.93104790593	-2.54319888336775\\
122.793198433224	-2.3989704749409\\
128.652051974461	-2.23260841384462\\
134.502855987408	-2.0462668069812\\
140.325077321106	-1.84134726482015\\
146.155310265955	-1.61688718215573\\
151.984009458646	-1.37317573520049\\
157.825710169666	-1.10765194696904\\
163.666296222204	-0.822806980024917\\
169.507732497481	-0.522160966069379\\
175.356138988313	-0.200896271911119\\
181.200084543568	0.142042662720758\\
187.057028461421	0.50078702173264\\
192.914003636645	0.872959187552255\\
198.773453664201	1.26328379860342\\
204.630515885757	1.66814905390566\\
210.494507850126	2.08800483328135\\
216.355745538601	2.53116101018866\\
222.225663156899	2.99536449162248\\
228.091985199016	3.47268185961286\\
233.955802962306	3.96500826555797\\
239.827278092648	4.4721572761923\\
245.698086437499	4.99252235396221\\
251.578237670824	5.53056643252589\\
257.463820082333	6.09010436552826\\
263.353823133253	6.67035187566901\\
269.231542345325	7.26643827866734\\
275.10748856871	7.87684589549234\\
280.984070636853	8.50267706925987\\
286.860619040077	9.14170061331762\\
292.7264849253	9.79323438595589\\
298.592129401146	10.4665251172617\\
304.480980571259	11.1593370484447\\
310.366246710359	11.8529411408029\\
316.219390538955	12.5270365503065\\
322.07787717751	13.1782574771114\\
327.976591699194	13.7994056352962\\
333.9098381636	14.3755616576561\\
339.861159643059	14.8816358337104\\
345.811914712793	15.2830622717953\\
351.766723014419	15.5703971241984\\
357.718163944337	15.7411979932249\\
363.666997282799	15.7830419235105\\
369.62255051714	15.6805633021312\\
375.572122096486	15.430181390477\\
381.503467090689	15.0336786876027\\
387.418809837297	14.4897789683884\\
393.307340527711	13.7936562217258\\
399.15346581768	12.9410759103269\\
404.948732264148	11.9286309362733\\
410.697258525975	10.754053151226\\
416.390836947707	9.41812022416007\\
422.029043623261	7.91703773058703\\
427.617047477833	6.24922041183582\\
433.134217076944	4.42263475547181\\
438.570380787226	2.44033193180571\\
443.926158940984	0.303803719471982\\
449.202633909501	-1.98155143576673\\
454.394048727765	-4.4128359946864\\
459.502766788171	-6.99162605617712\\
464.532092720926	-9.71840249878048\\
469.469209850407	-12.5843825220378\\
474.308621240721	-15.5882732203288\\
479.052919790189	-18.7306415221429\\
483.697049114361	-22.0055127072267\\
488.236598766894	-25.4123162537861\\
492.671867398764	-28.952398490141\\
497.000180401208	-32.6229019713031\\
501.210832880716	-36.4144983140127\\
505.300636282863	-40.3271493474525\\
509.270255903918	-44.3609479062832\\
513.112986129192	-48.5084564680442\\
516.824992970374	-52.7680447652929\\
520.406670327706	-57.141768527461\\
523.853642574533	-61.6228111559613\\
527.157294328306	-66.2005252984142\\
530.31622871344	-70.8759659515246\\
533.32951052288	-75.6473695216385\\
536.191836786154	-80.506081153805\\
538.899651767817	-85.4474663576674\\
541.451464442385	-90.4645762599937\\
543.838302666248	-95.5284294096583\\
546.052811579972	-100.616110731955\\
548.113633693297	-105.750726958241\\
550.054275353184	-110.97228795085\\
551.898843875208	-116.304115247527\\
553.656255170716	-121.746956516753\\
555.328192154175	-127.282532206142\\
556.920310426127	-132.89672811856\\
558.437267691736	-138.577115224982\\
559.882024242193	-144.306895669226\\
561.257738242614	-150.065772263384\\
562.565532982746	-155.830499938797\\
563.804303087548	-161.590454329158\\
564.972632053536	-167.349249135471\\
566.071119375746	-173.11294172358\\
567.101793180552	-178.882722620869\\
568.069405670032	-184.651880444184\\
568.979489592093	-190.413966097075\\
569.836435052528	-196.177116276218\\
570.644422527107	-201.955592566448\\
571.406377967843	-207.756689488764\\
572.12141248922	-213.582849274551\\
572.785819054556	-219.424216797933\\
573.39849940161	-225.259799681689\\
573.962924376408	-231.084657413828\\
574.481505706602	-236.908087714021\\
574.954859109824	-242.738803688958\\
575.384313391451	-248.584451307665\\
575.771066901214	-254.448161559767\\
576.115074536735	-260.324970567324\\
576.416063925859	-266.20663447971\\
576.675015257286	-272.090586009553\\
576.892588817366	-277.977887864244\\
577.06793141163	-283.869466781276\\
577.201724757511	-289.771058373907\\
577.296743326835	-295.687195083149\\
577.355138796207	-301.617734923372\\
577.377103907595	-307.560000951603\\
577.362445918187	-313.507171632472\\
577.311411886526	-319.452585019483\\
577.223762922102	-325.393997832735\\
577.099538730626	-331.332493509607\\
576.941035885064	-337.27126256109\\
576.751491707531	-343.218804997608\\
576.532653853458	-349.184666499801\\
576.285486378685	-355.169182403469\\
576.011529642063	-361.166353341166\\
575.711975562421	-367.170945731804\\
575.386687164894	-373.17599171079\\
575.035987573441	-379.174115647757\\
574.661384376782	-385.167083746674\\
574.264274192294	-391.162767077753\\
573.845789568305	-397.167013856408\\
573.407532715831	-403.181904027728\\
572.951289895946	-409.206705669583\\
572.4784090481	-415.237113865168\\
571.989721223522	-421.266418441189\\
571.486360814667	-427.291368278503\\
570.969798371275	-433.313698360985\\
570.441053903632	-439.339203941506\\
569.901142346986	-445.373396971162\\
569.351954481123	-451.418382047373\\
568.795288436419	-457.473446858727\\
568.232137480948	-463.533359547225\\
567.66345178677	-469.589653336708\\
567.090777634184	-475.638520354576\\
566.515381249036	-481.682927714878\\
565.937880462981	-487.72730751422\\
565.359507834414	-493.775363966732\\
564.781909773345	-499.831718391728\\
564.206069955156	-505.89783868535\\
563.632589986393	-511.967989273069\\
563.062281119917	-518.035108192987\\
562.495866993977	-524.096498425442\\
561.933497225482	-530.152376248206\\
561.375694223719	-536.20469479414\\
560.824030620759	-542.258475296337\\
560.279785443879	-548.319684825031\\
559.743463639453	-554.389278379931\\
559.215838295969	-560.46228689682\\
558.697941010514	-566.534151116199\\
558.190036384984	-572.60307513424\\
557.692066439297	-578.667993863011\\
557.205111792193	-584.729678393392\\
556.730639077094	-590.79281062175\\
556.269145872633	-596.862270600475\\
555.821082902991	-602.937384081874\\
555.387395868685	-609.015035777479\\
554.968468561788	-615.094001262262\\
554.563848819886	-621.171363307491\\
554.173732845255	-627.24327972201\\
553.799485603638	-633.310916044377\\
553.442033899069	-639.380189706278\\
553.101584219054	-645.454811983226\\
552.778897659432	-651.534408963452\\
552.474746011354	-657.618415471188\\
552.188669304852	-663.705251609589\\
551.919567115625	-669.789832206579\\
551.667533201087	-675.867865998482\\
551.433371423424	-681.941182454199\\
551.217147384634	-688.014195476025\\
551.019174154161	-694.087970953961\\
550.84075293748	-700.162384581612\\
550.682713760471	-706.239514203349\\
550.544864292049	-712.319895512231\\
550.427217844403	-718.400173387525\\
550.330572283073	-724.479436171379\\
550.255456424099	-730.560525998366\\
550.201833641967	-736.643918459144\\
550.170491665838	-742.727047860938\\
550.162546574726	-748.810108462217\\
550.177834006938	-754.894643782999\\
550.215720938179	-760.978137039872\\
550.276778722092	-767.058491566497\\
550.361941975361	-773.137815047639\\
550.471272777003	-779.217752418495\\
550.605082054321	-785.296235390091\\
550.764574717774	-791.372774628681\\
550.950338316744	-797.450178984747\\
551.161833574266	-803.528920721134\\
551.398731535871	-809.606529260856\\
551.661170222285	-815.684421003695\\
551.950111999167	-821.763694429762\\
552.273656489767	-827.842088586414\\
552.645895285031	-833.918598016256\\
553.080386075192	-839.975770562738\\
553.592230643193	-845.995602290357\\
554.191657644768	-851.987414146576\\
554.879667467179	-857.969516939593\\
555.66510024887	-863.945834408299\\
556.560982901949	-869.895852312663\\
557.57098723762	-875.80274092341\\
558.699082860136	-881.676757510706\\
559.948925419408	-887.528462167233\\
561.319107808667	-893.353240169041\\
562.810403978586	-899.144325910513\\
564.426327280321	-904.894681676152\\
566.169330464537	-910.595921740594\\
568.03999358771	-916.242571107617\\
570.036902589658	-921.831598662833\\
572.158335568326	-927.358256052654\\
574.404202560897	-932.819432458179\\
576.778048866885	-938.218602151982\\
579.282553970543	-943.553873384355\\
581.913359352513	-948.813233244911\\
584.663756154753	-953.989250573173\\
587.530229456194	-959.07890830283\\
590.510455826365	-964.076391777574\\
593.604388718027	-968.982102441493\\
596.815825818086	-973.801590365417\\
600.146484848753	-978.533562467885\\
603.591734954183	-983.170092082452\\
607.143620220905	-987.702401395704\\
610.796220528819	-992.124120599395\\
614.549271065714	-996.435031760352\\
618.405559223995	-1000.63798152524\\
622.364713053494	-1004.73096896551\\
626.423233808896	-1008.70973383216\\
630.577474029428	-1012.57203023706\\
634.822556980595	-1016.31420579309\\
639.153206443128	-1019.93156579714\\
643.566220721893	-1023.42152147196\\
648.060405476543	-1026.783526772\\
652.635308235398	-1030.01803813634\\
657.288827120795	-1033.12391956943\\
662.015458809647	-1036.09728420624\\
666.808771539337	-1038.93499345019\\
671.665220063793	-1041.63718019386\\
676.583150299936	-1044.2041489489\\
681.559559306802	-1046.63454561695\\
686.589014465098	-1048.9270002911\\
691.665758360425	-1051.08118057645\\
696.787645634701	-1053.09793245136\\
701.953761820274	-1054.97800986326\\
707.159851023651	-1056.72129828642\\
712.400376864217	-1058.32760055262\\
717.672309940623	-1059.7972180516\\
722.973863878098	-1061.13060203647\\
728.301883077766	-1062.32772058441\\
733.653320538731	-1063.38839089311\\
739.025236971795	-1064.31267423648\\
744.413375475401	-1065.10082596574\\
749.811991157246	-1065.75326080557\\
755.215954348513	-1066.27069690071\\
760.622176675121	-1066.65391042022\\
766.029366383526	-1066.90267592146\\
771.43733383879	-1067.01578564928\\
776.845911502624	-1066.99188424951\\
782.253013603085	-1066.82979312278\\
787.652849011384	-1066.52902703344\\
793.038083192356	-1066.0902058395\\
798.404101085478	-1065.51346219631\\
803.749627435477	-1064.79741872518\\
809.073222265929	-1063.94046966266\\
814.372094311709	-1062.94227573298\\
819.641839250272	-1061.80431256572\\
824.875055786469	-1060.52978010097\\
830.064992877634	-1059.12127238993\\
835.209766505304	-1057.57898232142\\
840.308681956575	-1055.90312077513\\
845.359835463965	-1054.09315034016\\
850.364075224235	-1052.14534813508\\
855.320890749855	-1050.05700374714\\
860.222120433989	-1047.8315713057\\
865.057357802257	-1045.47511632298\\
869.821749904196	-1042.99000610006\\
874.512197265961	-1040.37688188718\\
879.123960847961	-1037.63662058554\\
883.653676954591	-1034.76984796604\\
888.098025832453	-1031.77883924627\\
892.451225280956	-1028.66938270514\\
896.708801547095	-1025.44566095979\\
900.871030742136	-1022.10560403247\\
904.936922884586	-1018.64911980944\\
908.900937338793	-1015.08305662448\\
912.75907080517	-1011.41148839377\\
916.510763582544	-1007.63163641807\\
920.15302513607	-1003.74490641392\\
923.67913032691	-999.758790782134\\
927.084432029122	-995.676190161829\\
930.367384119539	-991.496836733235\\
933.52464704095	-987.224362505856\\
936.550242060282	-982.864075969006\\
939.439643725971	-978.420184393007\\
942.191219132564	-973.898565847447\\
944.801326134347	-969.307806302601\\
947.265236131379	-964.652587065788\\
949.582681295149	-959.931321551988\\
951.754105253617	-955.144793034234\\
953.774616278463	-950.30119368112\\
955.639680298275	-945.407296139448\\
957.351110220881	-940.463122715651\\
958.90890609732	-935.473399650359\\
960.306836744959	-930.448286683164\\
961.5418088963	-925.389872010993\\
962.616321633976	-920.296587761316\\
963.528357420326	-915.177593711307\\
964.271562698172	-910.046556177404\\
964.845713577563	-904.90545424165\\
965.25409841831	-899.753335150697\\
965.492827026523	-894.597572010267\\
965.556454128313	-889.447583344968\\
965.44804787776	-884.305860759349\\
965.171199622365	-879.175929527203\\
964.721337867802	-874.067641142927\\
964.095817295423	-868.986443809755\\
963.299772387172	-863.925801696153\\
962.333600952718	-858.887139152342\\
961.191674260769	-853.886373775192\\
959.878613622849	-848.932804791479\\
958.405903032418	-844.027906269049\\
956.769278974124	-839.175750923896\\
954.960248997333	-834.385828404622\\
952.987086820386	-829.658165297514\\
950.855762621995	-824.988769063466\\
948.552860407758	-820.382057910714\\
946.07888206845	-815.850797985492\\
943.455184621088	-811.398575940099\\
940.683498526618	-807.026018983008\\
937.750447783561	-802.745027628953\\
934.668394056628	-798.565875718116\\
931.45901924681	-794.484439481926\\
928.107729416937	-790.497737969258\\
924.608528682228	-786.626321040168\\
920.992073140136	-782.878004981115\\
917.278079751241	-779.249431929291\\
913.440890742519	-775.743869699653\\
909.470182356528	-772.36511655186\\
905.392296548151	-769.101648534235\\
901.2150451031	-765.957650808457\\
896.923652039935	-762.954108930637\\
892.532108806511	-760.094060805958\\
888.073591333021	-757.366354835454\\
883.532261787947	-754.774007453834\\
878.885795342187	-752.333682189575\\
874.150612816199	-750.032134503967\\
869.36254124907	-747.864776392309\\
864.514950025983	-745.849993171594\\
859.586692020702	-743.991429443837\\
854.598080327514	-742.269952676953\\
849.567280402966	-740.691218129781\\
844.48347385013	-739.274828758969\\
839.350728705548	-738.009382132609\\
834.224330589091	-736.884676646832\\
829.101876998311	-735.908362030848\\
823.934357558303	-735.085394239161\\
818.739796490091	-734.407710758387\\
813.546730131915	-733.871809457868\\
808.375871986139	-733.480323351356\\
803.235239877574	-733.225183175262\\
798.134377255968	-733.097914217821\\
793.065398511963	-733.098844108366\\
788.00089494281	-733.227449614567\\
782.947571752386	-733.483482651414\\
777.924735591531	-733.864173773884\\
772.930142666103	-734.35503125447\\
767.958086318411	-734.952888097284\\
763.053924394431	-735.663017299066\\
758.202495663993	-736.48202621831\\
753.374502285457	-737.405108408565\\
748.577003354527	-738.436740375043\\
743.809780914297	-739.57493272294\\
739.083301598977	-740.799438510604\\
734.409507958763	-742.095647610952\\
729.821669248346	-743.46264393285\\
725.311411315647	-744.913976766038\\
720.85299109933	-746.447545246856\\
716.441937726888	-748.058246948274\\
712.060981732784	-749.754594042195\\
707.706303898257	-751.525875373741\\
703.414085947611	-753.35079259366\\
699.210618534306	-755.224354724156\\
695.087018558086	-757.149809105232\\
691.021844461062	-759.120233732502\\
687.002339604467	-761.12390154379\\
683.039455269416	-763.151863170731\\
679.158884526788	-765.188720752742\\
675.371663686802	-767.225031305261\\
671.667199449304	-769.269532130613\\
668.020708503383	-771.338801222079\\
664.411098330462	-773.443225612315\\
660.840922369344	-775.573022355228\\
657.325559474992	-777.713965644978\\
653.875653738169	-779.862017434493\\
650.496755299728	-782.013763703426\\
647.178721780094	-784.173347037185\\
643.901267909409	-786.349725196564\\
640.659980385003	-788.541621668286\\
637.454606918413	-790.748182827877\\
634.291844382905	-792.963370495245\\
631.175550482038	-795.185247263123\\
628.099565967523	-797.419895669231\\
625.053879973456	-799.67112241644\\
622.027253738875	-801.942884950318\\
619.026211904717	-804.227682130258\\
616.058214225135	-806.52017806834\\
613.118149237835	-808.82596944154\\
610.204590959568	-811.143551016265\\
607.311191638095	-813.475853585502\\
604.437351183694	-815.822811408027\\
601.586302967	-818.181938172651\\
598.752743131431	-820.559907849641\\
595.938909815704	-822.950251356276\\
593.14294724355	-825.352162135164\\
590.364619909391	-827.766814013771\\
587.60840466586	-830.189070171489\\
584.867277154919	-832.628455283326\\
582.143124885788	-835.080927373801\\
579.435447627102	-837.544811431669\\
576.740854832275	-840.024087050967\\
574.064726428166	-842.509200156124\\
571.400861242003	-845.007500067085\\
568.750880218922	-847.516948085696\\
566.117697367959	-850.033732557435\\
563.497348669419	-852.565858154697\\
560.892580119766	-855.105827361905\\
558.297352729282	-857.65787436817\\
555.712552817981	-860.219165766148\\
553.141908712248	-862.783237211576\\
550.579317160712	-865.36294755395\\
548.029383700192	-867.952186052921\\
545.490238426135	-870.551332984209\\
542.96041441226	-873.161301937082\\
540.442833997112	-875.77521398535\\
537.930092477204	-878.404901397008\\
535.427300750942	-881.042280603621\\
532.933552831198	-883.685903377956\\
530.445163202291	-886.342784544688\\
527.970421506287	-889.003152373327\\
525.503848280924	-891.675615485583\\
523.046306330475	-894.352514313705\\
520.598043850253	-897.028676373337\\
518.151976005211	-899.716175231886\\
515.713984872397	-902.407604103445\\
513.281829116644	-905.108623333221\\
510.855741413887	-907.814537416853\\
508.44010482786	-910.516911352097\\
506.028288097708	-913.229580719172\\
503.622480271721	-915.94722621249\\
501.218653775993	-918.672477310208\\
498.816549741783	-921.402885553178\\
496.424530343526	-924.128811452325\\
494.035863138295	-926.86524919383\\
491.65315974926	-929.60571731655\\
489.274835528805	-932.347834198804\\
486.896377993398	-935.095543336899\\
484.524951954338	-937.841107990356\\
482.154898615028	-940.595460109123\\
479.788892969509	-943.351574721051\\
477.429647886596	-946.104323755618\\
475.070031635325	-948.863423674078\\
472.715593996922	-951.623724155065\\
470.360050798069	-954.392991301683\\
468.00515744858	-957.163320994905\\
465.658770116389	-959.927176867079\\
463.311365616519	-962.700010316563\\
460.966396235367	-965.478439428864\\
458.619481065081	-968.263673893323\\
456.272353317135	-971.048671962731\\
453.934847849635	-973.825650485446\\
451.597700061655	-976.609288802445\\
449.264905443217	-979.395405610667\\
446.931351359314	-982.185053532394\\
444.594466431799	-984.976381639779\\
442.264857419693	-987.761628543972\\
439.934942985241	-990.552766972457\\
437.608216109692	-993.344256470387\\
435.284350029074	-996.134315227265\\
432.956674456373	-998.927356602948\\
430.63219688391	-1001.71902083192\\
428.304973195457	-1004.51727256947\\
425.979196856985	-1007.31471802057\\
423.659884258632	-1010.10689625852\\
421.337677712899	-1012.90382757956\\
419.017713261445	-1015.70225455019\\
416.694377366526	-1018.50595169546\\
414.369989987168	-1021.30792693213\\
412.053860446532	-1024.10167515804\\
409.736081943451	-1026.89981090466\\
407.420671513277	-1029.70080862961\\
405.102665569747	-1032.50640537438\\
402.781358613341	-1035.31139907994\\
400.466855636872	-1038.10832360087\\
398.151031361681	-1040.90824473082\\
395.839058873678	-1043.70820421331\\
393.527411087024	-1046.50853802294\\
391.211186839165	-1049.30811535142\\
388.899163287953	-1052.10131846291\\
386.584699132663	-1054.8975758305\\
384.272578400115	-1057.69280994997\\
381.963816464507	-1060.4848694774\\
379.650590726485	-1063.27733333373\\
377.339137362086	-1066.06713172018\\
375.023197306066	-1068.86085324782\\
372.706418896291	-1071.65221603954\\
370.395186934967	-1074.43624528945\\
368.079876369884	-1077.22098602807\\
365.765334958537	-1080.00516442897\\
363.44668924026	-1082.79220229098\\
361.125053514417	-1085.57543162305\\
358.809320440979	-1088.35017534727\\
356.489013287544	-1091.12847213391\\
354.168880034473	-1093.90867881332\\
351.844825045026	-1096.69037719415\\
349.515227973775	-1099.46877131426\\
347.19138092355	-1102.23993827166\\
344.864395929813	-1105.01492301362\\
342.539273079264	-1107.7913640626\\
340.211560243023	-1110.56950856634\\
337.876144378684	-1113.34689875431\\
335.544592637941	-1116.11822559624\\
333.21080021411	-1118.89087763953\\
330.879768653304	-1121.6610945084\\
328.550487803989	-1124.42876560673\\
326.214284090606	-1127.19636233947\\
323.878328713742	-1129.96050421012\\
321.53794702933	-1132.72573285629\\
319.197143485317	-1135.48666436461\\
316.861828813463	-1138.24023581894\\
314.522531912375	-1140.99350921501\\
312.18230583113	-1143.74630616022\\
309.836254656688	-1146.50112645594\\
307.485536682422	-1149.25193668065\\
305.139564994834	-1151.99394281421\\
302.789835928967	-1154.73604051099\\
300.439977410772	-1157.4784970544\\
298.086627044565	-1160.22225567099\\
295.728317008046	-1162.96218599247\\
293.374315009322	-1165.69428418221\\
291.015189443315	-1168.42813241323\\
288.655516283649	-1171.16178243225\\
286.294635334038	-1173.89441525929\\
283.927725413589	-1176.62446437177\\
281.562997697263	-1179.34866732859\\
279.193712585899	-1182.07373693098\\
276.824695166375	-1184.79552791546\\
274.457581099621	-1187.51298943636\\
272.083358569708	-1190.2299676982\\
269.707720726186	-1192.94486467974\\
267.326967100897	-1195.66154475615\\
264.945012808398	-1198.37479294398\\
262.567916234718	-1201.08033347729\\
260.185675662207	-1203.78454285752\\
257.802928457838	-1206.48757500889\\
255.415382798102	-1209.19198167103\\
253.022676845572	-1211.89291984292\\
250.634988459963	-1214.58506105689\\
248.243811439181	-1217.27697794796\\
245.85259933626	-1219.96936721915\\
243.457452565304	-1222.66274445621\\
241.055281828123	-1225.35321210055\\
238.656438739184	-1228.03563890936\\
236.253556373136	-1230.71733437245\\
233.851514747325	-1233.3982886852\\
231.448867807542	-1236.07822242517\\
229.039449168452	-1238.75451459271\\
226.631565207814	-1241.42392605867\\
224.218035140597	-1244.09388992896\\
221.803489689179	-1246.7620914053\\
219.390561091731	-1249.42656521662\\
216.969683251294	-1252.08933871497\\
214.548158916303	-1254.74873863603\\
212.121415335896	-1257.40961296998\\
209.692192506434	-1260.06853197002\\
207.266115881018	-1262.72265619544\\
204.833139064291	-1265.37696294142\\
202.399987642364	-1268.03117202875\\
199.960711446674	-1270.68807602255\\
197.516159762114	-1273.34318100957\\
195.076268151844	-1275.99077919401\\
192.631922346572	-1278.63618202354\\
190.190192821833	-1281.27970867814\\
187.746245916059	-1283.92368715261\\
185.296321590959	-1286.56511475975\\
182.848915589825	-1289.19994137202\\
180.395209685443	-1291.83463696302\\
177.942230205081	-1294.46864457502\\
175.488639869748	-1297.1021283976\\
173.027814166811	-1299.73314923433\\
170.569267067561	-1302.3571721314\\
168.106092084147	-1304.98020752982\\
165.642234848217	-1307.60255922582\\
163.178686126221	-1310.2230461237\\
160.707053025808	-1312.84143013612\\
158.235978203669	-1315.45380512198\\
155.759618002999	-1318.06577227066\\
153.282059553461	-1320.67718765832\\
150.807901905141	-1323.28586169689\\
148.325606374735	-1325.89405475912\\
145.843673494321	-1328.4982481889\\
143.356547528651	-1331.10249817299\\
140.864949389618	-1333.70664847977\\
138.376733471787	-1336.30767807427\\
135.882059358097	-1338.90786067727\\
133.390535686776	-1341.50451945316\\
130.89627879713	-1344.10091524409\\
128.396729989537	-1346.69527416111\\
125.899657901278	-1349.28490385584\\
123.395164036967	-1351.87388202853\\
120.893627852296	-1354.46146449517\\
118.39078423847	-1357.04968791708\\
115.881653901357	-1359.63601440997\\
113.373989719406	-1362.21740556133\\
110.858857056735	-1364.79731230867\\
108.346227187398	-1367.37568947019\\
105.833384379498	-1369.95414111012\\
103.312903814832	-1372.53053216224\\
100.794190863911	-1375.10084449982\\
98.2696237462196	-1377.66956795594\\
95.7457434077034	-1380.23787855857\\
93.2224904339389	-1382.80616313641\\
90.690266600569	-1385.37340525953\\
88.1597085634334	-1387.93416558716\\
85.6253732432509	-1390.4919677841\\
83.0906025834724	-1393.04825414622\\
80.5583383296338	-1395.60280230918\\
78.0168600901216	-1398.15561390481\\
75.4770041030265	-1400.7014687989\\
72.934418835784	-1403.24507031377\\
70.3885325467231	-1405.78844136675\\
67.8445002798112	-1408.32991225267\\
65.2912711724077	-1410.87061783796\\
62.7402799475576	-1413.40634623297\\
60.1862465091137	-1415.94073288612\\
57.6272241315143	-1418.47429782193\\
55.0702864780472	-1421.00554808437\\
52.5042938342465	-1423.53699316787\\
49.9414939058157	-1426.06583469532\\
47.3767680699136	-1428.59455662244\\
44.805625343616	-1431.12194362588\\
42.2357559556895	-1433.64571976091\\
39.6583009277665	-1436.16785169317\\
37.0848219429771	-1438.68794555338\\
34.5096503594581	-1441.20910906203\\
31.9269982168304	-1443.72969103499\\
29.3448944382723	-1446.24584507689\\
26.7552240475016	-1448.7584286121\\
24.1688186357134	-1451.26816864796\\
21.5842478026903	-1453.77764793696\\
18.9930384015861	-1456.28596985685\\
16.4026822038352	-1458.78972830606\\
13.8050847889124	-1461.29097107122\\
11.2075648219166	-1463.79007727494\\
8.61314724875007	-1466.2880740523\\
6.01079577973269	-1468.78558221498\\
3.41152228480728	-1471.2773547089\\
0.809386261055523	-1473.76685659257\\
-1.79487302764536	-1476.25624659073\\
-4.39886099692473	-1478.74556640913\\
-7.01468254228811	-1481.23538464473\\
-9.62603196065948	-1483.71767429533\\
-12.2359645954156	-1486.19626432194\\
-14.8484626150862	-1488.6754383933\\
-17.4632950468572	-1491.15610191386\\
-20.0915951535094	-1493.63735280849\\
-22.7140170307068	-1496.11003098401\\
-25.3328709732853	-1498.57767272008\\
-27.9554308725645	-1501.04517959348\\
-30.5804587097975	-1503.5142216067\\
-33.2177462057961	-1505.9846129726\\
-35.850839337731	-1508.44858414326\\
-38.481815306605	-1510.90815479898\\
-41.1173160292986	-1513.36677726436\\
-43.7534288545937	-1515.82499904234\\
-46.3991537238486	-1518.28232241315\\
-49.0402398384699	-1520.7338556297\\
-51.6785207067529	-1523.18300423122\\
-54.3235941907494	-1525.63283667486\\
-56.9721557102362	-1528.08454339017\\
-59.634440820848	-1530.53921868425\\
-62.2990427827336	-1532.99416555162\\
-64.9679768066872	-1535.45386345323\\
-67.6534308623583	-1537.92183764604\\
-70.3489470222739	-1540.39624058675\\
-73.061599776452	-1542.876421194\\
-75.7813724176603	-1545.36153984297\\
-78.5095093067919	-1547.85675166155\\
-81.2641623527603	-1550.36837349759\\
-84.0352677362287	-1552.89217558051\\
-86.8273546835158	-1555.42772436808\\
-89.633899968605	-1557.974639414\\
-92.4552401469742	-1560.53486746564\\
-95.309867755235	-1563.11471971043\\
-98.177889813724	-1565.70460634857\\
-101.059687734873	-1568.30288140044\\
-103.955394446528	-1570.91250294195\\
-106.869033691227	-1573.53801897286\\
-109.816783683895	-1576.18427113065\\
-112.771014525818	-1578.83376109025\\
-115.729528172586	-1581.48435540426\\
-118.696265840544	-1584.14256634934\\
-121.678377043657	-1586.81564659993\\
-124.695134255105	-1589.50892172698\\
-127.713095884475	-1592.19891957351\\
-130.722301012251	-1594.88037634037\\
-133.73576348825	-1597.56698092704\\
-136.767747056572	-1600.27062632661\\
-139.838208451774	-1602.99683907835\\
-142.911703767999	-1605.72022811449\\
-145.97216692744	-1608.43025322466\\
-149.031871538779	-1611.14077073945\\
-152.109324946181	-1613.86676523985\\
-155.224737476658	-1616.61348847595\\
-158.340943492017	-1619.35366128968\\
-161.440188004973	-1622.07604249232\\
-164.53545644717	-1624.79811253772\\
-167.645862105322	-1627.5373223976\\
-170.79416592131	-1630.30010102407\\
-173.948569713336	-1633.05983038599\\
-177.086538845213	-1635.80132168058\\
-180.21772919543	-1638.5375345054\\
-183.353257744861	-1641.28133449847\\
-186.514781180737	-1644.04117940921\\
-189.675684457887	-1646.79406433169\\
-192.808121302674	-1649.52297355133\\
-195.924949421152	-1652.24442795894\\
-199.030529745968	-1654.97541423669\\
-202.140722171928	-1657.73169464861\\
-205.237031161436	-1660.50665348353\\
-208.308144630116	-1663.30663388082\\
-211.364663262031	-1666.14578934849\\
-214.387570944483	-1669.01386903737\\
-217.370193525438	-1671.90462911286\\
-220.294535533243	-1674.80766213938\\
-223.168733795804	-1677.74438632522\\
-226.013603216008	-1680.73363282608\\
-228.816175258793	-1683.75995107814\\
-231.569896066372	-1686.81562057826\\
-234.265904631848	-1689.89255515727\\
-236.899285205573	-1692.98856347186\\
-239.483346153792	-1696.12164413499\\
-242.024075886617	-1699.30790067428\\
-244.523370094644	-1702.55001685626\\
-246.973812437638	-1705.83699869528\\
-249.365265447048	-1709.15003260347\\
-251.702638294795	-1712.49335751179\\
-253.987624375547	-1715.8774358059\\
-256.225208150861	-1719.30811290895\\
-258.415536849132	-1722.78510480192\\
-260.542930327786	-1726.29135579932\\
-262.598594937096	-1729.81863143921\\
-264.586932772027	-1733.37199256119\\
-266.515700099652	-1736.95344822244\\
-268.385849990589	-1740.56128208557\\
-270.209198415024	-1744.22242198842\\
-271.994152712287	-1747.95961787224\\
-273.729608975237	-1751.76189356969\\
-275.40562458574	-1755.60923204739\\
-277.02566493889	-1759.48659650586\\
-278.595955077844	-1763.37750497687\\
-280.121116745219	-1767.26339377523\\
-281.610943654506	-1771.14805505546\\
-283.06849125193	-1775.03578939997\\
-284.493894235742	-1778.92559207902\\
-285.886306731237	-1782.82012137166\\
-287.246502029264	-1786.7309948732\\
-288.581096856806	-1790.66725282557\\
-289.896014031664	-1794.62623684062\\
-291.192592255356	-1798.60714123208\\
-292.464461525767	-1802.59254196811\\
-293.706265112692	-1806.56844067825\\
-294.920578889234	-1810.54817055369\\
-296.113676593736	-1814.54151580486\\
-297.291876016715	-1818.54784277947\\
-298.455977878313	-1822.56415759058\\
-299.603879018951	-1826.59341913891\\
-300.729815076639	-1830.62934535241\\
-301.8318098965	-1834.66654992453\\
-302.91687579058	-1838.71009723873\\
-303.992729346931	-1842.76608384773\\
-305.062877106383	-1846.83724670088\\
-306.126068978685	-1850.92697701329\\
-307.180199457786	-1855.04185267724\\
-308.2240999996	-1859.18207872843\\
-309.258103825817	-1863.34553457363\\
-310.285929177805	-1867.5360376282\\
-311.311076537936	-1871.7559363449\\
-312.335652425988	-1876.01077360142\\
-313.35863073556	-1880.30138588043\\
-314.376948044464	-1884.62464268407\\
-315.391364145676	-1888.98222869746\\
-316.40321312773	-1893.37433851185\\
-317.415478233799	-1897.80471045138\\
-318.429366282887	-1902.27870740507\\
-319.444731184236	-1906.80129755878\\
-320.461680087701	-1911.37255705152\\
-321.480040447912	-1915.98997438727\\
-322.501797492205	-1920.65887964897\\
-323.528187226557	-1925.37938765575\\
-324.560261753787	-1930.14895623624\\
-325.599588144316	-1934.97153702622\\
-326.646187185191	-1939.85215742842\\
-327.70013258789	-1944.79252701557\\
-328.761019503754	-1949.79116216196\\
-329.830614786281	-1954.8515163061\\
-330.909909506085	-1959.97638043839\\
-331.999665234779	-1965.16353758846\\
-333.100279339282	-1970.41344570919\\
-334.21158414527	-1975.72744094856\\
-335.334644307364	-1981.10379599528\\
-336.470181607768	-1986.54204739009\\
-337.619567244845	-1992.04327138067\\
-338.783657333961	-1997.60446638194\\
-339.96362151704	-2003.22452173407\\
-341.160632688768	-2008.90444198394\\
-342.374418166835	-2014.6458490424\\
-343.605450408806	-2020.44656786121\\
-344.854338826872	-2026.30190126882\\
-346.123396921427	-2032.21139250526\\
-347.414529426728	-2038.17266057425\\
-348.728301351639	-2044.18322365447\\
-350.06611981119	-2050.24376405193\\
-351.428816827572	-2056.35310631845\\
-352.817616364816	-2062.5102189033\\
-354.232790527268	-2068.71109818091\\
-355.675160270095	-2074.95148349513\\
-357.145744745264	-2081.22678846649\\
-358.644620496281	-2087.53200655206\\
-360.172575662377	-2093.86562661756\\
-361.730562860926	-2100.22312668327\\
-363.319436309818	-2106.59928430599\\
-364.940355997577	-2112.99149705889\\
-366.594072932054	-2119.39570000389\\
-368.281406844105	-2125.80771035788\\
-370.002946554185	-2132.22409305603\\
-371.760369623691	-2138.644138196\\
-373.552950482715	-2145.06141038994\\
-375.370973310515	-2151.45888729003\\
-377.196374996338	-2157.84145505031\\
-379.016595837456	-2164.26571581012\\
-380.811007308555	-2170.75175986933\\
-382.542091531335	-2177.24844273742\\
-384.179378958428	-2183.72245846807\\
-385.712608199467	-2190.20773232687\\
-387.137956810564	-2196.75082823097\\
-388.443257017197	-2203.33919920544\\
-389.613289626381	-2209.93331679885\\
-390.642267593817	-2216.50426658659\\
-391.533840218596	-2223.0473004196\\
-392.291578000227	-2229.57800021157\\
-392.910211097479	-2236.11858455337\\
-393.375541954491	-2242.66892611651\\
-393.677299013305	-2249.22037370857\\
-393.811688343594	-2255.76529935771\\
-393.779141229862	-2262.29013468155\\
-393.581487043891	-2268.78266962953\\
-393.218801455319	-2275.24000539326\\
-392.685774723373	-2281.66764792784\\
-391.974344970357	-2288.07564496018\\
-391.079791519229	-2294.46005216749\\
-390.003085272081	-2300.80389960698\\
-388.747352129904	-2307.09535273761\\
-387.310864281421	-2313.33723307447\\
-385.686356385243	-2319.53781995914\\
-383.866839799265	-2325.69830227158\\
-381.846811432516	-2331.81382970609\\
-379.621523963493	-2337.87649813161\\
-377.192833703669	-2343.88275504791\\
-374.573050872341	-2349.8370247526\\
};
\addlegendentry{\texttt{RNN}}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
5.47506002892181	-0.412129006344959\\
11.4572633209887	-0.807474313781105\\
17.4833725670499	-1.19152979897447\\
23.4243523277742	-1.56060573472608\\
29.3502485972282	-1.89148362060849\\
35.298297587489	-2.17888992519928\\
41.2435380092411	-2.43513267518072\\
47.1753164661521	-2.66146771571661\\
53.0937762380817	-2.86032634486069\\
58.9993833125715	-3.02596929736453\\
64.9070576646175	-3.15512328624682\\
70.8208108675623	-3.2483893692302\\
76.7221384469526	-3.30915851732399\\
82.6100714936626	-3.33979511235032\\
88.4817337204175	-3.33918265974108\\
94.3352257723624	-3.30687491310299\\
100.195192876904	-3.24250913296146\\
106.060555216609	-3.14283395217208\\
111.914764770108	-3.0133699686878\\
117.760729186967	-2.85925429567844\\
123.601525295173	-2.67743565222467\\
129.434981763722	-2.46840074842894\\
135.274591228341	-2.23300314169828\\
141.117101134596	-1.97087903089703\\
146.954607907095	-1.68419344288001\\
152.792746375786	-1.37285214213869\\
158.629824616606	-1.03463024040589\\
164.457014584716	-0.670510938799558\\
170.275186339141	-0.283948152873282\\
176.091959388014	0.126563761261309\\
181.905234768423	0.561082277880068\\
187.713190086964	1.01755398907936\\
193.527149570663	1.49832047145713\\
199.342571885475	2.00183227254717\\
205.150675077707	2.52430604450876\\
210.954911139902	3.06549886890814\\
216.759655344129	3.62702651684566\\
222.566255780141	4.20903361255207\\
228.381622861697	4.81311309178025\\
234.20137770633	5.43907074509676\\
240.016720070663	6.08542244965385\\
245.82898058041	6.75377295643797\\
251.631976290989	7.44265369671399\\
257.427329448646	8.15273214576728\\
263.222126890315	8.88499975874158\\
269.015622488669	9.638827721318\\
274.805811887737	10.4130600631201\\
280.593462645546	11.2075026275248\\
286.378380939548	12.0220989952643\\
292.162454955882	12.8570579127621\\
297.959098579524	13.7184035427026\\
303.797758471421	14.6086103089311\\
309.701504625091	15.5186459102087\\
315.647777146721	16.4129142433961\\
321.617056459875	17.2680237197612\\
327.586495858746	18.046983297093\\
333.543792733308	18.7445362301521\\
339.514115201164	19.3542825050471\\
345.498496653745	19.8586629962912\\
351.482195458295	20.240262279209\\
357.468162959508	20.4916383382612\\
363.451590380125	20.6127394520425\\
369.409113232543	20.596225956513\\
375.342636722072	20.4386480088594\\
381.256781933864	20.1353142321094\\
387.155506005363	19.6807620152779\\
393.027112837258	19.0716738710511\\
398.860566742292	18.3144009088476\\
404.65873150486	17.4053960801628\\
410.424740960339	16.3398500822523\\
416.160972201325	15.1192730829343\\
421.857280060755	13.7456130480341\\
427.49022837994	12.2199005314718\\
433.054518801241	10.545030896762\\
438.570038506283	8.7148399683098\\
444.035662253137	6.72231963033249\\
449.441934773273	4.57162560028118\\
454.777924090751	2.27049712968412\\
460.030731920776	-0.178664272062116\\
465.188312938858	-2.77147374568033\\
470.253430774967	-5.50527444700006\\
475.232781659754	-8.37762469879207\\
480.125543345869	-11.3887461655031\\
484.919272564511	-14.5361353716765\\
489.610671815362	-17.8143052735398\\
494.194884325011	-21.2153898939119\\
498.667204624872	-24.7389075441848\\
503.027025033182	-28.3835365637012\\
507.273191096353	-32.1461771859511\\
511.404346835874	-36.0215499904613\\
515.423078117684	-40.0116722784269\\
519.321669282421	-44.1126888076582\\
523.096969922982	-48.3207704194445\\
526.747040134433	-52.6264493264032\\
530.262611593167	-57.022379613004\\
533.64121270132	-61.5079943202888\\
536.890037030557	-66.0879447228731\\
540.005795807351	-70.7604530657665\\
542.984085793971	-75.5217765361253\\
545.834681709283	-80.3826196868928\\
548.545525912826	-85.3229078916265\\
551.123026527462	-90.3475644716854\\
553.582210782245	-95.4530192545497\\
555.917625314686	-100.626620547101\\
558.145354327277	-105.858994076385\\
560.286523525249	-111.14035276768\\
562.352764986431	-116.463656746104\\
564.354497123247	-121.81898376572\\
566.299346233567	-127.211930346003\\
568.187868999812	-132.635802890335\\
570.024536457325	-138.088905712536\\
571.810067697791	-143.574022792345\\
573.545764027834	-149.089049773231\\
575.231753055682	-154.630035254758\\
576.868917780923	-160.194095670513\\
578.460483280604	-165.784389107106\\
580.008793064263	-171.395032839294\\
581.511568697519	-177.017599458136\\
582.971246180422	-182.658131677836\\
584.390351394762	-188.321915106417\\
585.769631729085	-194.001182885241\\
587.110709631463	-199.693779930434\\
588.414840327352	-205.399335178937\\
589.681664587659	-211.115757255249\\
590.912279516555	-216.843756960516\\
592.108701178389	-222.587897216121\\
593.270380857895	-228.346471410909\\
594.396301292183	-234.112743758101\\
595.487097777373	-239.886945634157\\
596.543895922236	-245.672503700828\\
597.568815714912	-251.463404327637\\
598.565984627765	-257.257337684286\\
599.537243474153	-263.059420387619\\
600.483168738703	-268.868966850736\\
601.404055130317	-274.683197037588\\
602.296043828811	-280.497591410955\\
603.156238863707	-286.316203397466\\
603.984171945347	-292.138791840389\\
604.782232353163	-297.966212586972\\
605.552785517179	-303.802557305316\\
606.29976748305	-309.645035274\\
607.026587818666	-315.491105383534\\
607.735039085983	-321.339864299602\\
608.426485100732	-327.191854085655\\
609.102004157562	-333.04555848926\\
609.762340244508	-338.899199400962\\
610.407901244269	-344.755787366609\\
611.038742267795	-350.614862296247\\
611.656736173309	-356.475612902679\\
612.26378816768	-362.340049979444\\
612.860822390455	-368.207390106009\\
613.448683242091	-374.076261734967\\
614.028644869235	-379.94654443619\\
614.601678176475	-385.818561300849\\
615.169183524664	-391.691538271563\\
615.732579638755	-397.564444768337\\
616.292955756903	-403.435698895725\\
616.851874432486	-409.307940139594\\
617.410555252513	-415.180856216698\\
617.969836697726	-421.051049264252\\
618.530822430549	-426.921831385942\\
619.094408333647	-432.793829068437\\
619.661746140755	-438.664929650131\\
620.234358160089	-444.536312419296\\
620.813084394658	-450.408378776997\\
621.398442490253	-456.279960749188\\
621.991712051751	-462.151995013211\\
622.59404957057	-468.024323375093\\
623.206146340264	-473.897075002717\\
623.828800925087	-479.770443798358\\
624.462392000822	-485.643726422433\\
625.107315032583	-491.51694010154\\
625.764464307644	-497.390767801044\\
626.434624075107	-503.264457311536\\
627.11825697779	-509.138730365395\\
627.816116475809	-515.013711128203\\
628.528952862196	-520.888373338868\\
629.257663065026	-526.763255392615\\
630.00283592641	-532.63817226057\\
630.764883971164	-538.511834130474\\
631.544535162742	-544.384802900275\\
632.342802468207	-550.257933409349\\
633.160080698965	-556.130665718379\\
633.996828669285	-562.002504299491\\
634.853404184739	-567.873885466564\\
635.72995304391	-573.744839299975\\
636.626685862724	-579.616501538806\\
637.543845420798	-585.48771482116\\
638.481772347888	-591.358715036102\\
639.441181354902	-597.230489629891\\
640.423224227856	-603.101309238245\\
641.429330799783	-608.969243780899\\
642.460378704787	-614.833768046865\\
643.517007143312	-620.695476784576\\
644.599302037789	-626.554175780333\\
645.705610929716	-632.409593030113\\
646.83402568625	-638.263829484835\\
647.984011586578	-644.115957249432\\
649.156321527743	-649.967224666952\\
650.352085128264	-655.818839902003\\
651.572153865496	-661.668446286409\\
652.818000411275	-667.514777279255\\
654.090078826941	-673.355547184448\\
655.389111244893	-679.190701940196\\
656.715362641626	-685.019663902685\\
658.068878129309	-690.840882987931\\
659.449725275434	-696.654548667577\\
660.858753450922	-702.462447762648\\
662.296110148714	-708.264104313869\\
663.761867183536	-714.058586811309\\
665.256696559841	-719.847567489377\\
666.780999673836	-725.631133535371\\
668.334522226787	-731.407814795189\\
669.917531656255	-737.176947337198\\
671.530230271395	-742.938677184846\\
673.17259375084	-748.69310709963\\
674.844719308205	-754.441085834189\\
676.546508637131	-760.181747319519\\
678.278145592661	-765.915130787326\\
680.040335492036	-771.64177878451\\
681.832267915727	-777.359703918526\\
683.654698577921	-783.066818198485\\
685.504077148964	-788.751299205946\\
687.388468829112	-794.406157155111\\
689.324251942648	-800.035928497567\\
691.312893268381	-805.620364485755\\
693.369367976128	-811.153885744439\\
695.518729672564	-816.647999515095\\
697.7719576313	-822.091539102047\\
700.133977545084	-827.478022978126\\
702.605466978921	-832.807913453922\\
705.17868910518	-838.067861690147\\
707.854218902359	-843.255378963195\\
710.636857526624	-848.372970123939\\
713.526017140969	-853.414711733315\\
716.520715633516	-858.376631860382\\
719.619140106516	-863.254773373904\\
722.820073587863	-868.046311168713\\
726.123811129008	-872.751387518392\\
729.531599953615	-877.36777683491\\
733.040280205109	-881.892077854673\\
736.645950221076	-886.320393270226\\
740.345786885678	-890.647655541021\\
744.137183924798	-894.870850288929\\
748.018919961215	-898.989648753226\\
751.986626551806	-902.99891786886\\
756.037554590107	-906.896663693498\\
760.16901304833	-910.680288286357\\
764.379619189086	-914.347294813816\\
768.669854437143	-917.896968955233\\
773.037753196799	-921.328004823168\\
777.479214500432	-924.637438270828\\
781.993672425133	-927.82569761653\\
786.576661464949	-930.890274001253\\
791.225425683662	-933.829050855304\\
795.937357462778	-936.640227565455\\
800.709102957681	-939.32191671314\\
805.536595946176	-941.872239894196\\
810.418082439279	-944.290072523608\\
815.349980621148	-946.574215131434\\
820.330113097245	-948.723764680206\\
825.355465252043	-950.737305387529\\
830.422133699727	-952.6135264211\\
835.52718113129	-954.351562396919\\
840.667050597623	-955.949581907726\\
845.838872903378	-957.40716635987\\
851.038753628793	-958.72383931427\\
856.263182631768	-959.898893907083\\
861.50682850157	-960.93208828492\\
866.767508772518	-961.823463318021\\
872.039251575208	-962.572297946098\\
877.319243253837	-963.179023232501\\
882.603557368521	-963.644041491143\\
887.890627992406	-963.967337178098\\
893.17504066434	-964.149628564904\\
898.452727860285	-964.192104783996\\
903.719170354779	-964.094868294121\\
908.973605836076	-963.858469699907\\
914.212251232126	-963.484269981044\\
919.432562360366	-962.972625977365\\
924.631244795801	-962.324292762941\\
929.804164643822	-961.541485142037\\
934.945025311085	-960.628571474934\\
940.054131633701	-959.586317886186\\
945.131351393293	-958.416512076058\\
950.176657676423	-957.119524741231\\
955.186752141087	-955.698626326844\\
960.160051192651	-954.154617488554\\
965.092419972308	-952.489836424013\\
969.981570338756	-950.705582901524\\
974.823922698653	-948.805226902436\\
979.617751360491	-946.790574002924\\
984.35931490805	-944.664780083365\\
989.049451522203	-942.427126081159\\
993.682053923226	-940.081721832523\\
998.258902202051	-937.626405957232\\
1002.7782538139	-935.061441681277\\
1007.23366670226	-932.39038580174\\
1011.62174787732	-929.618521481825\\
1015.94429472033	-926.741853258102\\
1020.19093900231	-923.770755770446\\
1024.36498604991	-920.699862868362\\
1028.46108742212	-917.534406074115\\
1032.47676266612	-914.274537585194\\
1036.4101519258	-910.925283637527\\
1040.26023707644	-907.484437469585\\
1044.02458670784	-903.955928985116\\
1047.69943982531	-900.338920676858\\
1051.28270637044	-896.637686461686\\
1054.77044894381	-892.851827444932\\
1058.15998881521	-888.986012562632\\
1061.44717779005	-885.040014180225\\
1064.63081229596	-881.020158279869\\
1067.70837207946	-876.922826742129\\
1070.67849936733	-872.750191221334\\
1073.5356359122	-868.505774008639\\
1076.27989190692	-864.192826362955\\
1078.90746960378	-859.812104301831\\
1081.41652404477	-855.368346709783\\
1083.8031710661	-850.861856724958\\
1086.06776621503	-846.296658763449\\
1088.2068322119	-841.67744101128\\
1090.22058405403	-837.007346919361\\
1092.10485790802	-832.289389430391\\
1093.85953268445	-827.528358687321\\
1095.48118851059	-822.7250865906\\
1096.97040355898	-817.880231986645\\
1098.32276902366	-812.999174403904\\
1099.53890059819	-808.085184210291\\
1100.61523005416	-803.141888296239\\
1101.55262914423	-798.175411085486\\
1102.34591119556	-793.186489382145\\
1102.99537093119	-788.179162780079\\
1103.49732043739	-783.157580113262\\
1103.85256258488	-778.125798595045\\
1104.0555004357	-773.088914647224\\
1104.10696412389	-768.055017073406\\
1104.00271294692	-763.025610277307\\
1103.74369355396	-758.00591289889\\
1103.32542605682	-753.001512000533\\
1102.74777824305	-748.01118140328\\
1102.00837994989	-743.042461112313\\
1101.10986453214	-738.10022089673\\
1100.05007711577	-733.191194524906\\
1098.83562373949	-728.323329493046\\
1097.46404841167	-723.498908658085\\
1095.93894531134	-718.722319446579\\
1094.25989151722	-713.999956474358\\
1092.4307444541	-709.334815453094\\
1090.45106021003	-704.733978763656\\
1088.32369107473	-700.200984663773\\
1086.0471687875	-695.74295206512\\
1083.62463457098	-691.362674576081\\
1081.05493687362	-687.062711536864\\
1078.34087679215	-682.845484422769\\
1075.48317423898	-678.716183477469\\
1072.48624400056	-674.677430410691\\
1069.3532938777	-670.735936310489\\
1066.08766827963	-666.89230898372\\
1062.69189436371	-663.151206033972\\
1059.16791312735	-659.512440211379\\
1055.51595053335	-655.979675308954\\
1051.74322665629	-652.555407631158\\
1047.85272247609	-649.246094568615\\
1043.85183101452	-646.053641872028\\
1039.74457001	-642.983112004017\\
1035.53840694093	-640.036947984752\\
1031.23426322851	-637.218680467423\\
1026.83626399125	-634.528184123152\\
1022.34790299245	-631.970139886299\\
1017.77470632823	-629.544215258141\\
1013.12250957417	-627.254207861898\\
1008.39429029456	-625.098882033388\\
1003.59610841899	-623.082076528053\\
998.728593581699	-621.201982809523\\
993.798857586757	-619.462950985157\\
988.805302541403	-617.862294824323\\
983.756245809517	-616.403983097435\\
978.65048405542	-615.085912240203\\
973.498452779343	-613.911235706604\\
968.304591252223	-612.878172126041\\
963.079951785912	-611.989379931003\\
957.831680805747	-611.243623775305\\
952.568398371621	-610.642054892895\\
947.294270306131	-610.182785773284\\
942.016113070284	-609.865630735467\\
936.740465595427	-609.688026495444\\
931.473300421453	-609.648315819161\\
926.219828656951	-609.743629349832\\
920.984379528212	-609.972737601829\\
915.77180523868	-610.331239112751\\
910.587413571842	-610.817269272754\\
905.436122910412	-611.425933298203\\
900.323007276779	-612.154379224477\\
895.25130764785	-612.99825288539\\
890.223657444723	-613.954256131318\\
885.241586010826	-615.018120279065\\
880.308004949428	-616.18717327463\\
875.424831078516	-617.457740438025\\
870.596285073028	-618.825177518737\\
865.824025700312	-620.286064850633\\
861.111798204112	-621.836014571395\\
856.461873568729	-623.470260591321\\
851.875450563975	-625.186136000953\\
847.352460005273	-626.98152735499\\
842.896129993359	-628.853428276637\\
838.507763485671	-630.798087082002\\
834.192899898054	-632.808222209403\\
829.958613975161	-634.873863514597\\
825.792442356563	-637.003022664899\\
821.669530420108	-639.20576742429\\
817.57450791022	-641.489816887939\\
813.529099815612	-643.823410758954\\
809.539694174167	-646.187151340841\\
805.599299510598	-648.57528632423\\
801.700015673852	-650.992379945633\\
797.837799216583	-653.44878056601\\
794.018381185791	-655.937755565084\\
790.249960630585	-658.447563091566\\
786.529976913899	-660.975329862651\\
782.854829510951	-663.515818776427\\
779.231151231441	-666.061259718383\\
775.655306755915	-668.616991003112\\
772.124906003048	-671.187182950332\\
768.641063311127	-673.766831739949\\
765.198895870783	-676.358533257073\\
761.795825183211	-678.964897703898\\
758.440675507216	-681.577194466348\\
755.131730009612	-684.193165729637\\
751.865643776343	-686.816455969769\\
748.641958326085	-689.444717414311\\
745.453544101041	-692.083167289118\\
742.297634120781	-694.736965344916\\
739.178202907279	-697.402221678057\\
736.094125085493	-700.077774128333\\
733.046099826287	-702.761650058139\\
730.036126861157	-705.447998161319\\
727.060723808066	-708.139398973624\\
724.116077886811	-710.841729969297\\
721.202449006077	-713.556377808362\\
718.316519456731	-716.284627276665\\
715.458458099057	-719.023706633512\\
712.632890135726	-721.765819977353\\
709.840470277224	-724.510031343943\\
707.076464477028	-727.262856506736\\
704.342366585135	-730.027395697215\\
701.637093069344	-732.808134446196\\
698.96112654499	-735.603901436936\\
696.318060413893	-738.406065955964\\
693.706636911199	-741.214280044347\\
691.123397661896	-744.028681449667\\
688.565251484038	-746.850293417204\\
686.028050521357	-749.685549595095\\
683.511367079013	-752.536465691956\\
681.018564049791	-755.398639676461\\
678.550895103977	-758.270744415177\\
676.109305177276	-761.150062515022\\
673.695283347126	-764.033244668344\\
671.304713980479	-766.9256132789\\
668.936914078355	-769.828805820657\\
666.593082742962	-772.744211628181\\
664.272324968483	-775.674661889998\\
661.977405983254	-778.613723134617\\
659.708115817451	-781.558206989228\\
657.461913492612	-784.509079496101\\
655.236198245029	-787.463488865881\\
653.026442934063	-790.423544179875\\
650.831155649294	-793.394930215793\\
648.651299246991	-796.379297496325\\
646.489277123946	-799.374586524457\\
644.345217949109	-802.375264540756\\
642.223453661595	-805.376196284716\\
640.120346667078	-808.379316136946\\
638.035746953111	-811.387539182465\\
635.969430592023	-814.402643026627\\
633.919736607831	-817.429743394423\\
631.888146331448	-820.468784868208\\
629.875579991652	-823.516982079663\\
627.881544041494	-826.57119061762\\
625.906919774306	-829.629561945473\\
623.950646837282	-832.695199556972\\
622.01167322003	-835.770770563508\\
620.090431699768	-838.856627613617\\
618.184680713951	-841.954401848279\\
616.295961260424	-845.062122056853\\
614.422552304243	-848.176093706223\\
612.561624512196	-851.293920664698\\
610.713385036996	-854.414970254688\\
608.877092220438	-857.5432168425\\
607.053862810175	-860.678337490559\\
605.246328090966	-863.820692004923\\
603.456730479706	-866.971244025893\\
601.685602701896	-870.128126559617\\
599.93316973365	-873.290279304756\\
598.197602402588	-876.458978959797\\
596.477661958188	-879.634590703886\\
594.772167922022	-882.818143554159\\
593.080509459365	-886.011201637522\\
591.403582130678	-889.210891452461\\
589.740912770697	-892.416798204808\\
588.091290989389	-895.626869173064\\
586.454210667271	-898.839129172449\\
584.828341321084	-902.056870370016\\
583.213968602919	-905.28117183526\\
581.611812209728	-908.510909345472\\
580.0226361813	-911.746977668846\\
578.447680244921	-914.988601496913\\
576.887467280536	-918.233599341298\\
575.340961370057	-921.483326747871\\
573.808335066273	-924.737823111184\\
572.289285686737	-927.998719291102\\
570.783686504062	-931.267620737525\\
569.292077500533	-934.541326679499\\
567.813674526501	-937.819661919929\\
566.347853800069	-941.103058551135\\
564.895015582292	-944.391402190725\\
563.455553317169	-947.686020680404\\
562.02962890774	-950.985926924604\\
560.617158190676	-954.288997476773\\
559.21696455488	-957.595984406978\\
557.827849738066	-960.904125672758\\
556.447943383747	-964.213782598308\\
555.076309857493	-967.52921773635\\
553.713387715869	-970.851002985034\\
552.360049661196	-974.178002604025\\
551.016568274115	-977.508426970442\\
549.68205261977	-980.839702818016\\
548.35660227173	-984.171058743077\\
547.039518279386	-987.504766103954\\
545.731267277718	-990.841653208759\\
544.432053009878	-994.182882244715\\
543.142000008244	-997.528789289124\\
541.861026332137	-1000.8766407231\\
540.588628354795	-1004.22588628068\\
539.32427502494	-1007.57709210077\\
538.068561858123	-1010.92966925698\\
536.821430230582	-1014.28594133251\\
535.582623232447	-1017.64695461615\\
534.352703775607	-1021.01069637876\\
533.130957791339	-1024.37716262177\\
531.917374267709	-1027.74747310819\\
530.711974121656	-1031.12088867667\\
529.515114871512	-1034.49854254634\\
528.328109970813	-1037.8788521655\\
527.150413556505	-1041.26110348289\\
525.981615529016	-1044.64700819236\\
524.821836393657	-1048.03382124672\\
523.671144612017	-1051.42126970772\\
522.528587163934	-1054.81055478644\\
521.394564144482	-1058.20130711839\\
520.267986507118	-1061.59289101036\\
519.147985529044	-1064.98636662215\\
518.034236041914	-1068.38053309916\\
516.926388041172	-1071.77723972065\\
515.82421132778	-1075.17738593223\\
514.727538853386	-1078.57852746652\\
513.635061688031	-1081.98162045483\\
512.548108645567	-1085.38572303018\\
511.466655181837	-1088.78980303711\\
510.390842027837	-1092.19543891232\\
509.32190063926	-1095.60174763862\\
508.261171837695	-1099.00929912641\\
507.208133832403	-1102.42157982069\\
506.1622242084	-1105.83745883087\\
505.124371420045	-1109.2548900486\\
504.093093189185	-1112.67543260477\\
503.067533093383	-1116.09767792848\\
502.047484850853	-1119.52114271802\\
501.032495797777	-1122.94683836564\\
500.023340789285	-1126.37252340394\\
499.01951093433	-1129.79874593513\\
498.021689891711	-1133.22651543047\\
497.029452421177	-1136.65233025836\\
496.042430368065	-1140.07866329914\\
495.059883880761	-1143.50761562499\\
494.083119452437	-1146.93767932604\\
493.11433794877	-1150.3710011139\\
492.153399741833	-1153.80633453395\\
491.200819939442	-1157.24032951881\\
490.25458312268	-1160.67622241572\\
489.313582628111	-1164.11255860705\\
488.374646925351	-1167.54922244542\\
487.438259528936	-1170.99238102174\\
486.50603480411	-1174.43876768194\\
485.579266935311	-1177.88592254693\\
484.658619914229	-1181.33411158907\\
483.743735327665	-1184.77985244361\\
482.83293943483	-1188.22393959845\\
481.925510840703	-1191.66880759675\\
481.021619834082	-1195.11364693604\\
480.120944905537	-1198.56139390844\\
479.223006520614	-1202.01162819194\\
478.327450006791	-1205.46041503264\\
477.432868912828	-1208.90976673541\\
476.538058221729	-1212.35924536454\\
475.645266244926	-1215.80702481855\\
474.755379129087	-1219.25855302284\\
473.869750255541	-1222.71284875045\\
472.988962898116	-1226.16415434527\\
472.111979275938	-1229.61390995484\\
471.239083076119	-1233.06458996815\\
470.370213911703	-1236.51766078836\\
469.506033021868	-1239.97221942539\\
468.647615585931	-1243.42394938109\\
467.795466466722	-1246.87407987658\\
466.949106975721	-1250.32315460048\\
466.108730402923	-1253.76684149239\\
465.271118188325	-1257.2100084002\\
464.435105138882	-1260.6610442355\\
463.600023448549	-1264.11798661481\\
462.766177013744	-1267.57815857871\\
461.934320514076	-1271.03379142522\\
461.103913844982	-1274.48378066925\\
460.272851702748	-1277.93616947651\\
459.440551639647	-1281.38913534201\\
458.607487374762	-1284.84135846066\\
457.774043205558	-1288.30007611022\\
456.942753401743	-1291.76129767716\\
456.115040792691	-1295.21586766561\\
455.290829191764	-1298.66417262934\\
454.468031480624	-1302.10825101547\\
453.643551063895	-1305.55569906808\\
452.817561442604	-1309.00837753045\\
451.991798074719	-1312.46144954889\\
451.16831160244	-1315.9186587948\\
450.349900344293	-1319.37770187233\\
449.536355210783	-1322.82990829405\\
448.723018866626	-1326.27815535134\\
447.907532658881	-1329.72256767255\\
447.089037629418	-1333.16705379534\\
446.268201149802	-1336.62658265074\\
445.448719528147	-1340.09097199241\\
444.633210215228	-1343.54450325066\\
443.818783125674	-1346.98908923742\\
443.001448876932	-1350.42718596303\\
442.178206069136	-1353.87001653004\\
441.350180957136	-1357.32702794074\\
440.521978078504	-1360.78789740429\\
439.696540682359	-1364.24884216446\\
438.874857172736	-1367.70437562972\\
438.054503111667	-1371.14243033377\\
437.230874201541	-1374.57514070403\\
436.401756867755	-1378.01528694966\\
435.567402330624	-1381.46247054886\\
434.730211057747	-1384.92464552865\\
433.896000685105	-1388.38797283723\\
433.0675856911	-1391.8308640252\\
432.240972460575	-1395.25950755858\\
431.411006502219	-1398.68439153655\\
430.573913872877	-1402.12020469945\\
429.727839722327	-1405.57919098125\\
428.87478532439	-1409.04759338293\\
428.0220334497	-1412.50737362996\\
427.171214172558	-1415.95221025274\\
426.316810388225	-1419.38269522956\\
425.454700076133	-1422.81308626918\\
424.586527035486	-1426.24133731825\\
423.715506511347	-1429.66548736651\\
422.842404636812	-1433.11017698505\\
421.972948995105	-1436.56564370668\\
421.109842462714	-1440.00261171762\\
420.247903608475	-1443.42160513323\\
419.379886073446	-1446.82716503272\\
418.502521355146	-1450.23810128435\\
417.617931395303	-1453.67788885549\\
416.729947901929	-1457.13586825295\\
415.84857245967	-1460.58882210142\\
414.975797954291	-1464.02367041607\\
414.101839310682	-1467.43470761661\\
413.219782458899	-1470.84451354483\\
412.330484445938	-1474.26966937052\\
411.43238533356	-1477.7041994284\\
410.537610149709	-1481.13465719883\\
409.652859386884	-1484.54448773708\\
408.769220429992	-1487.93117932827\\
407.882899731784	-1491.30388118367\\
406.991143925014	-1494.68436403418\\
406.093247779041	-1498.08846054684\\
405.185223916117	-1501.52964022374\\
404.268305582524	-1504.99005255211\\
403.352995617666	-1508.43409133739\\
402.440297079703	-1511.85267097999\\
401.521554106012	-1515.25795033242\\
400.58948742662	-1518.67815000531\\
399.648014695141	-1522.11589980844\\
398.701788600683	-1525.55339233793\\
397.758063147315	-1528.97914779484\\
396.820033430773	-1532.38319413864\\
395.879742627733	-1535.76241434877\\
394.932258459803	-1539.13181007834\\
393.976165531688	-1542.51735056583\\
393.013258957698	-1545.92656509656\\
392.043930035175	-1549.35878596055\\
391.072467352223	-1552.79037548265\\
390.102613509378	-1556.19570113671\\
389.132358372386	-1559.58010480057\\
388.156874664336	-1562.96361714268\\
387.173489792293	-1566.36499087021\\
386.182560582983	-1569.78531789087\\
385.185780288523	-1573.21190183478\\
384.189916747492	-1576.63040240137\\
383.198225581309	-1580.027011791\\
382.204379987786	-1583.4055939658\\
381.19928323468	-1586.79553554887\\
380.185215280974	-1590.20613727447\\
379.166633043968	-1593.62638483009\\
378.146183096277	-1597.04873738083\\
377.126810679064	-1600.45607582913\\
376.105139731477	-1603.84414753806\\
375.075601402698	-1607.23180656316\\
374.034194645208	-1610.64214310097\\
372.979627833143	-1614.09309777144\\
371.910152347748	-1617.59112423678\\
370.829617345051	-1621.11007462847\\
369.745248888077	-1624.6254588615\\
368.65687406801	-1628.13585054447\\
367.55592619508	-1631.65357769272\\
366.435187548912	-1635.20993847842\\
365.298444931629	-1638.80867574522\\
364.147916254594	-1642.43302809405\\
362.989073076942	-1646.07866238964\\
361.827493425934	-1649.73230155598\\
360.656381963706	-1653.38948520738\\
359.473011819849	-1657.06401491955\\
358.278683233574	-1660.76503666856\\
357.068784543569	-1664.50439533126\\
355.846582316971	-1668.28346902038\\
354.621142936512	-1672.06967321493\\
353.391229583194	-1675.85013560838\\
352.153812688817	-1679.63665106939\\
350.905332050111	-1683.43393118535\\
349.64166973357	-1687.26077599272\\
348.363648227161	-1691.12715667126\\
347.076119887213	-1695.00934314859\\
345.783767630658	-1698.89321156772\\
344.488745683757	-1702.77284893685\\
343.185276796796	-1706.64576115559\\
341.868055169715	-1710.53283493257\\
340.538834040761	-1714.44411523282\\
339.196838599422	-1718.37570629716\\
337.846334554525	-1722.32225433419\\
336.495209592149	-1726.26000035052\\
335.139693444869	-1730.18351984378\\
333.773782842027	-1734.11201273955\\
332.396919073232	-1738.0542553929\\
331.007133955551	-1742.01782707767\\
329.605491178809	-1746.00449411379\\
328.199032547723	-1749.98942472988\\
326.789279664783	-1753.96141822034\\
325.373597603179	-1757.92625202784\\
323.94724956263	-1761.89280558173\\
322.505269055374	-1765.88457776821\\
321.051972681169	-1769.90345157994\\
319.595589027908	-1773.92298247205\\
318.134023621236	-1777.94993197944\\
316.670421567535	-1781.99122218705\\
315.20363996628	-1786.04913665496\\
313.742831453984	-1790.12271575332\\
312.309285329322	-1794.18051340367\\
310.914515835486	-1798.2159377109\\
309.555049989148	-1802.26028929136\\
308.237729458997	-1806.31339047706\\
306.972827376395	-1810.36185408556\\
305.762530425289	-1814.41830117128\\
304.613799094668	-1818.48091031041\\
303.529876268819	-1822.54388399957\\
302.507379665066	-1826.61723291543\\
301.546891390051	-1830.70308332968\\
300.648068992608	-1834.79735406708\\
299.811836279896	-1838.90074547092\\
299.044361594175	-1843.01030983471\\
298.348197534722	-1847.12660229223\\
297.72264756392	-1851.2463700728\\
297.165742208921	-1855.37170206099\\
296.675753785926	-1859.50550459084\\
296.254009988255	-1863.64252857455\\
295.903423244328	-1867.77666414613\\
295.628417899551	-1871.91326982812\\
295.429788207438	-1876.04753900673\\
295.307844227407	-1880.1768372668\\
295.262065395177	-1884.30404598195\\
295.293248052243	-1888.42990666395\\
295.402639173054	-1892.55087425211\\
295.591775292772	-1896.65856703586\\
295.854839279336	-1900.72793505152\\
296.192063723905	-1904.76175368177\\
296.605632213455	-1908.77005680369\\
297.100134607754	-1912.80448747943\\
297.669156111891	-1916.88948183699\\
298.297028031006	-1920.99305930539\\
298.970600228641	-1925.11548490969\\
299.6837750906	-1929.25459800005\\
300.427665478146	-1933.40127796201\\
301.199992033604	-1937.54792446438\\
301.996930746983	-1941.68297185719\\
302.822326604072	-1945.81844303176\\
303.684153420608	-1949.97188659941\\
304.579264663134	-1954.13645821657\\
305.502900838593	-1958.3020729931\\
306.451133240751	-1962.45919029376\\
307.414819287889	-1966.60095513648\\
308.395262121785	-1970.73286825851\\
309.400823250864	-1974.86812335771\\
310.432273492264	-1979.01575542679\\
311.491974869138	-1983.17450532159\\
312.576733269	-1987.33127888083\\
313.677452619959	-1991.48224930365\\
314.791167883668	-1995.62987724327\\
315.916549066583	-1999.77177531993\\
317.059271812975	-2003.91691968585\\
318.228782974	-2008.08270364445\\
319.427074258661	-2012.26925417373\\
320.649720414943	-2016.46955706549\\
321.891548925129	-2020.67599554703\\
323.146610020436	-2024.88457319055\\
324.417131447803	-2029.09760417397\\
325.711402042989	-2033.32873439979\\
327.03378075072	-2037.58771702375\\
328.385530067823	-2041.87575699612\\
329.764652588864	-2046.18881957895\\
331.167942418072	-2050.52538445302\\
332.590156972003	-2054.87966562845\\
334.030738527704	-2059.25163146124\\
335.49360248175	-2063.64526842491\\
336.983426184223	-2068.07050879936\\
338.4997763368	-2072.53136073209\\
340.03861046967	-2077.02560066237\\
341.599436909724	-2081.55061768395\\
343.180560845769	-2086.10478284738\\
344.782155967237	-2090.68735858171\\
346.409821462712	-2095.30496708882\\
348.067262654321	-2099.95928235437\\
349.751255513151	-2104.64803703514\\
351.458976999957	-2109.3688197698\\
353.189746796068	-2114.12375109297\\
354.942823027798	-2118.91539866544\\
356.72106741397	-2123.75082744329\\
358.52727870039	-2128.63727908709\\
360.362522411197	-2133.5744252638\\
362.223633495869	-2138.55919848672\\
364.110048537011	-2143.59213190303\\
366.018340051839	-2148.66953670854\\
367.946310431472	-2153.79034401652\\
369.893244045929	-2158.95557941288\\
371.859757249804	-2164.16887850244\\
373.846320451255	-2169.4350490988\\
375.85260073263	-2174.7559832977\\
377.877014444935	-2180.13071054654\\
379.918624034626	-2185.5597948861\\
381.975759709226	-2191.04244137244\\
384.047860370356	-2196.57880155937\\
386.134429709267	-2202.16929962995\\
388.234374921345	-2207.81491735558\\
390.345007927856	-2213.51371303117\\
392.46382308894	-2219.26294677037\\
394.587742005433	-2225.06050959097\\
396.714324498124	-2230.90468182222\\
398.840356346467	-2236.79194630604\\
400.963268535787	-2242.72022178523\\
403.080632912457	-2248.68786697428\\
405.189883119236	-2254.69258307169\\
407.288742351113	-2260.73250737698\\
409.376048180872	-2266.80802142577\\
411.450378948069	-2272.91938341455\\
413.509575739644	-2279.06463992521\\
415.549881988374	-2285.24117155638\\
417.571386665383	-2291.44836227867\\
419.579694802266	-2297.67706748418\\
421.588614853422	-2303.91190081409\\
423.620157170747	-2310.14179211233\\
425.693906768349	-2316.3385715618\\
427.835925777093	-2322.48615686206\\
430.075846596085	-2328.58442318049\\
432.425376206724	-2334.61376590346\\
434.899210781676	-2340.57165138182\\
437.511474561411	-2346.46759227237\\
440.265714009305	-2352.28905407915\\
443.171684271488	-2358.04041495034\\
446.237202580601	-2363.72452133898\\
449.464297111584	-2369.33419353894\\
452.847564305793	-2374.86203135501\\
456.387228466178	-2380.30253479631\\
460.073197948893	-2385.64939354606\\
463.907027156018	-2390.89742270022\\
467.890096548478	-2396.04539959306\\
472.018175178614	-2401.08868678321\\
476.283520050816	-2406.02267716672\\
480.682115858063	-2410.8408144923\\
485.208125592227	-2415.53819911567\\
489.860022918075	-2420.11143366089\\
494.637266557939	-2424.55385771677\\
499.54136391085	-2428.8616200563\\
504.566807405958	-2433.02673899444\\
509.708651660983	-2437.0450976282\\
514.959370591295	-2440.91128198971\\
520.310604264368	-2444.61940829165\\
525.748394339183	-2448.16148870341\\
531.258569460134	-2451.53392804266\\
536.853113444187	-2454.74737707543\\
};
\addlegendentry{\texttt{ltiRNN}}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
5.79087828814181	-0.359037272444871\\
11.5930274397138	-0.761570318491038\\
17.3731404021491	-1.16662663755781\\
23.1535252712732	-1.54446998179733\\
28.9351213972698	-1.89702729149656\\
34.7179446725111	-2.22670207824135\\
40.5020271578289	-2.53563309377944\\
46.2872005802471	-2.82547115941307\\
52.0732649671977	-3.09744992363337\\
57.8599972149902	-3.35248551516095\\
63.6480091257251	-3.59054669142719\\
69.4377670218522	-3.81124917969362\\
75.2288990583768	-4.01464720351943\\
81.0211895640755	-4.20077932020602\\
86.8144319802306	-4.36966569463107\\
92.6062927297633	-4.52136786747237\\
98.3947153219312	-4.65527425199028\\
104.180015712454	-4.77028929139716\\
109.962452779204	-4.86570943971855\\
115.742291123753	-4.94112903670583\\
121.521931047078	-4.99695621519459\\
127.303525969108	-5.03490199810521\\
133.086800265676	-5.05694018860237\\
138.871455782967	-5.06441788373934\\
144.657239529793	-5.05823842231318\\
150.441995356748	-5.03846571072788\\
156.223767289537	-5.00397019723455\\
162.002750433565	-4.95337598469715\\
167.779158638615	-4.88580330988156\\
173.553174844105	-4.80072524340416\\
179.325527845261	-4.69847967661757\\
185.096905835332	-4.58012128720445\\
190.867388995532	-4.44660862721031\\
196.637011082638	-4.29871450354719\\
202.405786025693	-4.13706142641944\\
208.176020241888	-3.96279879875665\\
213.949819029351	-3.77824082380884\\
219.726722524029	-3.58565244932079\\
225.506270641564	-3.38626260469491\\
231.288099880413	-3.18060602022474\\
237.069797923314	-2.96841250323855\\
242.849118439978	-2.74816422056669\\
248.626125963591	-2.51794787757207\\
254.400963466763	-2.27640336759873\\
260.173780733722	-2.02258542230366\\
265.944510879028	-1.75634432259167\\
271.713093434885	-1.47787807933397\\
277.479656253578	-1.18713759582839\\
283.244286119923	-0.884104158579992\\
289.006970078433	-0.581644274427147\\
294.764188290632	-0.329903251323685\\
300.50139823598	-0.158591954424975\\
306.189008316783	-0.0435805383215572\\
311.794342474998	0.0434751169219523\\
317.303621651429	0.133709882725706\\
322.747657330788	0.285982672210487\\
328.171643129858	0.529298712006396\\
333.596759949968	0.826767104670267\\
339.032027976644	1.12603450601101\\
344.480420927442	1.38001167412564\\
349.941719525018	1.55207658784829\\
355.413405961856	1.61472636718672\\
360.891109319436	1.54740990709508\\
366.369622576809	1.33565022054804\\
371.843277266264	0.969495421281979\\
377.30625829687	0.442046206084093\\
382.752624084283	-0.251139994726547\\
388.17635117852	-1.11251964919534\\
393.571510108246	-2.14335429173143\\
398.932254585785	-3.34399877366545\\
404.252243704261	-4.71490811493872\\
409.525403380664	-6.25555743930849\\
414.746507082484	-7.96395667047437\\
419.910391493618	-9.83806466312524\\
425.0119338611	-11.8757548880843\\
430.0470886051	-14.074066974255\\
435.011469995486	-16.4304264632187\\
439.899451341085	-18.9431171063706\\
444.705680347269	-21.6099116312726\\
449.425064933725	-24.428151264765\\
454.051632037783	-27.3952699521121\\
458.580252660887	-30.5079352154785\\
463.007500308561	-33.7618948431723\\
467.329714725825	-37.1531764389548\\
471.543141525381	-40.6779497091305\\
475.64429755652	-44.3322512164253\\
479.629615233524	-48.1121955353126\\
483.49521619343	-52.0140677960253\\
487.237357160164	-56.0340154426608\\
490.85242239014	-60.1680772758314\\
494.336807722992	-64.4117411451364\\
497.687416859658	-68.7602946160554\\
500.901637041484	-73.2093228939267\\
503.976766623538	-77.7543964221874\\
506.910106241587	-82.3910597352006\\
509.699157597546	-87.1150474408744\\
512.341252005695	-91.9220946898558\\
514.833495006123	-96.8077108031517\\
517.183982890928	-101.772824358333\\
519.450878832088	-106.848305186153\\
521.686454491803	-112.077804268942\\
523.877412297605	-117.481898135383\\
525.983323355008	-123.057077454747\\
527.947678571435	-128.770279203095\\
529.683764283979	-134.563517950314\\
531.138482802593	-140.391988948867\\
532.335247449055	-146.23848783433\\
533.322425240554	-152.094356448537\\
534.148070310747	-157.954559631256\\
534.852715308982	-163.816308525999\\
535.4682802703	-169.67853210862\\
536.018987033682	-175.54083347131\\
536.523135984704	-181.402794828442\\
536.994662081273	-187.264235871532\\
537.444159374777	-193.125069800269\\
537.879912888633	-198.984785792584\\
538.308635943375	-204.842982660553\\
538.735555758283	-210.699778236785\\
539.164518506399	-216.555240127466\\
539.59831606352	-222.409414118125\\
540.039224496712	-228.262104676753\\
540.489493407247	-234.113121426926\\
540.951049972544	-239.962463150449\\
541.425164379768	-245.810096596684\\
541.912592641101	-251.656002084072\\
542.413286921701	-257.501131417348\\
542.925998684365	-263.346238389049\\
543.449120953218	-269.191029211614\\
543.98151171665	-275.035348194145\\
544.522392227615	-280.879073693995\\
545.072054275019	-286.720529611364\\
545.632629582958	-292.558300243982\\
546.206656734054	-298.392650440719\\
546.795721760376	-304.223700006197\\
547.400651916739	-310.051572926721\\
548.020200250366	-315.880376525566\\
548.648886724931	-321.713575257351\\
549.280017428597	-327.550295750677\\
549.909215989138	-333.389974857032\\
550.533919028448	-339.232099849507\\
551.153931499009	-345.074494648314\\
551.771955135912	-350.915373728053\\
552.391523613679	-356.754873381273\\
553.015281803002	-362.592969323135\\
553.645123239916	-368.429644432108\\
554.281958502187	-374.26568608733\\
554.925415392723	-380.101769140043\\
555.574665819229	-385.937739999193\\
556.229201686063	-391.77352197939\\
556.8887821816	-397.609040464267\\
557.553332331008	-403.444334326318\\
558.22288404697	-409.279420057497\\
558.897575214417	-415.114190408595\\
559.577621785547	-420.948558715539\\
560.263278444135	-426.782453494786\\
560.955051938663	-432.615358496564\\
561.653811983121	-438.446829136459\\
562.360401393017	-444.276895476842\\
563.075400378318	-450.105545344295\\
563.79919022157	-455.932771409833\\
564.532077693918	-461.75852957891\\
565.274423870524	-467.582789981785\\
566.026553712631	-473.405565580392\\
566.78864670814	-479.226865362591\\
567.560769073095	-485.046702547654\\
568.342998196488	-490.8650279552\\
569.135559259427	-496.681788882037\\
569.938684031845	-502.496982672518\\
570.752453697117	-508.310602956471\\
571.576840079251	-514.12264903919\\
572.411670907711	-519.933253823557\\
573.256553726416	-525.742557916637\\
574.111015548398	-531.550589439598\\
574.974655267879	-537.35738792714\\
575.847136729198	-543.162979670514\\
576.728296539685	-548.967137778453\\
577.618259735505	-554.769662987346\\
578.517229158547	-560.570602906506\\
579.425284019963	-566.369986351973\\
580.342410363954	-572.167840635018\\
581.268632548036	-577.963920056198\\
582.204157064158	-583.758004516087\\
583.149209239969	-589.550149725173\\
584.103860120807	-595.340399439042\\
585.068063263582	-601.128801826137\\
586.041483727014	-606.915933853998\\
587.023210968536	-612.702328130233\\
588.012170708312	-618.48797628595\\
589.007607218633	-624.272897426353\\
590.00901991283	-630.057092758788\\
591.016696931841	-635.839455142284\\
592.032476304118	-641.618902381175\\
593.058622861693	-647.395395646945\\
594.096578573713	-653.168862703436\\
595.147127551297	-658.939303714372\\
596.209826342957	-664.708756543527\\
597.281741115673	-670.479147090803\\
598.359074832532	-676.250408175576\\
599.439268054538	-682.022560329271\\
600.520732070371	-687.795551524881\\
601.603211650194	-693.568214900131\\
602.688348180482	-699.339412271533\\
603.778413074285	-705.109037460649\\
604.875024945326	-710.876934687128\\
605.979268959996	-716.643006295296\\
607.091848429742	-722.407132117399\\
608.21318111484	-728.169244410772\\
609.34346496122	-733.929377396636\\
610.482748830157	-739.687570531928\\
611.630979119278	-745.443868659001\\
612.788056882527	-751.198299014527\\
613.953902082032	-756.950893035933\\
615.128424720542	-762.701698023454\\
616.311485951171	-768.450755878631\\
617.502919340335	-774.198110854386\\
618.702389635412	-779.944243092206\\
619.909147672888	-785.689600913951\\
621.122340034283	-791.434191029344\\
622.34138284916	-797.17803699202\\
623.565902512308	-802.921139436948\\
624.800676712377	-808.663698630344\\
626.087124220378	-814.401503008374\\
627.459027142382	-820.117591579089\\
628.88650056987	-825.797153394083\\
630.316209896739	-831.455722445265\\
631.697094437708	-837.115490708181\\
633.010221082662	-842.77886506881\\
634.279829420843	-848.441040939105\\
635.542843641526	-854.096403245258\\
636.833410516402	-859.739530933263\\
638.179570185263	-865.367089411611\\
639.603646019517	-870.97575526201\\
641.12243931827	-876.560304245796\\
642.747873835655	-882.115652444343\\
644.488205268254	-887.636968724904\\
646.348162706311	-893.117672675809\\
648.330033744297	-898.551679321284\\
650.435166401719	-903.935401487126\\
652.664122486523	-909.265436350008\\
655.016900471704	-914.538473228062\\
657.492883368931	-919.75108697807\\
660.090439946615	-924.900158036498\\
662.807539737368	-929.983087734436\\
665.642545941369	-934.997262741475\\
668.594045521389	-939.939931061026\\
671.660805267107	-944.808445107832\\
674.842304078936	-949.599817487326\\
678.138203539692	-954.31050500153\\
681.547480841878	-958.93708240298\\
685.068680726197	-963.476394742319\\
688.701625906201	-967.926782008\\
692.445670087999	-972.286582195452\\
696.298271545238	-976.552797392708\\
700.256902418539	-980.722497918002\\
704.319019144528	-984.79279767976\\
708.482132683535	-988.760928951086\\
712.743740897193	-992.624160081051\\
717.101233621697	-996.379732865942\\
721.551936804556	-1000.02494197574\\
726.093117743467	-1003.55715642822\\
730.72350437278	-1006.97453129382\\
735.441634603174	-1010.27516259981\\
740.244339438139	-1013.45635971162\\
745.128405958896	-1016.51550572451\\
750.090579976267	-1019.45008029718\\
755.126660540491	-1022.25718112818\\
760.232419933309	-1024.93405895744\\
765.404552931066	-1027.47860477757\\
770.63975045886	-1029.88878847152\\
775.934635639394	-1032.16261652234\\
781.28441663903	-1034.29810705341\\
786.684389784476	-1036.29348803257\\
792.131265017314	-1038.14724356739\\
797.621654590055	-1039.8579299465\\
803.152096985754	-1041.42419265661\\
808.716770940739	-1042.84512916409\\
814.310079111727	-1044.12015612197\\
819.928896447175	-1045.2485943065\\
825.569975039812	-1046.22977096706\\
831.229986121277	-1047.06305923953\\
836.907592792683	-1047.74666901456\\
842.60099122986	-1048.2782223375\\
848.305970793227	-1048.65614930319\\
854.018369340021	-1048.87921681444\\
859.73394187803	-1048.94644849712\\
865.447373671011	-1048.85796964863\\
871.15359265429	-1048.61471429639\\
876.848739988749	-1048.21738718883\\
882.528878295479	-1047.66661346627\\
888.190043116454	-1046.9629809702\\
893.827132741673	-1046.10833445809\\
899.435462005061	-1045.10534837056\\
905.011813586836	-1043.95598777765\\
910.552866700799	-1042.66179579037\\
916.055256488575	-1041.22406647517\\
921.517815378092	-1039.64149036042\\
926.938836617703	-1037.91271078897\\
932.313939580143	-1036.03884956144\\
937.63885418532	-1034.02106423525\\
942.909364940238	-1031.86059273402\\
948.120523762121	-1029.5598475528\\
953.267622875234	-1027.12134141784\\
958.34694211378	-1024.54661271072\\
963.354753246539	-1021.83728833758\\
968.287339575498	-1018.99508806\\
973.142367502304	-1016.01954002533\\
977.917400663493	-1012.91068699713\\
982.608531921824	-1009.67125740438\\
987.211868965709	-1006.30388085787\\
991.723560430368	-1002.8111525506\\
996.138977880063	-999.197084294737\\
1000.45316516291	-995.465057384046\\
1004.66184449651	-991.61670114051\\
1008.76109487754	-987.654188321825\\
1012.74728829886	-983.58011879207\\
1016.61693176943	-979.397488956673\\
1020.36642303443	-975.109247499667\\
1023.99222495108	-970.718282808116\\
1027.49113547044	-966.227833519265\\
1030.86024114531	-961.641396759888\\
1034.09693242532	-956.963433564859\\
1037.19960896858	-952.198956480385\\
1040.16736426369	-947.352461003548\\
1042.9990144061	-942.428108515481\\
1045.69315810408	-937.429869223756\\
1048.24830375537	-932.360310015868\\
1050.66327836765	-927.222333409003\\
1052.93712083529	-922.020380949432\\
1055.06867620895	-916.758691440853\\
1057.0566666669	-911.441388544738\\
1058.89966281884	-906.072664382562\\
1060.595761198	-900.656503966066\\
1062.14286773798	-895.196691410194\\
1063.53923145687	-889.697194382513\\
1064.78341044196	-884.162096053736\\
1065.87451041556	-878.597611796194\\
1066.8107010928	-873.009390260838\\
1067.58924832291	-867.400699307689\\
1068.20823356091	-861.775230838251\\
1068.66641377948	-856.136933141642\\
1068.96260566332	-850.488676217288\\
1069.09664006309	-844.833708646115\\
1069.06956184955	-839.176739262\\
1068.88234766477	-833.522327455308\\
1068.53593136599	-827.874941053423\\
1068.03183643124	-822.238800497099\\
1067.3727939226	-816.618092294177\\
1066.56175023507	-811.016960536754\\
1065.60095204852	-805.439303512873\\
1064.49211776792	-799.888974291638\\
1063.23603907235	-794.370546892099\\
1061.83144808394	-788.888627405567\\
1060.27642060673	-783.447331016572\\
1058.57028218184	-778.050940685785\\
1056.71331833775	-772.703638757814\\
1054.70682840561	-767.409761600035\\
1052.55248688902	-762.17348246654\\
1050.25195854745	-756.998546648599\\
1047.80727939559	-751.888584532656\\
1045.22074423949	-746.847105887778\\
1042.49554352186	-741.877321014967\\
1039.63608132225	-736.98207350061\\
1036.64674096197	-732.163922059324\\
1033.53114626448	-727.425349874557\\
1030.29239305235	-722.768992766417\\
1026.93287060661	-718.197628690444\\
1023.45459132882	-713.714208408412\\
1019.8597602609	-709.32180978175\\
1016.15072259461	-705.023490371451\\
1012.32997999538	-700.822210177721\\
1008.4002231452	-696.72087020624\\
1004.36396323225	-692.722351595604\\
1000.22359695703	-688.829476085725\\
995.981780810064	-685.044933209138\\
991.641354199985	-681.371245934465\\
987.204629021458	-677.810755764604\\
982.674058250632	-674.365610143911\\
978.052978277042	-671.03782860478\\
973.344875344045	-667.829290416474\\
968.553277015628	-664.741688532207\\
963.69212624926	-661.781785039193\\
958.78816048731	-658.962842503876\\
953.858455333016	-656.291933509424\\
948.907744239231	-653.768334735097\\
943.940471052936	-651.390947592089\\
938.960795925525	-649.158753363048\\
933.972941881024	-647.070412753016\\
928.981344694106	-645.124016455934\\
923.990250975667	-643.317584592423\\
919.003777160262	-641.649100674703\\
914.025765977484	-640.116583993022\\
909.059923234421	-638.717908598897\\
904.109977698881	-637.450747068024\\
899.179556401171	-636.312773077773\\
894.272139223207	-635.301647616626\\
889.390172927166	-634.415223354385\\
884.536079396879	-633.650808678848\\
879.71308533031	-633.005116394525\\
874.924243537336	-632.475144595213\\
870.172414278645	-632.058085633218\\
865.460581467144	-631.751003651412\\
860.791587575783	-631.551107630389\\
856.167846745785	-631.455916316787\\
851.591680935826	-631.462880848323\\
847.065305315823	-631.56938150902\\
842.590982222104	-631.773125856392\\
838.172182925734	-632.068094645581\\
833.826648239906	-632.396229382455\\
829.569466349315	-632.699489884232\\
825.391071253397	-633.017530774452\\
821.283393858211	-633.418158268094\\
817.2453725035	-633.942978304721\\
813.274753291655	-634.626760090296\\
809.372831584067	-635.475422413357\\
805.540219184949	-636.461605771739\\
801.774704804445	-637.55196332142\\
798.07288483587	-638.716958574176\\
794.431134762564	-639.933050811631\\
790.846333065403	-641.181983926435\\
787.315918239082	-642.449861572693\\
783.835335585667	-643.726871436483\\
780.400453602079	-645.004490261065\\
777.010101516893	-646.274590685009\\
773.660740331229	-647.532070416505\\
770.341032523498	-648.775783313852\\
767.039108829117	-650.005633415159\\
763.748015001822	-651.222055006613\\
760.462368876422	-652.426783489343\\
757.178926632978	-653.620918679015\\
753.895754985285	-654.805177501768\\
750.611260186326	-655.98033373971\\
747.324355518282	-657.1468004827\\
744.034743415609	-658.304478751463\\
740.742286011213	-659.453371062854\\
737.44689162672	-660.593556985376\\
734.148605996601	-661.724918435104\\
730.847478654661	-662.847359196664\\
727.543471442662	-663.961008050561\\
724.236586132632	-665.065978239319\\
720.926860632851	-666.162376265783\\
717.613266420969	-667.251316719742\\
714.294791823338	-668.333411105129\\
710.971537894576	-669.40787949127\\
707.643641603761	-670.474167754381\\
704.31129033476	-671.531918515691\\
700.976866482726	-672.580628165977\\
697.642636082585	-673.621341813754\\
694.308581907898	-674.656409361519\\
690.974629774137	-675.687363564444\\
687.640609707745	-676.715141754103\\
684.304942375084	-677.739742661699\\
680.966044165574	-678.759812206689\\
677.623775152091	-679.773606699631\\
674.278143356013	-680.779894050388\\
670.92922901157	-681.777865996614\\
667.578193526961	-682.767195190362\\
664.226180109671	-683.748538791777\\
660.873218631183	-684.723043073495\\
657.519317767255	-685.691486248828\\
654.164463986879	-686.654382538235\\
650.809871662076	-687.612296345791\\
647.456676286391	-688.566553001845\\
644.104655452358	-689.51869135703\\
640.753535848029	-690.469571736054\\
637.403019039882	-691.419563328364\\
634.048733579397	-692.369003115588\\
630.686510496493	-693.315618568129\\
627.316557857911	-694.255079200221\\
623.939263288821	-695.18434741865\\
620.555065106574	-696.101414280084\\
617.165689404572	-697.004700100145\\
613.772771574686	-697.893916093893\\
610.376559185022	-698.770028285725\\
606.977277734567	-699.633887192077\\
603.575117320554	-700.486234030394\\
600.170837076147	-701.327776812051\\
596.765145548472	-702.159566974754\\
593.358110364963	-702.982797349332\\
589.949770162505	-703.798343590537\\
586.540141572035	-704.606835005354\\
583.130531284772	-705.407885882561\\
579.722084231787	-706.201485571675\\
576.314521405859	-706.988703017783\\
572.90759877355	-707.770254392452\\
569.501118314439	-708.546586016103\\
566.092270753395	-709.318512223488\\
562.678481798675	-710.085210921855\\
559.260068738067	-710.844195056239\\
555.837319559784	-711.593804194454\\
552.41052342528	-712.332995275143\\
548.982342012236	-713.061135245044\\
545.555212476034	-713.779570534448\\
542.128989458769	-714.491009204792\\
538.703502193796	-715.197318823621\\
535.27856967723	-715.899704293043\\
531.853427609982	-716.598904160701\\
528.427363377203	-717.294936906392\\
525.000304784334	-717.987316120114\\
521.572205581801	-718.675617734127\\
518.143038679835	-719.359488410808\\
514.711895181166	-720.038505997355\\
511.277955487766	-720.711668777846\\
507.841383468656	-721.377742115995\\
504.402344570555	-722.035924547372\\
500.960980599744	-722.685741538078\\
497.518420404648	-723.327102765562\\
494.075682124913	-723.960821713604\\
490.632685432154	-724.588143933683\\
487.189353968031	-725.209923624599\\
483.745603657837	-725.826716815053\\
480.301834003419	-726.438787507766\\
476.858434700852	-727.046518532493\\
473.415272520998	-727.650455554959\\
469.972199304646	-728.250910350773\\
466.529089280248	-728.848004297565\\
463.086453843195	-729.441954178996\\
459.644753982627	-730.033383945238\\
456.203774641565	-730.622953319806\\
452.763316485383	-731.210973190633\\
449.323190534879	-731.797504620443\\
445.88184418006	-732.38207613289\\
442.437895144526	-732.963137770028\\
438.991513029887	-733.538814070793\\
435.542870298648	-734.107803912705\\
432.092124716358	-734.669238385635\\
428.639291938437	-735.222641490341\\
425.184417425962	-735.767720027851\\
421.727675819545	-736.304249613885\\
418.269203112234	-736.832157728768\\
414.809141121202	-737.351468065911\\
411.347674920833	-737.862216332081\\
407.884894197855	-738.364493419888\\
404.420780327575	-738.858445908215\\
400.955363630229	-739.344180778431\\
397.488688168033	-739.821801543778\\
394.021352746784	-740.290931939202\\
390.553899061918	-740.751330616549\\
387.086269395246	-741.203369161035\\
383.618422252552	-741.647400729115\\
380.150327062666	-742.083746674413\\
376.681925432564	-742.513415448516\\
373.21312952817	-742.937671627636\\
369.743868559899	-743.357177195039\\
366.274058049326	-743.772334319587\\
362.803610861594	-744.183348919744\\
359.33251904263	-744.590534448324\\
355.860777455244	-744.994268900916\\
352.388333521869	-745.39471744252\\
348.915162836806	-745.79191029633\\
345.441297844984	-746.185798582214\\
341.965890725125	-746.575823697968\\
338.488185999251	-746.96066947552\\
335.008476071962	-747.338999111172\\
331.527039612569	-747.709944134241\\
328.044066763091	-748.072988547275\\
324.558934721911	-748.427954328798\\
321.071117861262	-748.774417540296\\
317.580933862918	-749.111678009262\\
314.088657791099	-749.439337264814\\
310.594540530592	-749.757227471419\\
307.100950762042	-750.065064613707\\
303.609882632831	-750.363792123798\\
300.120874598926	-750.655452804468\\
296.633561492617	-750.941465977258\\
293.147629171802	-751.222768468837\\
289.66135970611	-751.500571263941\\
286.173313268028	-751.775320684059\\
282.683683944105	-752.046308158895\\
279.192598703348	-752.31297861551\\
275.700163550412	-752.574895356701\\
272.206469637327	-752.831535814905\\
268.711638281776	-753.082358827854\\
265.215809905359	-753.327023190611\\
261.719099819315	-753.565320887991\\
258.221611328929	-753.797135716309\\
254.725794534719	-754.022188390341\\
251.233729301797	-754.241422331526\\
247.744817413839	-754.456823541334\\
244.258573500413	-754.669688305994\\
240.774617683051	-754.880788736847\\
237.290955951985	-755.090396289138\\
233.805900687387	-755.297584737356\\
230.319704901816	-755.500760043556\\
226.832585765232	-755.698770784919\\
223.344713774788	-755.890811127671\\
219.857272003952	-756.07641131506\\
216.371263464555	-756.255878494351\\
212.88647483594	-756.429970550812\\
209.402721517987	-756.599191450557\\
205.919849116165	-756.763846059167\\
202.435071325615	-756.924094409201\\
198.946055713133	-757.078633948336\\
195.453495465349	-757.225166900585\\
191.957986995224	-757.362119592348\\
188.460045769523	-757.488487077141\\
184.961594634221	-757.603500209802\\
181.464217529043	-757.707397344441\\
177.967716589124	-757.801307139053\\
174.471920779414	-757.886105049321\\
170.976710002462	-757.962451059204\\
167.483434674727	-758.031810001713\\
163.99313720728	-758.096786380796\\
160.505137393959	-758.159727753856\\
157.018827264162	-758.222083375597\\
153.533723359331	-758.284610370404\\
150.050701174695	-758.346669929944\\
146.570638191117	-758.407453249841\\
143.093121991869	-758.466999012266\\
139.617790636262	-758.525169533207\\
136.144358392752	-758.581682329679\\
132.669508331586	-758.636289503082\\
129.190451947842	-758.68737609301\\
125.707928255493	-758.732290677065\\
122.222600489417	-758.76913731634\\
118.735054894722	-758.796627213391\\
115.246502995011	-758.813741354148\\
111.757946230128	-758.820059164505\\
108.269447352502	-758.815786568303\\
104.781088289762	-758.801164281128\\
101.292974321433	-758.776465873212\\
97.8061499141328	-758.741737114497\\
94.3214233410305	-758.697346760499\\
90.8384539846008	-758.644100974152\\
87.3570180509632	-758.582578637827\\
83.8769516943835	-758.513203021865\\
80.3988013853291	-758.436949579162\\
76.9229291122374	-758.355290254215\\
73.4488663199473	-758.269300208079\\
69.9763096364183	-758.179600360845\\
66.5049755266077	-758.08650359167\\
63.0334192354597	-757.98955107446\\
59.5605777800514	-757.887405970563\\
56.0868476504717	-757.778730310411\\
52.6125926256687	-757.662603557284\\
49.1380945926974	-757.538417898498\\
45.6632963251143	-757.406314788717\\
42.1881092839193	-757.266714446801\\
38.7126907290763	-757.119697305404\\
35.2371485129097	-756.965342273352\\
31.7615359317516	-756.803714800072\\
28.2861113186264	-756.634419058468\\
24.8111524980698	-756.456930487747\\
21.3367322092524	-756.271096408387\\
17.8629368829877	-756.076852862212\\
14.3898419072069	-755.874197776303\\
10.9185375481888	-755.663492015223\\
7.44985068914947	-755.44566330717\\
3.98332970382001	-755.221647470695\\
0.518577013457131	-754.991988458148\\
-2.9446851225719	-754.756947099375\\
-6.40940287517281	-754.515524470808\\
-9.87783733631839	-754.265135151148\\
-13.3488932538668	-754.003270321555\\
-16.8216662761814	-753.728299315787\\
-20.2954161063786	-753.439232409844\\
-23.7679855892709	-753.135819784869\\
-27.2377641877579	-752.818897865635\\
-30.7051279857214	-752.489758116494\\
-34.1703549969205	-752.149397916775\\
-37.6336932487022	-751.798583839189\\
-41.0951590286339	-751.438555972524\\
-44.5548011663164	-751.070795468211\\
-48.0129657956798	-750.696245488679\\
-51.469915347223	-750.315510337612\\
-54.9258250847648	-749.928958384029\\
-58.3804766874595	-749.537188202047\\
-61.8337123900243	-749.141005331818\\
-65.2858226916815	-748.740934753084\\
-68.7370338285285	-748.337224970464\\
-72.1874887007457	-747.929930984414\\
-75.6361758359334	-747.518929842009\\
-79.0822706521591	-747.104345180664\\
-82.526219695801	-746.686482037624\\
-85.968302377086	-746.265388931556\\
-89.4086557439011	-745.840973454908\\
-92.8474745617865	-745.41246333034\\
-96.2848646874732	-744.978735013341\\
-99.7207315935729	-744.539060827342\\
-103.154984027508	-744.092900062028\\
-106.587552060516	-743.639839119959\\
-110.019583948348	-743.179865625339\\
-113.452089040968	-742.712798201794\\
-116.884730366449	-742.238025107277\\
-120.317233254214	-741.755085066725\\
-123.749364007653	-741.263644810087\\
-127.180531465192	-740.763361511511\\
-130.610223501979	-740.254041293559\\
-134.038363673513	-739.735731620872\\
-137.464890610999	-739.208510692482\\
-140.889775922775	-738.672461183815\\
-144.314379857311	-738.127297505335\\
-147.739802933898	-737.572157771556\\
-151.165498520434	-737.006155110534\\
-154.590966643533	-736.428725646228\\
-158.015812062998	-735.839543283564\\
-161.437690273481	-735.238603775799\\
-164.85473638816	-734.626691315191\\
-168.267521152293	-734.004975723722\\
-171.67646971284	-733.374328093781\\
-175.081883077728	-732.735410244252\\
-178.484316693525	-732.089236809845\\
-181.884366087319	-731.436796665815\\
-185.282341133784	-730.778459450782\\
-188.678475438305	-730.114349260911\\
-192.072877224296	-729.444459085326\\
-195.465210684777	-728.768376527751\\
-198.863112730536	-728.083074023945\\
-202.290777177028	-727.380655513788\\
-205.764808776361	-726.655617472379\\
-209.285566824478	-725.907583678698\\
-212.853298573622	-725.136284160338\\
-216.468243482925	-724.341377482585\\
-220.130377754152	-723.522443602727\\
-223.839683074936	-722.679060268649\\
-227.596104468836	-721.810822616419\\
-231.400740558864	-720.917408749522\\
-235.254368526368	-719.99833675432\\
-239.156405531522	-719.052992177985\\
-243.106451674829	-718.0809158412\\
-247.104242616607	-717.081722615629\\
-251.147769793967	-716.055801429211\\
-255.2296301067	-715.006422247954\\
-259.337353140521	-713.939232442462\\
-263.459709036383	-712.858950640327\\
-267.589891666757	-711.768342642871\\
-271.724133658648	-710.668647257779\\
-275.860121836135	-709.560201223979\\
-279.99608480611	-708.443110978829\\
-284.130929341987	-707.317340309815\\
-288.263984539414	-706.182751329876\\
-292.395913356077	-705.038797871387\\
-296.527191743173	-703.884635009729\\
-300.657071493274	-702.719644518128\\
-304.785045623096	-701.543435575347\\
-308.910749124986	-700.355754329795\\
-313.033184397335	-699.156491066671\\
-317.151564802057	-697.945762511403\\
-321.265964295964	-696.723810061894\\
-325.37643610754	-695.490833224752\\
-329.483046702297	-694.24698047214\\
-333.584820249761	-692.992659576081\\
-337.68093640562	-691.728571330733\\
-341.771735665668	-690.455299906921\\
-345.857536859237	-689.173192248106\\
-349.938652622647	-687.882385686771\\
-354.015753788187	-686.582333836982\\
-358.089302549118	-685.272145094758\\
-362.159056260689	-683.951348463691\\
-366.224756396002	-682.619699030871\\
-370.286304663026	-681.277006372505\\
-374.342730873046	-679.924033582948\\
-378.393295025369	-678.562032280605\\
-382.438856484905	-677.19271763778\\
-386.497148468369	-675.853647660686\\
-390.597614311417	-674.583350845927\\
-394.763291639767	-673.355290327284\\
-398.984122427076	-672.109425407753\\
-403.220468352508	-670.812092050925\\
-407.435378760742	-669.471617923916\\
-411.59544333991	-668.091319962741\\
-415.690822800244	-666.661385148597\\
-419.739920130206	-665.191601846523\\
-423.76640142781	-663.709045140766\\
-427.788843317644	-662.241971842603\\
-431.820284326953	-660.81440330301\\
-435.869197852857	-659.445287151574\\
-439.940630460314	-658.149176885653\\
-444.037194800239	-656.937097564321\\
-448.159745202506	-655.817291589257\\
-452.307861982546	-654.795930744309\\
-456.480610154082	-653.877527053226\\
-460.67647757511	-653.064874864767\\
-464.893092520625	-652.359579978264\\
-469.127725766229	-651.76275446719\\
-473.377543198465	-651.275084035986\\
-477.639445941634	-650.896963165693\\
-481.910320414555	-650.628743687329\\
-486.187275356782	-650.470736183609\\
-490.467411283982	-650.423085185906\\
-494.747837102502	-650.485812830173\\
-499.026007529339	-650.659343169583\\
-503.299279072697	-650.944268482918\\
-507.564632104057	-651.340743223367\\
-511.814163476984	-651.80299529282\\
-516.041239725986	-652.261900499839\\
-520.247005400504	-652.70668385171\\
-524.433758735814	-653.176299793525\\
-528.599517822794	-653.747044950149\\
-532.732920511676	-654.511953949552\\
-536.821298900325	-655.514115722435\\
-540.861994001767	-656.734580670095\\
-544.860235917952	-658.132458855059\\
-548.823833455605	-659.666693092017\\
-552.760718151562	-661.302953244567\\
-556.677845823421	-663.014226268208\\
-560.579928373268	-664.779693530076\\
-564.470335761504	-666.584241257228\\
-568.35235731451	-668.417194451326\\
-572.228581275262	-670.270410355633\\
-576.101090097014	-672.137658419194\\
-579.972017678774	-674.013494672361\\
-583.843125498037	-675.893348064536\\
-587.715402411158	-677.774033204127\\
-591.589560011789	-679.653188156918\\
-595.466159465018	-681.529059674128\\
-599.347294926431	-683.400251181205\\
-603.235118747065	-685.264594362713\\
-607.135676162691	-687.121740455908\\
-611.073302891292	-688.979493574425\\
-615.066991642565	-690.844214934533\\
-619.11624464544	-692.715669668214\\
-623.219997331175	-694.594285099783\\
-627.377940529994	-696.480771272715\\
-631.589843418719	-698.37569597076\\
-635.855515941564	-700.279502537963\\
-640.174770171619	-702.191907653897\\
-644.547442695993	-704.112808086822\\
-648.973375097106	-706.042853755028\\
-653.452440783628	-707.982545250014\\
-657.984615168702	-709.932250047072\\
-662.569547037674	-711.893099919671\\
-667.206831260951	-713.866037802975\\
-671.896374653467	-715.850954021598\\
-676.638121408177	-717.847735091867\\
-681.432060729841	-719.856268917996\\
-686.280041668683	-721.876328176226\\
-691.184094558067	-723.906249641382\\
-696.144458017764	-725.943533884962\\
-701.161167356596	-727.986555780593\\
-706.234093538979	-730.034347405383\\
-711.359967004515	-732.086596252843\\
-716.53517705696	-734.14579445478\\
-721.759022965841	-736.216109348881\\
-727.031129581221	-738.300351913209\\
-732.351363569663	-740.400293834817\\
-737.721199122866	-742.516317066328\\
-743.142278427662	-744.647712243693\\
-748.614853705265	-746.79367118505\\
-754.139098939665	-748.953470523369\\
-759.71515012376	-751.126471589954\\
-765.342219867933	-753.312586703202\\
-771.0194344553	-755.512152139419\\
-776.746818306747	-757.725325555345\\
-782.524493683068	-759.952082322401\\
-788.35259589542	-762.192249413042\\
-794.231882540463	-764.44545713115\\
-800.163198623472	-766.71069922568\\
-806.146766217811	-768.986673527413\\
-812.182703750776	-771.272446904467\\
-818.271082851899	-773.567365669475\\
-824.411271408386	-775.871055069091\\
-830.602331262801	-778.18414915089\\
-836.83737191619	-780.505750885844\\
-843.102728781826	-782.832198280534\\
-849.387053198541	-785.160138720246\\
-855.683451078748	-787.487501967109\\
-861.987816986007	-789.812489033582\\
-868.297765501722	-792.13335122195\\
-874.611879395059	-794.448933871042\\
-880.929298340739	-796.75848810791\\
-887.250307845192	-799.06112098751\\
-893.575396246238	-801.356104396564\\
-899.90432611991	-803.643199198172\\
-906.236875760836	-805.922202108808\\
-912.572867023657	-808.192966083621\\
-918.908901145886	-810.485720039146\\
-925.237323539553	-812.847381349545\\
-931.556168362113	-815.275069745852\\
-937.86526655305	-817.710201816994\\
-944.142993456338	-820.098684956178\\
-950.348198342958	-822.422364592996\\
-956.471256259898	-824.675752010514\\
-962.536657506118	-826.876584003845\\
-968.559680743137	-829.06913262672\\
-974.542390339622	-831.298305335517\\
-980.480334696538	-833.600130054202\\
-986.366905418004	-836.001299198019\\
-992.195320193455	-838.521208316182\\
-997.958710695025	-841.173269373415\\
-1003.65042334246	-843.966359794255\\
-1009.26422936283	-846.906421460186\\
-1014.79399153448	-849.997358013427\\
-1020.2335831131	-853.241115230388\\
-1025.57725130901	-856.63803182739\\
-1030.81956165593	-860.18726324641\\
-1035.95597619511	-863.886892576629\\
-1040.98315127363	-867.732813200388\\
-1045.89809364166	-871.719690515841\\
-1050.69764033349	-875.842840941931\\
-1055.37850175393	-880.098014979474\\
-1059.9359907398	-884.480018180587\\
-1064.36433349156	-888.985395838952\\
-1068.65828082699	-893.612876906256\\
-1072.81314197918	-898.360053784515\\
-1076.82476892156	-903.223714125896\\
-1080.72159316592	-908.198278253402\\
-1084.57038368813	-913.287094543793\\
-1088.40101085373	-918.5138622988\\
-1092.16688736462	-923.91137559403\\
};
\addlegendentry{\texttt{cRNN} $\gamma^2 = 40$}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
5.45679863192651	-0.707134544235279\\
11.228682100102	-1.04519732457847\\
16.9746669975273	-1.42018403051623\\
22.7181668630359	-1.77850011523458\\
28.4606427099376	-2.11883400957995\\
34.2030001686918	-2.44087836524177\\
39.9459781857195	-2.74461728095609\\
45.6895549386951	-3.03005922880458\\
51.4336709918868	-3.29712931542708\\
57.1782046964903	-3.54575693284649\\
62.9221032745054	-3.77559216719933\\
68.6644916553546	-3.98594418930375\\
74.4055465400739	-4.176367763351\\
80.1453936091328	-4.34672346105909\\
85.8841228108327	-4.49687359834435\\
91.6209697788921	-4.62690484814069\\
97.3550985534158	-4.73691557824783\\
103.086538185046	-4.82662057701061\\
108.815412236796	-4.89558736904243\\
114.541874792889	-4.94343048403861\\
120.267539859023	-4.96978625056184\\
125.994009779802	-4.9745767403676\\
131.721262941196	-4.9580456903762\\
137.449114506116	-4.92044513467028\\
143.177386181622	-4.86198653483661\\
148.90453589835	-4.78291006259429\\
154.629034610478	-4.68320650133832\\
160.350847051691	-4.56256165784561\\
166.070054296048	-4.42067411244396\\
171.786729493837	-4.25728733804249\\
177.501747749974	-4.07227083759639\\
183.215954942433	-3.8657600212943\\
188.929348808539	-3.6379535190359\\
194.641879844464	-3.38896039685126\\
200.353479115841	-3.11889195159541\\
206.06571061647	-2.82782065513944\\
211.780157210429	-2.51610587902718\\
217.496581418523	-2.18441451001305\\
223.214587169262	-1.83332528355136\\
228.933841189764	-1.46330925540462\\
234.652654861455	-1.0749369752547\\
240.369332165511	-0.668529806672679\\
246.083693703693	-0.243961793829764\\
251.79573051755	0.198935254160997\\
257.505459220815	0.660300815285042\\
263.21333611528	1.14016060823006\\
268.919748676751	1.63834709873289\\
274.624592926139	2.15474499619274\\
280.32777387235	2.68937670043167\\
286.027623296321	3.2387652179409\\
291.717049317361	3.78921436111578\\
297.392163164164	4.330904931734\\
303.054208782611	4.85922542571515\\
308.700595990614	5.35991381726514\\
314.328255892869	5.81630906423022\\
319.946729888354	6.22026849406881\\
325.568594033914	6.56039061693092\\
331.195923952569	6.81888800899842\\
336.827959163916	6.98448151953269\\
342.463245918833	7.05019328781998\\
348.100196658628	7.01102511551116\\
353.736991452481	6.86285714094492\\
359.371358234396	6.60192561813918\\
365.000769841479	6.22475279429333\\
370.622492646366	5.72815170384103\\
376.233900133551	5.10914692525057\\
381.832154142718	4.36505683400352\\
387.413933705998	3.49348460137732\\
392.975778233694	2.49221879767208\\
398.514089372493	1.35927637296613\\
404.024889441014	0.0927032372590459\\
409.503997823904	-1.30923465701558\\
414.947362890141	-2.84781750175589\\
420.350890957563	-4.5240651315771\\
425.710392102734	-6.33877657253709\\
431.022497302057	-8.29247885490182\\
436.283843625421	-10.3853905660024\\
441.490065586026	-12.6175457918856\\
446.636660459986	-14.9888310491496\\
451.71911394705	-17.4988705210672\\
456.731435701626	-20.1466756304924\\
461.667562832418	-22.9311240753652\\
466.523003068104	-25.8512107253478\\
471.293447759508	-28.9056193834807\\
475.974594609391	-32.0928169927581\\
480.562469332883	-35.411084192383\\
485.053181315622	-38.858467271738\\
489.442598809579	-42.432761296767\\
493.72662304943	-46.1315850390092\\
497.901236527626	-49.9523831446086\\
501.961912983329	-53.8916105908343\\
505.904281638668	-57.9455584939893\\
509.724803527762	-62.11117699516\\
513.420104408976	-66.3852435152097\\
516.986896179601	-70.7643685440563\\
520.422314779168	-75.2455691483894\\
523.723560282803	-79.8257322733229\\
526.887515194651	-84.5010983033214\\
529.916008598271	-89.2720699671862\\
532.832803448903	-94.160020175814\\
535.658169039326	-99.1871882621838\\
538.390382767562	-104.349879378121\\
541.028301829723	-109.628830195326\\
543.571934619003	-114.994647380926\\
546.014825889684	-120.41182632363\\
548.361334695577	-125.857069042486\\
550.629637882937	-131.324540643171\\
552.831445608143	-136.812576071067\\
554.972722991024	-142.319980837731\\
557.056918333554	-147.845602261871\\
559.08634536292	-153.388181105566\\
561.062900667571	-158.946560123111\\
562.988346468324	-164.519805073452\\
564.864297245167	-170.107010098444\\
566.692327731157	-175.707317198448\\
568.474083688484	-181.320169411825\\
570.211146929984	-186.944991888488\\
571.905030424437	-192.580970551154\\
573.557296323334	-198.227375320923\\
575.169449670706	-203.883525540328\\
576.743215588071	-209.548309228218\\
578.280570209476	-215.220618159581\\
579.783325100153	-220.899848495881\\
581.253078509301	-226.585472383131\\
582.691355791544	-232.277011059066\\
584.099368472503	-237.973660732062\\
585.478222245373	-243.674793176869\\
586.829014170266	-249.380235910617\\
588.152671131471	-255.089754275804\\
589.450126664692	-260.803124025568\\
590.722804726783	-266.520300263151\\
591.972371744253	-272.241022769747\\
593.200340522822	-277.964788660006\\
594.408245956243	-283.691267587435\\
595.59749668678	-289.420172744883\\
596.768132687339	-295.152525101529\\
597.91896061909	-300.889588827564\\
599.049091132219	-306.631336267231\\
600.157984890331	-312.377489799071\\
601.245312901029	-318.127774885257\\
602.311642783542	-323.881764408231\\
603.358176675851	-329.638905741171\\
604.385923951191	-335.39881984593\\
605.395843472292	-341.161280809561\\
606.388834204534	-346.926086505447\\
607.365464427423	-352.693030412061\\
608.326082770694	-358.462003845503\\
609.271102653038	-364.232951419919\\
610.200931839084	-370.005758068183\\
611.116008930725	-375.780309025603\\
612.01684627585	-381.556186899966\\
612.904075704367	-387.333019962098\\
613.778286800851	-393.110768090482\\
614.639977846515	-398.889374402156\\
615.489651801644	-404.668785386723\\
616.32781389833	-410.449542852894\\
617.154834075755	-416.232080831186\\
617.971135004147	-422.016194003806\\
618.777307066875	-427.801744124077\\
619.573908859733	-433.588601819246\\
620.361592920139	-439.376423108161\\
621.141114047893	-445.164889078847\\
621.913141318605	-450.9539239064\\
622.678245059977	-456.743455556553\\
623.436970183446	-462.533418697279\\
624.189985232848	-468.323443504016\\
624.938092251509	-474.113185315634\\
625.681974873494	-479.902627342402\\
626.422184712288	-485.691750734185\\
627.159244505316	-491.480538376459\\
627.89355429205	-497.269120588407\\
628.625391927111	-503.057627781334\\
629.355054209416	-508.84604132251\\
630.082860458332	-514.63434151122\\
630.809116087416	-520.422507020111\\
631.534175832834	-526.210627003524\\
632.258398431143	-531.998756331785\\
632.982121384806	-537.786826587478\\
633.705693954312	-543.574795903024\\
634.429439358442	-549.362625061212\\
635.153683815662	-555.15053238735\\
635.878699015109	-560.938684650065\\
636.604764230914	-566.726971399996\\
637.332212748929	-572.515318864802\\
638.061346406743	-578.303660141423\\
638.792291289816	-584.091790901353\\
639.525077177699	-589.879576968044\\
640.259749463881	-595.667050569757\\
640.996315760507	-601.454199127173\\
641.73480612711	-607.241007774382\\
642.47588108853	-613.027013062468\\
643.220704145003	-618.811664222254\\
643.970161756429	-624.594843506282\\
644.724928308059	-630.376518831926\\
645.485587340606	-636.156675454391\\
646.251846601717	-641.935812521813\\
647.022701931723	-647.714556370108\\
647.797403647347	-653.493027371246\\
648.575395162477	-659.271215635943\\
649.356225043184	-665.049104922378\\
650.140142795033	-670.826196325071\\
650.927970344905	-676.601934853185\\
651.720284944251	-682.376255846339\\
652.517477194381	-688.149164993891\\
653.319888448594	-693.920675635958\\
654.12772283345	-699.691310598787\\
654.940976294132	-705.461531240648\\
655.759701771982	-711.231256128782\\
656.584079542367	-717.000432742107\\
657.414261634409	-722.769011906099\\
658.250433555294	-728.536791920775\\
659.092830479483	-734.303588885317\\
659.941636893846	-740.069387261647\\
660.796973735111	-745.834168899204\\
661.658947174694	-751.597917257909\\
662.52754720389	-757.36039362955\\
663.402734460638	-763.121425314385\\
664.284473429681	-768.881089219659\\
665.17266684585	-774.639420481965\\
666.067238919108	-780.396448299726\\
666.969408963188	-786.153178857132\\
667.890606416779	-791.913414881936\\
668.839838979554	-797.669843106369\\
669.815651206534	-803.40438724399\\
670.823320163488	-809.11288515987\\
671.874063631986	-814.800316820726\\
672.981443403549	-820.468622186566\\
674.158290691612	-826.118631131504\\
675.412039366231	-831.749968885097\\
676.746649864323	-837.361485177634\\
678.164901728237	-842.951360868487\\
679.669364628097	-848.517578522713\\
681.262213802451	-854.058311260971\\
682.945226598224	-859.571651510923\\
684.720013390291	-865.055606502068\\
686.587818845321	-870.508126535814\\
688.549463289846	-875.927128922453\\
690.60577804383	-881.31045764251\\
692.757694160426	-886.65586452649\\
695.006050558898	-891.961038031793\\
697.351435081986	-897.223913803131\\
699.794184452274	-902.442402032846\\
702.33459452118	-907.61406276185\\
704.972958261267	-912.736376132569\\
707.709528354752	-917.806770495346\\
710.544651143854	-922.822258023059\\
713.478732983912	-927.779791019276\\
716.51203062955	-932.676630519125\\
719.644637296321	-937.509989489052\\
722.876502527751	-942.277042990729\\
726.207716748352	-946.975181142037\\
729.638351074803	-951.601722689934\\
733.168042640779	-956.153723727298\\
736.796159592263	-960.628273094747\\
740.521945305812	-965.02244312431\\
744.344537229033	-969.333288231985\\
748.262956245989	-973.557852808304\\
752.276080449652	-977.693182745646\\
756.382654698073	-981.736332298154\\
760.581299289359	-985.684364987934\\
764.870954886479	-989.534544799482\\
769.250534925302	-993.284078504743\\
773.718370106848	-996.929996302034\\
778.272555548774	-1000.46941543112\\
782.911062454791	-1003.89948638708\\
787.631443349551	-1007.21736175751\\
792.43107347913	-1010.42026133118\\
797.307519365252	-1013.50549343729\\
802.258303099537	-1016.47039623253\\
807.280832879238	-1019.31236493924\\
812.371837994751	-1022.02872130519\\
817.52791835738	-1024.61699364827\\
822.746184298502	-1027.07495583502\\
828.023709240145	-1029.40035358686\\
833.357461660093	-1031.59100081705\\
838.743343443789	-1033.64473114942\\
844.177199740817	-1035.55973969016\\
849.655866446505	-1037.33444062881\\
855.176148321461	-1038.96712430152\\
860.734730217542	-1040.45614892607\\
866.328813309181	-1041.79976649282\\
871.955409888697	-1042.99582124544\\
877.610724636312	-1044.04219601324\\
883.290872059946	-1044.9371403621\\
888.99187361105	-1045.67903060954\\
894.70927494993	-1046.26664371565\\
900.438641123457	-1046.69924598498\\
906.175925991679	-1046.97615317777\\
911.916975567674	-1047.09663492705\\
917.657556197925	-1047.06007594656\\
923.393024601742	-1046.86642887507\\
929.118915866783	-1046.51619413959\\
934.831224272476	-1046.00972959018\\
940.52582095976	-1045.347252977\\
946.198534269322	-1044.52906946105\\
951.846134067189	-1043.55474889166\\
957.465160595307	-1042.42356382991\\
963.050993493055	-1041.13567815568\\
968.599051211104	-1039.69171848099\\
974.104768013886	-1038.09244095698\\
979.563107570001	-1036.33920850977\\
984.969144605671	-1034.433688196\\
990.318513190948	-1032.37723414332\\
995.606825236943	-1030.17118227045\\
1000.82970344096	-1027.81699543766\\
1005.98383445787	-1025.31513002551\\
1011.06576585223	-1022.66593858668\\
1016.07092067511	-1019.87109824092\\
1020.99481351916	-1016.93270385295\\
1025.83301805187	-1013.85297419739\\
1030.58027690656	-1010.63503404113\\
1035.23133534821	-1007.28210966434\\
1039.78187632595	-1003.79661522601\\
1044.22768643819	-1000.18099007095\\
1048.56462446635	-996.437858935874\\
1052.78845937573	-992.5699650232\\
1056.89491127207	-988.580137044119\\
1060.87987142327	-984.471354936177\\
1064.73938409722	-980.246789391988\\
1068.46960138936	-975.909792963073\\
1072.06681672768	-971.464993245443\\
1075.52795337389	-966.9173463519\\
1078.85028895243	-962.270856628966\\
1082.03094174504	-957.529483330339\\
1085.06709939675	-952.697282819343\\
1087.95640434859	-947.777303706018\\
1090.69649017242	-942.772696287415\\
1093.28473815198	-937.687952862444\\
1095.71875292917	-932.527772249094\\
1097.99625433541	-927.296902394884\\
1100.11485555457	-922.000088500764\\
1102.07211776304	-916.642104929479\\
1103.86585616092	-911.227812943358\\
1105.49410908611	-905.76214128221\\
1106.95508290098	-900.250093315809\\
1108.24686430166	-894.69889865343\\
1109.36778090085	-889.115736660773\\
1110.31644232094	-883.505401898036\\
1111.0914118354	-877.872620384471\\
1111.69146502634	-872.222262533995\\
1112.11529130437	-866.557702712837\\
1112.36156655356	-860.882524574645\\
1112.42952932667	-855.202223930529\\
1112.31890519973	-849.522445889343\\
1112.02962329806	-843.848849484808\\
1111.56253377552	-838.186999113504\\
1110.91908265936	-832.542332185938\\
1110.10046963073	-826.920274716257\\
1109.1079078237	-821.326247754514\\
1107.9427065502	-815.765622381392\\
1106.60576436851	-810.244732577023\\
1105.09774298803	-804.769952772352\\
1103.41961726532	-799.346608719092\\
1101.57260676622	-793.979901481555\\
1099.55821593754	-788.674989921107\\
1097.37868678505	-783.437539936607\\
1095.03661497363	-778.273010085701\\
1092.53430719537	-773.18611106464\\
1089.87414414834	-768.181506280402\\
1087.05871686644	-763.263786668329\\
1084.09054191788	-758.436537071882\\
1080.97234550344	-753.703337603532\\
1077.70750849289	-749.068592615553\\
1074.2996988801	-744.536521621491\\
1070.75264006883	-740.111234104736\\
1067.06996505065	-735.796786156105\\
1063.25534037554	-731.597145285899\\
1059.31266128788	-727.516106924927\\
1055.24594151429	-723.557312707449\\
1051.05930224922	-719.72424007704\\
1046.75755844537	-716.020549947278\\
1042.34562875386	-712.449592079133\\
1037.82780543555	-709.014158980908\\
1033.20833152503	-705.716991391533\\
1028.4915359624	-702.560680727263\\
1023.681291709	-699.547622191852\\
1018.78149206236	-696.680134740121\\
1013.79669597466	-693.960438491322\\
1008.7316266707	-691.390514218225\\
1003.59104237125	-688.972155137931\\
998.39156623208	-686.710553114597\\
993.164223473207	-684.614039729533\\
987.928675506851	-682.685831277582\\
982.690361434011	-680.924087783375\\
977.454369618228	-679.326609573625\\
972.225440666356	-677.891162842926\\
967.008204410545	-676.615549703152\\
961.807495458935	-675.497343762685\\
956.62808969748	-674.533826689134\\
951.474615864269	-673.722160379809\\
946.351443750403	-673.059426506476\\
941.262739423682	-672.542635052877\\
936.212613451709	-672.168639312819\\
931.205070115132	-671.934145390689\\
926.243938228055	-671.83577692117\\
921.33223132406	-671.870284675659\\
916.472682635308	-672.034493319003\\
911.668496924446	-672.324868737349\\
906.922860567929	-672.737603002222\\
902.23878241127	-673.268865984478\\
897.619337732584	-673.91463417124\\
893.06743792116	-674.670735905196\\
888.585534349207	-675.533149949511\\
884.175872905619	-676.497963906515\\
879.840522790555	-677.561252146213\\
875.581479810406	-678.719203059666\\
871.400972791994	-679.967070800293\\
867.30443452358	-681.28619162623\\
863.293780360723	-682.660206577526\\
859.361357752032	-684.094350092452\\
855.501000642309	-685.589450252422\\
851.710729642433	-687.137678342976\\
847.98842177742	-688.735619782766\\
844.333263494425	-690.375995238092\\
840.74531976017	-692.047817462223\\
837.224302050603	-693.744148244954\\
833.769650876902	-695.460563075539\\
830.380678262619	-697.193879090239\\
827.05665187523	-698.941461907289\\
823.796795022162	-700.700931185528\\
820.59880327463	-702.470913848453\\
817.46023942096	-704.249935544272\\
814.380171839313	-706.035486245631\\
811.355360019156	-707.826727257649\\
808.375500097388	-709.627718289164\\
805.42873485672	-711.44372782391\\
802.507594196877	-713.277538063912\\
799.607028128959	-715.13095622418\\
796.72382833466	-717.004849820121\\
793.855938690697	-718.899393010598\\
791.001933207511	-720.814460489363\\
788.160798656466	-722.749702458437\\
785.33185229711	-724.704483624967\\
782.514558548711	-726.67806517709\\
779.70843312228	-728.669717196746\\
776.912839098864	-730.678744655569\\
774.127151705893	-732.704402499212\\
771.35096501041	-734.745933731676\\
768.583917892027	-736.802655884194\\
765.825674730398	-738.873894634204\\
763.076331793787	-740.95901520005\\
760.335898637848	-743.05766100088\\
757.603858231599	-745.169423832104\\
754.879708394926	-747.293619826976\\
752.163013152489	-749.429594739151\\
749.454749204362	-751.576047257303\\
746.756079074312	-753.732001808608\\
744.066843250845	-755.897444557934\\
741.386732817452	-758.072320987867\\
738.715401727796	-760.256544725185\\
736.051028426126	-762.450491145303\\
733.391605994036	-764.654091704527\\
730.736600535242	-766.866540387407\\
728.085713788173	-769.087215266397\\
725.438685863102	-771.315524356833\\
722.796247636581	-773.550531206197\\
720.159264947252	-775.791591453025\\
717.527636002924	-778.038630254877\\
714.901150253693	-780.291470740054\\
712.279596366432	-782.54992731711\\
709.66391748848	-784.813342482717\\
707.05518749035	-787.081358437121\\
704.453307368967	-789.354265811248\\
701.858019722535	-791.632201531989\\
699.269047246173	-793.915253073569\\
696.683486418474	-796.205051164978\\
694.098131674739	-798.502663014484\\
691.512364729623	-800.806998242865\\
688.925892112155	-803.116986365709\\
686.338465537447	-805.431666698574\\
683.750436866471	-807.749713867546\\
681.162243850274	-810.069965852759\\
678.573772701004	-812.391953410187\\
675.984869094403	-814.715327039142\\
673.395374377726	-817.03976174184\\
670.805582400092	-819.364798894927\\
668.21587153578	-821.690119598222\\
665.626202447472	-824.015665173807\\
663.036474005946	-826.34135073025\\
660.446578809906	-828.667088756317\\
657.856566869454	-830.992267254151\\
655.266419751598	-833.316197078147\\
652.675944332397	-835.638852749541\\
650.084996057678	-837.960394635447\\
647.49345721511	-840.280919100874\\
644.900022656611	-842.601254827112\\
642.303226389487	-844.921985544982\\
639.702782850006	-847.242569222837\\
637.098535017385	-849.562404021066\\
634.490353065249	-851.880961594859\\
631.879701341327	-854.197127327546\\
629.268317355561	-856.510218666962\\
626.656433179239	-858.820555680872\\
624.044048731752	-861.128395037097\\
621.431132415358	-863.433945891393\\
618.817264006977	-865.737556942071\\
616.201951264814	-868.039466025908\\
613.585054828727	-870.339636517092\\
610.966491331448	-872.63801909643\\
608.346189266101	-874.934558496213\\
605.723340981532	-877.229461240359\\
603.097036261286	-879.522733024799\\
600.467098097173	-881.813978994695\\
597.833454671849	-884.102889469802\\
595.196037034673	-886.389193339487\\
592.555643469978	-888.672365404491\\
589.913206567635	-890.952140338441\\
587.268820739089	-893.228703565933\\
584.622465954678	-895.502151115566\\
581.974106870939	-897.772561946579\\
579.323931991042	-900.039869007335\\
576.672185294984	-902.304015247697\\
574.018891717802	-904.565118936446\\
571.36402525515	-906.823307221562\\
568.707553863864	-909.078679140201\\
566.050080097736	-911.331125626497\\
563.392291697821	-913.58069765042\\
560.73424128863	-915.827715036457\\
558.075891135355	-918.072388436647\\
555.417186513329	-920.31489566678\\
552.756854310547	-922.555811619315\\
550.093463084197	-924.795367910651\\
547.426780081153	-927.033140131022\\
544.756726840656	-929.268823162367\\
542.083238004251	-931.502143906819\\
539.406258078075	-933.732890092242\\
536.725756865105	-935.960880482555\\
534.041709738476	-938.185911377792\\
531.354083615319	-940.407784549252\\
528.662862949666	-942.62631781314\\
525.968002321297	-944.841333635896\\
523.269408018327	-947.052672477769\\
520.566993761859	-949.260210747888\\
517.860705952392	-951.4638342081\\
515.150506582727	-953.663429485481\\
512.436123770448	-955.858760951323\\
509.717259166566	-958.049467303721\\
506.993874662975	-960.235365179708\\
504.265984401235	-962.416441644505\\
501.533612182738	-964.592674796856\\
498.797815762973	-966.763891951534\\
496.059712194078	-968.930299384746\\
493.319347443263	-971.092332038511\\
490.576650942734	-973.250128167666\\
487.831547427773	-975.403812838892\\
485.084286080696	-977.553474591763\\
482.335146696423	-979.699315532023\\
479.584092396597	-981.841571949869\\
476.8310693891	-983.980364222396\\
474.076064719751	-986.115779614802\\
471.318140072575	-988.24806268592\\
468.556215728377	-990.37716249739\\
465.790169805415	-992.502676152202\\
463.020019184232	-994.624349486668\\
460.245759930077	-996.741976571058\\
457.467046819055	-998.855599969641\\
454.683502480011	-1000.96524548199\\
451.895076080095	-1003.07064985004\\
449.101760151526	-1005.17152744867\\
446.303568552994	-1007.26762785203\\
443.501454788124	-1009.35812661676\\
440.696462723771	-1011.44233297486\\
437.888708311328	-1013.52043360299\\
435.078216140788	-1015.59273139954\\
432.264990091816	-1017.65948027626\\
429.448879494791	-1019.72133400263\\
426.629716624814	-1021.77905992171\\
423.807446131992	-1023.83287330895\\
420.982010561837	-1025.88274489281\\
418.153364754043	-1027.92865256856\\
415.321332945472	-1029.97051622277\\
412.485748045992	-1032.0081658314\\
409.646606315334	-1034.04145971242\\
406.803926062326	-1036.07032269405\\
403.957730389458	-1038.09468724744\\
401.109199166681	-1040.11377405247\\
398.2596233823	-1042.12692326454\\
395.409136828946	-1044.13446276985\\
392.557756137316	-1046.13682352287\\
389.705492708972	-1048.13436376312\\
386.851288229218	-1050.12784995973\\
383.993957123357	-1052.11782337066\\
381.133360407601	-1054.10413898715\\
378.269478241424	-1056.08663748854\\
375.402300685268	-1058.06518344157\\
372.532473783009	-1060.03938847724\\
369.660732850236	-1062.00898863711\\
366.787169583936	-1063.97412340307\\
363.911798243937	-1065.93493303776\\
361.034620890814	-1067.89153626099\\
358.154194953789	-1069.84473905966\\
355.268919888404	-1071.79512261661\\
352.378603410386	-1073.74225458613\\
349.483215743556	-1075.68563904304\\
346.582766488066	-1077.62483784351\\
343.677866689215	-1079.55906055467\\
340.769186728157	-1081.48760220461\\
337.856803257534	-1083.41036192203\\
334.940723808784	-1085.32736925512\\
332.020960457259	-1087.23863570672\\
329.099290150778	-1089.14393678397\\
326.177682482462	-1091.04355713759\\
323.256329610769	-1092.93826881525\\
320.335173858305	-1094.82855789023\\
317.414124863433	-1096.71484137791\\
314.493015640462	-1098.59697603137\\
311.571659847508	-1100.47451799088\\
308.649922184114	-1102.34753908694\\
305.727673494958	-1104.21635621628\\
302.804796258496	-1106.08121746513\\
299.879682863827	-1107.94318931672\\
296.950603294704	-1109.80316832044\\
294.017328902936	-1111.66084954296\\
291.07981187907	-1113.51576078385\\
288.138063557802	-1115.36747315954\\
285.192293526018	-1117.21538322831\\
282.242731474761	-1119.05889462986\\
279.289398538885	-1120.89773472066\\
276.332321361766	-1122.7317355414\\
273.371555925965	-1124.56073506344\\
270.407368202102	-1126.38433954953\\
267.43998792343	-1128.2021544172\\
264.469381572469	-1130.01414952182\\
261.49553346401	-1131.82038659797\\
258.518446679589	-1133.62090506489\\
255.539258503299	-1135.41555050073\\
252.559163299186	-1137.20446273086\\
249.578186528428	-1138.98808828523\\
246.596306120714	-1140.76665763296\\
243.613453659526	-1142.5403871334\\
240.628350627772	-1144.30979310072\\
237.639689806491	-1146.07509326809\\
234.647374340813	-1147.83599303279\\
231.65143440521	-1149.59227748798\\
228.651903971085	-1151.34375975179\\
225.64929727261	-1153.09032636421\\
222.644137738065	-1154.83208334014\\
219.636450627029	-1156.56913364994\\
216.626227313624	-1158.30143106081\\
213.613432375203	-1160.02894730848\\
210.597685313006	-1161.75157535659\\
207.578609540026	-1163.46904488615\\
204.556190517764	-1165.18113626116\\
201.53045496048	-1166.88775691144\\
198.501436199929	-1168.58881987097\\
195.469994751961	-1170.28399749442\\
192.437028727515	-1171.97312157168\\
189.402548072033	-1173.65641513911\\
186.366449044664	-1175.33406696618\\
183.328638643682	-1177.00622046868\\
180.286591686368	-1178.67368322935\\
177.237685701278	-1180.33675763563\\
174.18185061208	-1181.99464889734\\
171.119207159967	-1183.64670965128\\
168.049906246591	-1185.29236421756\\
164.975040991435	-1186.93078726399\\
161.895723067723	-1188.56138110991\\
158.812075835347	-1190.184104387\\
155.724150929656	-1191.79895531516\\
152.631973322817	-1193.40593265829\\
149.536479890234	-1195.00500892937\\
146.438665045007	-1196.59642911395\\
143.338544738608	-1198.18056545329\\
140.236079963649	-1199.75758432768\\
137.13124179117	-1201.32763068942\\
134.024587475772	-1202.8907818821\\
130.916719502296	-1204.44725053933\\
127.807616004399	-1205.9973658183\\
124.697200605233	-1207.54134901156\\
121.585404497802	-1209.07938606948\\
118.47261815427	-1210.61134594891\\
115.359250874269	-1212.13706145268\\
112.245207537393	-1213.65671741329\\
109.130387272418	-1215.17053612107\\
106.014744228386	-1216.67868264409\\
102.897528475737	-1218.18131638198\\
99.7779307559471	-1219.67838858968\\
96.6558525433484	-1221.16975305909\\
93.5312516030807	-1222.6553811559\\
90.4040996167476	-1224.13523572025\\
87.2742886991849	-1225.60954114363\\
84.1416497490474	-1227.07864650876\\
81.0060989682402	-1228.54257244128\\
77.867593855809	-1230.00117111565\\
74.726109200484	-1231.45430526973\\
71.581664645495	-1232.90174360493\\
68.4343084075981	-1234.3432141406\\
65.2840930973825	-1235.77855960032\\
62.1310607982627	-1237.2076925287\\
58.9752313192912	-1238.63053686289\\
55.8156587286203	-1240.04734338818\\
52.6513049195224	-1241.45827009511\\
49.482112131729	-1242.86301079623\\
46.3081451921927	-1244.26123203853\\
43.1294776217696	-1245.65263635803\\
39.9471533443107	-1247.03648046028\\
36.7622765308832	-1248.41207423022\\
33.5749420958462	-1249.7794002715\\
30.3851836277391	-1251.13857245666\\
27.1930627872881	-1252.48967909029\\
23.9991638303947	-1253.83288587682\\
20.8039965685024	-1255.16855291059\\
17.6074565491889	-1256.496988339\\
14.4094181613926	-1257.81832193133\\
11.2098036137087	-1259.13264920563\\
8.008282288784	-1260.43995368908\\
4.7963823045438	-1261.74237976051\\
1.54934283631194	-1263.04668274875\\
-1.74988921934597	-1264.35736017301\\
-5.10175315329785	-1265.6742999435\\
-8.50636135129763	-1266.99747120445\\
-11.9638768946724	-1268.32686220766\\
-15.4744306682868	-1269.66239353318\\
-19.0381548408778	-1271.00395263471\\
-22.6551520170583	-1272.35141257761\\
-26.3257358105043	-1273.70488129857\\
-30.0501728722636	-1275.06452465286\\
-33.8284620059743	-1276.43020534705\\
-37.6606163919828	-1277.80168041468\\
-41.5467099594978	-1279.17873583859\\
-45.4854514367653	-1280.56078846546\\
-49.4693603236764	-1281.94591099126\\
-53.4847924169765	-1283.3309599135\\
-57.5196538619446	-1284.7132437409\\
-61.5666334430869	-1286.09117981015\\
-65.6218216405926	-1287.46389944952\\
-69.6830286859754	-1288.8308161109\\
-73.7486517456917	-1290.19143832081\\
-77.8177547238088	-1291.54544875981\\
-81.8898241636568	-1292.89261572886\\
-85.9653233551765	-1294.23300010729\\
-90.0447840916965	-1295.56661371943\\
-94.1280090269575	-1296.89313828614\\
-98.2148702071796	-1298.21226327066\\
-102.30529073876	-1299.52371146262\\
-106.39896973664	-1300.82705714228\\
-110.495602892297	-1302.12186020742\\
-114.595129153227	-1303.4079066902\\
-118.697518256271	-1304.6850692452\\
-122.802771981909	-1305.95322839436\\
-126.910289008247	-1307.21205044891\\
-131.019401631976	-1308.46122093024\\
-135.13004320349	-1309.70072413453\\
-139.2422616532	-1310.93060749731\\
-143.356193154186	-1312.15091175449\\
-147.47280333283	-1313.36175007341\\
-151.593025096577	-1314.56306592435\\
-155.716812525116	-1315.75459959501\\
-159.844034280979	-1316.93616523917\\
-163.974660330271	-1318.10761522312\\
-168.107290010884	-1319.26863286764\\
-172.240503571397	-1320.41911311318\\
-176.374485492832	-1321.55956801029\\
-180.513971128362	-1322.70083004439\\
-184.664923554977	-1323.85417455296\\
-188.829334202375	-1325.02027818114\\
-192.999538126559	-1326.19888484522\\
-197.161752966673	-1327.3966072528\\
-201.305412145989	-1328.62578939641\\
-205.422407071855	-1329.89092197385\\
-209.510503926286	-1331.1932289561\\
-213.572145810971	-1332.53916675847\\
-217.609285132181	-1333.93532964617\\
-221.622034210748	-1335.38564647337\\
-225.609650290532	-1336.89257102992\\
-229.571087719996	-1338.45793108666\\
-233.505080067745	-1340.0832729017\\
-237.410174438329	-1341.76994437158\\
-241.284872347112	-1343.51913064982\\
-245.127613891772	-1345.33189175591\\
-248.93674566226	-1347.2090893464\\
-252.710815681088	-1349.15131534005\\
-256.448501610465	-1351.15898665827\\
-260.148322477273	-1353.23242471958\\
-263.808760358178	-1355.37185333669\\
-267.428182282195	-1357.57738293536\\
-271.004885710224	-1359.84905964959\\
-274.537202215771	-1362.18691787734\\
-278.023445619216	-1364.59094123309\\
-281.461906189275	-1367.06103724902\\
-284.850834549557	-1369.5972259219\\
-288.188317310701	-1372.1995776745\\
-291.472383388523	-1374.86794910404\\
-294.70338386917	-1377.59041860442\\
-297.8853649859	-1380.35354574571\\
-301.024107845868	-1383.15911722012\\
-304.1256899464	-1386.01067453499\\
-307.194273934409	-1388.91075600181\\
-310.231684224353	-1391.86323271392\\
-313.2411678665	-1394.86254218327\\
-316.227215216061	-1397.89631128215\\
-319.192787604574	-1400.95651356155\\
-322.139477466151	-1404.03908412774\\
-325.068260421949	-1407.14178343024\\
-327.9798750471	-1410.26319639132\\
-330.874371199736	-1413.40177553567\\
-333.751622491144	-1416.55623497068\\
-336.612032403942	-1419.72600222664\\
-339.456078400762	-1422.91057278356\\
-342.284290073306	-1426.10948452715\\
-345.097892108563	-1429.32258523154\\
-347.898162194225	-1432.54947953592\\
-350.685670435362	-1435.78941395198\\
-353.460873093747	-1439.04179835389\\
-356.224250396923	-1442.30608695259\\
-358.977445011703	-1445.58264614522\\
-361.722295006692	-1448.8715708904\\
-364.463464007285	-1452.17634888993\\
-367.21843686692	-1455.51557407902\\
-370.001016166123	-1458.90372032573\\
-372.811087428527	-1462.33992364427\\
-375.647978197264	-1465.82338181334\\
-378.511760818043	-1469.35394574869\\
-381.402624190438	-1472.93140597791\\
-384.320748500284	-1476.55556487452\\
-387.266786937524	-1480.22641348431\\
-390.241429988891	-1483.94378587697\\
-393.244796047763	-1487.70736540047\\
-396.276907312674	-1491.51704507859\\
-399.337838041926	-1495.37274383712\\
-402.426630993512	-1499.27383034874\\
-405.542185377091	-1503.2200265837\\
-408.684490736172	-1507.21161277835\\
-411.853715738299	-1511.24854341745\\
-415.050021899907	-1515.3308006501\\
-418.274687319625	-1519.45911581945\\
-421.529279033247	-1523.63388489126\\
-424.814368993561	-1527.85443122946\\
-428.130336317948	-1532.12013535714\\
-431.477499550163	-1536.43044947857\\
-434.854411640539	-1540.78388603178\\
-438.259021050493	-1545.17948901412\\
-441.690673987884	-1549.61783754586\\
-445.149025152671	-1554.09950251027\\
-448.63379387471	-1558.62498574013\\
-452.145971394335	-1563.1954765271\\
-455.686834396842	-1567.81175280761\\
-459.256492326344	-1572.47366490463\\
-462.854851173981	-1577.18124558712\\
-466.481815765169	-1581.93450852118\\
-470.136425849925	-1586.7329084499\\
-473.817538616848	-1591.57615967563\\
-477.524861579002	-1596.46463632496\\
-481.258279375869	-1601.39855313643\\
-485.017679279813	-1606.37809917027\\
-488.803334704052	-1611.40370954041\\
-492.615663664019	-1616.47570715017\\
-496.454767985519	-1621.59400285295\\
-500.320673572825	-1626.75849372703\\
-504.213394627335	-1631.96910749525\\
-508.132589977144	-1637.22557219204\\
-512.077617556225	-1642.52757239608\\
-516.043671683884	-1647.86974924969\\
-520.021427654652	-1653.24109063474\\
-524.003134298707	-1658.63234955937\\
-527.983958233277	-1664.03772297352\\
-531.96099835422	-1669.45364787243\\
-535.93272636686	-1674.87795710952\\
-539.898334922067	-1680.30918437187\\
-543.857409944848	-1685.74636802681\\
-547.810516957499	-1691.18943420191\\
-551.758482026741	-1696.6382757568\\
-555.701468756566	-1702.09226964786\\
-559.639553196704	-1707.55101620504\\
-563.572835789536	-1713.01416162852\\
-567.499349171287	-1718.49100280572\\
-571.411832978471	-1723.99228305227\\
-575.296894034546	-1729.51253196279\\
-579.136594923296	-1735.03898447002\\
-582.908815357556	-1740.5670243674\\
-586.590782254882	-1746.09799809494\\
-590.173836391286	-1751.63922967878\\
-593.659257967538	-1757.20865875077\\
-597.044867266879	-1762.8223546638\\
-600.327219683595	-1768.48792231888\\
-603.503091666891	-1774.20816436445\\
-606.569565184229	-1779.98364103563\\
-609.523670400156	-1785.81384029359\\
-612.362402969249	-1791.69784649834\\
-615.082823471043	-1797.63446437603\\
-617.681844353987	-1803.62231703243\\
-620.156220275637	-1809.65989828755\\
-622.502838479163	-1815.74554364872\\
-624.718745087121	-1821.87740522018\\
-626.801077378095	-1828.0534547906\\
-628.747628418113	-1834.27105396451\\
-630.556845376201	-1840.52742894019\\
-632.22717694148	-1846.82001015564\\
-633.757018799842	-1853.14601929626\\
-635.144765879951	-1859.50261378471\\
-636.388269764736	-1865.88747858042\\
-637.48500135224	-1872.29807088364\\
-638.432594861614	-1878.73116258981\\
-639.228780779752	-1885.1835526386\\
-639.871480709542	-1891.65189008538\\
-640.365633703495	-1898.14155324132\\
-640.722662381908	-1904.67293195969\\
-640.948209842636	-1911.26273948736\\
-641.043565624915	-1917.90881911087\\
};
\addlegendentry{\texttt{cRNN} $\gamma^2 = 20$}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
5.82224992776324	-0.412873065818822\\
11.5795810714492	-0.827908864488846\\
17.3300099151912	-1.23077124607562\\
23.0780627872336	-1.61780727576291\\
28.8256860906647	-1.98828215289023\\
34.5736638411655	-2.34188976777178\\
40.3223888296711	-2.67846861256845\\
46.0718997009693	-2.99793822161251\\
51.8221689531162	-3.30024210038526\\
57.5731146833377	-3.58532623132724\\
63.3245369980582	-3.85319429898778\\
69.0762506299407	-4.10373272758791\\
74.8281757214148	-4.3366263519985\\
80.5802440204611	-4.55153975717302\\
86.3324100061007	-4.74815543916746\\
92.0838817717067	-4.92597184435837\\
97.8337962716982	-5.08446677453824\\
103.582085422014	-5.22330427367854\\
109.328804010708	-5.3421695403474\\
115.074032158892	-5.44077684563062\\
120.818771270395	-5.51917852536549\\
126.564144191058	-5.57759236502869\\
132.310286706094	-5.61612186979742\\
138.057103503312	-5.63491291746959\\
143.804458085322	-5.6341025199303\\
149.551348531281	-5.61357119736697\\
155.296672173253	-5.57305918368444\\
161.040235414835	-5.51237815508502\\
166.782027017719	-5.43130829618333\\
172.522068500099	-5.32964720548479\\
178.260747041091	-5.2073288230003\\
183.998505234901	-5.06441604916754\\
189.735433819674	-4.90102215641031\\
195.471538313932	-4.71730960402094\\
201.206784109636	-4.51344542295363\\
206.942117994017	-4.28992557203299\\
212.678663506759	-4.04737039029853\\
218.416484404404	-3.78623664356964\\
224.155372900196	-3.50699625823971\\
229.895097704724	-3.21005885250252\\
235.634520708308	-2.89557941546542\\
241.372394122357	-2.56355872750457\\
247.108444879281	-2.21400816957914\\
252.842618418757	-1.84688022117667\\
258.57491417548	-1.46212637547838\\
264.305429078159	-1.0597004301861\\
270.034252886802	-0.639624321698223\\
275.761387538692	-0.202007246688493\\
281.48682598539	0.253023970143498\\
287.211641153133	0.724738469811524\\
292.940973744849	1.21005938381954\\
298.681359276783	1.70344900182464\\
304.426980443273	2.19335132429295\\
310.154325088558	2.66022144717588\\
315.839104120866	3.08350028481497\\
321.490195600446	3.44855878975522\\
327.132633482964	3.74285696602741\\
332.77435820378	3.95390578252739\\
338.415629139295	4.07329362455612\\
344.054992231341	4.09538209807086\\
349.690428811004	4.0157887268326\\
355.319803074468	3.83078956289429\\
360.941106364271	3.53713106092225\\
366.552182887204	3.13184062868242\\
372.150700230196	2.6121820776068\\
377.734964796405	1.97554034596309\\
383.30297779611	1.21948849670466\\
388.851678620214	0.341880695791989\\
394.37793124293	-0.65922375967677\\
399.878531227876	-1.78556922314643\\
405.350741427651	-3.03884364192641\\
410.791532193443	-4.42054761106313\\
416.197082346747	-5.93187736203415\\
421.563512015821	-7.57384041539987\\
426.886885942168	-9.34723225270568\\
432.163419940422	-11.2527254109573\\
437.389420691386	-13.2907913796713\\
442.561023681941	-15.4615495223705\\
447.674303460841	-17.7648735040423\\
452.725293993517	-20.2004200192176\\
457.708937084188	-22.766947208268\\
462.620209991691	-25.4630143101753\\
467.455242468612	-28.2877562143958\\
472.210241759997	-31.2402278309516\\
476.881371811617	-34.319275166652\\
481.464887626765	-37.5235745460422\\
485.957093515747	-40.8516124860033\\
490.354244780254	-44.3016299194406\\
494.65264180313	-47.8716793681712\\
498.848648378077	-51.5596704680746\\
502.938190838801	-55.3624853792007\\
506.917396682814	-59.2768658631567\\
510.783133611905	-63.3003548255659\\
514.532346640764	-67.430388960487\\
518.162005624367	-71.6642470729722\\
521.669288343312	-75.9995705325413\\
525.051358703754	-80.4338822012574\\
528.305174820623	-84.964082245563\\
531.431879669959	-89.5943941306155\\
534.450677155491	-94.3644236234114\\
537.378116814631	-99.3126243226481\\
540.210410031806	-104.429697228625\\
542.9408826514	-109.678239458616\\
545.565207685436	-115.006497734276\\
548.083314585628	-120.364584586611\\
550.506725296653	-125.730847699687\\
552.852835706635	-131.108348265555\\
555.13287275012	-136.502019769083\\
557.35299903226	-141.914185595728\\
559.516813145179	-147.34523908218\\
561.62663598145	-152.79473078957\\
563.684299980562	-158.261932632494\\
565.69153895382	-163.745961373552\\
567.649948244866	-169.245872163556\\
569.561064494328	-174.760744742471\\
571.426543279832	-180.28960077979\\
573.24801642975	-185.83144152792\\
575.026957381018	-191.385411062994\\
576.764822183324	-196.950770465779\\
578.463024274255	-202.526837657897\\
580.123250312012	-208.113086367743\\
581.747245031996	-213.708890750511\\
583.336565505017	-219.313468677616\\
584.892789148478	-224.926164033916\\
586.41743345039	-230.54640517305\\
587.911529900783	-236.17385529207\\
589.375973196931	-241.808385102268\\
590.811868064706	-247.449742760476\\
592.220196118002	-253.097543405309\\
593.601906636273	-258.75140627376\\
594.958714284043	-264.410830335822\\
596.292484926688	-270.075007711089\\
597.604576954339	-275.743205128632\\
598.896433779295	-281.415006799872\\
600.169416888973	-287.090091802602\\
601.422951296329	-292.768123519299\\
602.655863150075	-298.449593634911\\
603.867909839118	-304.135357403026\\
605.058510612393	-309.82560339539\\
606.227173509647	-315.520311135888\\
607.374533943055	-321.219374210918\\
608.501616303544	-326.922261092383\\
609.60898617092	-332.628318217957\\
610.697441496683	-338.337239562509\\
611.767789165674	-344.048821971765\\
612.820391641963	-349.762940479148\\
613.855474013039	-355.479653181875\\
614.873475666473	-361.199030255727\\
615.874756242229	-366.920998471193\\
616.859682235646	-372.645450546297\\
617.828644991833	-378.372386397426\\
618.782075378601	-384.101797166154\\
619.720441277777	-389.833538191575\\
620.64422819442	-395.5674603045\\
621.553923459663	-401.303429538969\\
622.450159208996	-407.041099354629\\
623.333555501209	-412.780079131645\\
624.204582575375	-418.520233754046\\
625.063706246984	-424.261508842554\\
625.911374861964	-430.003850929035\\
626.748117559392	-435.747298096011\\
627.574493212142	-441.491851788843\\
628.391018729966	-447.237399271668\\
629.198216852594	-452.983853573672\\
629.996591523552	-458.731145981364\\
630.786745367755	-464.479343475716\\
631.569310574621	-470.228464673308\\
632.344855423813	-475.978369865938\\
633.113951187891	-481.728956178999\\
633.877140948984	-487.48014573506\\
634.634840585021	-493.231816215598\\
635.387393139292	-498.983889376863\\
636.135145595831	-504.736368152299\\
636.878396032671	-510.489233303486\\
637.617424307991	-516.242458315347\\
638.352606981628	-521.995962388422\\
639.084327743015	-527.749623650608\\
639.812884906281	-533.503371629424\\
640.538574686651	-539.257180850772\\
641.26167600357	-545.011034835124\\
641.982541344856	-550.764802013352\\
642.701513111396	-556.518318871782\\
643.418843148375	-562.271548438405\\
644.134770859588	-568.024496057537\\
644.849515957319	-573.777169500099\\
645.56303919089	-579.529659758201\\
646.275227148718	-585.282148290895\\
646.986105833921	-591.034746051149\\
647.695664036366	-596.787469405999\\
648.403899696608	-602.540315785846\\
649.111549545431	-608.293446466869\\
649.819591650174	-614.046734236359\\
650.528638332567	-619.79977602928\\
651.239403006087	-625.552410438006\\
651.952538986718	-631.304559499176\\
652.66757264371	-637.056054553792\\
653.38364597152	-642.807159551413\\
654.100406202031	-648.558395247635\\
654.817309628232	-654.309911320904\\
655.53385575292	-660.061749869897\\
656.25033015024	-665.81410819149\\
656.967312445721	-671.566891444125\\
657.68507024666	-677.319706440543\\
658.404019863388	-683.072396299328\\
659.124561034244	-688.824886083025\\
659.847017963646	-694.576913126636\\
660.57163048919	-700.328245790994\\
661.298574992259	-706.078910489004\\
662.027975100194	-711.828942847518\\
662.759928296796	-717.578364186384\\
663.494557537941	-723.327257327066\\
664.231990997882	-729.075684061124\\
664.972334265187	-734.823624020945\\
665.715693113747	-740.571065542239\\
666.462159448242	-746.318003681305\\
667.211630963735	-752.064552235194\\
667.963959031311	-757.810891120934\\
668.71910694511	-763.5570845464\\
669.477010077987	-769.303124030275\\
670.237610236345	-775.048993288954\\
671.001001584304	-780.79476733941\\
671.769775401801	-786.538609180426\\
672.546739146556	-792.262669160942\\
673.336019555016	-797.941368710409\\
674.149447546973	-803.569100719266\\
675.003544834547	-809.155417284514\\
675.914032093351	-814.71088874883\\
676.892343625327	-820.243559569637\\
677.944890299356	-825.75751742797\\
679.075188163172	-831.253911898402\\
680.285970115611	-836.732575704489\\
681.579510329129	-842.19244016894\\
682.957493792117	-847.63176404873\\
684.421546165769	-853.048746697926\\
685.973161181103	-858.441522312331\\
687.613436916997	-863.808006926141\\
689.343274358481	-869.146126569694\\
691.163615138365	-874.453969932497\\
693.075265955459	-879.729552208395\\
695.078942316925	-884.970808529626\\
697.174760253877	-890.175437430213\\
699.362760129952	-895.341246229547\\
701.643362954477	-900.466265599495\\
704.01686151076	-905.548386667995\\
706.483495604807	-910.585409058333\\
709.044179438968	-915.575308612505\\
711.699764082189	-920.515832618195\\
714.450388028125	-925.404313446733\\
717.296226403742	-930.238130430974\\
720.237385506346	-935.014672341755\\
723.273798063418	-939.731401428868\\
726.405310155173	-944.385773431229\\
729.631721581063	-948.975109864384\\
732.952686565591	-953.496677225264\\
736.367745130114	-957.94773287597\\
739.876369833437	-962.325544546454\\
743.477925341988	-966.627369476151\\
747.171635871564	-970.850441559819\\
750.956613185341	-974.991991172733\\
754.831865362727	-979.049253200514\\
758.796421622943	-983.019589999719\\
762.849224075324	-986.900355285866\\
766.988975731889	-990.688748679125\\
771.214251666554	-994.381963502565\\
775.523516355241	-997.977222938832\\
779.914871764051	-1001.47169380544\\
784.38631589793	-1004.86259162638\\
788.935993134111	-1008.14728658933\\
793.56194164135	-1011.32319602589\\
798.262085132538	-1014.38776193844\\
803.034183333169	-1017.33837173475\\
807.875848890288	-1020.17247339421\\
812.784641463613	-1022.88768331142\\
817.758053408654	-1025.48168026334\\
822.793481438485	-1027.95219019105\\
827.888058712912	-1030.29687064155\\
833.03876469957	-1032.5135087965\\
838.242646788256	-1034.60016848535\\
843.496707028017	-1036.55499608751\\
848.797857588074	-1038.37619518206\\
854.143081384344	-1040.06199230811\\
859.529361145847	-1041.61046865223\\
864.953525391368	-1043.01956970284\\
870.412324669738	-1044.28727727353\\
875.902418039326	-1045.41164608003\\
881.419973763483	-1046.39097515845\\
886.961066442298	-1047.22384088742\\
892.522036868031	-1047.90898482557\\
898.09910032625	-1048.44528766961\\
903.688377911876	-1048.83172990485\\
909.285357570418	-1049.06773436322\\
914.885627109219	-1049.15303323224\\
920.485386718516	-1049.08737970913\\
926.080710057524	-1048.87067557188\\
931.667597517389	-1048.50290733348\\
937.24268865576	-1047.98391490999\\
942.80254233817	-1047.31343648194\\
948.342902992384	-1046.4913146739\\
953.859442962057	-1045.51747775467\\
959.347831371553	-1044.39198938316\\
964.803414303647	-1043.11519852424\\
970.221552415317	-1041.68766882127\\
975.597969507451	-1040.11003455495\\
980.928408397623	-1038.3830646461\\
986.20859923218	-1036.50764989543\\
991.434852670808	-1034.48460030666\\
996.603493896688	-1032.31472753896\\
1001.71017837216	-1029.99908860176\\
1006.75046720109	-1027.53892034981\\
1011.71993536927	-1024.93562926275\\
1016.6139920178	-1022.19043681094\\
1021.42789952327	-1019.30474693261\\
1026.15706171913	-1016.28039960972\\
1030.79703459448	-1013.11928010495\\
1035.34343802459	-1009.8234303359\\
1039.79200724127	-1006.39471184459\\
1044.13841104234	-1002.83516600554\\
1048.37820836881	-999.147326111071\\
1052.50705120858	-995.333860659587\\
1056.52068565431	-991.397622506114\\
1060.41459990134	-987.342881330081\\
1064.18470682332	-983.174107623491\\
1067.82773661892	-978.894781729597\\
1071.34053165978	-974.508593295055\\
1074.71999174176	-970.01936480452\\
1077.96345996804	-965.430866860638\\
1081.06840729791	-960.74685734529\\
1084.03202892315	-955.971342909689\\
1086.85157310856	-951.108535715713\\
1089.52438774949	-946.162735426315\\
1092.04780253596	-941.137860739586\\
1094.41912467475	-936.03797766302\\
1096.63575899067	-930.867705061719\\
1098.69523782508	-925.631680610692\\
1100.59525300202	-920.334619408192\\
1102.3329151618	-914.981617337551\\
1103.90540353723	-909.578135873015\\
1105.3107111452	-904.129443104057\\
1106.54701824266	-898.640603570071\\
1107.61271305086	-893.116740080889\\
1108.50670212714	-887.562290894467\\
1109.22804626258	-881.981667551737\\
1109.7756621342	-876.380168088638\\
1110.14869292845	-870.763306308008\\
1110.34650800048	-865.136639363769\\
1110.3694809318	-859.506302662199\\
1110.21840048106	-853.878161350634\\
1109.89378096018	-848.25733956917\\
1109.39640251881	-842.649065648393\\
1108.7271636794	-837.058569042652\\
1107.88596360453	-831.491005366851\\
1106.87271540855	-825.951944270699\\
1105.688302345	-820.447209175695\\
1104.33362442604	-814.982324826312\\
1102.80981441494	-809.562691381371\\
1101.11838859132	-804.1940417825\\
1099.26117484849	-798.882001534346\\
1097.2401546972	-793.631600667298\\
1095.05750737192	-788.447711838698\\
1092.7156087504	-783.335106228868\\
1090.21728080885	-778.297605525241\\
1087.56544462037	-773.338775307698\\
1084.76299651159	-768.462871714052\\
1081.81310356291	-763.674157721646\\
1078.71902397682	-758.976802914685\\
1075.48396051155	-754.374940043763\\
1072.11120357953	-749.872630643966\\
1068.60424354787	-745.473787172076\\
1064.96663115972	-741.182187762416\\
1061.20201757268	-737.00145423139\\
1057.31439053413	-732.935460249696\\
1053.30786647416	-728.98791852386\\
1049.18639183464	-725.161923936091\\
1044.9539305011	-721.460380028842\\
1040.614517164	-717.886047230723\\
1036.17205372021	-714.441503047982\\
1031.63049802424	-711.129182371161\\
1026.99406998661	-707.951442309158\\
1022.26705535009	-704.910509209168\\
1017.4537880994	-702.008432939317\\
1012.56870861019	-699.25156545239\\
1007.63978498394	-696.650762017417\\
1002.68615631011	-694.211065172704\\
997.713926328849	-691.931173547737\\
992.728349741546	-689.809290368125\\
987.734208957486	-687.843334618726\\
982.736123493699	-686.031153977654\\
977.738915827885	-684.370699156122\\
972.747310445591	-682.859820802352\\
967.765880380402	-681.496246588944\\
962.79895042611	-680.277548253074\\
957.850690658285	-679.201191454808\\
952.925232930231	-678.264586650587\\
948.026577772026	-677.465054212183\\
943.158582185893	-676.799820711025\\
938.324485098637	-676.265853739885\\
933.527280582749	-675.86004605937\\
928.770307172792	-675.579401394406\\
924.056870221181	-675.420869456159\\
919.390132500417	-675.381328506781\\
914.773385395156	-675.45759485618\\
910.209781228876	-675.646392386296\\
905.702014504088	-675.94434692185\\
901.252582979096	-676.348040572745\\
896.863835063334	-676.854023014614\\
892.537754723783	-677.458965140376\\
888.277242307951	-678.159199783302\\
884.096797665456	-678.945854803881\\
880.003395309115	-679.811034601995\\
875.977617463232	-680.754014914926\\
872.000957517041	-681.770764422874\\
868.067231571217	-682.852612410986\\
864.176632646076	-683.991123218507\\
860.335614686597	-685.176265122635\\
856.551721104157	-686.398183180285\\
852.829260823628	-687.650370331435\\
849.170070479721	-688.928533022211\\
845.57461199049	-690.229479906354\\
842.042764645291	-691.550548076643\\
838.574164420114	-692.88934040023\\
835.167406407916	-694.243570867562\\
831.820850325963	-695.611019143027\\
828.533748335305	-696.989446897219\\
825.302995425779	-698.377838328703\\
822.117935791183	-699.779140587943\\
818.965852798034	-701.198024309245\\
815.838615990033	-702.6372227004\\
812.7308468483	-704.098005116261\\
809.639084801241	-705.580833594626\\
806.561115423445	-707.085633317478\\
803.495362746581	-708.611983152137\\
800.440687898666	-710.159287110389\\
797.396374076022	-711.726867206895\\
794.361909557224	-713.313980767807\\
791.336868227981	-714.919871483412\\
788.320878433589	-716.543795591478\\
785.313592344454	-718.18500903771\\
782.314658962727	-719.842763486344\\
779.323738584957	-721.516326385504\\
776.340517747062	-723.204985564969\\
773.364471513057	-724.907953510536\\
770.394997179138	-726.624525571665\\
767.431748256595	-728.354136993667\\
764.47449835149	-730.096206380988\\
761.523038897092	-731.850178249644\\
758.577867835989	-733.615708627604\\
755.639741065889	-735.392471815364\\
752.708823452541	-737.180136729243\\
749.785068997398	-738.978561983738\\
746.868342999741	-740.787610845794\\
743.957903746937	-742.607026641276\\
741.052780428119	-744.436469178184\\
738.152437099176	-746.275486035112\\
735.256487518782	-748.123465889328\\
732.364628166187	-749.979785881562\\
729.476977405067	-751.84394158952\\
726.593821259149	-753.71549142944\\
723.715148968962	-755.594057804894\\
720.840861364605	-757.479397510074\\
717.970820546864	-759.371293022552\\
715.105368547276	-761.269596440786\\
712.245020567148	-763.174170947617\\
709.389881846636	-765.08493375468\\
706.539917399028	-767.001918205376\\
703.695019307891	-768.925148998847\\
700.853532663843	-770.854599215596\\
698.013394717695	-772.790134710602\\
695.173910525002	-774.73127576461\\
692.334725393481	-776.67724282238\\
689.495589073477	-778.62724883752\\
686.656672264767	-780.580625035604\\
683.818273152374	-782.536767367832\\
680.980336827591	-784.495144102287\\
678.142715702643	-786.45535793099\\
675.30524787576	-788.41705466839\\
672.467977837678	-790.379977478956\\
669.631045771876	-792.343903478238\\
666.794444754624	-794.308625688816\\
663.958113755565	-796.274012102561\\
661.121969308572	-798.239945836608\\
658.286231705789	-800.206329098824\\
655.451155339182	-802.173026521288\\
652.616630812512	-804.139893537478\\
649.782461994859	-806.106821705475\\
646.948472921479	-808.073691963613\\
644.113732830426	-810.040184424888\\
641.277066033889	-812.005961962422\\
638.43801046912	-813.970700835295\\
635.596329357311	-815.933900941351\\
632.751849519431	-817.895076593023\\
629.905150619463	-819.854099758382\\
627.057163628001	-821.810905798846\\
624.208266515179	-823.765377313724\\
621.358594052268	-825.717647965796\\
618.508188316882	-827.667877133293\\
615.656867265404	-829.616149602998\\
612.804353473234	-831.562518532413\\
609.95051137546	-833.507015275881\\
607.095259610296	-835.449599155326\\
604.23853710768	-837.390209824665\\
601.379973989625	-839.328681251469\\
598.519074525803	-841.264819120283\\
595.65559604816	-843.198422908719\\
592.78939006096	-845.129208099152\\
589.920345387912	-847.056892699822\\
587.048707947088	-848.981358048176\\
584.174892982217	-850.902534461777\\
581.299068926254	-852.820352728407\\
578.421301915261	-854.734864637794\\
575.541610253027	-856.64613473882\\
572.660130287215	-858.554262525207\\
569.777052953183	-860.459334580013\\
566.892446393892	-862.361409060324\\
564.00632036427	-864.260564441963\\
561.118666339226	-866.156869521909\\
558.229721180058	-868.05044369318\\
555.339826304755	-869.941408660101\\
552.4491266994	-871.829884748595\\
549.557689362025	-873.716046747036\\
546.665536195068	-875.60005576986\\
543.772111513853	-877.481948709752\\
540.876656082537	-879.361690500909\\
537.97886498276	-881.239160015348\\
535.078570787421	-883.114092310865\\
532.175663642509	-884.986210906829\\
529.270032881351	-886.855250691583\\
526.361583282311	-888.720975177377\\
523.450260062393	-890.583176567751\\
520.536019680139	-892.441664705281\\
517.618829092962	-894.296272313161\\
514.698665156454	-896.14685000921\\
511.775484614637	-897.993253139234\\
508.849217379129	-899.835341106198\\
505.919800091484	-901.67298290889\\
502.987182324217	-903.506051509752\\
500.051376474048	-905.334444867833\\
497.112402469989	-907.158043058449\\
494.170196768472	-908.976690225906\\
491.224676059937	-910.790236438248\\
488.275781009909	-912.598540539532\\
485.323648977643	-914.401501643539\\
482.368507699115	-916.199099748509\\
479.410500935815	-917.991421546707\\
476.449744844189	-919.778620871431\\
473.486302822628	-921.56085539537\\
470.520295535451	-923.338292377698\\
467.551873656007	-925.111102008449\\
464.581140276492	-926.879455480249\\
461.608182337922	-928.643531775947\\
458.633081405053	-930.403497809654\\
455.65552440919	-932.159378927492\\
452.675021597091	-933.911126504518\\
449.691386914791	-935.658661487586\\
446.704546830283	-937.401798659045\\
443.714463567244	-939.140343933122\\
440.720901932281	-940.874054895407\\
437.723567164766	-942.60270449935\\
434.722364284897	-944.326105641115\\
431.71727088891	-946.044048935038\\
428.708287058716	-947.756345299012\\
425.695981160216	-949.46303959844\\
422.681117991469	-951.1641992402\\
419.663931450634	-952.859811313594\\
416.644460957859	-954.549990095771\\
413.622703695595	-956.234848568081\\
410.598368198594	-957.914401916405\\
407.57109797606	-959.588693357062\\
404.540844708088	-961.25783562842\\
401.507656367454	-962.921892274048\\
398.471573814462	-964.580920918944\\
395.432593973531	-966.23494379085\\
392.390694284607	-967.883960670498\\
389.345873996808	-969.527962270964\\
386.298142233365	-971.16691893295\\
383.247518991094	-972.800800317553\\
380.194682640727	-974.429779756911\\
377.140530124638	-976.054038153515\\
374.08533412102	-977.673675200661\\
371.029146206388	-979.288906171144\\
367.971975792973	-980.899935021015\\
364.913257434383	-982.506803388866\\
361.852236534615	-984.109494522786\\
358.788661627929	-985.707977756555\\
355.722445087383	-987.302106735841\\
352.653544690695	-988.891727072966\\
349.582272191242	-990.476790959972\\
346.509065626893	-992.057286644883\\
343.434061548862	-993.633198813719\\
340.357293608416	-995.204583669095\\
337.278765487179	-996.771501233104\\
334.197656162082	-998.333801398944\\
331.112900578056	-999.891274007935\\
328.024193078319	-1001.44372547164\\
324.931465658437	-1002.99083015685\\
321.834714717196	-1004.53227217705\\
318.734328896804	-1006.06789716793\\
315.630816624381	-1007.59759169612\\
312.524316293937	-1009.12120603229\\
309.414836353092	-1010.63867276849\\
306.302371097368	-1012.1499413018\\
303.187596874298	-1013.65520757451\\
300.071484581533	-1015.15476748974\\
296.954465262313	-1016.64891616478\\
293.836726349311	-1018.13809352812\\
290.718335314196	-1019.62272125908\\
287.599425850133	-1021.10318371773\\
284.480120036639	-1022.57975636832\\
281.360344872692	-1024.05258496025\\
278.239959500778	-1025.52175740025\\
275.118847156673	-1026.98732260328\\
271.995968370174	-1028.44916393107\\
268.870071907023	-1029.90710658205\\
265.740832179655	-1031.36095698609\\
262.608185598713	-1032.81040883604\\
259.47213691767	-1034.2551638691\\
256.332861633722	-1035.69498585171\\
253.190575586825	-1037.12966029926\\
250.045318433025	-1038.55896711511\\
246.897090361373	-1039.98272617759\\
243.745908485769	-1041.40077936235\\
240.591986396	-1042.81304845822\\
237.435564950956	-1044.21946300826\\
234.276653451724	-1045.61991523272\\
231.115210137817	-1047.01432778299\\
227.951204620645	-1048.40262711248\\
224.785063144065	-1049.78481202548\\
221.617332450416	-1051.16094951254\\
218.448160525594	-1052.53117122495\\
215.277617308738	-1053.8956804866\\
212.105706396179	-1055.25466589416\\
208.9318236419	-1056.60821625826\\
205.75524657469	-1057.95633282211\\
202.575792775262	-1059.29893523594\\
199.393420304691	-1060.63586043122\\
196.208130993446	-1061.96694296816\\
193.020072385831	-1063.29202341606\\
189.829426836213	-1064.61100807529\\
186.636284905628	-1065.92389733967\\
183.440725467131	-1067.23072755187\\
180.242787217533	-1068.53154039588\\
177.042380940111	-1069.82636965737\\
173.839390978216	-1071.11520421683\\
170.633784449656	-1072.39797285514\\
167.425546814601	-1073.674580834\\
164.214686072967	-1074.94493417429\\
161.001641171974	-1076.20902475246\\
157.786946096333	-1077.46689032049\\
154.570705906627	-1078.71857839425\\
151.352895943386	-1079.96418088037\\
148.133466030857	-1081.2037789989\\
144.911116580319	-1082.43725582338\\
141.684322603304	-1083.66432158166\\
138.452797312267	-1084.8845802693\\
135.216518081881	-1086.09751362544\\
131.975548871973	-1087.30262918714\\
128.730469125689	-1088.49964808681\\
125.481970471256	-1089.68839374487\\
122.230247406171	-1090.86868044875\\
118.975357869721	-1092.0404180356\\
115.717320376396	-1093.20353486922\\
112.45646184174	-1094.3580227232\\
109.19320343664	-1095.50395699043\\
105.927683263121	-1096.64147906521\\
102.659975806277	-1097.77078031249\\
99.3901194912487	-1098.89204499119\\
96.1183905063076	-1100.00548923855\\
92.8451335078414	-1101.11135289151\\
89.5704528091893	-1102.20987432922\\
86.2943825082132	-1103.30130214481\\
83.0169289226768	-1104.385860195\\
79.7383632446373	-1105.4638060836\\
76.4590013503951	-1106.53536634824\\
73.178844555731	-1107.60068846138\\
69.8978306348181	-1108.65990930084\\
66.6159212997782	-1109.71313914676\\
63.3327606148972	-1110.7604471264\\
60.0479254844442	-1111.80182962209\\
56.761286413255	-1112.83720151459\\
53.4727695092659	-1113.8664355392\\
50.1823355521982	-1114.88940119858\\
46.8898153817762	-1115.90591158973\\
43.5949925742889	-1116.91580693579\\
40.297820627465	-1117.91901630015\\
36.9983158100264	-1118.91547356039\\
33.6964945920409	-1119.90511632172\\
30.3924164521829	-1120.88790038703\\
27.0861579107684	-1121.86377392965\\
23.777762788561	-1122.83266124881\\
20.4672593726274	-1123.79448872119\\
17.1546677120793	-1124.7491862396\\
13.8394796887701	-1125.69659843675\\
10.5210760410987	-1126.63652172094\\
7.19936095833286	-1127.56876625021\\
3.87437111709035	-1128.4931193835\\
0.546168796640589	-1129.4093793395\\
-2.78462956446592	-1130.31750616577\\
-6.11729508661889	-1131.21750822514\\
-9.45167028039239	-1132.10931988475\\
-12.7877248806928	-1132.99291427722\\
-16.1254268923168	-1133.86827357653\\
-19.4645404635883	-1134.73538651585\\
-22.8048408548622	-1135.59428926772\\
-26.1463280833692	-1136.44508042491\\
-29.4890327497509	-1137.28787099984\\
-32.8329849560058	-1138.12275809948\\
-36.1783117029201	-1138.9498307264\\
-39.5333660461349	-1139.77019236014\\
-42.9234204110038	-1140.58698245393\\
-46.3665511055839	-1141.40224205063\\
-49.8638242083187	-1142.21582289129\\
-53.415352040677	-1143.02748657994\\
-57.0212469414547	-1143.83699116709\\
-60.6815866576813	-1144.64410687792\\
-64.3964432951622	-1145.44860062093\\
-68.1658730899895	-1146.25023736174\\
-71.9901057048083	-1147.04871115725\\
-75.8693535828419	-1147.84373215691\\
-79.8035925725354	-1148.63510032292\\
-83.7927724806673	-1149.4226243071\\
-87.8368883880113	-1150.2061143176\\
-91.9351144716516	-1150.98550928094\\
-96.0804014817483	-1151.76025887126\\
-100.258762290197	-1152.52911003634\\
-104.457525111529	-1153.29100083735\\
-108.668853899966	-1154.04530578551\\
-112.888318286805	-1154.79163925555\\
-117.113362178668	-1155.52973328089\\
-121.342277395373	-1156.25938283414\\
-125.57403506125	-1156.98042239472\\
-129.808033304592	-1157.69271316787\\
-134.044387181066	-1158.39608241928\\
-138.283342006863	-1159.09033732551\\
-142.524717753896	-1159.77531147655\\
-146.768364208367	-1160.45084712239\\
-151.014171360162	-1161.11679742368\\
-155.261903552081	-1161.77306363202\\
-159.511320266054	-1162.41955217645\\
-163.762341264816	-1163.05613208696\\
-168.014923618535	-1163.68267540253\\
-172.269044012249	-1164.29905906438\\
-176.52430319706	-1164.90522552818\\
-180.78023387885	-1165.50114418178\\
-185.036741449071	-1166.08675098892\\
-189.29383369195	-1166.66198136099\\
-193.551582845294	-1167.22676367644\\
-197.810567485408	-1167.78100407903\\
-202.071368423477	-1168.32454948863\\
-206.333980876888	-1168.85720396099\\
-210.598317080712	-1169.3787754933\\
-214.864332234148	-1169.88908390724\\
-219.131152134279	-1170.38801135591\\
-223.397847775933	-1170.87552717215\\
-227.664269046898	-1171.35170040991\\
-231.928062771685	-1171.81862434885\\
-236.184740213376	-1172.27961665678\\
-240.438247829477	-1172.73898947289\\
-244.693934154923	-1173.20459372353\\
-248.951438068455	-1173.68735327354\\
-253.211981069084	-1174.19831753585\\
-257.470625806621	-1174.74506339391\\
-261.71724437148	-1175.33310175832\\
-265.947853890572	-1175.96803445266\\
-270.163347946709	-1176.65437444913\\
-274.36414804372	-1177.39519826905\\
-278.549927340496	-1178.19279817877\\
-282.720342597029	-1179.04915415164\\
-286.874777600229	-1179.96605985534\\
-291.012020504794	-1180.94511409961\\
-295.130819264683	-1181.98780628768\\
-299.229905588052	-1183.09553462455\\
-303.306426882505	-1184.26906687775\\
-307.357720071678	-1185.50894208882\\
-311.382806123768	-1186.81599572083\\
-315.380599750233	-1188.19095734608\\
-319.349901664133	-1189.63444766931\\
-323.289612061595	-1191.14713481221\\
-327.198538975531	-1192.7296369681\\
-331.075248874492	-1194.38240712691\\
-334.918302639168	-1196.10586414729\\
-338.726180586591	-1197.90034075792\\
-342.497837254318	-1199.76651778151\\
-346.232036160114	-1201.70503408557\\
-349.92681865504	-1203.71606745798\\
-353.566428405818	-1205.7899548556\\
-357.133352987269	-1207.91422849641\\
-360.636672647779	-1210.09103460271\\
-364.103365910598	-1212.33021551182\\
-367.560668432341	-1214.63929130017\\
-371.022734876196	-1217.01675278879\\
-374.487672724068	-1219.44956755402\\
-377.948251007298	-1221.92214415832\\
-381.399450660783	-1224.42438479318\\
-384.838797083615	-1226.95102346323\\
-388.265405828026	-1229.49929179348\\
-391.679163897787	-1232.06755633829\\
-395.079900574262	-1234.6546895495\\
-398.467429519735	-1237.2597747505\\
-401.841930194578	-1239.88206107942\\
-405.203695174346	-1242.52094930296\\
-408.553079119524	-1245.17588028049\\
-411.890531069987	-1247.84626403835\\
-415.216559286732	-1250.53148432633\\
-418.531676400525	-1253.2309116806\\
-421.83637829785	-1255.94388699997\\
-425.131144228345	-1258.66975948012\\
-428.417044515723	-1261.40788142522\\
-431.695334609422	-1264.15759104869\\
-434.971276687602	-1266.92178146791\\
-438.265130518727	-1269.71565284172\\
-441.593430353249	-1272.55152562935\\
-444.957288880613	-1275.42954549336\\
-448.356752876691	-1278.34925602351\\
-451.791929967875	-1281.3102363736\\
-455.262961902291	-1284.31218369572\\
-458.770010367267	-1287.35483644691\\
-462.313089402975	-1290.43792375981\\
-465.892223095576	-1293.56114593455\\
-469.507636788895	-1296.72422097753\\
-473.159597453122	-1299.92688351887\\
-476.848375883965	-1303.16886142162\\
-480.574332593059	-1306.4499403599\\
-484.337736374213	-1309.76999080218\\
-488.138594283383	-1313.12892089513\\
-491.97685182056	-1316.5266622228\\
-495.852490830962	-1319.96316630871\\
-499.766108578053	-1323.4382019508\\
-503.718606068729	-1326.9514851869\\
-507.710481997592	-1330.50268558198\\
-511.74208622154	-1334.09127334285\\
-515.81369911615	-1337.71671894061\\
-519.92469026735	-1341.37899152759\\
-524.073855756914	-1345.07812881518\\
-528.26049797618	-1348.81408828057\\
-532.484201854837	-1352.58720929994\\
-536.74468467957	-1356.39786867111\\
-541.042031103907	-1360.24637596346\\
-545.37656997469	-1364.13292793473\\
-549.748551968401	-1368.0575562656\\
-554.158199950971	-1372.02014771529\\
-558.605693543621	-1376.02054211885\\
-563.090998568081	-1380.05858582758\\
-567.613929998703	-1384.13418216065\\
-572.174358817092	-1388.24732943385\\
-576.772191573062	-1392.39809483829\\
-581.407372568364	-1396.58655697177\\
-586.080111202619	-1400.81272875024\\
-590.790756550137	-1405.07658811224\\
-595.539491135422	-1409.37806468064\\
-600.326433003949	-1413.71699988331\\
-605.151682005738	-1418.09322480962\\
-610.015006013079	-1422.50670108377\\
-614.915864475998	-1426.95729268839\\
-619.848802117676	-1431.44048119008\\
-624.802875294185	-1435.94708356347\\
-629.768737606699	-1440.46917798005\\
-634.740739989857	-1445.00170296807\\
-639.715601164057	-1449.54151961847\\
-644.691346316071	-1454.08670989646\\
-649.666795263432	-1458.6360125333\\
-654.641270225332	-1463.18859638963\\
-659.614577498443	-1467.74402843313\\
-664.586773348234	-1472.30197252024\\
-669.557938356971	-1476.86198400728\\
-674.528221785286	-1481.42366222453\\
-679.497783345938	-1485.9866396719\\
-684.463124618472	-1490.5501861346\\
-689.408352237886	-1495.10779340099\\
-694.307890685241	-1499.65035419326\\
-699.140878260585	-1504.17975267835\\
-703.8950741242	-1508.70980158751\\
-708.56239768971	-1513.25620061455\\
-713.14058095832	-1517.8338880429\\
-717.63257066644	-1522.45932561813\\
-722.040553574141	-1527.14596284025\\
-726.364310926333	-1531.9011864708\\
-730.602075667752	-1536.72822987891\\
-734.751431328027	-1541.6283484994\\
-738.809728603522	-1546.60199566769\\
-742.774185871138	-1551.64908545011\\
-746.641975653806	-1556.76924045924\\
-750.410193377928	-1561.96215919019\\
-754.075780580146	-1567.22734344519\\
-757.635615882374	-1572.56387077363\\
-761.086632137288	-1577.97073127639\\
-764.425817115232	-1583.44677640316\\
-767.650514245046	-1588.9896423354\\
-770.758612486461	-1594.59700274087\\
-773.748194252752	-1600.2673922792\\
-776.61729700239	-1605.99893968943\\
-779.363925206027	-1611.78961677789\\
-781.985624258499	-1617.63839263554\\
-784.479501287592	-1623.54386182698\\
-786.842715873072	-1629.50340422256\\
-789.072529755043	-1635.51459305934\\
-791.166323812382	-1641.57492005662\\
-793.123194975331	-1647.68451654922\\
-794.946860277724	-1653.85347599178\\
-796.646660627004	-1660.09977848466\\
-798.23647609459	-1666.43432430299\\
};
\addlegendentry{\texttt{cRNN} $\gamma^2 = 10$}

\addplot [color=mycolor7, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
5.72054167303947	-0.337719064259311\\
11.4592320217917	-0.703607342192572\\
17.1998224291227	-1.06892216590793\\
22.939471484772	-1.42431006833084\\
28.6789807402514	-1.76762997366669\\
34.4187588378904	-2.09829117220143\\
40.1590405299987	-2.41614520328429\\
45.899867684835	-2.72100796267985\\
51.6412200483635	-3.01271628929195\\
57.3830423311543	-3.29110914034283\\
63.1255466231451	-3.5556372912855\\
68.8689615203404	-3.80574770291693\\
74.6132347124448	-4.04124262553958\\
80.3582989690101	-4.26190096328674\\
86.104084202129	-4.46750642102682\\
91.8495960764217	-4.65768560750153\\
97.5937676608759	-4.83188039098328\\
103.336532090317	-4.98962487908515\\
109.077968735007	-5.13058505518849\\
114.818168512061	-5.25448065974432\\
120.558177329813	-5.36175161272758\\
126.299108532175	-5.45307674073761\\
132.04101643862	-5.52858439552657\\
137.783774470399	-5.58830672288785\\
143.52725524205	-5.63227395307166\\
149.270483097559	-5.65994185303434\\
155.012415917169	-5.67056708931773\\
160.752944060634	-5.66386404120602\\
166.492110037246	-5.63964207481047\\
172.2299558168	-5.59773210190749\\
177.966766734485	-5.53845473213581\\
183.70285174355	-5.46224194696214\\
189.438269800286	-5.36916729190679\\
195.173030873392	-5.25930498899486\\
200.907127801892	-5.1327313806802\\
206.641602316971	-4.99036312571423\\
212.377566335684	-4.8332589174828\\
218.114952723643	-4.66166636269594\\
223.853516739667	-4.4757243321436\\
229.593042576288	-4.2755636790073\\
235.332398542344	-4.06081823609595\\
241.070378400851	-3.83093305354408\\
246.806806932683	-3.58573196501669\\
252.541699433665	-3.32512774377378\\
258.275086917228	-3.04904723824137\\
264.006923072902	-2.75767796359249\\
269.737141976887	-2.45121760867731\\
275.465754035107	-2.12964140293661\\
281.192779236088	-1.79294805921039\\
286.917979652306	-1.44292765213611\\
292.641189209558	-1.08623550186793\\
298.364564874405	-0.728418559931834\\
304.085866642575	-0.375403385658122\\
309.794106765503	-0.041601563664441\\
315.481718147014	0.255583158864101\\
321.159748017701	0.502883602172852\\
326.842090213041	0.684652259118043\\
332.530033355694	0.782113177504887\\
338.221824613932	0.782093416777629\\
343.915204439241	0.676381357725665\\
349.608035686292	0.45940181454506\\
355.298111989678	0.126856670556237\\
360.982827998904	-0.324802620899156\\
366.659354266847	-0.898663049322972\\
372.324691275995	-1.59751257961877\\
377.975646592736	-2.42381315226848\\
383.608860952107	-3.37979299546855\\
389.220866684836	-4.46754319939701\\
394.808074802753	-5.6889417602121\\
400.366756384285	-7.04563772154661\\
405.892645486126	-8.53906064351792\\
411.38133256119	-10.1703482018374\\
416.828755347704	-11.9404344500952\\
422.230829992661	-13.850129342559\\
427.583381215096	-15.9000248230988\\
432.882777347278	-18.0904857529209\\
438.125341978656	-20.4217356742129\\
443.30668824587	-22.8937301215634\\
448.422330844818	-25.5060699086188\\
453.467784935149	-28.2581213638998\\
458.437865431824	-31.1489312491274\\
463.327397061722	-34.1772373069263\\
468.13195464078	-37.341695916578\\
472.847134469995	-40.640889019324\\
477.468560060216	-44.0731872318833\\
481.992145327287	-47.636756247064\\
486.41385968554	-51.3295817029972\\
490.729489442736	-55.1494276698731\\
494.934879977116	-59.0938241690572\\
499.025937715524	-63.1601167124737\\
502.998857039497	-67.3452553617992\\
506.849967267714	-71.6460111735\\
510.575483913033	-76.0592043523693\\
514.171712975322	-80.581496302858\\
517.635108364895	-85.2093958463222\\
520.962126427772	-89.9394029593312\\
524.149296015643	-94.7678886304307\\
527.193318433807	-99.6909612603916\\
530.093516375279	-104.706973973942\\
532.860423602322	-109.825765040482\\
535.501849024097	-115.056164719076\\
538.014706837534	-120.390581117696\\
540.39888571137	-125.810381760348\\
542.657688283012	-131.288253933854\\
544.794490562236	-136.794772858051\\
546.822907717519	-142.315038535593\\
548.764944472584	-147.848809683106\\
550.635909138039	-153.39720255515\\
552.444563523519	-158.960367841217\\
554.195923191209	-164.537826130886\\
555.892981597156	-170.129077215966\\
557.537899833398	-175.73352821777\\
559.132694157144	-181.350296487475\\
560.679217666658	-186.978513483853\\
562.179231883835	-192.617355336851\\
563.634629193409	-198.26573754175\\
565.047296656412	-203.922617312284\\
566.418900347282	-209.587338860064\\
567.75102636196	-215.25933113361\\
569.045218373772	-220.938062454308\\
570.303831358897	-226.622881501182\\
571.529216098816	-232.313194919924\\
572.722893902742	-238.008574115733\\
573.886358210049	-243.708588969809\\
575.021047686139	-249.412853382459\\
576.127672944694	-255.121700135266\\
577.206770783463	-260.835508112098\\
578.259402756507	-266.553960388997\\
579.286605129924	-272.27670804369\\
580.289370644048	-278.00342445764\\
581.270166202563	-283.732765303712\\
582.231634359031	-289.463385889496\\
583.175045601001	-295.195041948719\\
584.101590102326	-300.927582331988\\
585.012400988345	-306.660889546213\\
585.904375138566	-312.396779996763\\
586.773937581885	-318.137002605811\\
587.621258872752	-323.881286198823\\
588.446517200407	-329.629317261474\\
589.249910457641	-335.380776640716\\
590.033837646202	-341.134437503605\\
590.800962693702	-346.889154511375\\
591.552034920376	-352.644793755907\\
592.287825714498	-358.401251026815\\
593.009125695474	-364.158444567173\\
593.715839737203	-369.916749437835\\
594.407746802019	-375.676537976441\\
595.085378968986	-381.437720172907\\
595.749265402109	-387.200189938839\\
596.399925326156	-392.963840093848\\
597.038031244653	-398.728700079901\\
597.664244552048	-404.494819212425\\
598.279081676455	-410.262103917657\\
598.883075389383	-416.03043971604\\
599.476747222636	-421.799724715365\\
600.060658408958	-427.56945946778\\
600.635409914595	-433.339134284937\\
601.201556651814	-439.108692571763\\
601.759600298219	-444.878139707371\\
602.310027287667	-450.647479964609\\
602.853613011483	-456.41673583845\\
603.391126478812	-462.185941269052\\
603.923045066131	-467.955098225522\\
604.449843621514	-473.724189031528\\
604.971981449843	-479.493199032685\\
605.490298720055	-485.262146365469\\
606.005619005978	-491.031068854779\\
606.518372670279	-496.799961338488\\
607.028995927461	-502.56879138342\\
607.53791334174	-508.33752987415\\
608.045264123831	-514.106174906862\\
608.551139138902	-519.874722411423\\
609.055836899096	-525.643154003122\\
609.55961915107	-531.411465281961\\
610.062737863164	-537.179646938768\\
610.565624093685	-542.947532530228\\
611.068720715026	-548.714955727064\\
611.572293409043	-554.481915496774\\
612.076584855714	-560.248424873068\\
612.581829241538	-566.014495509209\\
613.08833322439	-571.779934161221\\
613.596421532363	-577.544537249472\\
614.106338576997	-583.308319144591\\
614.618289079405	-589.071321363773\\
615.132461810612	-594.83358254999\\
615.648578483076	-600.595439811772\\
616.166283837993	-606.357227969957\\
616.685625338408	-612.118954958464\\
617.206660732233	-617.88060436435\\
617.729450120473	-623.642155439462\\
618.255817713169	-629.403096173496\\
618.787719757523	-635.162944733501\\
619.325502519031	-640.921705896834\\
619.869519195671	-646.679367926499\\
620.420098769021	-652.435939381606\\
620.975112989851	-658.192353045793\\
621.532192499277	-663.949494584978\\
622.091150142811	-669.707292367288\\
622.651772603666	-675.465673637755\\
623.213854108497	-681.224553961816\\
623.778976968927	-686.983404911847\\
624.348876181546	-692.741755584932\\
624.923698396326	-698.499595613336\\
625.503639537868	-704.256885444744\\
626.088907828203	-710.01360174238\\
626.679403725871	-715.76954378638\\
627.275022352998	-721.524491529815\\
627.875911999348	-727.278437647226\\
628.482160852915	-733.031422675851\\
629.093835965816	-738.783482163684\\
629.711148678773	-744.53467183773\\
630.334295904302	-750.285053480373\\
630.963321661164	-756.034653238618\\
631.598278667029	-761.783479006739\\
632.239211987509	-767.531538716518\\
632.885875106362	-773.279123793317\\
633.5379652425	-779.026530415251\\
634.195425603706	-784.773749815559\\
634.858212596667	-790.520747195033\\
635.526288994759	-796.267486095103\\
636.199819685696	-802.014283917487\\
636.884799568179	-807.761917723164\\
637.587209125802	-813.504257974987\\
638.308856892955	-819.232973628942\\
639.057367526876	-824.948589371243\\
639.845449986721	-830.650946926618\\
640.68861164403	-836.337332890203\\
641.601680354389	-842.007411302486\\
642.594113435347	-847.660666361757\\
643.671307431464	-853.295946500766\\
644.837898044893	-858.911821100664\\
646.09753515819	-864.506666986709\\
647.452110580768	-870.078544202484\\
648.903322523141	-875.625318589762\\
650.45270463355	-881.144772387649\\
652.100815308581	-886.634446427374\\
653.848076106215	-892.091786778539\\
655.695591367889	-897.514394042054\\
657.644332411194	-902.899881470081\\
659.695141863005	-908.245795196912\\
661.847862156009	-913.54974408803\\
664.102272370295	-918.809240562707\\
666.45898219316	-924.021636548863\\
668.91849595978	-929.184288125462\\
671.48118432533	-934.294497123365\\
674.148356007028	-939.349380621525\\
676.921165136258	-944.346062708393\\
679.799528347473	-949.281705508438\\
682.783282830234	-954.153325702086\\
685.872205721506	-958.957913326429\\
689.066154955479	-963.692617998069\\
692.364817202547	-968.354583850164\\
695.767517493138	-972.940730164087\\
699.273449614701	-977.447925678732\\
702.88167727165	-981.873038965858\\
706.591206474722	-986.212939086074\\
710.400921639171	-990.464509579154\\
714.309526992504	-994.624646171026\\
718.315592861526	-998.690254976407\\
722.417570865224	-1002.65826216317\\
726.614145518454	-1006.52567501333\\
730.90385338071	-1010.28955590838\\
735.284711125512	-1013.94691415581\\
739.754605427344	-1017.49474147342\\
744.311310138199	-1020.93007902776\\
748.952094809055	-1024.25002516229\\
753.674128475846	-1027.45167522346\\
758.474890649829	-1030.53219338692\\
763.351764071906	-1033.48887477449\\
768.301995616433	-1036.31907478656\\
773.322524490207	-1039.02022853402\\
778.410181217183	-1041.5898553345\\
783.561887452887	-1044.02556514215\\
788.774465166657	-1046.32506574211\\
794.04463508672	-1048.48614855568\\
799.368690641311	-1050.50683538707\\
804.742840718055	-1052.38528035422\\
810.163549661662	-1054.11965468462\\
815.62719534681	-1055.70825089747\\
821.130067796481	-1057.14945928381\\
826.668464171288	-1058.44119196378\\
832.238554461074	-1059.58123254413\\
837.836363599529	-1060.5678627615\\
843.457896535061	-1061.39952382844\\
849.099056008115	-1062.07478043745\\
854.755565201219	-1062.59297020705\\
860.423132809511	-1062.95371931711\\
866.097507658489	-1063.15630322757\\
871.774327915837	-1063.2001184151\\
877.449170448639	-1063.08468258926\\
883.117556321051	-1062.81062908258\\
888.775108749558	-1062.37884561361\\
894.417519871663	-1061.78949467346\\
900.040410999388	-1061.04287677133\\
905.639395168434	-1060.13942501019\\
911.21044967746	-1059.07883404029\\
916.74948801505	-1057.86087982871\\
922.251940006517	-1056.48623566934\\
927.713196503813	-1054.95566452149\\
933.128675398767	-1053.27007490717\\
938.493691853405	-1051.43087966753\\
943.803591711191	-1049.43962712536\\
949.053905944037	-1047.29764866975\\
954.240216730543	-1045.00642383112\\
959.358128269971	-1042.56756163322\\
964.403649191923	-1039.98227769539\\
969.372850626676	-1037.25194150523\\
974.261384783454	-1034.3785781653\\
979.064844309598	-1031.36432627413\\
983.778901361819	-1028.2114785357\\
988.398613102951	-1024.92221899351\\
992.918951370612	-1021.49881522682\\
997.335621575674	-1017.94387987641\\
1001.64451505891	-1014.26016232275\\
1005.84159011697	-1010.45055745333\\
1009.92252920417	-1006.51778441237\\
1013.88303883463	-1002.4647127119\\
1017.71922899825	-998.294682618698\\
1021.4273334376	-994.011181181278\\
1025.00369806408	-989.617847401403\\
1028.44568152387	-985.119503528469\\
1031.75089988009	-980.52109837422\\
1034.91637196817	-975.826654540177\\
1037.93928239317	-971.040307139115\\
1040.81694284129	-966.16629503518\\
1043.54717148445	-961.208748688825\\
1046.12796586186	-956.171860805389\\
1048.55705354592	-951.060109644067\\
1050.8322216972	-945.878074453773\\
1052.95138459612	-940.630394332329\\
1054.91198323097	-935.321528251003\\
1056.71153219821	-929.956016618686\\
1058.34822890461	-924.538715528625\\
1059.82041550894	-919.074532062802\\
1061.12658629998	-913.568425326261\\
1062.26436545947	-908.025787152516\\
1063.23143477089	-902.452120089234\\
1064.0266591891	-896.852577046373\\
1064.64917340644	-891.232280347503\\
1065.09830118318	-885.596398237118\\
1065.37368246496	-879.949654385738\\
1065.47519741572	-874.296777889085\\
1065.40278620816	-868.643049903844\\
1065.15652137773	-862.993828272829\\
1064.73666890305	-857.35445931787\\
1064.14535834198	-851.730241381878\\
1063.38495735132	-846.126380582478\\
1062.45641866309	-840.54794147753\\
1061.36087371866	-834.999881585461\\
1060.09957572959	-829.487118823946\\
1058.67177139241	-824.015094974207\\
1057.07682998064	-818.589258748192\\
1055.31637275205	-813.214547052625\\
1053.39217152712	-807.895883354165\\
1051.30615174655	-802.6381135523\\
1049.06063608729	-797.446148941116\\
1046.65814627074	-792.324808825064\\
1044.10119776111	-787.278608804147\\
1041.39247616266	-782.311907762459\\
1038.53480031298	-777.428953359737\\
1035.53202702664	-772.633285900631\\
1032.38812300918	-767.928372191522\\
1029.10623510041	-763.318125362818\\
1025.68957368755	-758.806285144118\\
1022.14141534448	-754.396492431607\\
1018.46476049104	-750.092424198795\\
1014.66270298998	-745.897622757796\\
1010.738790568	-741.815396632112\\
1006.69665548971	-737.848982394684\\
1002.54003338769	-734.001476686463\\
998.272829228513	-730.275986084209\\
993.898974856769	-726.675491017014\\
989.422372812027	-723.202657094366\\
984.846994295892	-719.859986357899\\
980.176863724092	-716.649847862961\\
975.415540664828	-713.574561513732\\
970.566645107245	-710.636191465732\\
965.634419933663	-707.836566843009\\
960.62316902984	-705.177489766175\\
955.537195855008	-702.660620375133\\
950.391878779459	-700.291057721869\\
945.216509694192	-698.077811722453\\
940.030069280263	-696.024926025274\\
934.837957599785	-694.130751677721\\
929.64508955419	-692.393241570186\\
924.455962993591	-690.810319648878\\
919.274931703367	-689.379782729645\\
914.106515800254	-688.099251518884\\
908.955127943179	-686.966285377942\\
903.825050452016	-685.978346807475\\
898.720310471616	-685.132827668846\\
893.644762361982	-684.426998732442\\
888.602236471556	-683.858014239375\\
883.596462137536	-683.422980762892\\
878.631022070606	-683.118930436081\\
873.708713440516	-682.94285599352\\
868.832108131772	-682.891571453122\\
864.004303248669	-682.96177256656\\
859.228389743737	-683.150217189714\\
854.507300596566	-683.453619577908\\
849.843972726535	-683.868509617334\\
845.2412043993	-684.391397950824\\
840.701435711911	-685.018880130623\\
836.226913381649	-685.747495738312\\
831.819732666203	-686.573759219971\\
827.481977653536	-687.494481860145\\
823.216653981124	-688.505732213677\\
819.039118630551	-689.592800481514\\
814.963870153216	-690.742070584011\\
810.980901985223	-691.957558273493\\
807.073010652298	-693.242546445852\\
803.229907717583	-694.59233502309\\
799.44684914213	-696.001403566047\\
795.725063370298	-697.459529913109\\
792.067143696775	-698.954041650747\\
788.474134670476	-700.476117356106\\
784.946157127369	-702.020161116462\\
781.482812651064	-703.582405059193\\
778.083515947225	-705.159932064184\\
774.747602053352	-706.750239522486\\
771.473120861477	-708.35061310936\\
768.257955154988	-709.958339982536\\
765.101250878701	-711.571136018758\\
761.999778713389	-713.188239863441\\
758.942835535922	-714.81331990022\\
755.918185809958	-716.451839863192\\
752.918216483073	-718.107064853494\\
749.937628839358	-719.780618319726\\
746.972986266256	-721.473140310576\\
744.022073073761	-723.18469193121\\
741.083192407005	-724.914995278015\\
738.155069986175	-726.663551847566\\
735.236947793726	-728.42973685267\\
732.328262559437	-730.212872146333\\
729.428516745179	-732.012242002545\\
726.537281803668	-733.826997621795\\
723.654172665952	-735.656302583185\\
720.778797564441	-737.499462004792\\
717.910769267401	-739.355797401164\\
715.049728867094	-741.224656024331\\
712.194825276913	-743.105716641154\\
709.345109164497	-744.99860699853\\
706.500186605879	-746.902619834307\\
703.659823014689	-748.817103593176\\
700.823809823761	-750.741451473467\\
697.993261182369	-752.675835857665\\
695.169347420701	-754.620517197027\\
692.351904673621	-756.575117999221\\
689.540672514842	-758.539297061404\\
686.735362427324	-760.512714338004\\
683.934696923268	-762.494125652717\\
681.137351451641	-764.482227805196\\
678.34297445313	-766.476544200244\\
675.551288873216	-768.476591401433\\
672.762046274932	-770.481896378208\\
669.975724179804	-772.492599511379\\
667.192843067462	-774.508903696789\\
664.413218024453	-776.530487907111\\
661.636650595325	-778.557071209024\\
658.862946987305	-780.588391914198\\
656.092736111603	-782.624857134068\\
653.32666809109	-784.666894775286\\
650.564549383865	-786.714300232486\\
647.806143502357	-788.766885791363\\
645.051206114483	-790.824462187429\\
642.297284624974	-792.885819320983\\
639.541691108313	-794.949528208557\\
636.783957859077	-797.014951160123\\
634.023905614746	-799.081461448834\\
631.261385026739	-801.148459660631\\
628.496932008282	-803.215595082612\\
625.731172101316	-805.282638695683\\
622.964061396205	-807.349270940261\\
620.195482388902	-809.415208857445\\
617.425317546644	-811.480195283909\\
614.653859942297	-813.54430475634\\
611.881436458515	-815.607656948345\\
609.107982122731	-817.670108394007\\
606.33340940395	-819.731531260747\\
603.557628618453	-821.791805555827\\
600.781028554665	-823.850563912876\\
598.004059876647	-825.907490174485\\
595.226652214333	-827.962558891063\\
592.448627640446	-830.015724835416\\
589.669831030315	-832.066940949682\\
586.888694108956	-834.11556876348\\
584.103506892484	-836.160819251663\\
581.314024824646	-838.202359802486\\
578.520163949621	-840.239857239281\\
575.721856666251	-842.272994473989\\
572.920590761246	-844.302595609781\\
570.117957660433	-846.32962201011\\
567.314014028827	-848.354066560393\\
564.508703331823	-850.375948023301\\
561.701961411368	-852.39529916707\\
558.893371016934	-854.411914474922\\
556.082485486745	-856.425548636224\\
553.269207555426	-858.436146122613\\
550.453476901523	-860.443641639985\\
547.635241860996	-862.447963641447\\
544.813869889675	-864.448531880166\\
541.988695628714	-866.44472200155\\
539.159640585239	-868.436370973305\\
536.326665517516	-870.423312601217\\
533.489728368976	-872.405378581389\\
530.649471980269	-874.383047139149\\
527.806578939488	-876.356856094465\\
524.961061605963	-878.326774045588\\
522.112904609044	-880.292791369894\\
519.262083501364	-882.254903690309\\
516.408828569763	-884.213230842726\\
513.553408079314	-886.167918905685\\
510.695822108514	-888.118997232873\\
507.836023935433	-890.066476776982\\
504.973968297514	-892.010363976947\\
502.110036269887	-893.951105956178\\
499.244627581495	-895.889160620758\\
496.377717836541	-897.824553747388\\
493.509264311983	-899.757313469508\\
490.639215116361	-901.687458844443\\
487.766660103237	-903.614233574577\\
484.890632690839	-905.536807738842\\
482.011022012266	-907.45503592828\\
479.127778208413	-909.368753815726\\
476.240858569882	-911.277791700431\\
473.350181093718	-913.182016672891\\
470.455676951048	-915.081313434019\\
467.557335768974	-916.975551595018\\
464.655152557984	-918.864610912618\\
461.749136111373	-920.74839273342\\
458.839309229451	-922.626767431819\\
455.925659140886	-924.499588995312\\
453.008134079815	-926.366745061572\\
450.086699513878	-928.22814188421\\
447.161334706914	-930.083695982036\\
444.23217446153	-931.933037516419\\
441.299411298708	-933.77584719298\\
438.363080344232	-935.612130959484\\
435.423154924579	-937.441877504505\\
432.47961400221	-939.265075458318\\
429.532604992597	-941.082481484265\\
426.582236688696	-942.894831111645\\
423.628491224065	-944.702106889118\\
420.671407307173	-946.504320902435\\
417.711006507377	-948.301485100012\\
414.747413238372	-950.093885007269\\
411.780750234077	-951.881804853214\\
408.811050179796	-953.665262881438\\
405.838363241852	-955.444287906226\\
402.862757545327	-957.218924741796\\
399.883693253661	-958.988475874237\\
396.900563267475	-960.752170817907\\
393.913366433853	-962.509930916547\\
390.922142331044	-964.261673099058\\
387.926909581559	-966.007293283721\\
384.927318655682	-967.746540937208\\
381.922988078527	-969.479135702526\\
378.913911607126	-971.204922817473\\
375.900139281481	-972.923772874687\\
372.881733507581	-974.63557950172\\
369.859780426914	-976.340704847981\\
366.835447737564	-978.039627570985\\
363.808828432534	-979.732462572209\\
360.779880059152	-981.419308477591\\
357.748551269594	-983.100255956968\\
354.714249677554	-984.775544305237\\
351.676337578636	-986.445346792102\\
348.634766935499	-988.109624227339\\
345.589590682474	-989.768352314513\\
342.540855295094	-991.421504813056\\
339.4885444348	-993.068874090379\\
336.432653928985	-994.710262986902\\
333.373238572344	-996.34565817485\\
330.310340301086	-997.975038796126\\
327.244002285041	-999.598386908473\\
324.175341907356	-1001.21618521941\\
321.105571977354	-1002.82902863662\\
318.034771411957	-1004.43708769985\\
314.962867957014	-1006.04049946688\\
311.889794068317	-1007.63939783157\\
308.814675882768	-1009.23331982603\\
305.736563665684	-1010.82169652647\\
302.655336062878	-1012.40444987508\\
299.57097744867	-1013.98150471427\\
296.483478392599	-1015.55277773346\\
293.393335396295	-1017.11856316965\\
290.301101661577	-1018.67922264677\\
287.206815426424	-1020.23479239991\\
284.110450784862	-1021.78530094528\\
281.011976809264	-1023.33077522656\\
277.910174927677	-1024.87053204807\\
274.803698925506	-1026.4037210169\\
271.692416545423	-1027.93005890453\\
268.576373697165	-1029.44930622288\\
265.455639703794	-1030.96124873231\\
262.330926709248	-1032.46594081225\\
259.203011467567	-1033.96354841846\\
256.071993262138	-1035.45407065852\\
252.937862727197	-1036.93748684567\\
249.80061526917	-1038.41379021972\\
246.66112297947	-1039.88434813692\\
243.520314622075	-1041.35059021392\\
240.378246086119	-1042.8126379347\\
237.234889299276	-1044.27060306982\\
234.090191966194	-1045.7245899638\\
230.944399191984	-1047.17421813042\\
227.797820389119	-1048.61915592517\\
224.650412677734	-1050.05952793639\\
221.502025137292	-1051.49537411531\\
218.352517600451	-1052.92670793231\\
215.200558933695	-1054.35304883322\\
212.04468150539	-1055.77372860748\\
208.884677299161	-1057.18842238462\\
205.720568158067	-1058.59687493612\\
202.55241025461	-1059.99886344848\\
199.380523367142	-1061.39417447677\\
196.205259179564	-1062.78265865761\\
193.026676388783	-1064.16421080592\\
189.84479431179	-1065.53873477105\\
186.659651189712	-1066.90616315741\\
183.471629116735	-1068.26643077737\\
180.281124772727	-1069.61951184327\\
177.088138340414	-1070.96540055934\\
173.892623564304	-1072.30408499824\\
170.694545988087	-1073.63555791111\\
167.494240929131	-1074.96050811887\\
164.292056896867	-1076.2796349317\\
161.087968753083	-1077.59295801909\\
157.881958503492	-1078.90053207988\\
154.673983311359	-1080.20239109366\\
151.463445516549	-1081.49794675714\\
148.249720715327	-1082.7865545425\\
145.032742381653	-1084.06810592324\\
141.812529299553	-1085.34250578072\\
138.589106152192	-1086.60965608048\\
135.362469547825	-1087.86982755134\\
132.132616719807	-1089.12329827219\\
128.899602334898	-1090.37001090082\\
125.663499171433	-1091.60993444749\\
122.424354281426	-1092.84303154914\\
119.182207114405	-1094.06896302217\\
115.937101152425	-1095.2873991438\\
112.689060371207	-1096.49830177961\\
109.438099636508	-1097.70162339412\\
106.184239194756	-1098.89731828053\\
102.927928403515	-1100.0857465322\\
99.6696492004893	-1101.26731545083\\
96.4094118946602	-1102.4420458281\\
93.147143848358	-1103.60992541583\\
89.8827788027708	-1104.77094409276\\
86.6151228080403	-1105.92395667536\\
83.3428651444296	-1107.06760982885\\
80.0658973988886	-1108.20153766356\\
76.784294017127	-1109.32543077199\\
73.4981548988793	-1110.43901463244\\
70.2082099220981	-1111.54256329563\\
66.9152331833696	-1112.63647670643\\
63.6193330877085	-1113.72073862311\\
60.3205294845681	-1114.7953305028\\
57.0188275868448	-1115.86023325853\\
53.7143516498187	-1116.91603272625\\
50.4072555015819	-1117.96335137618\\
47.0975742677783	-1119.00222506827\\
43.7853432967702	-1120.03270975557\\
40.4705944595463	-1121.05486693581\\
37.1535231347928	-1122.06911517183\\
33.8343503431441	-1123.07589606429\\
30.5131168809524	-1124.07528721015\\
27.1898328407491	-1125.06735114761\\
23.8645037424467	-1126.05214364046\\
20.5374939999604	-1127.02978652934\\
17.2091899018846	-1128.00042469134\\
13.879561854988	-1128.96410689723\\
10.5485317846897	-1129.92085197624\\
7.21605129819371	-1130.87068606554\\
3.88195714228785	-1131.81322857147\\
0.546061146183525	-1132.74806521478\\
-2.79170637904228	-1133.67514538495\\
-6.13139160623775	-1134.59440461129\\
-9.47303068558969	-1135.5057719131\\
-12.8170012100206	-1136.40929403234\\
-16.1637230971944	-1137.30495042543\\
-19.5132305862572	-1138.19258587842\\
-22.8654848080888	-1139.07209265665\\
-26.2204443200976	-1139.94337373747\\
-29.5779582186833	-1140.80628966029\\
-32.9378617992909	-1141.66072762892\\
-36.3000983472487	-1142.50664563513\\
-39.6646329608572	-1143.34399225454\\
-43.0314399475014	-1144.17271112911\\
-46.4009750597221	-1144.99243948804\\
-49.7737696369948	-1145.80270262135\\
-53.1498507099956	-1146.60327617235\\
-56.5291365522418	-1147.39400064296\\
-59.9115398019849	-1148.17473134696\\
-63.296313342298	-1148.9455784283\\
-66.6826379123	-1149.70679495612\\
-70.0704088465659	-1150.45846301494\\
-73.4596343991755	-1151.200613833\\
-76.8503124036087	-1151.93328916252\\
-80.2424895186288	-1152.65684573732\\
-83.6362345752265	-1153.37160176776\\
-87.0315817731599	-1154.07753190818\\
-90.4285606519479	-1154.77462003496\\
-93.8271846954101	-1155.46286057442\\
-97.2273838625647	-1156.14205777231\\
-100.637549784791	-1156.81260261329\\
-104.083436676731	-1157.47612548093\\
-107.582911809815	-1158.13346723057\\
-111.136551405463	-1158.78433633714\\
-114.74444719716	-1159.42852248653\\
-118.406701138595	-1160.06577840156\\
-122.123346032065	-1160.69583595677\\
-125.894404048948	-1161.3184287527\\
-129.719884829842	-1161.93329705366\\
-133.600149591516	-1162.54022368362\\
-137.535552786054	-1163.13896331034\\
-141.526033252347	-1163.72924013892\\
-145.571490137401	-1164.31081522344\\
-149.671856721499	-1164.88343573846\\
-153.826384205312	-1165.44722816081\\
-158.028004140071	-1166.00228113031\\
-162.262598190417	-1166.54821813482\\
-166.517576510255	-1167.08471858235\\
-170.785223465778	-1167.61158250587\\
-175.061034358841	-1168.12854296075\\
-179.342353650111	-1168.63534940006\\
-183.627478538233	-1169.13187802109\\
-187.915366591499	-1169.61801906172\\
-192.205398117235	-1170.09365681675\\
-196.497592187643	-1170.55857986071\\
-200.792122812153	-1171.01251925896\\
-205.088807698112	-1171.45529320384\\
-209.387469033715	-1171.886768278\\
-213.687977028854	-1172.30681371095\\
-217.989991253386	-1172.71528924802\\
-222.293169371554	-1173.11210117215\\
-226.597429479884	-1173.49719184129\\
-230.902733241335	-1173.87047816801\\
-235.209054887351	-1174.23187304966\\
-239.516015627466	-1174.58136688636\\
-243.823183356927	-1174.91902232703\\
-248.130497815829	-1175.24484671492\\
-252.43798668286	-1175.55878630723\\
-256.745710071066	-1175.8607636394\\
-261.053928222869	-1176.15052280723\\
-265.362919999277	-1176.42775658329\\
-269.672701454446	-1176.69232431202\\
-273.983210799435	-1176.94413284386\\
-278.294418727305	-1177.1830797048\\
-282.605938840059	-1177.40933748191\\
-286.917314987865	-1177.62315198907\\
-291.228495332434	-1177.82465484869\\
-295.540038909845	-1178.01886787904\\
-299.849401014869	-1178.21066727705\\
-304.155045116733	-1178.39967123683\\
-308.457559336317	-1178.58758932948\\
-312.758669969242	-1178.78316149466\\
-317.063212607323	-1178.99947667055\\
-321.368703011209	-1179.24552314657\\
-325.667954592113	-1179.5274531532\\
-329.958762387808	-1179.85334206006\\
-334.241623019544	-1180.2308197733\\
-338.516541318724	-1180.66504198834\\
-342.783038720401	-1181.15947356097\\
-347.040248095888	-1181.71674530329\\
-351.287086667348	-1182.33908093887\\
-355.522429002186	-1183.02843714819\\
-359.745056793992	-1183.78660401762\\
-363.953631721032	-1184.61525561526\\
-368.147224262638	-1185.5156753366\\
-372.32498643649	-1186.48883420048\\
-376.485510019383	-1187.53573502659\\
-380.627174024174	-1188.65734672658\\
-384.748310769035	-1189.85454504561\\
-388.847049583963	-1191.12821089246\\
-392.921417810556	-1192.47919703987\\
-396.9695260911	-1193.90823180556\\
-400.989447190926	-1195.41597326509\\
-404.97921792886	-1197.00298732905\\
-408.936650041994	-1198.67015854684\\
-412.85946333637	-1200.41832225748\\
-416.74551009652	-1202.24784261411\\
-420.582236410835	-1204.14750424899\\
-424.351399679838	-1206.10106067466\\
-428.04753984711	-1208.10544547372\\
-431.678892614234	-1210.16507702443\\
-435.265716519862	-1212.28931072532\\
-438.82822833892	-1214.4862203775\\
-442.373712740907	-1216.74868437202\\
-445.902934618032	-1219.06056147099\\
-449.416524088257	-1221.40965395401\\
-452.914957545845	-1223.78906167117\\
-456.398676983164	-1226.19505449544\\
-459.868139082122	-1228.62542152807\\
-463.32311305915	-1231.07886017617\\
-466.763286317176	-1233.55443292166\\
-470.18904902158	-1236.05117924365\\
-473.600871257881	-1238.56822161051\\
-476.999268754794	-1241.10471419846\\
-480.385009162504	-1243.65944536616\\
-483.758802414231	-1246.23123615643\\
-487.121120079196	-1248.81930807165\\
-490.472456466378	-1251.42289166284\\
-493.813328981224	-1254.04122687102\\
-497.145378930134	-1256.67312241914\\
-500.470340004639	-1259.31731431103\\
-503.79355616223	-1261.97651199692\\
-507.136000624084	-1264.66551430535\\
-510.514383896192	-1267.39594136888\\
-513.929027473542	-1270.16795802244\\
-517.379621105525	-1272.98154052516\\
-520.866352495182	-1275.83629444033\\
-524.389418232779	-1278.73186090231\\
-527.94900704971	-1281.6679083758\\
-531.545109424758	-1284.64376707452\\
-535.177661663752	-1287.65880518712\\
-538.846799097571	-1290.71278802054\\
-542.552752244971	-1293.80547533759\\
-546.295802129239	-1296.93660500671\\
-550.076266562448	-1300.10661879584\\
-553.894483142849	-1303.31595504493\\
-557.750638171737	-1306.56436157795\\
-561.644788572093	-1309.85161288893\\
-565.577019509096	-1313.1774907743\\
-569.548803298526	-1316.54118256011\\
-573.561752263454	-1319.94174901243\\
-577.616131348307	-1323.37871262986\\
-581.712095070001	-1326.85159070415\\
-585.849770260352	-1330.35993107164\\
-590.026936160285	-1333.90441673131\\
-594.241155944656	-1337.48595652555\\
-598.492270766773	-1341.10460782103\\
-602.780291801255	-1344.76047966334\\
-607.105243336705	-1348.45369067107\\
-611.46772791328	-1352.18361938941\\
-615.868385610162	-1355.94958030167\\
-620.307362608869	-1359.75152740762\\
-624.784836229812	-1363.58937009345\\
-629.300973111001	-1367.4629954868\\
-633.855574862276	-1371.37278722934\\
-638.448406347356	-1375.3191571477\\
-643.079543549941	-1379.3020459948\\
-647.749055677254	-1383.32140029648\\
-652.457004296559	-1387.37717137722\\
-657.203983444256	-1391.46914112366\\
-661.990665973338	-1395.59703018001\\
-666.817185428519	-1399.76066628319\\
-671.683610373543	-1403.95987010401\\
-676.590019859729	-1408.19446089838\\
-681.535666536235	-1412.46438991458\\
-686.519559021739	-1416.76958350919\\
-691.536132659916	-1421.10564971714\\
-696.574198597733	-1425.46365721913\\
-701.62436873714	-1429.83603855473\\
-706.681346441668	-1434.21820281699\\
-711.742193054948	-1438.60730450792\\
-716.804965886879	-1443.00140867941\\
-721.868493924275	-1447.39923819689\\
-726.932111610728	-1451.7999257789\\
-731.99549478129	-1456.20247643108\\
-737.058525366276	-1460.60603965721\\
-742.121236561595	-1465.0102243333\\
-747.183754142466	-1469.41469633357\\
-752.246224208139	-1473.81915974295\\
-757.306823509752	-1478.22724562222\\
-762.35742892013	-1482.64258831185\\
-767.385075420606	-1487.06368925408\\
-772.376570056497	-1491.49168584169\\
-777.320347290337	-1495.93859328515\\
-782.206705526694	-1500.42260143107\\
-787.027572167121	-1504.95562622733\\
-791.77671735238	-1509.54721448509\\
-796.448744883504	-1514.2082216493\\
-801.038694644118	-1518.94556826723\\
-805.542611355638	-1523.76234277289\\
-809.957065367345	-1528.65969214971\\
-814.278602605797	-1533.63812651596\\
-818.503901294326	-1538.69762480779\\
-822.629689714671	-1543.83784942912\\
-826.652227215309	-1549.05852288769\\
-830.567683062835	-1554.35920427\\
-834.372681719972	-1559.73900683904\\
-838.063901164914	-1565.19686710565\\
-841.638031171199	-1570.7315417426\\
-845.093487678754	-1576.34108628451\\
-848.429036440087	-1582.02330157485\\
-851.641977376765	-1587.77621497552\\
-854.729526951999	-1593.59766467828\\
-857.688950426052	-1599.48536643799\\
-860.515871655244	-1605.43716063409\\
-863.205697024135	-1611.45080002377\\
-865.755434265064	-1617.52375880492\\
-868.162279147111	-1623.65342917629\\
-870.42350720306	-1629.83705049914\\
-872.539112776655	-1636.0664297673\\
-874.513168898384	-1642.33036781904\\
-876.350938251844	-1648.62911909318\\
-878.059860391842	-1654.97604794609\\
};
\addlegendentry{\texttt{cRNN} $\gamma^2 = 5$}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
5.88193673403789	-0.392866249809922\\
11.765945196399	-0.76025531873083\\
17.6507561227163	-1.10283154161482\\
23.5360417519945	-1.42011114650369\\
29.4231676120543	-1.70939603941211\\
35.3098356131512	-1.96818516933023\\
41.1941367129811	-2.19631899370776\\
47.0762969525469	-2.39605842080878\\
52.9565717250718	-2.5660951798071\\
58.8368690670263	-2.70058844074291\\
64.7183224778005	-2.79760190237197\\
70.6006988844729	-2.85752960765442\\
76.483769561941	-2.88434607811775\\
82.3662911421018	-2.88437376801107\\
88.2498608115148	-2.85499885486375\\
94.1371069317326	-2.79314096388835\\
100.024855088511	-2.70173037355478\\
105.909087045648	-2.58048986255093\\
111.791053415516	-2.42747246916967\\
117.671419803691	-2.24684926280831\\
123.550336047271	-2.04344499900748\\
129.429130464644	-1.81634399206811\\
135.306135158971	-1.56718270226599\\
141.180798796074	-1.29581055945287\\
147.053818282218	-0.999764368856976\\
152.924668949264	-0.679016648621337\\
158.792557214622	-0.334227132077569\\
164.658775920626	0.0353170533749111\\
170.522998504211	0.430953473276886\\
176.383559768183	0.853090369813784\\
182.241115676996	1.30139487820454\\
188.096337749946	1.77302733645736\\
193.948156866084	2.26456720578734\\
199.796012504543	2.77183949867759\\
205.64036813086	3.29226363140582\\
211.481791569665	3.82828332008252\\
217.321643776204	4.38407735745987\\
223.160961204746	4.96288886274761\\
229.000464432342	5.56617590795093\\
234.838562608385	6.18961578929625\\
240.675455386465	6.82864220452671\\
246.51057180377	7.48243338694844\\
252.340778724234	8.15203794158243\\
258.168755354714	8.83737336212876\\
263.996871167283	9.53759038105259\\
269.824328031415	10.2528411770641\\
275.651319470543	10.9835670409474\\
281.478152790213	11.7298686753712\\
287.301834019877	12.4893193013687\\
293.120195074407	13.2599598757031\\
298.936631703509	14.0401074460239\\
304.753063802286	14.8270951706173\\
310.569757941269	15.6150601093404\\
316.388348719857	16.3951742026093\\
322.209549856466	17.1505862402613\\
328.032092288895	17.8565985520712\\
333.856554416229	18.4890548499456\\
339.685450628742	19.0303437645483\\
345.519199288177	19.4698237867838\\
351.354401458278	19.7986283733351\\
357.18702332384	20.0061061366429\\
363.015257172381	20.0814191678493\\
368.83676147388	20.0195004560135\\
374.647680846838	19.8195601339494\\
380.443587969031	19.4797148166434\\
386.22057955383	18.9936814630494\\
391.9749463196	18.3586524280718\\
397.700419620987	17.5738336568283\\
403.38967472015	16.6352245828683\\
409.038591377566	15.5429859537605\\
414.644661929109	14.2986974031437\\
420.203351823199	12.9016817464719\\
425.70903237849	11.3516212000026\\
431.156794499482	9.64561477773499\\
436.541916120442	7.78386713472837\\
441.859707740821	5.77097439545991\\
447.104634993622	3.60920060458903\\
452.274258216732	1.30094276918426\\
457.366600968647	-1.15049904273604\\
462.376350464345	-3.74384173446298\\
467.297844260023	-6.4782037796598\\
472.125423083131	-9.35201622614856\\
476.855590172694	-12.3607907516129\\
481.485950863059	-15.4995412915889\\
486.014841814098	-18.7648981521586\\
490.439491262448	-22.1531614188835\\
494.75552544263	-25.6622251777092\\
498.958207558643	-29.2907969859356\\
503.043296149981	-33.0365954989698\\
507.007058849747	-36.8970845193084\\
510.846381726122	-40.868309762596\\
514.561583855591	-44.9439647641075\\
518.153152860186	-49.1185765804635\\
521.618561762892	-53.3885710513156\\
524.953625135683	-57.7523175719237\\
528.155397121414	-62.2065351304013\\
531.222555701421	-66.7461955349195\\
534.154311307631	-71.3656080328279\\
536.949630544016	-76.0604223797495\\
539.607204660517	-80.8289276338885\\
542.126658319975	-85.6706211065525\\
544.510845359068	-90.585196169367\\
546.767796956279	-95.5714798520501\\
548.908928723241	-100.624652671386\\
550.94751395337	-105.73965017959\\
552.897568093856	-110.910851349833\\
554.770014164292	-116.131585718536\\
556.572265183016	-121.39981101268\\
558.309602061217	-126.711863209573\\
559.987556709586	-132.064030249402\\
561.611250537872	-137.454148649505\\
563.183255186156	-142.877917398833\\
564.705011341073	-148.331665232094\\
566.177244113766	-153.815080978959\\
567.600252638263	-159.327878724131\\
568.975148680519	-164.868597155489\\
570.303758302234	-170.436451874383\\
571.587965207529	-176.028857969162\\
572.830090286996	-181.643750732639\\
574.030977252961	-187.281120131063\\
575.190090996907	-192.941447539743\\
576.307322884808	-198.624091615388\\
577.382850816072	-204.325106759707\\
578.417465864609	-210.0428437002\\
579.412207037308	-215.778238448463\\
580.367267165981	-221.529220884091\\
581.282450962171	-227.295205234396\\
582.15803169687	-233.075910264094\\
582.995161110012	-238.870044417777\\
583.795412248129	-244.67849056635\\
584.560092310698	-250.500096100503\\
585.290283162553	-256.333013795466\\
585.986948371069	-262.177421915212\\
586.650881186807	-268.033500631823\\
587.282568731126	-273.899290712031\\
587.88246327931	-279.773173643659\\
588.451082820554	-285.655589447224\\
588.988979064817	-291.545925360561\\
589.49689929954	-297.443353241901\\
589.976015733209	-303.348051967697\\
590.427040065934	-309.25860445527\\
590.850465384663	-315.173648687937\\
591.247860326087	-321.094254224741\\
591.620970608967	-327.019578395986\\
591.970991028036	-332.948984345869\\
592.299053315717	-338.882752625496\\
592.606454182015	-344.820666883919\\
592.89415408082	-350.763386262895\\
593.162867379692	-356.708959021535\\
593.41373110727	-362.655431184738\\
593.648207762719	-368.604004731855\\
593.867257987012	-374.555466410577\\
594.071473796792	-380.509335128971\\
594.261673527753	-386.46557802285\\
594.439002013081	-392.4236305498\\
594.604538494119	-398.38381509732\\
594.759928433265	-404.345691035938\\
594.907440883255	-410.308169379024\\
595.04886147579	-416.27075359985\\
595.18465703529	-422.233769102091\\
595.31487693879	-428.197874740867\\
595.440008900137	-434.163695145891\\
595.560380296722	-440.13146308672\\
595.676544809165	-446.100681664388\\
595.789212040663	-452.070800613229\\
595.899190362875	-458.041771647963\\
596.007257919578	-464.015470439629\\
596.114250257078	-469.991469932329\\
596.220804588689	-475.969147128602\\
596.327045979143	-481.949341164274\\
596.433554183071	-487.931177785295\\
596.541401501982	-493.912590175666\\
596.652114812871	-499.89319635323\\
596.767082930108	-505.874625386356\\
596.886691010801	-511.857353565021\\
597.011471312755	-517.840421380946\\
597.142269606364	-523.824842910553\\
597.279870310434	-529.810201721215\\
597.424899036336	-535.794585140235\\
597.577699779333	-541.77958652166\\
597.738601793791	-547.765541532924\\
597.907527852144	-553.751331689667\\
598.08463734015	-559.737143466052\\
598.270699324114	-565.722860346625\\
598.466183680727	-571.708282491752\\
598.671333617662	-577.693960328892\\
598.886634506608	-583.678236058424\\
599.112782469639	-589.66005100832\\
599.350184212853	-595.640820991083\\
599.598773198666	-601.620360770865\\
599.859132686878	-607.598418920653\\
600.132431851018	-613.575519559856\\
600.419275518152	-619.553913310769\\
600.720341061954	-625.533697333576\\
601.03627050438	-631.514154593678\\
601.366943734277	-637.494868342667\\
601.712141397451	-643.473446025757\\
602.072029800904	-649.45124764376\\
602.447026547537	-655.429634852318\\
602.837256508534	-661.406883033562\\
603.243150255036	-667.381903430158\\
603.665934312934	-673.35618343405\\
604.106788547036	-679.33031033754\\
604.566678296834	-685.302710148974\\
605.046185668326	-691.273719546218\\
605.545436864005	-697.244037475908\\
606.064389554221	-703.213061831521\\
606.60316837122	-709.179410175178\\
607.162111673688	-715.14255409953\\
607.741879625307	-721.103043463959\\
608.343257805754	-727.061087259696\\
608.966800685084	-733.01637113072\\
609.612765761031	-738.96980329805\\
610.280954598698	-744.921412449565\\
610.971320397343	-750.869344343408\\
611.684008795247	-756.81395142246\\
612.419361681893	-762.756354351229\\
613.177975910687	-768.695280251876\\
613.960037257854	-774.628144865287\\
614.765659061822	-780.556333177811\\
615.59525371016	-786.481718343618\\
616.449581938269	-792.403133080603\\
617.331450470221	-798.319703232863\\
618.248614837528	-804.229194164961\\
619.214776006374	-810.126672910161\\
620.246201973631	-816.00546013398\\
621.35734773018	-821.858897907303\\
622.559985750534	-827.681909485051\\
623.862758949819	-833.470808028753\\
625.271030774555	-839.2215453396\\
626.790023649059	-844.930057011195\\
628.424821209454	-850.594137923183\\
630.179169758097	-856.209775268636\\
632.053514914537	-861.773379347998\\
634.046339823778	-867.282303274705\\
636.157255131654	-872.732296644369\\
638.386611673808	-878.120966336534\\
640.734071715448	-883.446235183002\\
643.198798762443	-888.705256590151\\
645.780932626341	-893.89329025495\\
648.479525442577	-899.005500688907\\
651.293227152103	-904.040014559212\\
654.220214611411	-908.996576919238\\
657.258068406122	-913.87220915939\\
660.404632769882	-918.663064383669\\
663.656863979514	-923.367701906871\\
667.014854464087	-927.981526008472\\
670.48142210299	-932.497563812465\\
674.057322870995	-936.913618717955\\
677.737919377506	-941.23077223924\\
681.517283904593	-945.44841715411\\
685.392771683004	-949.5643373992\\
689.363241732799	-953.574284677948\\
693.427502049454	-957.473485955091\\
697.583138734138	-961.25998392561\\
701.827406416294	-964.932559613234\\
706.155540800903	-968.491280475376\\
710.563355718473	-971.93719803662\\
715.047168326386	-975.270303108472\\
719.603138642666	-978.489004442877\\
724.231021827176	-981.590356024007\\
728.929610534846	-984.572170166079\\
733.695253635329	-987.431569268681\\
738.525240652676	-990.167185327983\\
743.415744948217	-992.77719791712\\
748.362653885005	-995.258417373391\\
753.364799073046	-997.610372379118\\
758.418823324107	-999.834247449053\\
763.520974848897	-1001.92944791056\\
768.669344045158	-1003.89263600161\\
773.861194213278	-1005.72075291696\\
779.092111526656	-1007.41296048804\\
784.35781808975	-1008.96733504558\\
789.657049947667	-1010.38153082956\\
794.987398294768	-1011.65490506916\\
800.34615353456	-1012.78683940053\\
805.72925932593	-1013.77881405384\\
811.132205533485	-1014.63268933245\\
816.550970353615	-1015.34775472253\\
821.982073425534	-1015.92514106392\\
827.421418527226	-1016.37062423026\\
832.866444134532	-1016.68745919205\\
838.315571754083	-1016.87470240023\\
843.763874205257	-1016.93233297327\\
849.20733406784	-1016.85949402274\\
854.642334849858	-1016.65546591452\\
860.066416764705	-1016.3211292109\\
865.477453643702	-1015.85909336057\\
870.872168253442	-1015.27013166489\\
876.246703955775	-1014.55395100407\\
881.598288004289	-1013.7107396093\\
886.925455126754	-1012.73955907906\\
892.226975453982	-1011.642565696\\
897.499560502245	-1010.42347705632\\
902.740451176517	-1009.08598263583\\
907.947269543071	-1007.63361812608\\
913.117781646647	-1006.06893347219\\
918.252248035135	-1004.38910094811\\
923.346873627479	-1002.59522380907\\
928.396743701885	-1000.69150419197\\
933.399733632656	-998.67313586304\\
938.351223536126	-996.538812348983\\
943.244674525327	-994.292802404001\\
948.078214017019	-991.933535164496\\
952.848610794228	-989.459325503554\\
957.549490760919	-986.874256536171\\
962.177952670847	-984.180548278819\\
966.732466729151	-981.374810293567\\
971.20978938132	-978.456977986508\\
975.606948990169	-975.431107889805\\
979.922030626608	-972.298614522477\\
984.152177443441	-969.061032631804\\
988.294582060582	-965.720910773433\\
992.346381275562	-962.280455384071\\
996.303984523793	-958.741678527163\\
1000.164087552	-955.105876893126\\
1003.92388080976	-951.374054789054\\
1007.58022650075	-947.547838880408\\
1011.12973081679	-943.628925086061\\
1014.56904398673	-939.618905234078\\
1017.89492933174	-935.519948530871\\
1021.10443574203	-931.334760324911\\
1024.19494669415	-927.066292345589\\
1027.16398260446	-922.717539917249\\
1030.00898042016	-918.291586517796\\
1032.72737865565	-913.791437113984\\
1035.31672888155	-909.220140708476\\
1037.77477141902	-904.580918148829\\
1040.09945106236	-899.87711959956\\
1042.28880165073	-895.112204557835\\
1044.34079617125	-890.289664769674\\
1046.25324203485	-885.412969900749\\
1048.02380704703	-880.485615370543\\
1049.65015201909	-875.51125157764\\
1051.13009363106	-870.493682571032\\
1052.46153683699	-865.436773155616\\
1053.64226308847	-860.344948095543\\
1054.66969292107	-855.222574126274\\
1055.54114750646	-850.074760002756\\
1056.25354145192	-844.90618296297\\
1056.80354563647	-839.721236675483\\
1057.18919233036	-834.524802233927\\
1057.40964027921	-829.321612413595\\
1057.46352803982	-824.116440890751\\
1057.34980084713	-818.914294012853\\
1057.06839839991	-813.72006004929\\
1056.61951155643	-808.537925849123\\
1056.00569649869	-803.374280334173\\
1055.22910961995	-798.234172589985\\
1054.28965919515	-793.120655011059\\
1053.18777121412	-788.038691802582\\
1051.92322335022	-782.993340233905\\
1050.49553143101	-777.989826400385\\
1048.90480621238	-773.03530691783\\
1047.14982989542	-768.134897098309\\
1045.23081149199	-763.291516652675\\
1043.14827431876	-758.50871755399\\
1040.90438664055	-753.791236671149\\
1038.5036917293	-749.1442033226\\
1035.94697515579	-744.573743151089\\
1033.23491945356	-740.084464362932\\
1030.3703958084	-735.678907508591\\
1027.36033389554	-731.36074384421\\
1024.21051169653	-727.135097732861\\
1020.92592702902	-723.007337055228\\
1017.50853528577	-718.981423951935\\
1013.95917135525	-715.061185854308\\
1010.28391433376	-711.251085298903\\
1006.48814826487	-707.553938837107\\
1002.57510717086	-703.969703663404\\
998.548874902203	-700.499856755895\\
994.413625765075	-697.148389887666\\
990.171698478131	-693.918495044137\\
985.830132195312	-690.811815795221\\
981.39556215676	-687.831620542318\\
976.873600937819	-684.984274566057\\
972.270144216689	-682.271407751283\\
967.589519511306	-679.692415636564\\
962.830183115345	-677.25099872452\\
957.994992590754	-674.947551533319\\
953.092361802356	-672.779355159537\\
948.126809315529	-670.746930074811\\
943.104445227311	-668.852265943784\\
938.031682014712	-667.093508764947\\
932.914379401385	-665.470882700015\\
927.76388214148	-663.982691149096\\
922.590207082159	-662.625225930926\\
917.401207820956	-661.398236178233\\
912.204483081802	-660.300342885997\\
907.002922015952	-659.327722572965\\
901.800920892234	-658.480035367705\\
896.603924852796	-657.758739877566\\
891.414771876655	-657.161401632813\\
886.234702846494	-656.68270874883\\
881.068397642595	-656.316241756916\\
875.923081183215	-656.063171520147\\
870.802159204814	-655.925990485558\\
865.705798611315	-655.900877812851\\
860.638959767723	-655.982948759557\\
855.606165290904	-656.167723829694\\
850.609388652757	-656.452141591459\\
845.651265013995	-656.834459034151\\
840.733817461394	-657.312493702325\\
835.859276903458	-657.884328982198\\
831.030868586214	-658.5483395341\\
826.250310117669	-659.301163244777\\
821.516878997891	-660.136002114767\\
816.83199363249	-661.049897184273\\
812.198926829651	-662.042234210004\\
807.616969672723	-663.108008250875\\
803.083700558774	-664.239739774772\\
798.597684832553	-665.429863386463\\
794.157095921029	-666.670967675758\\
789.760866367217	-667.956702534233\\
785.409302011696	-669.282904190589\\
781.103214765726	-670.644785834299\\
776.842632711977	-672.038089875952\\
772.626729858921	-673.458929816606\\
768.454866254083	-674.903106794314\\
764.326640330933	-676.367378887729\\
760.241411398773	-677.849620866288\\
756.199475678803	-679.349042191331\\
752.202442144276	-680.866456707786\\
748.25122458087	-682.402656012631\\
744.343672098169	-683.956652494375\\
740.478898506691	-685.526009928438\\
736.656734037564	-687.109505681105\\
732.875225654446	-688.707193743379\\
729.132443895217	-690.31696884902\\
725.427420393652	-691.936607783174\\
721.758992810738	-693.566135243586\\
718.123216527958	-695.204941826406\\
714.517944652197	-696.850556593699\\
710.941017011381	-698.501451849922\\
707.391838163923	-700.158799032932\\
703.872005571288	-701.826513519414\\
700.381170446672	-703.505969353574\\
696.918715360715	-705.19521640147\\
693.48221925039	-706.894322864565\\
690.06993956819	-708.603379248869\\
686.682254023076	-710.321096314687\\
683.320454720187	-712.047365249098\\
679.98380905473	-713.783207392563\\
676.669242166261	-715.528146238078\\
673.376204003158	-717.279985242207\\
670.105352424729	-719.039114336845\\
666.855945517166	-720.806703951981\\
663.62547920486	-722.582924364697\\
660.413386072357	-724.367689011846\\
657.219969173593	-726.161250280247\\
654.044722075225	-727.964434762514\\
650.886983709799	-729.777061578527\\
647.744006227935	-731.59960763743\\
644.614352359504	-733.431434273705\\
641.498671837164	-735.271134607003\\
638.398228929802	-737.118003740477\\
635.312726584767	-738.97124144831\\
632.240001801768	-740.830909515102\\
629.175790759637	-742.697751496538\\
626.120468657541	-744.570463046515\\
623.077727443047	-746.447228560334\\
620.046900539259	-748.328470731607\\
617.027164615016	-750.215051482768\\
614.01966311272	-752.107002444697\\
611.023665908586	-754.004307440655\\
608.036507109532	-755.907721686813\\
605.059268191354	-757.817729481586\\
602.093070611105	-759.734159793289\\
599.135944374568	-761.656723292436\\
596.188837152544	-763.585023641444\\
593.251906852516	-765.519557243499\\
590.323214443048	-767.460916692172\\
587.403222238089	-769.408102766351\\
584.492291252773	-771.360206792353\\
581.589771429396	-773.317656755239\\
578.694724736823	-775.281097119927\\
575.80610360725	-777.25044330303\\
572.924108989848	-779.224665959495\\
570.049589814669	-781.20317301042\\
567.181843808292	-783.186560290903\\
564.321226632435	-785.174569370153\\
561.468066248124	-787.167036787392\\
558.6214007887	-789.16477963313\\
555.780859195711	-791.167725967963\\
552.945886363672	-793.174959463221\\
550.118068234297	-795.185463869032\\
547.296940481895	-797.199223769383\\
544.481282448245	-799.21687526399\\
541.67209343443	-801.238913255108\\
538.869147825069	-803.265073888532\\
536.070973758036	-805.295009894809\\
533.276618138938	-807.32893176376\\
530.48571741088	-809.36792710739\\
527.6994754848	-811.411782867359\\
524.918406238086	-813.459798332307\\
522.141740331323	-815.512421557849\\
519.370911296874	-817.569328810317\\
516.605223352558	-819.630988439643\\
513.843986123272	-821.697550408285\\
511.088416850891	-823.768160788312\\
508.338115019987	-825.842589355603\\
505.591244919625	-827.921194164028\\
502.84732240589	-830.003784686409\\
500.106366232862	-832.090593096953\\
497.367802548445	-834.181940149173\\
494.632897370252	-836.276977694258\\
491.902381700319	-838.375568623105\\
489.175555909423	-840.477368211543\\
486.45420854354	-842.581156411554\\
483.7377588639	-844.688060279658\\
481.024578557129	-846.798133485701\\
478.313935136615	-848.910348523695\\
475.605476453997	-851.024743759422\\
472.90044421501	-853.141483109524\\
470.198910088953	-855.260626609617\\
467.500364479713	-857.382090981829\\
464.804430211947	-859.505625604999\\
462.111342644327	-861.630758457996\\
459.421849702298	-863.757070854526\\
456.735765682815	-865.883759746389\\
454.05006318773	-868.011777209451\\
451.363681628226	-870.141393337802\\
448.677890256747	-872.27136226092\\
445.992492647834	-874.401685544008\\
443.30776988415	-876.532411479049\\
440.622597935344	-878.662372905497\\
437.935875835701	-880.790633810481\\
435.247348185347	-882.917968670196\\
432.556181157091	-885.044591287711\\
429.8630342204	-887.169180278103\\
427.169481787756	-889.291147111796\\
424.478307343611	-891.411441292639\\
421.78990824188	-893.531943325976\\
419.102493608808	-895.653946460851\\
416.417172966652	-897.777377490162\\
413.734023667085	-899.902914704103\\
411.051438565471	-902.030112530513\\
408.368482808341	-904.157695271176\\
405.684784217637	-906.28503457186\\
402.998017985625	-908.412338894557\\
400.307588557329	-910.539576619692\\
397.616032165262	-912.665067787336\\
394.923569748725	-914.788560302144\\
392.230604383881	-916.910817449858\\
389.538352723373	-919.031948071846\\
386.84722805949	-921.152444796831\\
384.158092039183	-923.272001877596\\
381.470417128607	-925.389813687688\\
378.781912930317	-927.506059633653\\
376.09032892327	-929.619833181223\\
373.394768665535	-931.730209749037\\
370.695324043621	-933.836902768379\\
367.991495079111	-935.939038930053\\
365.284037788289	-938.035256462498\\
362.573250401421	-940.126173646687\\
359.85859237402	-942.212759360719\\
357.140755144901	-944.295011711845\\
354.420425006761	-946.373820010533\\
351.696852654032	-948.449681932255\\
348.969752044834	-950.522250757579\\
346.239561481577	-952.591131865967\\
343.506212884157	-954.656432412684\\
340.770861031859	-956.717904351993\\
338.034579758919	-958.775059465392\\
335.297754730837	-960.829075649538\\
332.559736463499	-962.881526091867\\
329.820204033882	-964.931856174425\\
327.080754173652	-966.979462868353\\
324.341966919184	-969.025077833138\\
321.60188520985	-971.069186590851\\
318.857925120864	-973.111009847627\\
316.110329762421	-975.149033499347\\
313.359552860204	-977.183138862393\\
310.60519811831	-979.213413198855\\
307.84740982124	-981.2392911516\\
305.084827039904	-983.260558440376\\
302.317029075553	-985.276370067577\\
299.544646496582	-987.286574740418\\
296.766495841221	-989.2908648422\\
293.982814476229	-991.287424640518\\
291.194687695576	-993.275710073017\\
288.402367928801	-995.256060760657\\
285.606327852353	-997.228213995361\\
282.806616125814	-999.192217200312\\
280.003264232548	-1001.14847742032\\
277.195915033154	-1003.09769549569\\
274.383226742637	-1005.03990895952\\
271.565778735754	-1006.97355667306\\
268.744546600487	-1008.8979090803\\
265.918288273471	-1010.81420225783\\
263.087874811397	-1012.7234361816\\
260.254352108636	-1014.62658447618\\
257.41678815796	-1016.52512996371\\
254.576212368438	-1018.41918193567\\
251.733628346658	-1020.30889216813\\
248.888814645824	-1022.19435334365\\
246.041164270893	-1024.07564711563\\
243.191227737959	-1025.95331285822\\
240.34125617948	-1027.82643795754\\
237.490279202982	-1029.69429332636\\
234.635543726119	-1031.55602676428\\
231.776290847695	-1033.41053284422\\
228.913269545254	-1035.25762411008\\
226.047254205527	-1037.09761825949\\
223.17768581467	-1038.93118156868\\
220.303433098192	-1040.75818751584\\
217.424420859549	-1042.57727520901\\
214.541506908043	-1044.38812861102\\
211.653930287633	-1046.19159685513\\
208.760639535432	-1047.98830939332\\
205.862307296458	-1049.77784155908\\
202.962065487108	-1051.56085728195\\
200.060756236241	-1053.33912727262\\
197.156116834432	-1055.11256178026\\
194.248803045856	-1056.88092927667\\
191.340143318826	-1058.64397509928\\
188.429654024758	-1060.40149294502\\
185.514655033245	-1062.15411619687\\
182.593682233433	-1063.90134112324\\
179.666740848957	-1065.64154230421\\
176.734784440813	-1067.37335782338\\
173.801288851783	-1069.09680584505\\
170.865635881635	-1070.81364511485\\
167.926364850257	-1072.52397182524\\
164.983950825912	-1074.22672874663\\
162.03666612563	-1075.92248002425\\
159.084969359912	-1077.61152260042\\
156.128689946414	-1079.2932104751\\
153.166300858821	-1080.96658789306\\
150.199441002837	-1082.63270557208\\
147.228490116269	-1084.29238125532\\
144.252767109232	-1085.94478398549\\
141.273441309361	-1087.58929398285\\
138.291378449444	-1089.22519884341\\
135.304352293185	-1090.85206791999\\
132.31189853154	-1092.47062606831\\
129.315079153262	-1094.08105912445\\
126.313151426223	-1095.68243251367\\
123.306966676518	-1097.27412192154\\
120.2974808765	-1098.85519848182\\
117.283530128753	-1100.42573539254\\
114.264867562523	-1101.9856601251\\
111.241539182789	-1103.53412271556\\
108.213263793476	-1105.07094157122\\
105.18039405488	-1106.59649269682\\
102.14215076295	-1108.11057434341\\
99.0988735355919	-1109.61446941559\\
96.0504202044856	-1111.10906694773\\
92.998134243122	-1112.59411422691\\
89.9423539516524	-1114.06966418367\\
86.882853706721	-1115.53726659329\\
83.8203990305955	-1116.99756341641\\
80.7551074736025	-1118.4514328125\\
77.6868077816932	-1119.89957260539\\
74.6160511024471	-1121.33993099842\\
71.54366759284	-1122.77208158904\\
68.468886830781	-1124.19673195172\\
65.3905871394065	-1125.61479089379\\
62.3090793633065	-1127.02700218618\\
59.2266292499255	-1128.43356145215\\
56.1417926775093	-1129.83388625265\\
53.0532069605002	-1131.22720552657\\
49.9605880196346	-1132.61291579276\\
46.8646331126424	-1133.99183844461\\
43.7659195421197	-1135.36425374609\\
40.6638830412874	-1136.72862399895\\
37.557418892646	-1138.0840933954\\
34.4447354417686	-1139.4294792116\\
31.326791631316	-1140.76383690583\\
28.2033264103183	-1142.08696018771\\
25.0744705830486	-1143.39869543194\\
21.942470831585	-1144.70056242123\\
18.8070704668927	-1145.99393970079\\
15.6667630936357	-1147.27683961115\\
12.5214264691028	-1148.54744592954\\
9.37286506963651	-1149.80673466731\\
6.2205644001368	-1151.05365467282\\
3.06447352229945	-1152.28873885133\\
-0.0945898232818263	-1153.51270594909\\
-3.25866723974142	-1154.72407262713\\
-6.4274249920372	-1155.9224384934\\
-9.5991605725429	-1157.10931289479\\
-12.7745876906739	-1158.28770679732\\
-15.9540847866601	-1159.45721778901\\
-19.1378751661443	-1160.61753287102\\
-22.3280601632204	-1161.76735197247\\
-25.5258080444219	-1162.9044826933\\
-28.7301256797199	-1164.02802427516\\
-31.939548401625	-1165.13655767666\\
-35.1535190766276	-1166.23115802258\\
-38.3720181059587	-1167.31158856267\\
-41.5940518990824	-1168.37922493018\\
-44.8186351135217	-1169.43752930266\\
-48.0456457495361	-1170.48691326457\\
-51.2745768839455	-1171.52817569784\\
-54.5058947931376	-1172.56090509744\\
-57.7401213157162	-1173.58365763606\\
-60.9769428287259	-1174.59496562494\\
-64.2171939247544	-1175.59098404613\\
-67.4625160146014	-1176.56986287168\\
-70.7128966154245	-1177.53035110338\\
-73.9674209938423	-1178.47469699755\\
-77.2259046767552	-1179.40605492541\\
-80.4877973877715	-1180.32409340842\\
-83.752771327246	-1181.22921732356\\
-87.022355522201	-1182.11877093221\\
-90.296393755448	-1182.99029753666\\
-93.5735495662865	-1183.84558423665\\
-96.8585936513354	-1184.68533172216\\
-100.155956824338	-1185.50712402127\\
-103.464864184201	-1186.31070609218\\
-106.785970915636	-1187.09824782435\\
-110.120614968089	-1187.87237364071\\
-113.470319266162	-1188.63401679313\\
-116.837612970603	-1189.38307607164\\
-120.227348991088	-1190.11844460905\\
-123.642149288164	-1190.83792991311\\
-127.081389938142	-1191.54035276118\\
-130.546007322586	-1192.22840676741\\
-134.037060258091	-1192.90572050721\\
-137.556403151944	-1193.57123933113\\
-141.106232903055	-1194.22023377968\\
-144.687620123117	-1194.85175990825\\
-148.300327886791	-1195.46715066464\\
-151.943024452689	-1196.06948345848\\
-155.614935134583	-1196.66057896863\\
-159.315769611053	-1197.23697941405\\
-163.044438356325	-1197.79934689658\\
-166.801111017105	-1198.35012493088\\
-170.584343242679	-1198.8900264252\\
-174.390297496613	-1199.41727733024\\
-178.219466890504	-1199.92814774315\\
-182.071539637299	-1200.4218456592\\
-185.943297486607	-1200.90010972645\\
-189.83518174916	-1201.36209803492\\
-193.746631614977	-1201.80627205542\\
-197.676357872603	-1202.23369772372\\
-201.624045953867	-1202.64393043066\\
-205.588677658892	-1203.03585041092\\
-209.569284458696	-1203.41246262575\\
-213.565312648846	-1203.77807197289\\
-217.576954897955	-1204.12935360794\\
-221.602948413706	-1204.46221622592\\
-225.641378004444	-1204.77720643614\\
-229.692059899331	-1205.07597487766\\
-233.754382620761	-1205.3592545523\\
-237.828649456009	-1205.62316940699\\
-241.916642948713	-1205.86328663061\\
-246.013308558982	-1206.07914803834\\
-250.113639406424	-1206.27167960708\\
-254.219682589693	-1206.43932687611\\
-258.335081594846	-1206.58261427549\\
-262.460593345092	-1206.70276188776\\
-266.594097852329	-1206.80240930244\\
-270.73232851645	-1206.88332969774\\
-274.87302669101	-1206.94657100893\\
-279.013450348204	-1206.99787027903\\
-283.153453126591	-1207.04447184539\\
-287.295773865516	-1207.09134239873\\
-291.44318462388	-1207.14387625817\\
-295.595841420927	-1207.20930588512\\
-299.750066025155	-1207.2956696169\\
-303.906457875497	-1207.4110279926\\
-308.065137481153	-1207.56099181661\\
-312.223225625953	-1207.75313703819\\
-316.380220210337	-1207.9980779482\\
-320.533969120172	-1208.30170361923\\
-324.681862700373	-1208.66532226897\\
-328.823415274319	-1209.08879906427\\
-332.957554350063	-1209.57105538936\\
-337.085049343336	-1210.11507675954\\
-341.205148203831	-1210.72518656097\\
-345.312683902343	-1211.40399147588\\
-349.406364138965	-1212.15263951017\\
-353.486859068922	-1212.97076342237\\
-357.551421505466	-1213.86060942202\\
-361.599135191535	-1214.82373314116\\
-365.628879270698	-1215.85914581895\\
-369.638936293127	-1216.9662913693\\
-373.629210396406	-1218.14511891783\\
-377.597723674952	-1219.39561953813\\
-381.541730642856	-1220.71648353476\\
-385.460616891561	-1222.10734916325\\
-389.353981795949	-1223.56827894191\\
-393.21917997673	-1225.10068309808\\
-397.056433351914	-1226.70424657918\\
-400.867589487431	-1228.37579742035\\
-404.655338410868	-1230.10824541814\\
-408.424807269455	-1231.89211099919\\
-412.181116601961	-1233.72125118813\\
-415.927554227972	-1235.59031079526\\
-419.662798126787	-1237.49612379996\\
-423.387859906841	-1239.43555258284\\
-427.105756983579	-1241.40281993124\\
-430.817383692791	-1243.3934188653\\
-434.52350011531	-1245.40503184015\\
-438.224400209238	-1247.43553996421\\
-441.922158599555	-1249.48337069849\\
-445.617180632422	-1251.54853305539\\
-449.307427658395	-1253.63184290252\\
-452.993788147871	-1255.73209736321\\
-456.679732471118	-1257.84579381849\\
-460.366516153344	-1259.96966051027\\
-464.052159643373	-1262.10269294333\\
-467.735800996939	-1264.24489535537\\
-471.418733060033	-1266.39528367797\\
-475.101278708187	-1268.55285523016\\
-478.783130852625	-1270.71826835628\\
-482.466102965796	-1272.89277535843\\
-486.152200228105	-1275.07738528149\\
-489.843560879698	-1277.27321469908\\
-493.542872530706	-1279.4811393057\\
-497.250430147794	-1281.70149140562\\
-500.969675008929	-1283.93485708922\\
-504.704167534327	-1286.18265914353\\
-508.454705738953	-1288.44602844141\\
-512.223237831285	-1290.72460541306\\
-516.011239865645	-1293.01675771285\\
-519.819155770955	-1295.32338266273\\
-523.647973699041	-1297.64799187777\\
-527.501260667404	-1299.99301622263\\
-531.382069361571	-1302.35874343737\\
-535.29288009271	-1304.74423142851\\
-539.234083654126	-1307.14882100207\\
-543.206323999879	-1309.57369122361\\
-547.212486896739	-1312.01980389663\\
-551.255649434698	-1314.48703691072\\
-555.336225853363	-1316.97509807496\\
-559.453504259634	-1319.48375384596\\
-563.609031467991	-1322.01301008704\\
-567.805820746911	-1324.56332897929\\
-572.045521034017	-1327.13548694607\\
-576.328535900825	-1329.72938516437\\
-580.655300978419	-1332.3443136717\\
-585.027305302228	-1334.9802635956\\
-589.447907963615	-1337.63658041887\\
-593.917491101159	-1340.31264059204\\
-598.435581512239	-1343.00835428069\\
-603.004472189499	-1345.72391022168\\
-607.62478192603	-1348.45875636525\\
-612.298824519445	-1351.21130407502\\
-617.028620222492	-1353.9796099799\\
-621.811413295572	-1356.76202816917\\
-626.647797114194	-1359.55947826606\\
-631.540634513501	-1362.37157459144\\
-636.491454670305	-1365.19731230185\\
-641.501463204016	-1368.03611637152\\
-646.571936344602	-1370.88594746907\\
-651.70354056606	-1373.74474705156\\
-656.895393887614	-1376.61171981334\\
-662.149355502808	-1379.48605393167\\
-667.467565028631	-1382.36564069893\\
-672.850678431443	-1385.24894687878\\
-678.297103171224	-1388.1346753153\\
-683.802090504389	-1391.02369059864\\
-689.362674233611	-1393.91568419408\\
-694.978605373941	-1396.80608857498\\
-700.6478202774	-1399.6915657603\\
-706.368943296343	-1402.56749978106\\
-712.142570265611	-1405.42791873516\\
-717.966738214638	-1408.26836432462\\
-723.839165452709	-1411.08646112877\\
-729.75861444591	-1413.87962342161\\
-735.722752584297	-1416.64316884075\\
-741.728360919787	-1419.37456101854\\
-747.773925134681	-1422.07203010562\\
-753.856747439664	-1424.73506063217\\
-759.972319189429	-1427.37003796717\\
-766.110336896597	-1429.99455156436\\
-772.257664912629	-1432.63092479245\\
-778.403208699826	-1435.30060650752\\
-784.534914874202	-1438.02461999067\\
-790.639317534447	-1440.82338741391\\
-796.706948852041	-1443.71182787947\\
-802.732882634682	-1446.69759300046\\
-808.710623379871	-1449.78694470344\\
-814.632656276222	-1452.98622686737\\
-820.491373019759	-1456.30189878551\\
-826.280536870953	-1459.73928170709\\
-831.992479450045	-1463.30190512045\\
-837.620302990399	-1466.99269370921\\
-843.158921620699	-1470.81325587896\\
-848.600178725057	-1474.76424614793\\
-853.937837910818	-1478.84695912841\\
-859.167066414606	-1483.06077397176\\
-864.282886877235	-1487.40399702852\\
-869.282730254791	-1491.87510839074\\
-874.162832685305	-1496.47148706669\\
-878.916119143634	-1501.19020871063\\
-883.536388805219	-1506.03101662653\\
-888.018224529942	-1510.99294458334\\
-892.355126816054	-1516.07240458063\\
-896.541329817782	-1521.26541852418\\
-900.572378183665	-1526.56890079266\\
-904.443255683287	-1531.97916787046\\
-908.149371433426	-1537.49254086848\\
-911.687859714634	-1543.10597775137\\
-915.060003071945	-1548.81502126538\\
-918.275348492308	-1554.61505135366\\
};
\addlegendentry{Measurement}

\end{axis}
\end{tikzpicture}%

==> fig/plots/robustness_vs_accuarcy.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.391\textwidth,
height=0.18\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=1056.0859375,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma_{*}^2$},
ymin=0.03,
ymax=0.11,
tick label style={/pgf/number format/fixed},
y tick label style={font=\tiny},
x tick label style={font=\tiny},
ylabel style={font=\color{white!15!black}},
ylabel={$\overline{\operatorname{RMSE}}(\mathcal{D}_{\text{test}})$},
axis background/.style={fill=white},
xmajorgrids,
% xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.27724063396454	0.0987832113393562\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.43829369544983	0.0930614462387725\\
};
\addplot [color=mycolor3, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1.71663296222687	0.091437925199366\\
};
\addplot [color=mycolor4, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
1.20344483852386	0.106603728417982\\
};
\addplot [color=mycolor5, line width=1.5pt, mark size=5.0pt, mark=diamond, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
83.2603454589844	0.0472353043205477\\
};
\addplot [color=mycolor6, line width=1.5pt, mark size=5.0pt, mark=diamond, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1056.0859375	0.047323550768938\\
};
\addplot [color=mycolor7, line width=1.5pt, mark size=5.0pt, mark=diamond, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
191.702728271484	0.0325906837052118\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5	0.03\\
5	0.0388888888888889\\
5	0.0477777777777778\\
5	0.0566666666666667\\
5	0.0655555555555556\\
5	0.0744444444444445\\
5	0.0833333333333333\\
5	0.0922222222222222\\
5	0.101111111111111\\
5	0.11\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
10	0.03\\
10	0.0388888888888889\\
10	0.0477777777777778\\
10	0.0566666666666667\\
10	0.0655555555555556\\
10	0.0744444444444445\\
10	0.0833333333333333\\
10	0.0922222222222222\\
10	0.101111111111111\\
10	0.11\\
};
\addplot [color=mycolor3, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
20	0.03\\
20	0.0388888888888889\\
20	0.0477777777777778\\
20	0.0566666666666667\\
20	0.0655555555555556\\
20	0.0744444444444445\\
20	0.0833333333333333\\
20	0.0922222222222222\\
20	0.101111111111111\\
20	0.11\\
};
\addplot [color=mycolor4, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
40	0.03\\
40	0.0388888888888889\\
40	0.0477777777777778\\
40	0.0566666666666667\\
40	0.0655555555555556\\
40	0.0744444444444445\\
40	0.0833333333333333\\
40	0.0922222222222222\\
40	0.101111111111111\\
40	0.11\\
};
\end{axis}

\begin{axis}[%
width=0.391\textwidth,
height=0.18\textwidth,
at={(0.459\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=100000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma^2_{\text{inc}*}$},
ymin=0.03,
ymax=0.11,
ytick={0.04,0.06,0.08,0.1},
x tick label style={font=\tiny},
yticklabels={\empty},
axis background/.style={fill=white},
xmajorgrids,
% xminorgrids,
ymajorgrids,
legend style={at={(-0.15,-0.45)}, anchor=north, legend columns=7, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.15228939056396	0.0987832113393562\\
};
\addlegendentry{\scriptsize \texttt{cRNN} $\gamma^2 = 5$}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2.45394277572632	0.0930614462387725\\
};
\addlegendentry{\scriptsize \texttt{cRNN} $\gamma^2 = 10$}

\addplot [color=mycolor3, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2.40772795677185	0.091437925199366\\
};
\addlegendentry{\scriptsize \texttt{cRNN} $\gamma^2 = 20$}

\addplot [color=mycolor4, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1.81125950813293	0.106603728417982\\
};
\addlegendentry{\scriptsize \texttt{cRNN} $\gamma^2 = 40$}

\addplot [color=mycolor5, line width=1.5pt, mark size=5.0pt, mark=diamond, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
4739864	0.0472353043205477\\
};
\addlegendentry{\scriptsize \texttt{ltiRNN}}

\addplot [color=mycolor6, line width=1.5pt, mark size=5.0pt, mark=diamond, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
9171487	0.047323550768938\\
};
\addlegendentry{\scriptsize \texttt{RNN}}

\addplot [color=mycolor7, line width=1.5pt, mark size=5.0pt, mark=diamond, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
38713532	0.0325906837052118\\
};
\addlegendentry{\scriptsize \texttt{LSTM}}

\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
5	0.03\\
5	0.0388888888888889\\
5	0.0477777777777778\\
5	0.0566666666666667\\
5	0.0655555555555556\\
5	0.0744444444444445\\
5	0.0833333333333333\\
5	0.0922222222222222\\
5	0.101111111111111\\
5	0.11\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
10	0.03\\
10	0.0388888888888889\\
10	0.0477777777777778\\
10	0.0566666666666667\\
10	0.0655555555555556\\
10	0.0744444444444445\\
10	0.0833333333333333\\
10	0.0922222222222222\\
10	0.101111111111111\\
10	0.11\\
};
\addplot [color=mycolor3, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
20	0.03\\
20	0.0388888888888889\\
20	0.0477777777777778\\
20	0.0566666666666667\\
20	0.0655555555555556\\
20	0.0744444444444445\\
20	0.0833333333333333\\
20	0.0922222222222222\\
20	0.101111111111111\\
20	0.11\\
};
\addplot [color=mycolor4, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
40	0.03\\
40	0.0388888888888889\\
40	0.0477777777777778\\
40	0.0566666666666667\\
40	0.0655555555555556\\
40	0.0744444444444445\\
40	0.0833333333333333\\
40	0.0922222222222222\\
40	0.101111111111111\\
40	0.11\\
};
\end{axis}
\end{tikzpicture}%

==> fig/plots/sector_bound.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.466\textwidth,
height=0.3\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-2,
xmax=2,
xtick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
xticklabels={\empty},
xlabel style={font=\color{white!15!black}, at={(ticklabel* cs:1)}, anchor=south east},
xlabel={$x$},
ymin=-2,
ymax=2,
ytick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
yticklabels={\empty},
axis background/.style={fill=white},
axis x line*=middle,
axis y line*=middle,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
-2	-0.964027580075817\\
-1.9	-0.956237458127739\\
-1.8	-0.946806012846268\\
-1.7	-0.935409070603099\\
-1.6	-0.921668554406471\\
-1.5	-0.905148253644866\\
-1.4	-0.885351648202263\\
-1.3	-0.861723159313306\\
-1.2	-0.833654607012155\\
-1.1	-0.80049902176063\\
-1	-0.761594155955765\\
-0.9	-0.716297870199024\\
-0.8	-0.664036770267849\\
-0.7	-0.604367777117164\\
-0.6	-0.537049566998035\\
-0.5	-0.46211715726001\\
-0.4	-0.379948962255225\\
-0.3	-0.291312612451591\\
-0.2	-0.197375320224904\\
-0.0999999999999999	-0.0996679946249557\\
0	0\\
0.0999999999999999	0.0996679946249557\\
0.2	0.197375320224904\\
0.3	0.291312612451591\\
0.4	0.379948962255225\\
0.5	0.46211715726001\\
0.6	0.537049566998035\\
0.7	0.604367777117164\\
0.8	0.664036770267849\\
0.9	0.716297870199024\\
1	0.761594155955765\\
1.1	0.80049902176063\\
1.2	0.833654607012155\\
1.3	0.861723159313306\\
1.4	0.885351648202263\\
1.5	0.905148253644866\\
1.6	0.921668554406471\\
1.7	0.935409070603099\\
1.8	0.946806012846268\\
1.9	0.956237458127739\\
2	0.964027580075817\\
};
\addlegendentry{$\tanh(x)$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-2	-0\\
-1.9	-0\\
-1.8	-0\\
-1.7	-0\\
-1.6	-0\\
-1.5	-0\\
-1.4	-0\\
-1.3	-0\\
-1.2	-0\\
-1.1	-0\\
-1	-0\\
-0.9	-0\\
-0.8	-0\\
-0.7	-0\\
-0.6	-0\\
-0.5	-0\\
-0.4	-0\\
-0.3	-0\\
-0.2	-0\\
-0.0999999999999999	-0\\
0	0\\
0.0999999999999999	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
};
\addlegendentry{$\alpha x$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-2	-2\\
-1.9	-1.9\\
-1.8	-1.8\\
-1.7	-1.7\\
-1.6	-1.6\\
-1.5	-1.5\\
-1.4	-1.4\\
-1.3	-1.3\\
-1.2	-1.2\\
-1.1	-1.1\\
-1	-1\\
-0.9	-0.9\\
-0.8	-0.8\\
-0.7	-0.7\\
-0.6	-0.6\\
-0.5	-0.5\\
-0.4	-0.4\\
-0.3	-0.3\\
-0.2	-0.2\\
-0.0999999999999999	-0.0999999999999999\\
0	0\\
0.0999999999999999	0.0999999999999999\\
0.2	0.2\\
0.3	0.3\\
0.4	0.4\\
0.5	0.5\\
0.6	0.6\\
0.7	0.7\\
0.8	0.8\\
0.9	0.9\\
1	1\\
1.1	1.1\\
1.2	1.2\\
1.3	1.3\\
1.4	1.4\\
1.5	1.5\\
1.6	1.6\\
1.7	1.7\\
1.8	1.8\\
1.9	1.9\\
2	2\\
};
\addlegendentry{$\beta x$}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	0\\
-2	0\\
-2	-2\\
}--cycle;
\addlegendentry{bounded sector}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
2	0\\
2	2\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> fig/plots/slope_restricted_1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.466\textwidth,
height=0.3\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-2,
xmax=2,
xtick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
xticklabels={\empty},
xlabel style={font=\color{white!15!black}, at={(ticklabel* cs:1)}, anchor=south east},
xlabel={$x$},
ymin=-2,
ymax=2,
ytick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
yticklabels={\empty},
axis background/.style={fill=white},
axis x line*=middle,
axis y line*=middle,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
-2	-0.964027580075817\\
-1.9	-0.956237458127739\\
-1.8	-0.946806012846268\\
-1.7	-0.935409070603099\\
-1.6	-0.921668554406471\\
-1.5	-0.905148253644866\\
-1.4	-0.885351648202263\\
-1.3	-0.861723159313306\\
-1.2	-0.833654607012155\\
-1.1	-0.80049902176063\\
-1	-0.761594155955765\\
-0.9	-0.716297870199024\\
-0.8	-0.664036770267849\\
-0.7	-0.604367777117164\\
-0.6	-0.537049566998035\\
-0.5	-0.46211715726001\\
-0.4	-0.379948962255225\\
-0.3	-0.291312612451591\\
-0.2	-0.197375320224904\\
-0.0999999999999999	-0.0996679946249557\\
0	0\\
0.0999999999999999	0.0996679946249557\\
0.2	0.197375320224904\\
0.3	0.291312612451591\\
0.4	0.379948962255225\\
0.5	0.46211715726001\\
0.6	0.537049566998035\\
0.7	0.604367777117164\\
0.8	0.664036770267849\\
0.9	0.716297870199024\\
1	0.761594155955765\\
1.1	0.80049902176063\\
1.2	0.833654607012155\\
1.3	0.861723159313306\\
1.4	0.885351648202263\\
1.5	0.905148253644866\\
1.6	0.921668554406471\\
1.7	0.935409070603099\\
1.8	0.946806012846268\\
1.9	0.956237458127739\\
2	0.964027580075817\\
};
\addlegendentry{$\tanh(x)$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-2	-1.12666380183729\\
-1.9	-1.08236069219881\\
-1.8	-1.03805758256032\\
-1.7	-0.993754472921838\\
-1.6	-0.949451363283352\\
-1.5	-0.905148253644866\\
-1.4	-0.860845144006381\\
-1.3	-0.816542034367895\\
-1.2	-0.772238924729409\\
-1.1	-0.727935815090924\\
-1	-0.683632705452438\\
-0.9	-0.639329595813952\\
-0.8	-0.595026486175467\\
-0.7	-0.550723376536981\\
-0.6	-0.506420266898495\\
-0.5	-0.46211715726001\\
-0.4	-0.417814047621524\\
-0.3	-0.373510937983038\\
-0.2	-0.329207828344553\\
-0.0999999999999999	-0.284904718706067\\
0	-0.240601609067581\\
0.0999999999999999	-0.196298499429096\\
0.2	-0.15199538979061\\
0.3	-0.107692280152125\\
0.4	-0.0633891705136388\\
0.5	-0.0190860608751531\\
0.6	0.0252170487633325\\
0.7	0.0695201584018182\\
0.8	0.113823268040304\\
0.9	0.15812637767879\\
1	0.202429487317275\\
1.1	0.246732596955761\\
1.2	0.291035706594246\\
1.3	0.335338816232732\\
1.4	0.379641925871218\\
1.5	0.423945035509704\\
1.6	0.468248145148189\\
1.7	0.512551254786675\\
1.8	0.556854364425161\\
1.9	0.601157474063646\\
2	0.645460583702132\\
};
\addlegendentry{slope}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	-0.240601609067581\\
-2	-0.240601609067581\\
-2	-2.24060160906758\\
}--cycle;
\addlegendentry{restricted slope}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.240601609067581\\
2	-0.240601609067581\\
2	1.75939839093242\\
}--cycle;
\addplot [color=mycolor3, line width=2.0pt, only marks, mark size=5.0pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-1.5	-0.905148253644866\\
-0.5	-0.46211715726001\\
};
\end{axis}
\end{tikzpicture}%

==> fig/plots/slope_restricted_2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.466\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-2,
xmax=2,
xtick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
xticklabels={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-2,
ymax=2,
ytick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
yticklabels={\empty},
axis background/.style={fill=white},
axis x line*=middle,
axis y line*=middle,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
-2	-0.964027580075817\\
-1.9	-0.956237458127739\\
-1.8	-0.946806012846268\\
-1.7	-0.935409070603099\\
-1.6	-0.921668554406471\\
-1.5	-0.905148253644866\\
-1.4	-0.885351648202263\\
-1.3	-0.861723159313306\\
-1.2	-0.833654607012155\\
-1.1	-0.80049902176063\\
-1	-0.761594155955765\\
-0.9	-0.716297870199024\\
-0.8	-0.664036770267849\\
-0.7	-0.604367777117164\\
-0.6	-0.537049566998035\\
-0.5	-0.46211715726001\\
-0.4	-0.379948962255225\\
-0.3	-0.291312612451591\\
-0.2	-0.197375320224904\\
-0.0999999999999999	-0.0996679946249557\\
0	0\\
0.0999999999999999	0.0996679946249557\\
0.2	0.197375320224904\\
0.3	0.291312612451591\\
0.4	0.379948962255225\\
0.5	0.46211715726001\\
0.6	0.537049566998035\\
0.7	0.604367777117164\\
0.8	0.664036770267849\\
0.9	0.716297870199024\\
1	0.761594155955765\\
1.1	0.80049902176063\\
1.2	0.833654607012155\\
1.3	0.861723159313306\\
1.4	0.885351648202263\\
1.5	0.905148253644866\\
1.6	0.921668554406471\\
1.7	0.935409070603099\\
1.8	0.946806012846268\\
1.9	0.956237458127739\\
2	0.964027580075817\\
};
\addlegendentry{$\tanh(x)$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-2	-0.645460583702132\\
-1.9	-0.601157474063646\\
-1.8	-0.556854364425161\\
-1.7	-0.512551254786675\\
-1.6	-0.468248145148189\\
-1.5	-0.423945035509704\\
-1.4	-0.379641925871218\\
-1.3	-0.335338816232732\\
-1.2	-0.291035706594246\\
-1.1	-0.246732596955761\\
-1	-0.202429487317275\\
-0.9	-0.15812637767879\\
-0.8	-0.113823268040304\\
-0.7	-0.0695201584018182\\
-0.6	-0.0252170487633326\\
-0.5	0.0190860608751531\\
-0.4	0.0633891705136388\\
-0.3	0.107692280152124\\
-0.2	0.15199538979061\\
-0.0999999999999999	0.196298499429096\\
0	0.240601609067581\\
0.0999999999999999	0.284904718706067\\
0.2	0.329207828344553\\
0.3	0.373510937983038\\
0.4	0.417814047621524\\
0.5	0.46211715726001\\
0.6	0.506420266898495\\
0.7	0.550723376536981\\
0.8	0.595026486175467\\
0.9	0.639329595813952\\
1	0.683632705452438\\
1.1	0.727935815090924\\
1.2	0.772238924729409\\
1.3	0.816542034367895\\
1.4	0.860845144006381\\
1.5	0.905148253644866\\
1.6	0.949451363283352\\
1.7	0.993754472921838\\
1.8	1.03805758256032\\
1.9	1.08236069219881\\
2	1.12666380183729\\
};
\addlegendentry{slope}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	0.240601609067581\\
-2	0.240601609067581\\
-2	-1.75939839093242\\
}--cycle;
\addlegendentry{restricted slope}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.240601609067581\\
2	0.240601609067581\\
2	2.24060160906758\\
}--cycle;
\addplot [color=mycolor3, line width=2.0pt, only marks, mark size=5.0pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.5	0.46211715726001\\
1.5	0.905148253644866\\
};
\end{axis}
\end{tikzpicture}%

==> fig/plots/slope_restricted_3.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.466\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-2,
xmax=2,
xtick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
xticklabels={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-2,
ymax=2,
ytick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
yticklabels={\empty},
axis background/.style={fill=white},
axis x line*=middle,
axis y line*=middle,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
-2	-0.964027580075817\\
-1.9	-0.956237458127739\\
-1.8	-0.946806012846268\\
-1.7	-0.935409070603099\\
-1.6	-0.921668554406471\\
-1.5	-0.905148253644866\\
-1.4	-0.885351648202263\\
-1.3	-0.861723159313306\\
-1.2	-0.833654607012155\\
-1.1	-0.80049902176063\\
-1	-0.761594155955765\\
-0.9	-0.716297870199024\\
-0.8	-0.664036770267849\\
-0.7	-0.604367777117164\\
-0.6	-0.537049566998035\\
-0.5	-0.46211715726001\\
-0.4	-0.379948962255225\\
-0.3	-0.291312612451591\\
-0.2	-0.197375320224904\\
-0.0999999999999999	-0.0996679946249557\\
0	0\\
0.0999999999999999	0.0996679946249557\\
0.2	0.197375320224904\\
0.3	0.291312612451591\\
0.4	0.379948962255225\\
0.5	0.46211715726001\\
0.6	0.537049566998035\\
0.7	0.604367777117164\\
0.8	0.664036770267849\\
0.9	0.716297870199024\\
1	0.761594155955765\\
1.1	0.80049902176063\\
1.2	0.833654607012155\\
1.3	0.861723159313306\\
1.4	0.885351648202263\\
1.5	0.905148253644866\\
1.6	0.921668554406471\\
1.7	0.935409070603099\\
1.8	0.946806012846268\\
1.9	0.956237458127739\\
2	0.964027580075817\\
};
\addlegendentry{$\tanh(x)$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-2	-1.00656574539762\\
-1.9	-0.956237458127739\\
-1.8	-0.905909170857858\\
-1.7	-0.855580883587977\\
-1.6	-0.805252596318096\\
-1.5	-0.754924309048215\\
-1.4	-0.704596021778334\\
-1.3	-0.654267734508453\\
-1.2	-0.603939447238572\\
-1.1	-0.553611159968691\\
-1	-0.50328287269881\\
-0.9	-0.452954585428929\\
-0.8	-0.402626298159048\\
-0.7	-0.352298010889167\\
-0.6	-0.301969723619286\\
-0.5	-0.251641436349405\\
-0.4	-0.201313149079524\\
-0.3	-0.150984861809643\\
-0.2	-0.100656574539762\\
-0.0999999999999999	-0.0503282872698808\\
0	1.11022302462516e-16\\
0.0999999999999999	0.0503282872698811\\
0.2	0.100656574539762\\
0.3	0.150984861809643\\
0.4	0.201313149079524\\
0.5	0.251641436349405\\
0.6	0.301969723619286\\
0.7	0.352298010889167\\
0.8	0.402626298159048\\
0.9	0.452954585428929\\
1	0.50328287269881\\
1.1	0.553611159968691\\
1.2	0.603939447238572\\
1.3	0.654267734508453\\
1.4	0.704596021778334\\
1.5	0.754924309048215\\
1.6	0.805252596318096\\
1.7	0.855580883587977\\
1.8	0.905909170857858\\
1.9	0.956237458127739\\
2	1.00656574539762\\
};
\addlegendentry{slope}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	1.11022302462516e-16\\
-2	1.11022302462516e-16\\
-2	-2\\
}--cycle;
\addlegendentry{restricted slope}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	1.11022302462516e-16\\
2	1.11022302462516e-16\\
2	2\\
}--cycle;
\addplot [color=mycolor3, line width=2.0pt, only marks, mark size=5.0pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-1.9	-0.956237458127739\\
1.9	0.956237458127739\\
};
\end{axis}
\end{tikzpicture}%

==> fig/plots/slope_restricted_4.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.466\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-2,
xmax=2,
xtick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
xticklabels={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-2,
ymax=2,
ytick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
yticklabels={\empty},
axis background/.style={fill=white},
axis x line*=middle,
axis y line*=middle,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
-2	-0.964027580075817\\
-1.9	-0.956237458127739\\
-1.8	-0.946806012846268\\
-1.7	-0.935409070603099\\
-1.6	-0.921668554406471\\
-1.5	-0.905148253644866\\
-1.4	-0.885351648202263\\
-1.3	-0.861723159313306\\
-1.2	-0.833654607012155\\
-1.1	-0.80049902176063\\
-1	-0.761594155955765\\
-0.9	-0.716297870199024\\
-0.8	-0.664036770267849\\
-0.7	-0.604367777117164\\
-0.6	-0.537049566998035\\
-0.5	-0.46211715726001\\
-0.4	-0.379948962255225\\
-0.3	-0.291312612451591\\
-0.2	-0.197375320224904\\
-0.0999999999999999	-0.0996679946249557\\
0	0\\
0.0999999999999999	0.0996679946249557\\
0.2	0.197375320224904\\
0.3	0.291312612451591\\
0.4	0.379948962255225\\
0.5	0.46211715726001\\
0.6	0.537049566998035\\
0.7	0.604367777117164\\
0.8	0.664036770267849\\
0.9	0.716297870199024\\
1	0.761594155955765\\
1.1	0.80049902176063\\
1.2	0.833654607012155\\
1.3	0.861723159313306\\
1.4	0.885351648202263\\
1.5	0.905148253644866\\
1.6	0.921668554406471\\
1.7	0.935409070603099\\
1.8	0.946806012846268\\
1.9	0.956237458127739\\
2	0.964027580075817\\
};
\addlegendentry{$\tanh(x)$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-2	-1.21455701352317\\
-1.9	-1.16926072776643\\
-1.8	-1.12396444200969\\
-1.7	-1.07866815625295\\
-1.6	-1.03337187049621\\
-1.5	-0.988075584739467\\
-1.4	-0.942779298982726\\
-1.3	-0.897483013225986\\
-1.2	-0.852186727469246\\
-1.1	-0.806890441712505\\
-1	-0.761594155955765\\
-0.9	-0.716297870199024\\
-0.8	-0.671001584442284\\
-0.7	-0.625705298685544\\
-0.6	-0.580409012928803\\
-0.5	-0.535112727172063\\
-0.4	-0.489816441415322\\
-0.3	-0.444520155658582\\
-0.2	-0.399223869901842\\
-0.0999999999999999	-0.353927584145101\\
0	-0.308631298388361\\
0.0999999999999999	-0.263335012631621\\
0.2	-0.21803872687488\\
0.3	-0.17274244111814\\
0.4	-0.127446155361399\\
0.5	-0.0821498696046589\\
0.6	-0.0368535838479186\\
0.7	0.00844270190882185\\
0.8	0.0537389876655622\\
0.9	0.0990352734223026\\
1	0.144331559179043\\
1.1	0.189627844935783\\
1.2	0.234924130692524\\
1.3	0.280220416449264\\
1.4	0.325516702206005\\
1.5	0.370812987962745\\
1.6	0.416109273719485\\
1.7	0.461405559476226\\
1.8	0.506701845232966\\
1.9	0.551998130989707\\
2	0.597294416746447\\
};
\addlegendentry{slope}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	-0.308631298388361\\
-2	-0.308631298388361\\
-2	-2.30863129838836\\
}--cycle;
\addlegendentry{restricted slope}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	-0.308631298388361\\
2	-0.308631298388361\\
2	1.69136870161164\\
}--cycle;
\addplot [color=mycolor3, line width=2.0pt, only marks, mark size=5.0pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-1	-0.761594155955765\\
-0.9	-0.716297870199024\\
};
\end{axis}
\end{tikzpicture}%

==> fig/plots/slope_restricted_5.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.466\textwidth,
height=0.25\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-2,
xmax=2,
xtick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
xticklabels={\empty},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-2,
ymax=2,
ytick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
yticklabels={\empty},
axis background/.style={fill=white},
axis x line*=middle,
axis y line*=middle,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
-2	-0.964027580075817\\
-1.9	-0.956237458127739\\
-1.8	-0.946806012846268\\
-1.7	-0.935409070603099\\
-1.6	-0.921668554406471\\
-1.5	-0.905148253644866\\
-1.4	-0.885351648202263\\
-1.3	-0.861723159313306\\
-1.2	-0.833654607012155\\
-1.1	-0.80049902176063\\
-1	-0.761594155955765\\
-0.9	-0.716297870199024\\
-0.8	-0.664036770267849\\
-0.7	-0.604367777117164\\
-0.6	-0.537049566998035\\
-0.5	-0.46211715726001\\
-0.4	-0.379948962255225\\
-0.3	-0.291312612451591\\
-0.2	-0.197375320224904\\
-0.0999999999999999	-0.0996679946249557\\
0	0\\
0.0999999999999999	0.0996679946249557\\
0.2	0.197375320224904\\
0.3	0.291312612451591\\
0.4	0.379948962255225\\
0.5	0.46211715726001\\
0.6	0.537049566998035\\
0.7	0.604367777117164\\
0.8	0.664036770267849\\
0.9	0.716297870199024\\
1	0.761594155955765\\
1.1	0.80049902176063\\
1.2	0.833654607012155\\
1.3	0.861723159313306\\
1.4	0.885351648202263\\
1.5	0.905148253644866\\
1.6	0.921668554406471\\
1.7	0.935409070603099\\
1.8	0.946806012846268\\
1.9	0.956237458127739\\
2	0.964027580075817\\
};
\addlegendentry{$\tanh(x)$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-2	-1.99335989249912\\
-1.9	-1.89369189787416\\
-1.8	-1.7940239032492\\
-1.7	-1.69435590862425\\
-1.6	-1.59468791399929\\
-1.5	-1.49501991937434\\
-1.4	-1.39535192474938\\
-1.3	-1.29568393012443\\
-1.2	-1.19601593549947\\
-1.1	-1.09634794087451\\
-1	-0.996679946249558\\
-0.9	-0.897011951624602\\
-0.8	-0.797343956999646\\
-0.7	-0.697675962374691\\
-0.6	-0.598007967749735\\
-0.5	-0.498339973124779\\
-0.4	-0.398671978499823\\
-0.3	-0.299003983874867\\
-0.2	-0.199335989249912\\
-0.0999999999999999	-0.0996679946249557\\
0	0\\
0.0999999999999999	0.0996679946249557\\
0.2	0.199335989249912\\
0.3	0.299003983874867\\
0.4	0.398671978499823\\
0.5	0.498339973124779\\
0.6	0.598007967749735\\
0.7	0.697675962374691\\
0.8	0.797343956999646\\
0.9	0.897011951624602\\
1	0.996679946249558\\
1.1	1.09634794087451\\
1.2	1.19601593549947\\
1.3	1.29568393012443\\
1.4	1.39535192474938\\
1.5	1.49501991937434\\
1.6	1.59468791399929\\
1.7	1.69435590862425\\
1.8	1.7940239032492\\
1.9	1.89369189787416\\
2	1.99335989249912\\
};
\addlegendentry{slope}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	0\\
-2	0\\
-2	-2\\
}--cycle;
\addlegendentry{restricted slope}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
2	0\\
2	2\\
}--cycle;
\addplot [color=mycolor3, line width=2.0pt, only marks, mark size=5.0pt, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-0.1	-0.0996679946249558\\
0.1	0.0996679946249558\\
};
\end{axis}
\end{tikzpicture}%

==> fig/plots/state_trajectory_ConstrainedRnn-10000000-64.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.365\textwidth,
height=0.094\textwidth,
at={(0\textwidth,0.362\textwidth)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,200,400,600,800},
xticklabels={\empty},
ymin=3.35684767586381,
ymax=6.73733685473074,
ylabel style={font=\color{white!15!black}},
ylabel={$s$ [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	5.88093529611361\\
1	5.88091891864673\\
2	5.88145406074382\\
3	5.87941673193849\\
4	5.87945999674723\\
5	5.88030731173303\\
6	5.87572487572991\\
7	5.87271072511938\\
8	5.86878652188011\\
9	5.86670534140599\\
10	5.86701063320853\\
11	5.86746594246839\\
12	5.86789928811575\\
13	5.86827101815179\\
14	5.86620630299067\\
15	5.87060847406471\\
16	5.87447591938514\\
17	5.87245062514991\\
18	5.86858059916027\\
19	5.86950355638376\\
20	5.86672206003467\\
21	5.86781295618965\\
22	5.86828629317876\\
23	5.86588706086917\\
24	5.86560590922557\\
25	5.86527884096614\\
26	5.86392257568983\\
27	5.86191366550629\\
28	5.86354610993867\\
29	5.86144992763342\\
30	5.86012065117645\\
31	5.85955444517645\\
32	5.85918846396967\\
33	5.8559778826671\\
34	5.85371984332442\\
35	5.8510339324011\\
36	5.85069479390721\\
37	5.85185580762118\\
38	5.85445673482535\\
39	5.85746979003441\\
40	5.85579431886148\\
41	5.85824441489825\\
42	5.8555145789069\\
43	5.85191653915219\\
44	5.85436452287344\\
45	5.85562514163785\\
46	5.85678808360105\\
47	5.85854972623488\\
48	5.86033571575468\\
49	5.85539881935954\\
50	5.852427517144\\
51	5.85403273669433\\
52	5.85488899001874\\
53	5.85627362010354\\
54	5.85885389474087\\
55	5.85775934879481\\
56	5.85199569144262\\
57	5.84759636705414\\
58	5.84544481522347\\
59	5.84323615336795\\
60	5.83655355198609\\
61	5.8293743718949\\
62	5.82333942088249\\
63	5.81724630406483\\
64	5.8097553311939\\
65	5.80137741570122\\
66	5.79365415490614\\
67	5.7856224845542\\
68	5.77339044811239\\
69	5.75998061786593\\
70	5.74788178446984\\
71	5.73753042543608\\
72	5.72546333455817\\
73	5.713146126914\\
74	5.70256503765535\\
75	5.69053954509608\\
76	5.67761283947757\\
77	5.66326500447159\\
78	5.65345376431648\\
79	5.64217856601693\\
80	5.6311156001906\\
81	5.61849977197719\\
82	5.60587933015581\\
83	5.59234710117582\\
84	5.58008944459215\\
85	5.56944578736471\\
86	5.55770160139015\\
87	5.5469434790672\\
88	5.53590623349278\\
89	5.52545552917931\\
90	5.51548171491019\\
91	5.50493633676679\\
92	5.49576879657171\\
93	5.48710197521481\\
94	5.4785999141749\\
95	5.47152483416442\\
96	5.46337123557396\\
97	5.45571856044791\\
98	5.44618162324025\\
99	5.4390861472624\\
100	5.43446722314146\\
101	5.43566877756787\\
102	5.44259987443388\\
103	5.45742374970299\\
104	5.47257982499635\\
105	5.49477628150567\\
106	5.51468298032477\\
107	5.53591175313133\\
108	5.56011717464307\\
109	5.58018552091965\\
110	5.60244963948462\\
111	5.62278552874331\\
112	5.63943821454744\\
113	5.65458644990516\\
114	5.67218698033717\\
115	5.68804951138392\\
116	5.70432552476794\\
117	5.72038972262658\\
118	5.73320720672211\\
119	5.74691734335905\\
120	5.76081739323034\\
121	5.77597430081614\\
122	5.78922978122576\\
123	5.79730768201581\\
124	5.8081624998451\\
125	5.81899575814115\\
126	5.82638838172868\\
127	5.83658837101527\\
128	5.84407733044476\\
129	5.85259166023713\\
130	5.86278818888322\\
131	5.86982816434896\\
132	5.87704066066943\\
133	5.88504179213722\\
134	5.89314677727517\\
135	5.89769537292484\\
136	5.90300752560558\\
137	5.90888989605708\\
138	5.91344162634804\\
139	5.91815153275137\\
140	5.92358015010107\\
141	5.92588646021917\\
142	5.92892170537928\\
143	5.93377102282278\\
144	5.93553578275227\\
145	5.93943613397739\\
146	5.94204492875323\\
147	5.94579856848381\\
148	5.94997532212929\\
149	5.95002668744347\\
150	5.95048924445602\\
151	5.95314059755421\\
152	5.95532970983397\\
153	5.95713223813352\\
154	5.95937136853012\\
155	5.96016911340133\\
156	5.96316223292838\\
157	5.96318984093956\\
158	5.96412650781387\\
159	5.96325221514913\\
160	5.96487117240689\\
161	5.96531830742418\\
162	5.96820222810479\\
163	5.96912844708093\\
164	5.97103356990115\\
165	5.97088002251047\\
166	5.97271222666842\\
167	5.97633222897841\\
168	5.97733408473677\\
169	5.97972508281955\\
170	5.9824045250946\\
171	5.98305784543859\\
172	5.98163328387333\\
173	5.98157322530362\\
174	5.98345863076447\\
175	5.98437015174703\\
176	5.98436114936918\\
177	5.98734011385059\\
178	5.98654213164237\\
179	5.98573808509803\\
180	5.98815812975121\\
181	5.98805906228765\\
182	5.98825524203054\\
183	5.98855813539324\\
184	5.98859097343231\\
185	5.98854953227317\\
186	5.98972695681453\\
187	5.98643738408516\\
188	5.98558344420138\\
189	5.98518868291877\\
190	5.98399494723004\\
191	5.98319357309324\\
192	5.9832038102819\\
193	5.98700914223566\\
194	5.98734560001432\\
195	5.98985273350622\\
196	5.98941330958002\\
197	5.98719260484772\\
198	5.9895577476279\\
199	5.99017344128383\\
200	5.98917656413601\\
201	5.9877504554152\\
202	5.98997327289693\\
203	5.98998553970424\\
204	5.98933268087241\\
205	5.99023058492481\\
206	5.99111666177847\\
207	5.99093490802693\\
208	5.98922179228947\\
209	5.98818599999367\\
210	5.98784047558148\\
211	5.98753037894011\\
212	5.98683352762768\\
213	5.9885427327538\\
214	5.9880197608592\\
215	5.98620538871553\\
216	5.98658314013814\\
217	5.98725146446397\\
218	5.98543754428133\\
219	5.98120765073382\\
220	5.98234389974033\\
221	5.98212395718198\\
222	5.98133478417123\\
223	5.98032350825605\\
224	5.97759906011504\\
225	5.97154532374308\\
226	5.96193786756252\\
227	5.94949926736269\\
228	5.93679910139481\\
229	5.92373671038288\\
230	5.90913926821183\\
231	5.89498132983063\\
232	5.88357346356721\\
233	5.8692546012731\\
234	5.85679309053585\\
235	5.84212113830862\\
236	5.82706945982012\\
237	5.81394617652859\\
238	5.80071468907579\\
239	5.78790666397886\\
240	5.77272849984768\\
241	5.75688226530278\\
242	5.74357709201281\\
243	5.73186233816393\\
244	5.71752644228631\\
245	5.70352376270678\\
246	5.68970595334221\\
247	5.67532626778751\\
248	5.6609822203429\\
249	5.65121275277992\\
250	5.6397197450504\\
251	5.62866179599384\\
252	5.61755720378324\\
253	5.6061263820495\\
254	5.59389980957129\\
255	5.58322662284289\\
256	5.57262659725487\\
257	5.56182365286807\\
258	5.55288491560006\\
259	5.54295518392821\\
260	5.53282478205156\\
261	5.5261550969701\\
262	5.51833315592104\\
263	5.50951324213221\\
264	5.50265341689437\\
265	5.49265879994412\\
266	5.48259194468048\\
267	5.47705278477554\\
268	5.46880590517394\\
269	5.46288576777097\\
270	5.45575183508758\\
271	5.4498455134898\\
272	5.44083685863112\\
273	5.43304044143918\\
274	5.42793889536272\\
275	5.42279541964661\\
276	5.42001689819671\\
277	5.41486648110908\\
278	5.41125561037376\\
279	5.40557090338968\\
280	5.40196209835474\\
281	5.39498997333511\\
282	5.39299236731229\\
283	5.38932278855372\\
284	5.38363930412645\\
285	5.37842536853316\\
286	5.37179887889297\\
287	5.36775597974889\\
288	5.36252680133343\\
289	5.35812049235646\\
290	5.35139411642887\\
291	5.3477840069555\\
292	5.34496968062911\\
293	5.34399450349501\\
294	5.33920020803493\\
295	5.33679459197677\\
296	5.33094262586294\\
297	5.32794377531187\\
298	5.33038556052322\\
299	5.32480899020084\\
300	5.32013023404883\\
301	5.3205959922508\\
302	5.31410292822554\\
303	5.30427662382213\\
304	5.30195623899475\\
305	5.29448886064798\\
306	5.28285965118516\\
307	5.27442732825446\\
308	5.27113720500205\\
309	5.26411360968021\\
310	5.25780182104878\\
311	5.25316190024883\\
312	5.2475492564039\\
313	5.24222889828069\\
314	5.23632383497425\\
315	5.22987230514174\\
316	5.22441405686981\\
317	5.21985431820272\\
318	5.21515447037056\\
319	5.21114521152469\\
320	5.20744059902475\\
321	5.2037939111\\
322	5.20003795598196\\
323	5.19640920114051\\
324	5.19284344535791\\
325	5.18928952278961\\
326	5.18608301581369\\
327	5.18304785230133\\
328	5.18031287197154\\
329	5.17774224646998\\
330	5.17539649468104\\
331	5.1732001877017\\
332	5.17129078834253\\
333	5.16956081597657\\
334	5.16799517725826\\
335	5.16655651507464\\
336	5.16537650482499\\
337	5.16334743921268\\
338	5.16186136277633\\
339	5.15831950826401\\
340	5.15654422064203\\
341	5.15365225720232\\
342	5.15197317137831\\
343	5.14988641564494\\
344	5.14922836229941\\
345	5.14779660348847\\
346	5.14813549950231\\
347	5.14925768812496\\
348	5.14678216018674\\
349	5.14775245894213\\
350	5.14987388243709\\
351	5.15136828527513\\
352	5.15437955015364\\
353	5.15698296985709\\
354	5.1573125168331\\
355	5.16240902381223\\
356	5.16860251135066\\
357	5.17852864279043\\
358	5.18561994299044\\
359	5.1934564713951\\
360	5.20079802454971\\
361	5.21125542722156\\
362	5.22262235084586\\
363	5.23003136786197\\
364	5.23701490337076\\
365	5.23997843080686\\
366	5.24907416711227\\
367	5.25596950345705\\
368	5.26084837314433\\
369	5.26671882985726\\
370	5.27744110134757\\
371	5.28537267114107\\
372	5.29442649771182\\
373	5.30427249502566\\
374	5.3089383405679\\
375	5.31337891056981\\
376	5.31119423755248\\
377	5.31265601918176\\
378	5.31267269916804\\
379	5.32345262329336\\
380	5.32690893540734\\
381	5.33330970445639\\
382	5.33704033067331\\
383	5.33924696935204\\
384	5.33992862297499\\
385	5.33899925625791\\
386	5.32605649478791\\
387	5.31440205831973\\
388	5.29291479051234\\
389	5.27336419946148\\
390	5.25367314444899\\
391	5.2320535294454\\
392	5.20700430624554\\
393	5.18579248793986\\
394	5.16475503221339\\
395	5.14027231217191\\
396	5.10992716795575\\
397	5.08321450392584\\
398	5.05736513220673\\
399	5.02566411193122\\
400	4.99484581068391\\
401	4.96322189328818\\
402	4.93146853688787\\
403	4.89967848120132\\
404	4.86701450079276\\
405	4.83228777493456\\
406	4.79887240290473\\
407	4.76656894697972\\
408	4.73300959662435\\
409	4.69768033708379\\
410	4.66646286204576\\
411	4.63519158025449\\
412	4.60537921828538\\
413	4.57564941446296\\
414	4.54596229887149\\
415	4.51473868813312\\
416	4.48184623773578\\
417	4.44893410855487\\
418	4.41579768015751\\
419	4.38179704231459\\
420	4.34777487562972\\
421	4.31409829688327\\
422	4.27949908214717\\
423	4.24396756186507\\
424	4.20868130376086\\
425	4.17666836717231\\
426	4.14153249373598\\
427	4.10934517173684\\
428	4.07825936529821\\
429	4.04824142084813\\
430	4.01754202342492\\
431	3.99006129353039\\
432	3.96612808241398\\
433	3.94062051199269\\
434	3.91952937532891\\
435	3.89644256368594\\
436	3.87617611433072\\
437	3.85488920396438\\
438	3.83404893980915\\
439	3.81740633388511\\
440	3.79997886706932\\
441	3.78173248348208\\
442	3.76223206932212\\
443	3.74641347845728\\
444	3.73191374042189\\
445	3.71511122836627\\
446	3.70011888218566\\
447	3.68589940848882\\
448	3.67554936135692\\
449	3.6624435236889\\
450	3.65198584275684\\
451	3.6407118114409\\
452	3.63129898069172\\
453	3.62535091609583\\
454	3.61787986536311\\
455	3.6095530193333\\
456	3.59936657634416\\
457	3.59078200680112\\
458	3.58441050544763\\
459	3.58389151126351\\
460	3.57560305490309\\
461	3.56702387566713\\
462	3.56036204266459\\
463	3.55415902455652\\
464	3.5456677469094\\
465	3.54069714677978\\
466	3.53754167369015\\
467	3.5313929836029\\
468	3.52621008685812\\
469	3.52303980198596\\
470	3.51593546691905\\
471	3.51309811408683\\
472	3.50988832902113\\
473	3.50522557100765\\
474	3.50045973851013\\
475	3.49741744238905\\
476	3.49497024504683\\
477	3.49357873363181\\
478	3.48966257143092\\
479	3.48625364976758\\
480	3.48420535642892\\
481	3.47995243474175\\
482	3.47721790409566\\
483	3.4755031596081\\
484	3.47329923947786\\
485	3.47143987458541\\
486	3.46553451898618\\
487	3.46442555126397\\
488	3.46127004400992\\
489	3.45916292480178\\
490	3.45604703877783\\
491	3.45590660736643\\
492	3.45461360264399\\
493	3.45639514869443\\
494	3.45293754807697\\
495	3.45306774977677\\
496	3.45139816901928\\
497	3.44886793410591\\
498	3.44888146678684\\
499	3.44765997768623\\
500	3.44473813749759\\
501	3.44389760867941\\
502	3.44434670051489\\
503	3.44406447918182\\
504	3.44478584465726\\
505	3.4458117350336\\
506	3.44350732430829\\
507	3.44322360103655\\
508	3.44160367680778\\
509	3.43702670388717\\
510	3.43772856353866\\
511	3.43578273598507\\
512	3.43638234629025\\
513	3.43505971399421\\
514	3.43392725302018\\
515	3.43256251283039\\
516	3.43212805402638\\
517	3.43104955459506\\
518	3.42966914904365\\
519	3.42691037882609\\
520	3.42482392252328\\
521	3.42799090201487\\
522	3.42790558621606\\
523	3.4275357277987\\
524	3.4277576022852\\
525	3.42700712632149\\
526	3.42752419212578\\
527	3.42733916869958\\
528	3.42923535462275\\
529	3.43061818526689\\
530	3.42984009957947\\
531	3.42802870301367\\
532	3.42406128856801\\
533	3.42394719156513\\
534	3.4243839449387\\
535	3.42244183183138\\
536	3.42360258808562\\
537	3.42362340973717\\
538	3.42466440866924\\
539	3.42449021831975\\
540	3.42943301621941\\
541	3.43015604098339\\
542	3.42904043825965\\
543	3.42910556444017\\
544	3.42830453816276\\
545	3.42659310859423\\
546	3.42575113604187\\
547	3.42230681696064\\
548	3.42129548526611\\
549	3.42167196924644\\
550	3.42308269121433\\
551	3.42373551372447\\
552	3.42466345625661\\
553	3.42505030202733\\
554	3.42313618289525\\
555	3.42382847818216\\
556	3.42397676800647\\
557	3.42358616625448\\
558	3.42373752388096\\
559	3.42515722274585\\
560	3.42535606433781\\
561	3.42561178897189\\
562	3.42605987819717\\
563	3.42418146054928\\
564	3.42233701041625\\
565	3.42125665890055\\
566	3.42234787961084\\
567	3.42112955580376\\
568	3.41893349372924\\
569	3.41765711431278\\
570	3.41919305745336\\
571	3.42114614386698\\
572	3.42048631790699\\
573	3.42157092587263\\
574	3.42166912433626\\
575	3.42186977908796\\
576	3.42393818827947\\
577	3.42384739166436\\
578	3.42473461512767\\
579	3.42624651713413\\
580	3.42466804395144\\
581	3.4238136859643\\
582	3.42226604786577\\
583	3.42038897785855\\
584	3.41886141147463\\
585	3.417439623068\\
586	3.4173377655447\\
587	3.41822176147969\\
588	3.41544321112916\\
589	3.41393374877845\\
590	3.41464787161252\\
591	3.41284976369425\\
592	3.41295524582992\\
593	3.41440035349347\\
594	3.41294245166779\\
595	3.41290140805937\\
596	3.41193736601837\\
597	3.41300748940909\\
598	3.41171009959988\\
599	3.40803350126841\\
600	3.40760009750329\\
601	3.40764220256621\\
602	3.40729273798396\\
603	3.40587429884293\\
604	3.40457787421867\\
605	3.40485451581645\\
606	3.4053899504455\\
607	3.40439187482687\\
608	3.40314877107544\\
609	3.40437804647061\\
610	3.4056301026456\\
611	3.40532560629847\\
612	3.40195710220333\\
613	3.40212778392803\\
614	3.40261833603208\\
615	3.40140822924499\\
616	3.39934729701641\\
617	3.39875600301214\\
618	3.40196393772174\\
619	3.40342175271735\\
620	3.40502749860406\\
621	3.40350143035874\\
622	3.3991133530353\\
623	3.4004612418483\\
624	3.39876073792599\\
625	3.39826522009471\\
626	3.4001592737068\\
627	3.39920069615245\\
628	3.4008296682293\\
629	3.40164368548949\\
630	3.40139213769063\\
631	3.40239048608219\\
632	3.40259393019512\\
633	3.40098244194045\\
634	3.39905948441132\\
635	3.40104744676631\\
636	3.40064603940319\\
637	3.40099118607151\\
638	3.40108545359114\\
639	3.39933447351202\\
640	3.3969431344155\\
641	3.3974314807357\\
642	3.39549446253929\\
643	3.39523942273953\\
644	3.39371817417657\\
645	3.39321293775086\\
646	3.39299644356535\\
647	3.39302139623566\\
648	3.39392767172937\\
649	3.39143383473744\\
650	3.39190215120662\\
651	3.39112486305715\\
652	3.39078997814594\\
653	3.39062271429946\\
654	3.39127027360559\\
655	3.38847307008814\\
656	3.38727729230706\\
657	3.3865063872814\\
658	3.38813073360447\\
659	3.38740445208448\\
660	3.38506676015741\\
661	3.38658607714274\\
662	3.38614645143634\\
663	3.3877339105795\\
664	3.38667896653748\\
665	3.3874524408311\\
666	3.38624106911424\\
667	3.38838793455878\\
668	3.38964644977368\\
669	3.38932844826039\\
670	3.39097618656652\\
671	3.39035599700618\\
672	3.38898481788643\\
673	3.3899651029789\\
674	3.39009132731118\\
675	3.39002597132895\\
676	3.38747865642135\\
677	3.38779047806999\\
678	3.38578773702857\\
679	3.38516816749907\\
680	3.38611287297931\\
681	3.38469514191662\\
682	3.38354081918278\\
683	3.38553857169343\\
684	3.38499079794997\\
685	3.38729375523692\\
686	3.38993393676878\\
687	3.39304836933446\\
688	3.39325062942141\\
689	3.39279871628961\\
690	3.39269375450787\\
691	3.39225627351859\\
692	3.39120607419533\\
693	3.39108520698523\\
694	3.39025127066607\\
695	3.38969290735654\\
696	3.38957747889015\\
697	3.38922425737051\\
698	3.3876738480083\\
699	3.38687500001348\\
700	3.38748529313292\\
701	3.38612819303316\\
702	3.38630605879203\\
703	3.3864005139505\\
704	3.38551432939497\\
705	3.38526597150747\\
706	3.38613388073633\\
707	3.38447453808688\\
708	3.38369727227682\\
709	3.39185519732932\\
710	3.39879382280042\\
711	3.40541853322004\\
712	3.41475435909865\\
713	3.42534186407108\\
714	3.43833183013998\\
715	3.4541158155367\\
716	3.4764269240699\\
717	3.49661839577259\\
718	3.51737749606973\\
719	3.5404543281611\\
720	3.5647328719917\\
721	3.59147537603525\\
722	3.6189115689088\\
723	3.64758444754907\\
724	3.67511916941974\\
725	3.70218336129771\\
726	3.72896445261929\\
727	3.75484465094308\\
728	3.77971472553873\\
729	3.80668600743941\\
730	3.8290550507953\\
731	3.84812034168788\\
732	3.87066187778622\\
733	3.88894356580252\\
734	3.90567327528519\\
735	3.92501203061475\\
736	3.940558975092\\
737	3.95766046385386\\
738	3.97266716665589\\
739	3.98770000052065\\
740	4.00134957731447\\
741	4.01604293625119\\
742	4.02984320646108\\
743	4.04148601046884\\
744	4.0514996298342\\
745	4.0630355437869\\
746	4.07215397368449\\
747	4.08428555602877\\
748	4.0968444059794\\
749	4.09905278751385\\
750	4.10196133712358\\
751	4.10839717593865\\
752	4.11863117044196\\
753	4.12682477071163\\
754	4.13316711174189\\
755	4.1353675725164\\
756	4.13785259487124\\
757	4.13507723462419\\
758	4.1375328040534\\
759	4.14043275012188\\
760	4.14855027065588\\
761	4.15194500635998\\
762	4.1532159787415\\
763	4.15850598989185\\
764	4.16087640447679\\
765	4.1615590339253\\
766	4.16478376149615\\
767	4.16328375147948\\
768	4.16325706006488\\
769	4.16241751382018\\
770	4.16168458700737\\
771	4.1647267143926\\
772	4.16549205421301\\
773	4.16125868796449\\
774	4.16217588736166\\
775	4.16150610044841\\
776	4.16040204013278\\
777	4.16108611175532\\
778	4.1599766836852\\
779	4.15967780250176\\
780	4.16103343581068\\
781	4.15957581267855\\
782	4.15747759309746\\
783	4.15721665916307\\
784	4.15702513475666\\
785	4.15570640274519\\
786	4.15850691284033\\
787	4.16099901217647\\
788	4.16530982502264\\
789	4.17101204163954\\
790	4.18067356296151\\
791	4.188613533146\\
792	4.19402743298957\\
793	4.20154617412353\\
794	4.20739109767516\\
795	4.21262439141315\\
796	4.21783299634467\\
797	4.2217183545017\\
798	4.22920519827004\\
799	4.23404529093828\\
800	4.23897552168234\\
801	4.24421701916997\\
802	4.25169594694345\\
803	4.25590857876687\\
804	4.25905215899707\\
805	4.26181929647307\\
806	4.26620650666132\\
807	4.26855121842066\\
808	4.27310116299404\\
809	4.27982270398639\\
810	4.28885305318529\\
811	4.30041119612753\\
812	4.31497687758845\\
813	4.32741510613024\\
814	4.34848137409404\\
815	4.36850026926308\\
816	4.39211136763636\\
817	4.41507800681761\\
818	4.43952531200593\\
819	4.46420783498484\\
820	4.49399846057661\\
821	4.52728227265531\\
822	4.56257619807305\\
823	4.59910976867426\\
824	4.63439516403999\\
825	4.67326606262278\\
826	4.71447163185159\\
827	4.75846026392022\\
828	4.80006654841949\\
829	4.84259288500601\\
830	4.88684256931375\\
831	4.93499814962638\\
832	4.98287449046157\\
833	5.03161964077733\\
834	5.07950619103963\\
835	5.13079566494195\\
836	5.18377595050104\\
837	5.23508770298447\\
838	5.28718303428999\\
839	5.34264833848044\\
840	5.39527013309826\\
841	5.453152072525\\
842	5.50734167154606\\
843	5.55885004296372\\
844	5.61504873231694\\
845	5.67121541985274\\
846	5.72914279027494\\
847	5.78693201647418\\
848	5.8451997673301\\
849	5.90226597664372\\
850	5.95833087375472\\
851	6.01804804725717\\
852	6.07606061459036\\
853	6.13570189436496\\
854	6.18992098767906\\
855	6.24215621975418\\
856	6.29103287154484\\
857	6.33883730124367\\
858	6.38112160304437\\
859	6.42257869274648\\
860	6.46097394439909\\
861	6.49539110168273\\
862	6.52808803587215\\
863	6.55863718989017\\
864	6.58370092031461\\
865	6.60681758606487\\
866	6.62837538249879\\
867	6.64696717788284\\
868	6.66618596844718\\
869	6.68023581732951\\
870	6.69318058915978\\
871	6.70416288797712\\
872	6.71245182139569\\
873	6.71682839079345\\
874	6.72254763339106\\
875	6.7275585318449\\
876	6.73053619643695\\
877	6.73197608585973\\
878	6.73234854407044\\
879	6.7334774412225\\
880	6.73020508470379\\
881	6.72918219430639\\
882	6.72610345913243\\
883	6.71992049169315\\
884	6.71621401039537\\
885	6.70996155327745\\
886	6.70494408689289\\
887	6.7014202331026\\
888	6.69602618510264\\
889	6.68721608835125\\
890	6.68204734985089\\
891	6.67412354108293\\
892	6.66507843544088\\
893	6.65404081986421\\
894	6.64526969478789\\
895	6.63323540531504\\
896	6.62433718937254\\
897	6.61573946694955\\
898	6.61248203485071\\
899	6.61672187874759\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	5.90783016149675\\
1	5.82832056556263\\
2	5.79322620835796\\
3	5.78931791764298\\
4	5.78813196421502\\
5	5.78730520945186\\
6	5.78650346408257\\
7	5.78617385820652\\
8	5.78593009134565\\
9	5.78565598440338\\
10	5.78532632870782\\
11	5.78779177169316\\
12	5.7884601751448\\
13	5.78884951461296\\
14	5.78907706522343\\
15	5.78915680134867\\
16	5.78551282804231\\
17	5.78305540599803\\
18	5.78078821975146\\
19	5.77868538806733\\
20	5.77679087666293\\
21	5.77776133580176\\
22	5.77874706462031\\
23	5.77969717248944\\
24	5.78055924928496\\
25	5.78129543217952\\
26	5.77964877283578\\
27	5.77802124418377\\
28	5.77644904009725\\
29	5.77497973820798\\
30	5.77364295621446\\
31	5.77228868757304\\
32	5.77169095309589\\
33	5.77124145656979\\
34	5.77086335140107\\
35	5.77052587404249\\
36	5.77285899641012\\
37	5.77537097081751\\
38	5.77771124228478\\
39	5.77979651259174\\
40	5.78164768102272\\
41	5.78047206514302\\
42	5.77933381389558\\
43	5.778163977079\\
44	5.77706642837097\\
45	5.77606136958267\\
46	5.77387297289066\\
47	5.77250288655492\\
48	5.77126723816605\\
49	5.77010945767082\\
50	5.76258491820662\\
51	5.73478762458494\\
52	5.69976540603029\\
53	5.64527402200931\\
54	5.5727126534514\\
55	5.50617257047257\\
56	5.49401651047135\\
57	5.49436370263432\\
58	5.49639404693186\\
59	5.49842977173645\\
60	5.50028704305737\\
61	5.50214570932455\\
62	5.50364353288311\\
63	5.50510862502382\\
64	5.50655842257505\\
65	5.50799038474181\\
66	5.50989239398242\\
67	5.51158281976541\\
68	5.51319233866467\\
69	5.51474720556182\\
70	5.51626734826072\\
71	5.51739825113048\\
72	5.51889587541101\\
73	5.52030133359862\\
74	5.52160451233286\\
75	5.5228160729888\\
76	5.52533345281298\\
77	5.5269206027524\\
78	5.52839321763907\\
79	5.52980091770462\\
80	5.53116089067989\\
81	5.53040194026941\\
82	5.53062129557054\\
83	5.53077997070887\\
84	5.53085435123683\\
85	5.53085240827595\\
86	5.53139838028254\\
87	5.53161913052994\\
88	5.5317825883412\\
89	5.53190579198865\\
90	5.53199965194489\\
91	5.53068959811831\\
92	5.52942358473829\\
93	5.52816823273335\\
94	5.52696095655525\\
95	5.52579318724832\\
96	5.52577570060042\\
97	5.52570600310638\\
98	5.5256417857584\\
99	5.54324117520688\\
100	5.6478912899504\\
101	5.77617856997919\\
102	5.89555189423828\\
103	5.98088379662981\\
104	6.01002995347611\\
105	5.97555629754255\\
106	5.9488773522742\\
107	5.9336553498277\\
108	5.9254700542066\\
109	5.92056357979565\\
110	5.91711163578936\\
111	5.91507087921429\\
112	5.91320483965967\\
113	5.91144581241185\\
114	5.90973804943949\\
115	5.90805753773893\\
116	5.90539762429755\\
117	5.90309332251626\\
118	5.90089020415915\\
119	5.89879165695285\\
120	5.89680057042893\\
121	5.89582321128801\\
122	5.89372521209632\\
123	5.89160280134488\\
124	5.88955242960445\\
125	5.8875889929084\\
126	5.8873877719088\\
127	5.88682451253235\\
128	5.88612923145524\\
129	5.8853036225408\\
130	5.88437767713387\\
131	5.88205942588988\\
132	5.87938914999048\\
133	5.87675444522099\\
134	5.87426725601967\\
135	5.87194252823942\\
136	5.87133213960681\\
137	5.87366314464528\\
138	5.87597566664566\\
139	5.87792804341055\\
140	5.87950423305784\\
141	5.88013355310413\\
142	5.87918812826891\\
143	5.87804063550243\\
144	5.87690370447199\\
145	5.87580637995176\\
146	5.87532522312726\\
147	5.87527505488101\\
148	5.87525487797959\\
149	5.87519733644591\\
150	5.87509241655852\\
151	5.87559210624062\\
152	5.87549336397243\\
153	5.87530140940163\\
154	5.87505151474107\\
155	5.87476535147746\\
156	5.87329751926373\\
157	5.87259356959193\\
158	5.87191298527018\\
159	5.87123957495782\\
160	5.87058016392768\\
161	5.87040519780968\\
162	5.8697641203591\\
163	5.86912478659137\\
164	5.86851908099266\\
165	5.86795348009925\\
166	5.86805979493291\\
167	5.86751183014593\\
168	5.86694602997448\\
169	5.8664099222308\\
170	5.86590639644646\\
171	5.86522242439804\\
172	5.86492101636447\\
173	5.86467690076703\\
174	5.86446272669492\\
175	5.86427525587999\\
176	5.86376266294488\\
177	5.86332270685488\\
178	5.8629105998708\\
179	5.86253620625555\\
180	5.86219912745304\\
181	5.86120816758598\\
182	5.86053849373684\\
183	5.85991176430505\\
184	5.85932678362238\\
185	5.85879007804458\\
186	5.85897809687412\\
187	5.85924099442671\\
188	5.85951280967153\\
189	5.85976026317611\\
190	5.85998061486743\\
191	5.86059369375357\\
192	5.85952132880768\\
193	5.85835600065673\\
194	5.85726739455069\\
195	5.85628719569771\\
196	5.85581834429211\\
197	5.8572128920071\\
198	5.85865745850981\\
199	5.8599552069175\\
200	5.86108605996775\\
201	5.8626317102556\\
202	5.86233433760232\\
203	5.86186498800161\\
204	5.86140390843951\\
205	5.86097939639752\\
206	5.8596737266878\\
207	5.85925105796766\\
208	5.85891482609683\\
209	5.858622385575\\
210	5.85836785770004\\
211	5.85845573931511\\
212	5.85828206850437\\
213	5.85812822585847\\
214	5.8580033283477\\
215	5.85790702723549\\
216	5.85853769240854\\
217	5.85900614525807\\
218	5.85944131867514\\
219	5.85983389641142\\
220	5.86018786402771\\
221	5.86384640954065\\
222	5.88728235382631\\
223	5.87354855977301\\
224	5.82006582154503\\
225	5.77808578535856\\
226	5.75405150876162\\
227	5.74061027977892\\
228	5.73307879049312\\
229	5.72838748654449\\
230	5.72492244000715\\
231	5.72412228886216\\
232	5.72200468569341\\
233	5.71987213667175\\
234	5.71777438657761\\
235	5.71569332601921\\
236	5.71148858431188\\
237	5.7083979812093\\
238	5.70536477018188\\
239	5.70232453460359\\
240	5.69925493042434\\
241	5.69527781405674\\
242	5.6919432199055\\
243	5.68861201348091\\
244	5.68521337634998\\
245	5.68174062024351\\
246	5.67945409157231\\
247	5.67638045201278\\
248	5.67324128734314\\
249	5.67019176042629\\
250	5.66720389760756\\
251	5.6663628571\\
252	5.66488509834896\\
253	5.6633431969792\\
254	5.66171631598081\\
255	5.66005484778782\\
256	5.65850879894389\\
257	5.65688443383074\\
258	5.65522954181303\\
259	5.6535475230723\\
260	5.65186892942285\\
261	5.65227874470949\\
262	5.65202962225133\\
263	5.65162446508885\\
264	5.6511304299211\\
265	5.65053105140012\\
266	5.64843218036701\\
267	5.64673986144265\\
268	5.64507955155327\\
269	5.64342624130499\\
270	5.64178538593413\\
271	5.63837629916104\\
272	5.63544529285772\\
273	5.63264615879653\\
274	5.62995980365039\\
275	5.62739317724088\\
276	5.62151036498896\\
277	5.61660467523529\\
278	5.61202014695078\\
279	5.60771474492414\\
280	5.60366890254294\\
281	5.60331879593865\\
282	5.60227365735481\\
283	5.60125606895981\\
284	5.60034007499994\\
285	5.59953008450179\\
286	5.59607206251531\\
287	5.59356687601612\\
288	5.59134837588539\\
289	5.58933022491284\\
290	5.58747290377242\\
291	5.58189639432089\\
292	5.57784428713634\\
293	5.57428166908929\\
294	5.57106372731997\\
295	5.5681373293213\\
296	5.57248846565783\\
297	5.57512985869649\\
298	5.57742627654037\\
299	5.57948373510605\\
300	5.58134458097679\\
301	5.57997481846786\\
302	5.57925285904331\\
303	5.57862624170542\\
304	5.57805367853554\\
305	5.57752739769014\\
306	5.58328965918351\\
307	5.58760873666556\\
308	5.59145034396683\\
309	5.59487417731478\\
310	5.59791143617737\\
311	5.59787078345747\\
312	5.5977862646593\\
313	5.5976217232737\\
314	5.59744176274985\\
315	5.59725902478834\\
316	5.59753278299404\\
317	5.59739879342275\\
318	5.59718991267354\\
319	5.59695554924512\\
320	5.59670954050631\\
321	5.5922692023377\\
322	5.58959816669078\\
323	5.58731536202793\\
324	5.5852808702562\\
325	5.58345463648982\\
326	5.58524460165315\\
327	5.58655121793356\\
328	5.58771345727491\\
329	5.58873256516495\\
330	5.58961940225678\\
331	5.59101238065722\\
332	5.59173830073278\\
333	5.59229585577538\\
334	5.59275399598641\\
335	5.59313626108419\\
336	5.58819755345048\\
337	5.58405934569833\\
338	5.58043143918384\\
339	5.57733650178392\\
340	5.57474745659506\\
341	5.57733934149597\\
342	5.57899466943439\\
343	5.58049590562937\\
344	5.58187924395468\\
345	5.58315791149016\\
346	5.5829509861567\\
347	5.58406813884179\\
348	5.58522288034693\\
349	5.58630680341906\\
350	5.58730650661008\\
351	5.58795161944094\\
352	5.58744243914225\\
353	5.5870755433632\\
354	5.58697000073194\\
355	5.58713674663084\\
356	5.58572017869257\\
357	5.58529902946748\\
358	5.58525736790251\\
359	5.58556693388079\\
360	5.58615141636837\\
361	5.58821636031539\\
362	5.59014243237917\\
363	5.59197955170842\\
364	5.5937237078326\\
365	5.59538077945385\\
366	5.59741118602579\\
367	5.5990329231598\\
368	5.60054627795051\\
369	5.60199230167388\\
370	5.6033324464843\\
371	5.603348226814\\
372	5.60403602250978\\
373	5.60484434405435\\
374	5.60574600245032\\
375	5.60672737206177\\
376	5.60916456738512\\
377	5.61092837730587\\
378	5.61264181970234\\
379	5.61435967112541\\
380	5.61606252687606\\
381	5.59703105071204\\
382	5.55288174852528\\
383	5.50361633143083\\
384	5.45424728975624\\
385	5.40498877266388\\
386	5.35704758304651\\
387	5.30836761992008\\
388	5.25969627556882\\
389	5.2110608759938\\
390	5.16244570313971\\
391	5.11432075426088\\
392	5.066025721576\\
393	5.01775280875342\\
394	4.96947282156046\\
395	4.92121864087352\\
396	4.87538867752766\\
397	4.82875153848595\\
398	4.78210602976661\\
399	4.73540980478642\\
400	4.68867910470552\\
401	4.64083952197815\\
402	4.59339879424528\\
403	4.54595826579045\\
404	4.498509367658\\
405	4.45105748035496\\
406	4.40400006392958\\
407	4.35337278071848\\
408	4.26105453902584\\
409	4.1644712491094\\
410	4.08496658530674\\
411	4.00617703074604\\
412	3.95215454795018\\
413	3.92714455625614\\
414	3.89224120705159\\
415	3.84922744094898\\
416	3.80149616583565\\
417	3.75241537984408\\
418	3.70272759294656\\
419	3.65286643415534\\
420	3.60299411579396\\
421	3.55632339840272\\
422	3.50989878938931\\
423	3.46340283883803\\
424	3.42152734889262\\
425	3.39450504756354\\
426	3.37628764709746\\
427	3.36608700285123\\
428	3.36055783438879\\
429	3.35785582346172\\
430	3.35684767586381\\
431	3.35764957069164\\
432	3.35877230316181\\
433	3.36012320898633\\
434	3.36159248596584\\
435	3.36313011531264\\
436	3.36426281168475\\
437	3.36580522370448\\
438	3.36738191154687\\
439	3.36894743981909\\
440	3.37046793125455\\
441	3.37440247685113\\
442	3.3770108271\\
443	3.37953727407494\\
444	3.3819690639815\\
445	3.38427132316288\\
446	3.38412744441892\\
447	3.38320159865101\\
448	3.38237977601931\\
449	3.38177616284001\\
450	3.38140590424406\\
451	3.38126800384127\\
452	3.38289112346668\\
453	3.38466111100663\\
454	3.38635955773068\\
455	3.38795437987459\\
456	3.38894479172705\\
457	3.38889317871502\\
458	3.38877879312079\\
459	3.3886929042861\\
460	3.38864906311758\\
461	3.38821662977355\\
462	3.38684978170594\\
463	3.38566726582415\\
464	3.3847473983974\\
465	3.38408081335786\\
466	3.38717460490906\\
467	3.39158542501819\\
468	3.39596954187013\\
469	3.40005992289299\\
470	3.40382528143469\\
471	3.4054731115369\\
472	3.40687463398325\\
473	3.40809600908259\\
474	3.40920220147555\\
475	3.41021553030246\\
476	3.41077988570813\\
477	3.4108528214703\\
478	3.41087215144006\\
479	3.41089726047294\\
480	3.41094010525127\\
481	3.40812749501271\\
482	3.40642904828866\\
483	3.40500002547297\\
484	3.40379798034338\\
485	3.40276392660044\\
486	3.40523477500258\\
487	3.40797464875701\\
488	3.41061209359952\\
489	3.41306759759269\\
490	3.41531067119657\\
491	3.41510900182138\\
492	3.41351079195081\\
493	3.41190221962223\\
494	3.41046263507048\\
495	3.40920977404102\\
496	3.4086790966239\\
497	3.40854239188933\\
498	3.40850692039844\\
499	3.40851050740314\\
500	3.40853641354817\\
501	3.4090943920566\\
502	3.41036299605112\\
503	3.41161207079784\\
504	3.41276589064206\\
505	3.41382883970062\\
506	3.41420627230596\\
507	3.41364151834421\\
508	3.4130373073308\\
509	3.41249287972901\\
510	3.41202517417212\\
511	3.41103077675889\\
512	3.41003299161899\\
513	3.40912846860122\\
514	3.40833554128514\\
515	3.4076442457688\\
516	3.40692505132704\\
517	3.40562376573417\\
518	3.40442510833125\\
519	3.4033786993499\\
520	3.40248593373642\\
521	3.40227190912283\\
522	3.40323681338633\\
523	3.40426827651477\\
524	3.40524234756806\\
525	3.40613431606939\\
526	3.40723233806276\\
527	3.40810557442845\\
528	3.408875186214\\
529	3.40955332937978\\
530	3.4101380111454\\
531	3.41044669282738\\
532	3.41086995938163\\
533	3.41130996529114\\
534	3.41173582245989\\
535	3.41214055615654\\
536	3.41094767781674\\
537	3.41066868856252\\
538	3.41048575132297\\
539	3.41035123864683\\
540	3.41024223355965\\
541	3.41158576609673\\
542	3.41123324324623\\
543	3.41083867272955\\
544	3.41051942931152\\
545	3.41028268700151\\
546	3.41057861488902\\
547	3.41040643866356\\
548	3.41025857435883\\
549	3.41014578298891\\
550	3.41002701327783\\
551	3.40988951143111\\
552	3.41084166190014\\
553	3.4117914210327\\
554	3.41263675847297\\
555	3.41339521068835\\
556	3.41516200977968\\
557	3.41676619799141\\
558	3.41823607280505\\
559	3.41955569197748\\
560	3.42072146850402\\
561	3.41866053502753\\
562	3.41673351639306\\
563	3.41492945230849\\
564	3.41329238322037\\
565	3.41183884920591\\
566	3.41347113562111\\
567	3.414149876621\\
568	3.41475149701991\\
569	3.41531146830873\\
570	3.41583218182391\\
571	3.41597705695807\\
572	3.41639992495624\\
573	3.41679050991214\\
574	3.41712609412935\\
575	3.41740647832984\\
576	3.41440853951527\\
577	3.4115758021948\\
578	3.40893656384993\\
579	3.40654024543427\\
580	3.40437070542667\\
581	3.40405146200864\\
582	3.40428780576256\\
583	3.40460306361983\\
584	3.4048977958391\\
585	3.40516104212826\\
586	3.40433682816009\\
587	3.4032392047228\\
588	3.40216429898192\\
589	3.40116412250556\\
590	3.40024764280546\\
591	3.40243511783654\\
592	3.40483621892513\\
593	3.40716836981233\\
594	3.40931399645527\\
595	3.41125337032814\\
596	3.41077291097678\\
597	3.41044350437876\\
598	3.41009755770354\\
599	3.40978030706589\\
600	3.40947919794938\\
601	3.40929725710002\\
602	3.4072881359136\\
603	3.40537466818577\\
604	3.40374258104861\\
605	3.40239187450214\\
606	3.39817674542704\\
607	3.39558473597735\\
608	3.3933747425279\\
609	3.39145430006871\\
610	3.38977837176303\\
611	3.39196803885254\\
612	3.39397317447819\\
613	3.3959400487204\\
614	3.39776065288218\\
615	3.39940549381381\\
616	3.39961752564702\\
617	3.40005553877613\\
618	3.40045230135123\\
619	3.40077413538377\\
620	3.40102183798591\\
621	3.39955335811855\\
622	3.39860579104441\\
623	3.39778675830526\\
624	3.39705500934706\\
625	3.39639759109731\\
626	3.39616941774297\\
627	3.39491077765038\\
628	3.39371052602315\\
629	3.39261031197135\\
630	3.39167470157954\\
631	3.39132696140196\\
632	3.39177115215028\\
633	3.39227134002748\\
634	3.39272210695107\\
635	3.3931122933509\\
636	3.39468937974936\\
637	3.39530953300587\\
638	3.39578859741097\\
639	3.39619930944878\\
640	3.39657574566393\\
641	3.39588325447936\\
642	3.39586193172922\\
643	3.39588265664524\\
644	3.39588664220602\\
645	3.39586671440215\\
646	3.39510407734795\\
647	3.39403574778234\\
648	3.39303636841814\\
649	3.39217449090066\\
650	3.39142719825544\\
651	3.39229166638743\\
652	3.39434482802041\\
653	3.39647949437122\\
654	3.39851511953679\\
655	3.40038713743257\\
656	3.40045250062927\\
657	3.40025940020975\\
658	3.40001568316839\\
659	3.39976419428352\\
660	3.39955276028443\\
661	3.40022253377259\\
662	3.39976598778587\\
663	3.39928692338077\\
664	3.3988491095297\\
665	3.39846848847573\\
666	3.39835450143758\\
667	3.39775945721395\\
668	3.39721502961216\\
669	3.39675708867917\\
670	3.39638284452244\\
671	3.39454589956148\\
672	3.39316211286058\\
673	3.39197361863762\\
674	3.39093219160725\\
675	3.39000534944914\\
676	3.38827960163379\\
677	3.38744921004642\\
678	3.3867903968504\\
679	3.3862284327812\\
680	3.38573103479654\\
681	3.38732585694045\\
682	3.38815007090862\\
683	3.38888919315425\\
684	3.3895739124953\\
685	3.39020143903925\\
686	3.39006832130938\\
687	3.39016098559739\\
688	3.39023292496937\\
689	3.39027875891827\\
690	3.39030845134604\\
691	3.3915648993802\\
692	3.39283669182334\\
693	3.39406563948815\\
694	3.39520132503084\\
695	3.39623657444202\\
696	3.39457559198925\\
697	3.39337354685966\\
698	3.39225101366753\\
699	3.39119762995483\\
700	3.39020801521452\\
701	3.39053801964665\\
702	3.39013149244765\\
703	3.38974090749175\\
704	3.38942445396626\\
705	3.38915224016536\\
706	3.38786012136227\\
707	3.40099334122637\\
708	3.44509994809334\\
709	3.49569544645726\\
710	3.54669308790332\\
711	3.59819948618224\\
712	3.64972023247996\\
713	3.70137349867342\\
714	3.75315091508501\\
715	3.80504431131514\\
716	3.85900123163626\\
717	3.91232903118913\\
718	3.96559007259903\\
719	4.01882401219565\\
720	4.07206941027951\\
721	4.12333019837571\\
722	4.16427187143165\\
723	4.19031900567823\\
724	4.2058979649116\\
725	4.21512543485572\\
726	4.22069107119925\\
727	4.22407152420916\\
728	4.22606968510345\\
729	4.22723267173744\\
730	4.22791370443478\\
731	4.22966854684379\\
732	4.23093426130675\\
733	4.23198794393651\\
734	4.23289635287603\\
735	4.23367961520724\\
736	4.23315581288245\\
737	4.23296938827722\\
738	4.23278834417904\\
739	4.23260361343714\\
740	4.23243970725029\\
741	4.23088862663588\\
742	4.2296356659674\\
743	4.22843023311116\\
744	4.22734018223933\\
745	4.22637527797583\\
746	4.22550841850738\\
747	4.22507229851963\\
748	4.22468659587568\\
749	4.22432221598187\\
750	4.22401622455341\\
751	4.22344728575285\\
752	4.22246394827077\\
753	4.22164710759003\\
754	4.23294338249317\\
755	4.26419366633085\\
756	4.33674771142084\\
757	4.39499538683275\\
758	4.41755206659206\\
759	4.39925634985676\\
760	4.35303281238442\\
761	4.32040511874308\\
762	4.30529067661798\\
763	4.29783040432127\\
764	4.29350308171037\\
765	4.29045582158121\\
766	4.28795159410758\\
767	4.28563897246818\\
768	4.28348089094782\\
769	4.28143081812444\\
770	4.27946513955046\\
771	4.2776904689766\\
772	4.27623045842588\\
773	4.27483919879853\\
774	4.2734527218441\\
775	4.27205179723187\\
776	4.27060364372446\\
777	4.26913596096925\\
778	4.26766528904347\\
779	4.26619850303944\\
780	4.26472255024562\\
781	4.26368769939053\\
782	4.26220387511418\\
783	4.2607044075118\\
784	4.23630042033352\\
785	4.20347105731699\\
786	4.1737130670723\\
787	4.15094993526488\\
788	4.1443409787496\\
789	4.17099640920939\\
790	4.19470979834447\\
791	4.20940197030551\\
792	4.2176221894029\\
793	4.22285901698254\\
794	4.22668146868233\\
795	4.22981043280736\\
796	4.23102024978046\\
797	4.23172160883775\\
798	4.23234235992838\\
799	4.23295783015098\\
800	4.23367443397823\\
801	4.23308905473948\\
802	4.23343669527803\\
803	4.23387690046558\\
804	4.23435028544657\\
805	4.2348856458976\\
806	4.23721361194598\\
807	4.24030501216071\\
808	4.25353637645888\\
809	4.30248922594959\\
810	4.35866719965132\\
811	4.41523127455307\\
812	4.47077195708695\\
813	4.52613069877148\\
814	4.58140145920191\\
815	4.63659908459213\\
816	4.6891616564763\\
817	4.74277980413159\\
818	4.79653027240459\\
819	4.85040638548101\\
820	4.90443644084234\\
821	4.96224869373964\\
822	5.01811370128155\\
823	5.07366335132718\\
824	5.12900739625635\\
825	5.18418175593555\\
826	5.2411660334917\\
827	5.2987669769387\\
828	5.35608611632918\\
829	5.41301865632453\\
830	5.46954765829147\\
831	5.52259248302935\\
832	5.57392999317045\\
833	5.62519568848835\\
834	5.6766175181496\\
835	5.72822781501596\\
836	5.77955344320401\\
837	5.83279230247722\\
838	5.88622585639426\\
839	5.93970338848348\\
840	5.99318381010425\\
841	6.04726271349483\\
842	6.09998914174633\\
843	6.15260556852046\\
844	6.20521392453403\\
845	6.25780922783605\\
846	6.31117543823088\\
847	6.36469524217406\\
848	6.41810648940565\\
849	6.47137211421043\\
850	6.52449495630047\\
851	6.57625274382525\\
852	6.62776970384022\\
853	6.66770303002022\\
854	6.69296570626737\\
855	6.70812986826313\\
856	6.71789419324357\\
857	6.72321790604809\\
858	6.72621375244326\\
859	6.72778874642232\\
860	6.72848940800647\\
861	6.72858486218702\\
862	6.729588227112\\
863	6.73035524828305\\
864	6.73087078056923\\
865	6.73119281387981\\
866	6.73733685473074\\
867	6.73021356159752\\
868	6.70332806464202\\
869	6.65507318648194\\
870	6.57452679673185\\
871	6.46349460352014\\
872	6.37600242754982\\
873	6.33322450700605\\
874	6.31384292423774\\
875	6.30421151770913\\
876	6.29904573275029\\
877	6.29604061992633\\
878	6.29363423796971\\
879	6.29142927629073\\
880	6.28927861787731\\
881	6.28705407713103\\
882	6.28442515142466\\
883	6.28178710874803\\
884	6.27920591013194\\
885	6.27666890142094\\
886	6.27354008675443\\
887	6.27106844124013\\
888	6.2686248939293\\
889	6.26604578773261\\
890	6.26330531614407\\
891	6.26164991347639\\
892	6.25944729331437\\
893	6.25697679364879\\
894	6.25439684052044\\
895	6.25174240722512\\
896	6.27533971690265\\
897	6.34865938821741\\
898	6.44858317589699\\
899	6.54279276545517\\
};
\end{axis}

\begin{axis}[%
width=0.365\textwidth,
height=0.094\textwidth,
at={(0\textwidth,0.241\textwidth)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,200,400,600,800},
xticklabels={\empty},
ymin=-1,
ymax=0.547640151968188,
ylabel style={font=\color{white!15!black}},
ylabel={$v$ [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.406113983132046\\
1	-0.410199750820867\\
2	-0.410891062999423\\
3	-0.41185346867198\\
4	-0.412445389974614\\
5	-0.410606357955596\\
6	-0.412122304675093\\
7	-0.415168206258488\\
8	-0.420271604947595\\
9	-0.420417833289836\\
10	-0.420118004817657\\
11	-0.421379651756631\\
12	-0.419648607504608\\
13	-0.422379852216931\\
14	-0.426070032092509\\
15	-0.421508155422424\\
16	-0.420445572077042\\
17	-0.420457995133542\\
18	-0.419549701566487\\
19	-0.41906503931275\\
20	-0.422440290578766\\
21	-0.422867516928229\\
22	-0.421414750192845\\
23	-0.424447190215311\\
24	-0.421041145433404\\
25	-0.420337176345138\\
26	-0.420264650729374\\
27	-0.422587952500231\\
28	-0.421099794269721\\
29	-0.42077141941553\\
30	-0.418272756581128\\
31	-0.41747368512582\\
32	-0.417225803642272\\
33	-0.418142786689087\\
34	-0.420444300554563\\
35	-0.421792651375386\\
36	-0.420315238690504\\
37	-0.418059006112788\\
38	-0.415211509556525\\
39	-0.413756685347355\\
40	-0.416211164984688\\
41	-0.416353399438365\\
42	-0.416205029293692\\
43	-0.41812129630194\\
44	-0.421065190222176\\
45	-0.419382958132789\\
46	-0.419577049971378\\
47	-0.418961418691692\\
48	-0.420523867452563\\
49	-0.422709256599949\\
50	-0.424113744256977\\
51	-0.423419483550349\\
52	-0.415102177124418\\
53	-0.402868627441089\\
54	-0.381679097427007\\
55	-0.361446827405436\\
56	-0.337753182917846\\
57	-0.314703966490974\\
58	-0.284142789683138\\
59	-0.25351974715024\\
60	-0.221699931277267\\
61	-0.193303843934836\\
62	-0.164728986530758\\
63	-0.135807333386614\\
64	-0.10529742502918\\
65	-0.0776401375635531\\
66	-0.0528535084966156\\
67	-0.0239727986945344\\
68	0.0021089607202116\\
69	0.0265903826981262\\
70	0.0509661786368995\\
71	0.0721281031069243\\
72	0.0946586684980098\\
73	0.117449894390851\\
74	0.135985739492589\\
75	0.158515430301598\\
76	0.179698303465125\\
77	0.197182771697224\\
78	0.215571742177999\\
79	0.23280073623286\\
80	0.249032384415333\\
81	0.265912779285075\\
82	0.280919754169657\\
83	0.298011447045655\\
84	0.311542241127517\\
85	0.326648292100184\\
86	0.339856130201684\\
87	0.353099596036683\\
88	0.364174194072784\\
89	0.377176653774145\\
90	0.387878641001352\\
91	0.400674699000709\\
92	0.41466614832529\\
93	0.427027375167652\\
94	0.437006835006999\\
95	0.44672849815454\\
96	0.458494408427298\\
97	0.47031428450452\\
98	0.48334548398799\\
99	0.494310631772737\\
100	0.50359889193423\\
101	0.508009771969112\\
102	0.509670221498286\\
103	0.50849632557823\\
104	0.504892283932625\\
105	0.498037194177009\\
106	0.490462764374287\\
107	0.479131933708131\\
108	0.466047423484396\\
109	0.452444898404464\\
110	0.440674438326741\\
111	0.429224028025059\\
112	0.41896423749803\\
113	0.40835883886836\\
114	0.396887385721086\\
115	0.385051518432069\\
116	0.373883798020627\\
117	0.363096575136145\\
118	0.353867778996377\\
119	0.344884843435527\\
120	0.33500667217383\\
121	0.325171735735652\\
122	0.315601738094181\\
123	0.306751214867435\\
124	0.298727403666591\\
125	0.291146632042366\\
126	0.283713338360492\\
127	0.275953059606197\\
128	0.268499778507789\\
129	0.261140715985421\\
130	0.253680161025095\\
131	0.246597303921787\\
132	0.239910428607071\\
133	0.233741120445642\\
134	0.228019959878121\\
135	0.222734904546516\\
136	0.217628009572856\\
137	0.212062622016733\\
138	0.206214963733998\\
139	0.199763559149516\\
140	0.192964918395629\\
141	0.185324354442488\\
142	0.178504632035368\\
143	0.172346694317825\\
144	0.166465829447044\\
145	0.160654198799226\\
146	0.155195885486703\\
147	0.149496815274862\\
148	0.143156548510878\\
149	0.136896628002397\\
150	0.131126911690476\\
151	0.125466087660714\\
152	0.119584416974989\\
153	0.113773980265572\\
154	0.107842872361255\\
155	0.101947773264362\\
156	0.0957185451503987\\
157	0.0903492781070891\\
158	0.0850838209768187\\
159	0.0800908834938041\\
160	0.0743522521594434\\
161	0.0692961257231053\\
162	0.0640057110691082\\
163	0.0589002961919885\\
164	0.0541584160908493\\
165	0.0495004602236183\\
166	0.0451117302901301\\
167	0.0405753364976963\\
168	0.0363224475464266\\
169	0.0317144382788223\\
170	0.0271618289727977\\
171	0.0233334467218565\\
172	0.0197717178119693\\
173	0.0166436905745847\\
174	0.0127200768873861\\
175	0.008434670581249\\
176	0.0046749170935913\\
177	0.0008550937546432\\
178	-0.00242887933581\\
179	-0.0057220137543134\\
180	-0.0090758060627221\\
181	-0.0125017749703271\\
182	-0.0161743183857085\\
183	-0.0191447444010717\\
184	-0.0218641628736674\\
185	-0.0245901556886727\\
186	-0.0272182020244787\\
187	-0.0296683830236411\\
188	-0.0323713251147547\\
189	-0.0355240904687679\\
190	-0.0388181380498846\\
191	-0.0412746502160554\\
192	-0.0436198662950397\\
193	-0.0461727385000248\\
194	-0.0480274957334778\\
195	-0.0502465195028532\\
196	-0.0523249537820496\\
197	-0.0541325033023757\\
198	-0.0562858276503484\\
199	-0.0586748360336315\\
200	-0.0617334497211204\\
201	-0.064576272678068\\
202	-0.0677243887964527\\
203	-0.0705031501578352\\
204	-0.0728440648972121\\
205	-0.0753810569668584\\
206	-0.0779028106991731\\
207	-0.080465670760521\\
208	-0.0827328205662261\\
209	-0.0849975744903477\\
210	-0.0867797775130686\\
211	-0.0885614196454829\\
212	-0.0902351921429702\\
213	-0.0924228506490198\\
214	-0.0945424009326358\\
215	-0.0963556674357544\\
216	-0.0984529938400884\\
217	-0.100054604019146\\
218	-0.101536425589079\\
219	-0.103394151618377\\
220	-0.105829243323989\\
221	-0.108123303203061\\
222	-0.111926708653562\\
223	-0.119531757403182\\
224	-0.131039852756543\\
225	-0.144854084608291\\
226	-0.1607906665982\\
227	-0.178254774737895\\
228	-0.197282413809987\\
229	-0.219016456186565\\
230	-0.241857573133988\\
231	-0.262941942456216\\
232	-0.283427086442078\\
233	-0.300092137154618\\
234	-0.319212929301557\\
235	-0.336981751175467\\
236	-0.3563002636254\\
237	-0.375553255113677\\
238	-0.394832876861199\\
239	-0.411832870985684\\
240	-0.426710916418525\\
241	-0.442474131322676\\
242	-0.458376617332693\\
243	-0.475398430082742\\
244	-0.490038943164996\\
245	-0.505545029134836\\
246	-0.521650265855124\\
247	-0.532266163857963\\
248	-0.543530777770413\\
249	-0.556902602963738\\
250	-0.571557664405789\\
251	-0.582592329207039\\
252	-0.593578689212053\\
253	-0.601229039123326\\
254	-0.610865833750198\\
255	-0.622482746202794\\
256	-0.632625694200494\\
257	-0.645319883934994\\
258	-0.656906209614799\\
259	-0.668981867216653\\
260	-0.677951060292467\\
261	-0.686704851681141\\
262	-0.695929044310205\\
263	-0.703342334253139\\
264	-0.711667403838382\\
265	-0.716920349151442\\
266	-0.724706947735249\\
267	-0.731344199689475\\
268	-0.739580025973663\\
269	-0.745884891157604\\
270	-0.752253740790976\\
271	-0.757595076457973\\
272	-0.765256868925958\\
273	-0.770002000151294\\
274	-0.775867411138804\\
275	-0.780217091838727\\
276	-0.783960475517106\\
277	-0.789029548076635\\
278	-0.792154105406853\\
279	-0.793913232943648\\
280	-0.799637777041588\\
281	-0.808125478352404\\
282	-0.814790898369227\\
283	-0.820412118175546\\
284	-0.826497006137235\\
285	-0.830282580021894\\
286	-0.836054024557788\\
287	-0.840977663593718\\
288	-0.847730568038208\\
289	-0.851545496044601\\
290	-0.857479475821072\\
291	-0.8602900923618\\
292	-0.864156514977274\\
293	-0.869023897300357\\
294	-0.872770973026125\\
295	-0.877948866998544\\
296	-0.882474429908898\\
297	-0.88833061570823\\
298	-0.888652033914297\\
299	-0.893738982576878\\
300	-0.896272945517618\\
301	-0.895281515684379\\
302	-0.897255478296599\\
303	-0.900425898634729\\
304	-0.901263519088495\\
305	-0.901599731535936\\
306	-0.904906332108026\\
307	-0.906008280519419\\
308	-0.904090282607141\\
309	-0.904440658870027\\
310	-0.90494728306007\\
311	-0.903476714380305\\
312	-0.902061619431664\\
313	-0.900336854255875\\
314	-0.898424771047796\\
315	-0.896470646718734\\
316	-0.894243606887335\\
317	-0.891416938363954\\
318	-0.888177768144707\\
319	-0.884145676906904\\
320	-0.879711585934289\\
321	-0.875224205048808\\
322	-0.870943494499519\\
323	-0.866929615459995\\
324	-0.863052592621283\\
325	-0.859109373068902\\
326	-0.854980656495539\\
327	-0.850734458337546\\
328	-0.846516871553981\\
329	-0.84246603559041\\
330	-0.838559679561882\\
331	-0.83464580288563\\
332	-0.830556430243533\\
333	-0.826216117053508\\
334	-0.821680624303443\\
335	-0.817108022767986\\
336	-0.812443816531187\\
337	-0.807724126011287\\
338	-0.802319135750066\\
339	-0.796679836579338\\
340	-0.789695325098523\\
341	-0.782411844972411\\
342	-0.77576409381258\\
343	-0.768967615946011\\
344	-0.761755347701703\\
345	-0.754970523508834\\
346	-0.748021202321625\\
347	-0.74058532271307\\
348	-0.735406482829571\\
349	-0.72915162955628\\
350	-0.722989205420859\\
351	-0.71712153633773\\
352	-0.710577053552211\\
353	-0.703050514362532\\
354	-0.6953689553413\\
355	-0.686594338804803\\
356	-0.678738105072563\\
357	-0.669017550526449\\
358	-0.662540636992963\\
359	-0.655597695236641\\
360	-0.64604900336993\\
361	-0.64045349401593\\
362	-0.633134613789467\\
363	-0.630924993572042\\
364	-0.625907967465563\\
365	-0.62602477687451\\
366	-0.62099234445088\\
367	-0.618822193903282\\
368	-0.614916879611476\\
369	-0.611532402606882\\
370	-0.605775781138751\\
371	-0.600176552891661\\
372	-0.59349698655029\\
373	-0.589024436984654\\
374	-0.588592829361583\\
375	-0.585893545658924\\
376	-0.582972178571414\\
377	-0.584787956721207\\
378	-0.583213468868418\\
379	-0.577118176384062\\
380	-0.577418129485732\\
381	-0.575700680739854\\
382	-0.571518400963697\\
383	-0.566342493759478\\
384	-0.565095760163583\\
385	-0.557588977058975\\
386	-0.557513306779314\\
387	-0.554624136583857\\
388	-0.552742009613021\\
389	-0.549643981338788\\
390	-0.548085482435355\\
391	-0.539594534668116\\
392	-0.536250544693575\\
393	-0.531950012946458\\
394	-0.530135712521345\\
395	-0.527363552628644\\
396	-0.521481252995718\\
397	-0.519486473449253\\
398	-0.51714868457084\\
399	-0.513431432169887\\
400	-0.512397199439083\\
401	-0.508307888341956\\
402	-0.502458927341783\\
403	-0.49628789487033\\
404	-0.490513949591782\\
405	-0.484551109942852\\
406	-0.480455954370692\\
407	-0.478109478268336\\
408	-0.470170147826847\\
409	-0.462391122261994\\
410	-0.454087957712058\\
411	-0.445758859033764\\
412	-0.436856037113336\\
413	-0.428405480457835\\
414	-0.419408919498105\\
415	-0.408754576130838\\
416	-0.39863138608584\\
417	-0.387717819189812\\
418	-0.379366693715685\\
419	-0.371566594048448\\
420	-0.363923329099412\\
421	-0.355406421542766\\
422	-0.346772236493767\\
423	-0.336546974685479\\
424	-0.328249299000455\\
425	-0.321647619652603\\
426	-0.315384986103933\\
427	-0.308689913303889\\
428	-0.302511111754332\\
429	-0.297269776903934\\
430	-0.290435763877257\\
431	-0.283777243493441\\
432	-0.279838633015933\\
433	-0.274933661452618\\
434	-0.270721362995447\\
435	-0.262958217583639\\
436	-0.255610087060145\\
437	-0.251462291949094\\
438	-0.247780124332358\\
439	-0.243663166198269\\
440	-0.23997512049694\\
441	-0.235258076599405\\
442	-0.2292629681415\\
443	-0.224647023515775\\
444	-0.22207508504912\\
445	-0.21863084435035\\
446	-0.213451069382419\\
447	-0.20974313378577\\
448	-0.205959897098085\\
449	-0.201260273074052\\
450	-0.196848969567702\\
451	-0.192421723200106\\
452	-0.189446665198683\\
453	-0.186321166692876\\
454	-0.183920210296727\\
455	-0.179739561432161\\
456	-0.175708202965566\\
457	-0.172386318335613\\
458	-0.169306116689765\\
459	-0.167568323139677\\
460	-0.163931734862042\\
461	-0.160204691549752\\
462	-0.156646319508636\\
463	-0.152644577448306\\
464	-0.148600948971287\\
465	-0.145657074854999\\
466	-0.142501285921925\\
467	-0.137881260663925\\
468	-0.135028100828757\\
469	-0.13244767532604\\
470	-0.12845382079084\\
471	-0.125928057950174\\
472	-0.123509418560192\\
473	-0.121054104843433\\
474	-0.118454048759679\\
475	-0.115470857384534\\
476	-0.112919453525803\\
477	-0.110842573198033\\
478	-0.10866836413164\\
479	-0.105931576252142\\
480	-0.103650221892255\\
481	-0.100816071360054\\
482	-0.0982772205231277\\
483	-0.0957725775333902\\
484	-0.0941694504371102\\
485	-0.092547272562696\\
486	-0.0895718865163452\\
487	-0.0883221289564402\\
488	-0.0853834407139363\\
489	-0.0830864246850241\\
490	-0.081944621064371\\
491	-0.0811424318770266\\
492	-0.0794362072468047\\
493	-0.0771266624071146\\
494	-0.0749403185376158\\
495	-0.0733139944495114\\
496	-0.0713659717015666\\
497	-0.0694214758508745\\
498	-0.0683279081246399\\
499	-0.0665634837975775\\
500	-0.0647600251807044\\
501	-0.0632472682546289\\
502	-0.0619979795298676\\
503	-0.0604353850438388\\
504	-0.0587582467828202\\
505	-0.0576064693765348\\
506	-0.0558171675730134\\
507	-0.0544734148308307\\
508	-0.0538393161171785\\
509	-0.0515017729432389\\
510	-0.0501661599893389\\
511	-0.0492392213588125\\
512	-0.0482998268304061\\
513	-0.0463294703047401\\
514	-0.0440727661570476\\
515	-0.0428367059046781\\
516	-0.0412625092126108\\
517	-0.0402439314350905\\
518	-0.0384160685114157\\
519	-0.0366182624346465\\
520	-0.0351463583880735\\
521	-0.0337926064373167\\
522	-0.0319626843314394\\
523	-0.0304383166868311\\
524	-0.0287334814252708\\
525	-0.0270862081838501\\
526	-0.0271669334864068\\
527	-0.0250674272484137\\
528	-0.0231302949096043\\
529	-0.0219274000401353\\
530	-0.0204255175418848\\
531	-0.0183813052483898\\
532	-0.0151707867771504\\
533	-0.0140907702093216\\
534	-0.0131465317776807\\
535	-0.011521381138358\\
536	-0.0103331047018003\\
537	-0.0104015905407329\\
538	-0.0094142995087942\\
539	-0.0085840771038961\\
540	-0.008437349995579\\
541	-0.0071615155585023\\
542	-0.0063315341848089\\
543	-0.0052250217356773\\
544	-0.0034505863152841\\
545	-0.0023489728279429\\
546	-0.000753643449611\\
547	0.0003274986971691\\
548	0.0009628132497004\\
549	0.0018441269715243\\
550	0.0020190606607476\\
551	0.0040903754463427\\
552	0.0053754024382789\\
553	0.0063533544896998\\
554	0.0077799214045977\\
555	0.0098994696970332\\
556	0.0108810952816944\\
557	0.0127109709532536\\
558	0.0143145154461868\\
559	0.015003761852876\\
560	0.0160761051864647\\
561	0.0170981589571182\\
562	0.0183818873724065\\
563	0.019977426340005\\
564	0.0211315723207157\\
565	0.0235569198261989\\
566	0.0240851194929564\\
567	0.0247981372460663\\
568	0.0266876294755756\\
569	0.0281971623443468\\
570	0.0283918048347829\\
571	0.0283921569580839\\
572	0.0296829643199488\\
573	0.0312074121942075\\
574	0.0322766268107694\\
575	0.0334298275231659\\
576	0.033717303944909\\
577	0.034815198213327\\
578	0.0364715847962537\\
579	0.0366443936853121\\
580	0.0381318469789354\\
581	0.0399461228672309\\
582	0.0414229486933052\\
583	0.0426275442526966\\
584	0.0439988830948572\\
585	0.0454302991566584\\
586	0.0468787652556042\\
587	0.0472193068679342\\
588	0.048410259746329\\
589	0.0497561635018409\\
590	0.051326895451354\\
591	0.0534651055325047\\
592	0.0548056800208262\\
593	0.0557588043885233\\
594	0.0566240555353273\\
595	0.0575202025303692\\
596	0.0578821921306388\\
597	0.0590222056834093\\
598	0.0605957807577067\\
599	0.0612842086874478\\
600	0.0611398165217349\\
601	0.0605451148600104\\
602	0.0611730223995752\\
603	0.062779160825063\\
604	0.0648136708553731\\
605	0.0663063713661276\\
606	0.066972901450674\\
607	0.0676865956466277\\
608	0.0701018153925502\\
609	0.0714872431488508\\
610	0.0737170009174354\\
611	0.0745633683035983\\
612	0.0774231838103517\\
613	0.0768965365068167\\
614	0.0763080753715703\\
615	0.0774276682422428\\
616	0.078401446591369\\
617	0.0800045255711935\\
618	0.0809003554392286\\
619	0.0812776826644889\\
620	0.0807785681077294\\
621	0.0812064506818042\\
622	0.0835530026459746\\
623	0.0844316903553062\\
624	0.0851775021292462\\
625	0.0858103721884492\\
626	0.08662618344982\\
627	0.0873720434364653\\
628	0.0867855184414442\\
629	0.0871009361756021\\
630	0.0905369954057016\\
631	0.0908833001761746\\
632	0.0927066000416328\\
633	0.0933292157367848\\
634	0.0938687992739381\\
635	0.0926693967887603\\
636	0.0945935763351896\\
637	0.0938853407888348\\
638	0.0951336347762963\\
639	0.0969355741470708\\
640	0.0979177997562913\\
641	0.0984309876333883\\
642	0.0991672204353197\\
643	0.0985954875663925\\
644	0.0995396099363578\\
645	0.100798619124606\\
646	0.101686601144498\\
647	0.105648190507081\\
648	0.106528159287813\\
649	0.10842502974745\\
650	0.107546522615029\\
651	0.111907214337185\\
652	0.111935873905923\\
653	0.114895048970115\\
654	0.113766516892138\\
655	0.11395600433317\\
656	0.11333439411754\\
657	0.113664322590874\\
658	0.113565892630412\\
659	0.115077656745034\\
660	0.115781578849459\\
661	0.115053552200753\\
662	0.115077478718017\\
663	0.114199970595085\\
664	0.115631790533765\\
665	0.115476843317982\\
666	0.116277092917331\\
667	0.116498458265209\\
668	0.115580131909448\\
669	0.116735979190701\\
670	0.116527648280671\\
671	0.118472040278039\\
672	0.121798290160075\\
673	0.123496865571699\\
674	0.122420512382716\\
675	0.12356547023854\\
676	0.126482768351854\\
677	0.124906472289778\\
678	0.128259117653134\\
679	0.127561699371171\\
680	0.127643976936264\\
681	0.126870414866874\\
682	0.12883549087165\\
683	0.130849063664265\\
684	0.129693479155206\\
685	0.130426737069412\\
686	0.12813991469331\\
687	0.128746974147796\\
688	0.128910518355781\\
689	0.129463867462655\\
690	0.131877340607205\\
691	0.130784792469157\\
692	0.134035367316556\\
693	0.135021553075965\\
694	0.134756757023535\\
695	0.135997539161168\\
696	0.134896779534313\\
697	0.135171913397599\\
698	0.134742138155105\\
699	0.131599293190312\\
700	0.132271005109163\\
701	0.129710294236272\\
702	0.13326438895855\\
703	0.133634144164498\\
704	0.135239914650868\\
705	0.136679817378277\\
706	0.136186234501691\\
707	0.137211603158468\\
708	0.140506856908325\\
709	0.140612746077076\\
710	0.141063770508881\\
711	0.14444768627576\\
712	0.147865494848549\\
713	0.151791383287225\\
714	0.152734724743116\\
715	0.152960187976066\\
716	0.15084166524328\\
717	0.151107356272758\\
718	0.151330043430945\\
719	0.15727118298197\\
720	0.161132342390194\\
721	0.161039877884019\\
722	0.156548358436255\\
723	0.158247330975036\\
724	0.157921617803099\\
725	0.164202648321275\\
726	0.163939007633687\\
727	0.162662051995777\\
728	0.165346320945786\\
729	0.167131726979529\\
730	0.169065351915417\\
731	0.169208071846603\\
732	0.169906015604765\\
733	0.173172552558992\\
734	0.175016452724343\\
735	0.173652372232539\\
736	0.172915482493895\\
737	0.173807118077834\\
738	0.173274596485714\\
739	0.173982756688238\\
740	0.177545311056135\\
741	0.181876240213695\\
742	0.179841467967842\\
743	0.183054748045667\\
744	0.186426480914764\\
745	0.192676357799902\\
746	0.194490250006936\\
747	0.193120679343658\\
748	0.190547624185211\\
749	0.190076926887662\\
750	0.188191758223673\\
751	0.188003145290069\\
752	0.19244648267156\\
753	0.195138292492749\\
754	0.199888328979905\\
755	0.197318235444299\\
756	0.192021016800149\\
757	0.184335016706233\\
758	0.177800981083776\\
759	0.167733007853208\\
760	0.161012434768124\\
761	0.151106041035831\\
762	0.140601480695333\\
763	0.127241813973403\\
764	0.112498394496015\\
765	0.101168541741527\\
766	0.0932077707669399\\
767	0.0797484763936605\\
768	0.0660545818194422\\
769	0.0503584108294544\\
770	0.0352883685388457\\
771	0.0253112552996674\\
772	0.01756152617371\\
773	0.0105065807271926\\
774	-0.0003748857912955\\
775	-0.0135531367118989\\
776	-0.0252698808622828\\
777	-0.0413216474416934\\
778	-0.0537826165204419\\
779	-0.064546668451787\\
780	-0.0732750155721584\\
781	-0.0829021071498322\\
782	-0.0944843190395858\\
783	-0.105565968931904\\
784	-0.116336275912612\\
785	-0.122031944262582\\
786	-0.128896746039707\\
787	-0.129881992982447\\
788	-0.134026924847703\\
789	-0.135333590777057\\
790	-0.136020811421143\\
791	-0.134462864958082\\
792	-0.129039126857908\\
793	-0.126251140687714\\
794	-0.122714803651686\\
795	-0.119029765237003\\
796	-0.116188469993399\\
797	-0.113572920186235\\
798	-0.110541833274235\\
799	-0.103915607716908\\
800	-0.0976819498278583\\
801	-0.0945107278394125\\
802	-0.0929361282451992\\
803	-0.0899554996209503\\
804	-0.0852288640147226\\
805	-0.081468412414474\\
806	-0.0780265255545466\\
807	-0.073505904912105\\
808	-0.0693724872882682\\
809	-0.0669730299277419\\
810	-0.0640845973428915\\
811	-0.0616782839134103\\
812	-0.0585995488037554\\
813	-0.0548856878291104\\
814	-0.0530371409138664\\
815	-0.0491281022280949\\
816	-0.0468327981468682\\
817	-0.0448557900421546\\
818	-0.042786868081638\\
819	-0.0377891143870057\\
820	-0.0341218760815922\\
821	-0.0317856248717101\\
822	-0.0301932742218183\\
823	-0.0288134421511314\\
824	-0.0252170874445696\\
825	-0.0215281829151531\\
826	-0.018529893802862\\
827	-0.0155917115300394\\
828	-0.0120200092037062\\
829	-0.0093135603111329\\
830	-0.0068678960315046\\
831	-0.0040621154768862\\
832	-1.79566203565167e-05\\
833	0.0035345266189985\\
834	0.0077935790334743\\
835	0.0115338559111233\\
836	0.0145044965188092\\
837	0.0200011227683331\\
838	0.0239814715491661\\
839	0.0286807986076259\\
840	0.0327859828304308\\
841	0.0357503309716754\\
842	0.039991195650246\\
843	0.0460416566117009\\
844	0.0514403716921847\\
845	0.0557650340267494\\
846	0.0615065599543988\\
847	0.0663183438829729\\
848	0.0711451438404395\\
849	0.0769466497634533\\
850	0.0847881370883197\\
851	0.0902096051769085\\
852	0.0961553494382554\\
853	0.101601439119417\\
854	0.107277408795822\\
855	0.114286732467509\\
856	0.119475929511638\\
857	0.12491541867363\\
858	0.134530630457836\\
859	0.140358425253819\\
860	0.147178809007911\\
861	0.153862107792799\\
862	0.160722695924054\\
863	0.165181059309252\\
864	0.17200009309443\\
865	0.179808527059003\\
866	0.184715960740375\\
867	0.185778543221334\\
868	0.180917430823502\\
869	0.174864121195921\\
870	0.160741987891135\\
871	0.143901813116163\\
872	0.122461660780923\\
873	0.100930417020961\\
874	0.0710893351031431\\
875	0.0409197125981013\\
876	0.0115340327569886\\
877	-0.0146416493292959\\
878	-0.0403248867657674\\
879	-0.066911181266655\\
880	-0.0932152200469464\\
881	-0.120555512936699\\
882	-0.147641493668062\\
883	-0.171677021045696\\
884	-0.195642429078397\\
885	-0.217959666428371\\
886	-0.240868389588445\\
887	-0.264887933646619\\
888	-0.288807061272198\\
889	-0.311542842301883\\
890	-0.33415036687452\\
891	-0.356411979507832\\
892	-0.377792758885527\\
893	-0.39888421973586\\
894	-0.419411643798138\\
895	-0.439105787784896\\
896	-0.457940052860279\\
897	-0.471903369202166\\
898	-0.480802917110236\\
899	-0.485580603654773\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.417344206784121\\
1	-0.412510380896134\\
2	-0.417952881715908\\
3	-0.420365003950399\\
4	-0.422072586098059\\
5	-0.423494560415381\\
6	-0.424705233864647\\
7	-0.425667452964717\\
8	-0.426561710244344\\
9	-0.427415654213159\\
10	-0.428243580552175\\
11	-0.428630634204478\\
12	-0.429222133933048\\
13	-0.429694401056501\\
14	-0.430032630243875\\
15	-0.430248772786428\\
16	-0.430897684581535\\
17	-0.43132785461936\\
18	-0.431475296349048\\
19	-0.431360191908502\\
20	-0.43100817669006\\
21	-0.430424296228199\\
22	-0.429548080556697\\
23	-0.428725581989617\\
24	-0.427992195715783\\
25	-0.427333727984167\\
26	-0.426759250563829\\
27	-0.426328825701031\\
28	-0.425731439515572\\
29	-0.424946553114585\\
30	-0.423994832803426\\
31	-0.42323978640684\\
32	-0.422197832572552\\
33	-0.421128612466095\\
34	-0.420060513589521\\
35	-0.419001078762048\\
36	-0.418119894003563\\
37	-0.417046112530079\\
38	-0.416208171569603\\
39	-0.415616977631001\\
40	-0.415241314655015\\
41	-0.415186552768202\\
42	-0.415402950135729\\
43	-0.415559769424442\\
44	-0.415637159768905\\
45	-0.415627935104863\\
46	-0.41588110371607\\
47	-0.415911122097953\\
48	-0.415898712121742\\
49	-0.415856640518611\\
50	-0.419414201009143\\
51	-0.432694506434928\\
52	-0.440851810592757\\
53	-0.439369162449237\\
54	-0.428367501936805\\
55	-0.406124416094344\\
56	-0.370254870582047\\
57	-0.332380260247985\\
58	-0.296050832105949\\
59	-0.261528928466194\\
60	-0.228653691064176\\
61	-0.197401803414816\\
62	-0.167549465485107\\
63	-0.138976412628789\\
64	-0.111603164936616\\
65	-0.0853641113485276\\
66	-0.0598749885456803\\
67	-0.0355513013886727\\
68	-0.0122295350626114\\
69	0.0101493470082474\\
70	0.031650885807097\\
71	0.0523991810960491\\
72	0.0723257614047148\\
73	0.0914665506837382\\
74	0.109861448153351\\
75	0.127556061113191\\
76	0.144806654297894\\
77	0.161316751592001\\
78	0.177222748062596\\
79	0.192574143460789\\
80	0.20740164419589\\
81	0.221269703423134\\
82	0.23504770750473\\
83	0.248529503037089\\
84	0.261700819821692\\
85	0.274572284059936\\
86	0.287288483441806\\
87	0.299685081341867\\
88	0.311827848085789\\
89	0.32373347470934\\
90	0.335411160394063\\
91	0.347061070156671\\
92	0.358656345444952\\
93	0.370126323293747\\
94	0.381483158854292\\
95	0.392728330111433\\
96	0.403728410709029\\
97	0.414535690731647\\
98	0.425158732298399\\
99	0.438488626664034\\
100	0.465879151489412\\
101	0.49605012256603\\
102	0.523006017916547\\
103	0.542476480634457\\
104	0.547640151968188\\
105	0.52743334700675\\
106	0.502060985006776\\
107	0.478179603926958\\
108	0.456358788548142\\
109	0.436064425725797\\
110	0.41689878464123\\
111	0.39853640283824\\
112	0.380920250487752\\
113	0.363963024553831\\
114	0.347624997823104\\
115	0.331876636081138\\
116	0.316798030817115\\
117	0.302342243270909\\
118	0.288478261243242\\
119	0.275180933509226\\
120	0.262427351303739\\
121	0.250209411192623\\
122	0.238370548712139\\
123	0.227128843074638\\
124	0.216478127515759\\
125	0.206392562783188\\
126	0.196763389578218\\
127	0.187522416737932\\
128	0.178578913830502\\
129	0.169914393304099\\
130	0.161519044397242\\
131	0.153447450619261\\
132	0.145726330368632\\
133	0.138594238044329\\
134	0.132043376002164\\
135	0.126041355987999\\
136	0.12078339941406\\
137	0.116005889845224\\
138	0.110711442335075\\
139	0.104888971997263\\
140	0.0986092437269395\\
141	0.0922205777804293\\
142	0.0855981099207005\\
143	0.0792097879879047\\
144	0.0731014995891512\\
145	0.0672705881740909\\
146	0.0616248580672987\\
147	0.0561955635517788\\
148	0.050818438078966\\
149	0.0454846264810298\\
150	0.0401995246767849\\
151	0.034954468617131\\
152	0.029699920327213\\
153	0.024524877429038\\
154	0.0194404375502035\\
155	0.0144528502731855\\
156	0.00963863953753653\\
157	0.00509182938786693\\
158	0.000714745411820535\\
159	-0.00351092793557549\\
160	-0.00759529764983398\\
161	-0.0115359779321402\\
162	-0.0154051766240577\\
163	-0.0191142114494838\\
164	-0.0226639806664503\\
165	-0.0260612658045654\\
166	-0.0293079111595751\\
167	-0.0324934240034337\\
168	-0.0355000465305583\\
169	-0.0383299001588535\\
170	-0.0409948852145836\\
171	-0.0435178977216206\\
172	-0.0458690881196271\\
173	-0.0481322014508433\\
174	-0.0503221672734061\\
175	-0.0524461015747015\\
176	-0.0544820320713866\\
177	-0.0564309971752283\\
178	-0.0582821222304812\\
179	-0.0600420072039597\\
180	-0.0617187364179494\\
181	-0.0632854513202394\\
182	-0.0647187271251377\\
183	-0.0660533856652778\\
184	-0.0673013846025428\\
185	-0.0684715281397685\\
186	-0.0696278028278095\\
187	-0.0707700812541791\\
188	-0.0719672426092238\\
189	-0.0732224785757373\\
190	-0.0745308328079842\\
191	-0.0757730217358526\\
192	-0.0771581356207527\\
193	-0.0782714022238853\\
194	-0.0790958820551346\\
195	-0.0796504385331665\\
196	-0.0799832654311011\\
197	-0.0800806786478593\\
198	-0.0805047265156951\\
199	-0.0812730429227772\\
200	-0.082358431673805\\
201	-0.083548687272067\\
202	-0.0850635771453643\\
203	-0.0864667644915124\\
204	-0.0877263770769463\\
205	-0.0888492824347029\\
206	-0.0898303522121896\\
207	-0.0905817609822777\\
208	-0.0912559131910141\\
209	-0.0918763100715833\\
210	-0.0924554826420588\\
211	-0.0930067455073078\\
212	-0.0935698959575722\\
213	-0.0940963324997746\\
214	-0.09459048271783\\
215	-0.095058494264225\\
216	-0.0955552946620052\\
217	-0.0961013145034238\\
218	-0.0967201824341517\\
219	-0.0974119239366865\\
220	-0.0981726210770599\\
221	-0.0970264183460978\\
222	-0.0823570365070749\\
223	-0.0743476200226366\\
224	-0.0844295025343406\\
225	-0.108452254138852\\
226	-0.138719294230492\\
227	-0.167231443918135\\
228	-0.193266006835586\\
229	-0.217715086991446\\
230	-0.241214714778411\\
231	-0.263685333839742\\
232	-0.285732968927503\\
233	-0.307150727645678\\
234	-0.32796546854648\\
235	-0.34821452348853\\
236	-0.368169765236094\\
237	-0.387542171304188\\
238	-0.406520082830752\\
239	-0.425122841031277\\
240	-0.443366194089128\\
241	-0.461940462857612\\
242	-0.480189396582383\\
243	-0.498197724567143\\
244	-0.515953724863107\\
245	-0.533445369731526\\
246	-0.549295635980409\\
247	-0.564834149356669\\
248	-0.580004032926213\\
249	-0.594745657645233\\
250	-0.609068503002745\\
251	-0.623134128031971\\
252	-0.636948699497269\\
253	-0.650428074192379\\
254	-0.663603544624051\\
255	-0.676456253744243\\
256	-0.688916430475202\\
257	-0.701051960189876\\
258	-0.712865085348033\\
259	-0.724362992013927\\
260	-0.735527026999495\\
261	-0.746159548055263\\
262	-0.756569963664097\\
263	-0.766720253939947\\
264	-0.776578310936146\\
265	-0.786165336090493\\
266	-0.796044288734522\\
267	-0.805583101003876\\
268	-0.814776268679127\\
269	-0.823645044163067\\
270	-0.832195543255062\\
271	-0.840358657422288\\
272	-0.848127914110418\\
273	-0.855572167027301\\
274	-0.862699774432069\\
275	-0.869499676920871\\
276	-0.875882787682958\\
277	-0.881793503909105\\
278	-0.887412496505549\\
279	-0.892758112870384\\
280	-0.897839934422615\\
281	-0.90332142346334\\
282	-0.908578972317321\\
283	-0.913248181272404\\
284	-0.917318959259637\\
285	-0.920809755607103\\
286	-0.923886716197547\\
287	-0.926326818214133\\
288	-0.928444923394158\\
289	-0.930275789864015\\
290	-0.93183725537185\\
291	-0.933520425287046\\
292	-0.934646242020125\\
293	-0.935657183655135\\
294	-0.936586275508645\\
295	-0.937435148460486\\
296	-0.937605371542807\\
297	-0.938048053486833\\
298	-0.938374331382948\\
299	-0.938550364474666\\
300	-0.938560965193565\\
301	-0.938719160537136\\
302	-0.938561067123554\\
303	-0.938231527467778\\
304	-0.93773706508913\\
305	-0.937072889278108\\
306	-0.935666459284171\\
307	-0.934344121531502\\
308	-0.932916693959746\\
309	-0.931365421450852\\
310	-0.929691119444736\\
311	-0.927789921282183\\
312	-0.925720334777118\\
313	-0.923335071094838\\
314	-0.920631989705564\\
315	-0.917624137647943\\
316	-0.914058830478215\\
317	-0.910303627738208\\
318	-0.906232340101029\\
319	-0.901854345125702\\
320	-0.897188601790259\\
321	-0.893182753206283\\
322	-0.888621793899958\\
323	-0.883935358776664\\
324	-0.879158307892781\\
325	-0.87429660415269\\
326	-0.869230428853833\\
327	-0.864194119041875\\
328	-0.859172079428435\\
329	-0.854152842889704\\
330	-0.849122801772095\\
331	-0.843734018056743\\
332	-0.838393039506426\\
333	-0.832927859264008\\
334	-0.827324156165976\\
335	-0.821580961877431\\
336	-0.815607507742799\\
337	-0.809323167140455\\
338	-0.802665253126907\\
339	-0.795658025039637\\
340	-0.788336241005035\\
341	-0.780512910457521\\
342	-0.772685859465393\\
343	-0.764761159543407\\
344	-0.756742989821128\\
345	-0.748643734792269\\
346	-0.741330309016799\\
347	-0.73385231727342\\
348	-0.726517384270184\\
349	-0.719329994926625\\
350	-0.712270935439738\\
351	-0.704305055802028\\
352	-0.696477597089943\\
353	-0.688464574832129\\
354	-0.680281686246956\\
355	-0.67196114121108\\
356	-0.66375164889867\\
357	-0.655402971185715\\
358	-0.647053834787808\\
359	-0.638734207121837\\
360	-0.630483127373746\\
361	-0.622322408561271\\
362	-0.614503206178328\\
363	-0.606933579374466\\
364	-0.599589829427145\\
365	-0.592451264548515\\
366	-0.58539103286675\\
367	-0.578502655147137\\
368	-0.571760495997339\\
369	-0.565161497517673\\
370	-0.558712234192456\\
371	-0.552653209831711\\
372	-0.546630982197145\\
373	-0.540756196292266\\
374	-0.535043275210577\\
375	-0.529501698441093\\
376	-0.52411311858572\\
377	-0.518938336883143\\
378	-0.513966191999521\\
379	-0.509223389592081\\
380	-0.50470870650095\\
381	-0.500225264951574\\
382	-0.495050432284002\\
383	-0.489877638216219\\
384	-0.484808710807648\\
385	-0.479834833114206\\
386	-0.474529020410237\\
387	-0.469469368630703\\
388	-0.464504562706319\\
389	-0.459617427433869\\
390	-0.454798789114305\\
391	-0.449943634376033\\
392	-0.445207839655365\\
393	-0.440539981272642\\
394	-0.435933816016012\\
395	-0.43140710518613\\
396	-0.426526518915499\\
397	-0.421815187392291\\
398	-0.417208181213248\\
399	-0.41269683632927\\
400	-0.408296798993732\\
401	-0.404244521299579\\
402	-0.400200015767118\\
403	-0.396243705157997\\
404	-0.392375513024725\\
405	-0.388594139759937\\
406	-0.384706402551195\\
407	-0.38193439100658\\
408	-0.391457174785098\\
409	-0.40176853992672\\
410	-0.402492038991581\\
411	-0.397962779911964\\
412	-0.384737363785479\\
413	-0.360841508647164\\
414	-0.336104221446236\\
415	-0.312639122443185\\
416	-0.290507114806687\\
417	-0.269280755126134\\
418	-0.248806434907479\\
419	-0.228999080833306\\
420	-0.209801064235851\\
421	-0.191082921287309\\
422	-0.172797573073819\\
423	-0.155302284208279\\
424	-0.138651179515066\\
425	-0.122945080494961\\
426	-0.108472684731105\\
427	-0.094739345096745\\
428	-0.0815574275932427\\
429	-0.0688767954070548\\
430	-0.056668487679939\\
431	-0.0448081561954344\\
432	-0.0334042863153993\\
433	-0.0224468761596225\\
434	-0.0119129341448667\\
435	-0.00177281138546121\\
436	0.00791453836096671\\
437	0.0173040486783265\\
438	0.0263452259981121\\
439	0.0350434471272652\\
440	0.0434078220585897\\
441	0.0518310169644304\\
442	0.0597387519138038\\
443	0.067271983340821\\
444	0.0744520018720208\\
445	0.0812949188163551\\
446	0.0876509034600093\\
447	0.0936091827674669\\
448	0.0996225424929541\\
449	0.105698907693148\\
450	0.111821561849785\\
451	0.117762971743994\\
452	0.123989212252373\\
453	0.129931666928974\\
454	0.135546913598307\\
455	0.140835946077769\\
456	0.145851857150595\\
457	0.150421225681047\\
458	0.15491094866602\\
459	0.159346903581578\\
460	0.163731167251253\\
461	0.168156776272885\\
462	0.172357629667859\\
463	0.176725074889281\\
464	0.181254079143925\\
465	0.185911375031495\\
466	0.190604779617815\\
467	0.195648810626472\\
468	0.200241928844457\\
469	0.204326875100218\\
470	0.207913332742749\\
471	0.210878144862341\\
472	0.213425196920319\\
473	0.215731949028253\\
474	0.217833516067497\\
475	0.219753724173075\\
476	0.221503428888861\\
477	0.223031282982687\\
478	0.224520607540514\\
479	0.22598847583557\\
480	0.227437843837547\\
481	0.22853588464851\\
482	0.229818953872758\\
483	0.23117179417476\\
484	0.232570171699533\\
485	0.233997522823796\\
486	0.235726688646715\\
487	0.23750518858451\\
488	0.238965768885323\\
489	0.240099663570063\\
490	0.240927054776635\\
491	0.241255728027501\\
492	0.241163940072034\\
493	0.241240030809131\\
494	0.241519828630073\\
495	0.241988808511368\\
496	0.242658208234348\\
497	0.243502112099205\\
498	0.244373588026198\\
499	0.245249548872726\\
500	0.246119495849878\\
501	0.24698954475702\\
502	0.247965753748137\\
503	0.248776428436445\\
504	0.249411095515532\\
505	0.249883107814011\\
506	0.250169862356731\\
507	0.250191904716942\\
508	0.250280278017764\\
509	0.250454960537122\\
510	0.250712792445345\\
511	0.250990602631493\\
512	0.251325111374253\\
513	0.25177278788776\\
514	0.252329835279908\\
515	0.25298073470981\\
516	0.253753567889548\\
517	0.254487056093372\\
518	0.25540297349575\\
519	0.256495943289741\\
520	0.257744942415027\\
521	0.259029820896587\\
522	0.260626503215765\\
523	0.262089784661297\\
524	0.26338926461384\\
525	0.264530498257818\\
526	0.265557519348658\\
527	0.266429785233069\\
528	0.267172498100935\\
529	0.267805203027726\\
530	0.268338781039812\\
531	0.268760949573468\\
532	0.269134115264713\\
533	0.2694491044145\\
534	0.269701024383337\\
535	0.269890257408685\\
536	0.269834527186972\\
537	0.269883326169404\\
538	0.269888193326399\\
539	0.269845357248348\\
540	0.269759990882213\\
541	0.269849026727967\\
542	0.269641803059488\\
543	0.269518646149778\\
544	0.269501114191599\\
545	0.269586480557733\\
546	0.269837712499142\\
547	0.270078012449185\\
548	0.270429441570188\\
549	0.270887362047631\\
550	0.271439389387801\\
551	0.271952504954512\\
552	0.272742029170016\\
553	0.273423201806773\\
554	0.273969852340001\\
555	0.274395537458292\\
556	0.274813221072414\\
557	0.275117584020805\\
558	0.275253380249202\\
559	0.275230726309054\\
560	0.275064580426309\\
561	0.274476469869887\\
562	0.273851995789741\\
563	0.273386608940574\\
564	0.273084233626977\\
565	0.272930191930475\\
566	0.273229611274379\\
567	0.273447868864212\\
568	0.273669439178701\\
569	0.273900718324681\\
570	0.274141578889667\\
571	0.274327371777872\\
572	0.27457947012419\\
573	0.274804607988309\\
574	0.275001689622841\\
575	0.275173084900041\\
576	0.275043277058522\\
577	0.274969224921212\\
578	0.275156928996719\\
579	0.275600681205633\\
580	0.276273317205777\\
581	0.277188597545721\\
582	0.278353045744788\\
583	0.279460820869741\\
584	0.28048804582056\\
585	0.281434159982302\\
586	0.282269858483011\\
587	0.282996568342539\\
588	0.283799114114191\\
589	0.284689294194242\\
590	0.285662547215666\\
591	0.286855561294266\\
592	0.288164648148312\\
593	0.289244035771213\\
594	0.2900780269446\\
595	0.290675158305085\\
596	0.290860365095851\\
597	0.290915177947658\\
598	0.290949018704144\\
599	0.290978731296058\\
600	0.291008928055422\\
601	0.291245864315815\\
602	0.291186770404452\\
603	0.291465090240547\\
604	0.29210095499701\\
605	0.293059096897503\\
606	0.29385562879978\\
607	0.29516795193099\\
608	0.296685179823419\\
609	0.298362820036689\\
610	0.300167541464261\\
611	0.302208536607295\\
612	0.304321749147829\\
613	0.306236070796519\\
614	0.307938327102232\\
615	0.309429919602324\\
616	0.310606293610153\\
617	0.311676533016504\\
618	0.312639185319028\\
619	0.313512164713366\\
620	0.314298146861738\\
621	0.314854735568934\\
622	0.31543876892578\\
623	0.31604250025308\\
624	0.316659966646453\\
625	0.317285663886472\\
626	0.318148246421889\\
627	0.318813951182753\\
628	0.31964437480651\\
629	0.320648996782176\\
630	0.321799149300228\\
631	0.322911485792207\\
632	0.324295185398504\\
633	0.325614720076464\\
634	0.326843001931402\\
635	0.327981203158195\\
636	0.329276172708707\\
637	0.330332651566487\\
638	0.331365406219231\\
639	0.332394797182325\\
640	0.333430151049799\\
641	0.334274793907079\\
642	0.335267311696502\\
643	0.336234270541079\\
644	0.337166292881785\\
645	0.338061594943804\\
646	0.339011072795197\\
647	0.339854365080117\\
648	0.340801396611764\\
649	0.341856193624719\\
650	0.343011824879702\\
651	0.343894079903076\\
652	0.345160228749081\\
653	0.346172699333932\\
654	0.346895153616402\\
655	0.347337606217951\\
656	0.347481251055533\\
657	0.347337861042925\\
658	0.347148831877556\\
659	0.346942729438961\\
660	0.346724522814122\\
661	0.346749444696534\\
662	0.34656278540342\\
663	0.34647525302501\\
664	0.346508635096543\\
665	0.346650827431776\\
666	0.34703642858173\\
667	0.347409466860488\\
668	0.347941566887727\\
669	0.348635404325669\\
670	0.349471434098844\\
671	0.350336233611531\\
672	0.351361980577503\\
673	0.352552956056315\\
674	0.353894584059481\\
675	0.355355623045246\\
676	0.356640781834277\\
677	0.358192385615637\\
678	0.35975540555581\\
679	0.361300358405361\\
680	0.362826759996837\\
681	0.36455049804782\\
682	0.366111479388205\\
683	0.367611608524911\\
684	0.369057077704793\\
685	0.370456347116973\\
686	0.371726190925094\\
687	0.373008623086908\\
688	0.374264553451474\\
689	0.375492809823915\\
690	0.376697265543827\\
691	0.37781765450497\\
692	0.378960595476271\\
693	0.379979360237967\\
694	0.380859525696559\\
695	0.381609144321208\\
696	0.382124451382691\\
697	0.382600387985763\\
698	0.383115975354717\\
699	0.383687547770357\\
700	0.38430674697355\\
701	0.385249522928139\\
702	0.386059127351558\\
703	0.386955142923503\\
704	0.387935429114196\\
705	0.389002381278389\\
706	0.389935677743962\\
707	0.390906815718105\\
708	0.391552720578525\\
709	0.392109156390737\\
710	0.392695406724852\\
711	0.393319676945019\\
712	0.393942876900297\\
713	0.394561591936041\\
714	0.395184129346388\\
715	0.395802589557158\\
716	0.396608957703414\\
717	0.397325882283958\\
718	0.397990058094981\\
719	0.39861651980992\\
720	0.399209268180861\\
721	0.399861773008095\\
722	0.40050859523842\\
723	0.401438961216798\\
724	0.402604020995801\\
725	0.403939507717105\\
726	0.405318620473879\\
727	0.406861177968677\\
728	0.408427026466057\\
729	0.410001029362591\\
730	0.411571260849516\\
731	0.413166770973815\\
732	0.41477966016131\\
733	0.416300965253316\\
734	0.417733438359547\\
735	0.419090636168597\\
736	0.420249478218246\\
737	0.421401643853589\\
738	0.422525931636827\\
739	0.423622953147896\\
740	0.424690924611983\\
741	0.425681582179099\\
742	0.426651446028375\\
743	0.427660807748548\\
744	0.428698862760742\\
745	0.429774020289082\\
746	0.430724721300348\\
747	0.431837541959777\\
748	0.432921261607228\\
749	0.433949327480459\\
750	0.434924134934221\\
751	0.436099183852187\\
752	0.437006717512936\\
753	0.438248938293926\\
754	0.449943773699368\\
755	0.463027201350599\\
756	0.470035550667753\\
757	0.464386335829447\\
758	0.452883944244019\\
759	0.437590266702332\\
760	0.41332155166274\\
761	0.383940588969077\\
762	0.355141034935032\\
763	0.327461920827125\\
764	0.300873304710965\\
765	0.275286634908248\\
766	0.25082636793605\\
767	0.227171347880223\\
768	0.204344687365868\\
769	0.182337493001408\\
770	0.161110088538463\\
771	0.139873013467773\\
772	0.119648383499436\\
773	0.100105983691497\\
774	0.0811822989193011\\
775	0.0628263833000153\\
776	0.0450696758647492\\
777	0.0277803556546929\\
778	0.0109965062621414\\
779	-0.00530311515976179\\
780	-0.0211487834105286\\
781	-0.0363023358845809\\
782	-0.051201839008611\\
783	-0.0656489816175893\\
784	-0.0894694053784255\\
785	-0.117003798013238\\
786	-0.140866882659956\\
787	-0.158100912221379\\
788	-0.161908978402146\\
789	-0.148523328332302\\
790	-0.13052580492642\\
791	-0.113216882305275\\
792	-0.0973429045926044\\
793	-0.082569872695596\\
794	-0.0686082990736892\\
795	-0.055286915862171\\
796	-0.042572939828196\\
797	-0.0304030788189623\\
798	-0.0185307641900772\\
799	-0.00692325093244137\\
800	0.00442357956257999\\
801	0.0151647611723755\\
802	0.025833346332523\\
803	0.0361752522472225\\
804	0.0461816556017654\\
805	0.0558628131013364\\
806	0.0651949877996507\\
807	0.0744142495521915\\
808	0.0829972388283119\\
809	0.0906428671805312\\
810	0.0976484516467218\\
811	0.104303422431825\\
812	0.110342392067153\\
813	0.116085114929497\\
814	0.121575357208062\\
815	0.126832613013324\\
816	0.131490698858312\\
817	0.136135380909692\\
818	0.140612770365946\\
819	0.144920956039773\\
820	0.149076183023235\\
821	0.153637371672037\\
822	0.157714609472348\\
823	0.161652432529639\\
824	0.165478094374828\\
825	0.169205725052697\\
826	0.172912421858991\\
827	0.176668733087633\\
828	0.180002315167676\\
829	0.182903051547672\\
830	0.185393812768996\\
831	0.187273172431317\\
832	0.188649125358418\\
833	0.190296823637298\\
834	0.192248910347066\\
835	0.194473787191003\\
836	0.19650415613264\\
837	0.199039511724333\\
838	0.20160246486066\\
839	0.204139451332183\\
840	0.206633117558205\\
841	0.209359846705023\\
842	0.211818194189713\\
843	0.214310076640921\\
844	0.216854631414158\\
845	0.219443270907817\\
846	0.22204505937011\\
847	0.224708770300972\\
848	0.22725457371658\\
849	0.229667613320976\\
850	0.23195693540072\\
851	0.234053023703032\\
852	0.236052788165348\\
853	0.238364050675314\\
854	0.241050797783784\\
855	0.24401836201309\\
856	0.247364621635567\\
857	0.250748264081661\\
858	0.254120566816433\\
859	0.257472483553323\\
860	0.26079774559798\\
861	0.263689601327649\\
862	0.266778589656844\\
863	0.269859474551882\\
864	0.27291444374711\\
865	0.275932412356181\\
866	0.284836430133962\\
867	0.293936739588856\\
868	0.292031540674219\\
869	0.274901415995755\\
870	0.250580054116631\\
871	0.22199248897807\\
872	0.187605617091791\\
873	0.153513144497438\\
874	0.121170274688881\\
875	0.0903667006154623\\
876	0.0607731692995002\\
877	0.032402160794074\\
878	0.00493383471896284\\
879	-0.0217071957089414\\
880	-0.0475741729825469\\
881	-0.0728429072217198\\
882	-0.0975213521509469\\
883	-0.121451003451377\\
884	-0.144651619614395\\
885	-0.167158500269461\\
886	-0.188443762742646\\
887	-0.20894439363982\\
888	-0.229157747603078\\
889	-0.249146677212143\\
890	-0.268927491265322\\
891	-0.288940425386895\\
892	-0.308735407708602\\
893	-0.327983917874564\\
894	-0.346670309631403\\
895	-0.364813694852136\\
896	-0.38688324488762\\
897	-0.41057473039716\\
898	-0.427635364305341\\
899	-0.433661134007039\\
};
\end{axis}

\begin{axis}[%
width=0.365\textwidth,
height=0.094\textwidth,
at={(0\textwidth,0.121\textwidth)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,200,400,600,800},
xticklabels={\empty},
ymin=-0.0122292352744111,
ymax=0.0118989566814715,
ylabel style={font=\color{white!15!black}},
ylabel={$p$ [rad/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0039193957388153\\
1	-0.0011008963775882\\
2	0.0008219958079848\\
3	-0.0001362756565571\\
4	0.0029650199102767\\
5	0.0005244073332021\\
6	-0.0035905422253231\\
7	-0.0038862837400944\\
8	-0.0014381358724919\\
9	0.0009725089314339\\
10	0.0020528819606015\\
11	0.0017344818274823\\
12	0.0022169050913684\\
13	1.51074544363887e-05\\
14	-0.0029989357553615\\
15	0.0016490075469526\\
16	0.0024721814686005\\
17	-0.0010186076004468\\
18	-0.0055926503026768\\
19	-0.0030804391507271\\
20	0.0007673934930821\\
21	0.0041764404619033\\
22	0.0037681870869661\\
23	-0.001738324146521\\
24	-0.0016856176320044\\
25	-0.0015262498299403\\
26	-0.0016252329915427\\
27	-0.0003089806310326\\
28	0.002757626344727\\
29	0.0025890032663365\\
30	0.0016612824302362\\
31	-0.0012815799623102\\
32	-0.002137825534747\\
33	-0.001653963943292\\
34	0.0008138353685369\\
35	0.0004432604535978\\
36	0.0017337339260043\\
37	0.0027877652399775\\
38	0.0005127606943017\\
39	-0.000933629242344\\
40	-0.0028448818184786\\
41	0.0007412626519153\\
42	5.63610439848644e-05\\
43	-0.0026763831994513\\
44	0.0016133139276272\\
45	0.0024428634700371\\
46	0.0014072810866753\\
47	-0.002948623965493\\
48	-0.0046523254109186\\
49	-0.0018862733333327\\
50	0.0028852275686382\\
51	0.0022877122010465\\
52	-0.0040088530268158\\
53	-0.0109994941731642\\
54	-0.0098177759061847\\
55	-0.0051766492454967\\
56	0.0018271954873183\\
57	0.0081350178797228\\
58	0.0107917327825927\\
59	0.0030115729884519\\
60	-0.0014638836804423\\
61	-0.0014054543568041\\
62	0.0001466990160313\\
63	0.00261136668364\\
64	0.0060477696658411\\
65	0.0033895119374798\\
66	0.0003881109108297\\
67	-0.0019444191916795\\
68	0.0015656294788409\\
69	-0.0003861861353765\\
70	-0.0022559954093681\\
71	0.0007533560801517\\
72	0.0049643495741911\\
73	0.0055157539051071\\
74	-0.0001395285910181\\
75	-0.0031343845645943\\
76	-0.0019951302323379\\
77	-4.08999390014489e-05\\
78	0.0023007918288772\\
79	0.0031121989967077\\
80	0.002324543522155\\
81	0.000245538085558\\
82	-0.0021467961474294\\
83	-0.0020968359855639\\
84	0.0001565691256229\\
85	0.0025916291568031\\
86	0.0029390664893951\\
87	0.0016762243378908\\
88	0.0001354400306864\\
89	0.0004840037337109\\
90	-1.47876364969273e-05\\
91	0.0008677344316453\\
92	0.000711938944948\\
93	0.0008282584350607\\
94	0.0005569951784991\\
95	0.0025808528452681\\
96	0.0007746401039106\\
97	0.0020408124871409\\
98	-0.0002579553202663\\
99	2.64182702298791e-06\\
100	0.0019054958382716\\
101	0.0086377897212543\\
102	0.0118989566814715\\
103	0.0100576659958541\\
104	0.0056327448042078\\
105	-0.0008299174192987\\
106	-0.0066034094406798\\
107	-0.0069547405200839\\
108	-0.0028017298601053\\
109	0.0022670849725697\\
110	0.0037744517334536\\
111	0.0020909283385357\\
112	-0.0013828698537068\\
113	-0.0035956641645136\\
114	-0.0029149605083472\\
115	-0.0004387574607499\\
116	0.0013917916868672\\
117	0.0020880447386262\\
118	0.0007000619164229\\
119	-0.001310295535974\\
120	-0.0017344017702206\\
121	-0.0008509029961921\\
122	0.0007088580198806\\
123	0.0018383423638115\\
124	0.0013016571700553\\
125	-2.4917499441444e-05\\
126	-0.0011510158357776\\
127	-0.0014461014267519\\
128	-0.0011475888573068\\
129	-0.0005266328005294\\
130	8.96556787589813e-05\\
131	0.000643192969929\\
132	0.0009177632875603\\
133	0.0005692839478571\\
134	8.33884789838887e-05\\
135	-4.79601966858372e-06\\
136	-0.0005614963783128\\
137	-0.0014865156521799\\
138	-0.0020257019484986\\
139	-0.0019020430048295\\
140	-0.0014795536261465\\
141	0.0001477389753875\\
142	0.0012328179512762\\
143	0.0010819978283633\\
144	0.0004783763091152\\
145	-0.0005962923354142\\
146	-0.0014279306956794\\
147	-0.0017340170403297\\
148	-0.0008541216417355\\
149	0.0004374675884529\\
150	0.0008026937775707\\
151	5.86241558437333e-05\\
152	-0.0008781492814592\\
153	-0.0012679443126283\\
154	-0.0012039380114983\\
155	-0.0005880641044118\\
156	0.0002397374055607\\
157	0.0005254429654897\\
158	0.0002587306702703\\
159	-0.0001842213628594\\
160	-0.0002350037154605\\
161	-0.0003043927949802\\
162	-0.0001777998161277\\
163	0.0001277283859387\\
164	0.0001538605739413\\
165	0.0002007563409025\\
166	-0.0001891939001441\\
167	-0.0004532453310795\\
168	-0.0003359051505026\\
169	9.78845764824307e-05\\
170	0.0004800408659095\\
171	0.0001907293568802\\
172	-0.0003476624929568\\
173	-0.0010582540129081\\
174	-0.0009062816653869\\
175	2.03447720859042e-05\\
176	0.0006278245114642\\
177	0.0006182462434923\\
178	0.0001452268126358\\
179	-0.0003845583537191\\
180	-0.0007006162564374\\
181	-0.0002895595775292\\
182	0.0005381352598891\\
183	0.00076993892094\\
184	0.0004718446485321\\
185	-4.74198989916546e-05\\
186	-0.000651769058679\\
187	-0.0009475720271102\\
188	-0.0007530446919872\\
189	-4.75482755593741e-05\\
190	0.0004788677681532\\
191	0.000370676808433\\
192	0.0003059408673659\\
193	0.0001005849530466\\
194	-0.0001706350977521\\
195	0.00010796702972\\
196	0.000238047936409\\
197	-0.0003110944386219\\
198	-0.0013247664729278\\
199	-0.0017617050181415\\
200	-0.0012078838067573\\
201	-7.33076247180484e-05\\
202	0.0009894114848961\\
203	0.0011608277315907\\
204	0.000505919433944\\
205	-0.0004298522330215\\
206	-0.0008781805352322\\
207	-0.00032628053369\\
208	0.0004588155896623\\
209	0.0007978915833429\\
210	0.0003456691869696\\
211	-0.0002691203333292\\
212	-0.0007754459155819\\
213	-0.000424648661016\\
214	0.000197191342234\\
215	0.0004746862460855\\
216	0.0005239029859237\\
217	-0.0004096204848502\\
218	-0.0010339221323202\\
219	-0.0009418897847577\\
220	-0.0004227540355416\\
221	-0.00014089164812\\
222	0.0014940072551987\\
223	0.0050025717298476\\
224	0.0073719500304745\\
225	0.0050674388430085\\
226	-0.0009531709467135\\
227	-0.006853944812279\\
228	-0.0087294415893022\\
229	-0.005005157923889\\
230	0.0002212371376665\\
231	0.0034433998810769\\
232	0.0028395350367671\\
233	0.0008485518753332\\
234	-0.0026691423561124\\
235	-0.005220041657727\\
236	-0.0043625829354796\\
237	-0.0005081944328587\\
238	0.0036577142944306\\
239	0.0033294864986005\\
240	-0.0001968706693059\\
241	-0.0041640188437082\\
242	-0.0041234760819824\\
243	-0.001071036630446\\
244	0.0014611454237735\\
245	0.0006709487725938\\
246	-0.0005647913276761\\
247	-0.0020645133997569\\
248	-0.0022429315053031\\
249	-4.45556763937322e-06\\
250	0.002717222835468\\
251	0.0020090699517487\\
252	-0.0011274951694482\\
253	-0.0018305899325236\\
254	-0.0039081373320622\\
255	-0.0018254699443734\\
256	0.0018864766256913\\
257	0.0026734044725644\\
258	-0.0006486611122331\\
259	7.49269102926137e-05\\
260	-0.0006050454676576\\
261	-0.002463346394551\\
262	7.21412309688638e-05\\
263	0.0001612472103294\\
264	0.0040648658510689\\
265	0.0007941485073105\\
266	-0.0040803068660806\\
267	-0.0022089314487143\\
268	-2.32317250736074e-05\\
269	0.0004264120983483\\
270	-0.000665507885993\\
271	-0.0006411478824204\\
272	-0.0022811156740893\\
273	-0.0012437020511132\\
274	5.72857270836475e-05\\
275	0.0024414115690818\\
276	0.0020647862853557\\
277	-0.0006468318338408\\
278	-0.0018253740226738\\
279	-0.0030665417604517\\
280	-0.0010750710859941\\
281	0.0005529240635728\\
282	0.0008932084369556\\
283	0.0002907332953102\\
284	-0.0003315222173204\\
285	-0.00099517867721\\
286	-0.0012496468900247\\
287	0.0003603671635878\\
288	0.000800032874806\\
289	-0.0021477841608128\\
290	-0.0014397812401798\\
291	0.0006617394152482\\
292	0.001858399579169\\
293	0.0015481065871451\\
294	-0.0004017360703493\\
295	0.0002742761920798\\
296	0.0013873566244261\\
297	0.0021523053405433\\
298	0.0019164633555838\\
299	0.0018841115976366\\
300	-0.0019173313523909\\
301	-0.0019335901934612\\
302	-0.0008620110864742\\
303	-0.0013536686036723\\
304	0.0028265757739188\\
305	0.0011881444845248\\
306	0.0003855060370777\\
307	-0.0004351968850954\\
308	0.0007026908688543\\
309	0.0010995976098265\\
310	0.0019985678218108\\
311	0.001912950859743\\
312	0.0013148727958192\\
313	0.0010443932977274\\
314	0.0005097705398602\\
315	0.0001691381881605\\
316	0.0009581435225738\\
317	0.0020635751014553\\
318	0.0022556776544197\\
319	0.0016644662908433\\
320	0.0007391385334127\\
321	-6.21111553442561e-05\\
322	-0.0003927000268122\\
323	-4.9872581904291e-05\\
324	0.0006299187036172\\
325	0.0011074968324608\\
326	0.0010148562347052\\
327	0.0004698941778513\\
328	-5.19645334648048e-06\\
329	-4.4526811730907e-05\\
330	0.0003262992941067\\
331	0.0008713287879335\\
332	0.0012306441483875\\
333	0.0011335412948535\\
334	0.0007133012141686\\
335	0.0003152558160887\\
336	0.0005857650327043\\
337	0.0014745590716622\\
338	0.0026757092325145\\
339	0.0023787923016699\\
340	0.0020751415868106\\
341	0.0002079336576735\\
342	0.0003831326312808\\
343	0.0004619362599352\\
344	0.001299973023617\\
345	0.0016247659396803\\
346	0.0017229151299749\\
347	0.0008550096251585\\
348	-0.000777115399126\\
349	-0.0011507585451514\\
350	-0.0001155762561181\\
351	0.0009985675397151\\
352	0.0034880914055628\\
353	0.003873147083169\\
354	-0.0004682067484546\\
355	-9.56851571265208e-05\\
356	0.0009176157883081\\
357	0.0015157924889008\\
358	-0.0007777598105359\\
359	-0.0020703374802129\\
360	-0.0030856151660382\\
361	-0.0003030685510435\\
362	0.0037216549834548\\
363	0.0001578741069548\\
364	-0.0025630954499742\\
365	-0.0061410687398286\\
366	-0.0002955401530391\\
367	0.0041439585461098\\
368	0.0051154635981071\\
369	0.0023412955378075\\
370	0.0007732397254574\\
371	-0.0019956379947566\\
372	-0.00372012243756\\
373	-0.0009468155470683\\
374	-0.0007629001395978\\
375	0.0020352292669091\\
376	-0.0011319036040711\\
377	-0.0015494161850174\\
378	-0.0016182157480115\\
379	0.0014564955731796\\
380	0.0021310778608216\\
381	0.0027661600300036\\
382	0.0016684959270806\\
383	0.0007938187363667\\
384	-0.005994432542782\\
385	0.0003628859878661\\
386	-4.74085406086948e-06\\
387	-0.0011239722789333\\
388	-0.0016737933238473\\
389	0.0003357451699402\\
390	0.0045543592588518\\
391	0.0015587846140138\\
392	-0.0050743983184564\\
393	-0.003074002896702\\
394	0.0008532029396541\\
395	0.0016703987905762\\
396	-0.0049257686954103\\
397	-0.0026777388400598\\
398	0.0007636547870124\\
399	0.0038007212295588\\
400	-0.0012435591069485\\
401	-0.0005090980924866\\
402	0.0004457123214493\\
403	-0.0008986491957884\\
404	-0.0023044853446317\\
405	-0.0027962622760252\\
406	0.0008839311945671\\
407	0.0019244860718848\\
408	-0.0004580213069166\\
409	-0.0042868606782505\\
410	-0.0039475087222091\\
411	-0.0036617905851633\\
412	0.0004341694012747\\
413	0.0017309823772754\\
414	0.0013337622886486\\
415	0.002063312152874\\
416	0.0004900638834561\\
417	-0.0005815594134866\\
418	-0.0017971758428047\\
419	-0.0019610514266834\\
420	0.0011386584440595\\
421	0.0015190883434788\\
422	0.0011546483743272\\
423	-0.0009623490563846\\
424	-0.0023459436988399\\
425	-0.0013886261431919\\
426	0.0006828228836184\\
427	0.001618039943505\\
428	0.0012222290137677\\
429	0.0009987519327312\\
430	-0.0005284279399449\\
431	-0.0018031463374337\\
432	-0.0001211996075609\\
433	0.0015798526678456\\
434	0.0020596110640486\\
435	-0.000500919624549\\
436	-0.0032433828114868\\
437	-0.0021904870760642\\
438	0.0005179708650405\\
439	0.0021304090806127\\
440	0.0026615976031405\\
441	0.0009427092353441\\
442	-0.0016937141158416\\
443	-0.0024591836249973\\
444	-0.0006858956276238\\
445	0.0014970964488148\\
446	0.0012969532900187\\
447	0.0010960844667703\\
448	0.0003480748165644\\
449	-0.000631318392724\\
450	-0.0010491619609889\\
451	-0.0009212018375754\\
452	0.00041075861494\\
453	0.0010955489431626\\
454	0.0017634564063946\\
455	0.0005201279869849\\
456	-0.0007393563317668\\
457	-0.0010232149525016\\
458	-0.0004329252285444\\
459	0.0008653561823953\\
460	0.000854668878014\\
461	0.0003489772709448\\
462	-0.0002312459687104\\
463	-0.0006868339964787\\
464	-0.0004561509654712\\
465	0.0005133304060668\\
466	0.0008143944944732\\
467	-0.000427574604968\\
468	-0.0005711107890379\\
469	-0.0001802236688545\\
470	-0.0003820037870288\\
471	-0.0001815045841252\\
472	0.0003319057133215\\
473	0.0006751427604972\\
474	0.0005163642921526\\
475	-0.0002647974680875\\
476	-0.000544291720715\\
477	-0.0002250849190787\\
478	0.0004429032178067\\
479	0.0004009157036046\\
480	0.0002839513123197\\
481	-0.0003931129852082\\
482	-0.0007463403132587\\
483	-0.0006600580447405\\
484	0.0001835824615869\\
485	0.001026086167938\\
486	0.0003625908507419\\
487	2.93968706397443e-05\\
488	-0.0012208541708793\\
489	-0.0014538933707083\\
490	4.37274501576735e-05\\
491	0.00133584101813\\
492	0.0013320880628389\\
493	0.0002216892007374\\
494	-0.0006827253359827\\
495	-0.000846416652183\\
496	-0.0004161060368902\\
497	9.56658609836243e-05\\
498	0.0007177298757169\\
499	0.0005492895627347\\
500	0.0001198276847875\\
501	-0.0003605487150979\\
502	-0.00037304098829\\
503	-0.0003303599522659\\
504	-0.0002401649064334\\
505	0.0001038624560761\\
506	-5.52535164081742e-05\\
507	7.39844926930432e-05\\
508	0.0007389227922081\\
509	0.0002169485695804\\
510	-3.09956192864401e-05\\
511	0.0003723605753841\\
512	0.0005710680072368\\
513	5.6853186291771e-05\\
514	-0.0006194919476942\\
515	-0.0002745740811406\\
516	1.26081442553191e-05\\
517	0.0006504670449507\\
518	0.0006850934220332\\
519	0.0004079093490236\\
520	0.0002061984968553\\
521	-0.0002624102303928\\
522	-0.0006364902572814\\
523	-0.0004209581958064\\
524	-0.0003171040528047\\
525	0.0001439734240772\\
526	0.0013755222964267\\
527	0.0006591975370273\\
528	-0.0006402266596249\\
529	-0.0008407169586519\\
530	-0.0006900564620414\\
531	-0.0005105874712252\\
532	-0.0009559322062039\\
533	-0.0002545503879669\\
534	0.0006394106094093\\
535	0.0006755747950669\\
536	0.0003457735353145\\
537	0.0005918009448923\\
538	-0.0001254580071101\\
539	-0.0005484787871568\\
540	-0.0001873055524248\\
541	-0.0002730400226096\\
542	5.11816285385726e-05\\
543	0.0003358076485219\\
544	7.12966784554786e-05\\
545	0.0001018763898258\\
546	-8.66215532053634e-05\\
547	0.0002606922149278\\
548	0.0008708178723768\\
549	0.0010513502226994\\
550	0.001109415756957\\
551	-0.0001358064679529\\
552	-0.000713526056541\\
553	-0.0004986183239852\\
554	-8.07688198206881e-05\\
555	-0.0004218234482602\\
556	0.000195185065297\\
557	5.68562944336761e-05\\
558	-0.0003928034897989\\
559	-4.99553238130037e-05\\
560	6.44031139024173e-05\\
561	0.0002325705577001\\
562	4.18036674897695e-05\\
563	-0.000418894687767\\
564	-0.0002223839648988\\
565	-0.000787917113938\\
566	3.72638889740935e-05\\
567	0.0009405931167417\\
568	0.0004069207942722\\
569	-0.0002653015243585\\
570	7.12946348472555e-06\\
571	0.0007231979193624\\
572	0.0004376021985219\\
573	-0.0002588930805128\\
574	-0.0004451288455087\\
575	-0.0003016441687709\\
576	0.0005816774984549\\
577	0.0009795953675315\\
578	0.000180917170583\\
579	0.0002371684597204\\
580	-0.0004195891733576\\
581	-0.0008398375752889\\
582	-0.0004569540258266\\
583	0.0002778189001339\\
584	0.00054244762588\\
585	0.0002838599528932\\
586	-0.000186484430261\\
587	0.0001851574869021\\
588	0.0003625753850737\\
589	0.000182951715444\\
590	-0.000311457179314\\
591	-0.0012128531139323\\
592	-0.0011303834420469\\
593	-0.0006396008144688\\
594	0.0004303277494193\\
595	0.0008500278229747\\
596	0.0009944070914507\\
597	-5.9539358259573e-05\\
598	-0.0011300702340438\\
599	-0.0010197357311092\\
600	0.0001217362191363\\
601	0.0017399543276785\\
602	0.0020713918597214\\
603	0.0007210658440452\\
604	-0.0010226755311895\\
605	-0.0016055053173172\\
606	2.48935743014999e-05\\
607	0.001449038576901\\
608	0.0016529344648556\\
609	0.0002573602037035\\
610	-0.0004738484152003\\
611	-0.0019162556684017\\
612	-0.0031209642532397\\
613	-0.0002692621491251\\
614	0.0028906147310945\\
615	0.0031884276683634\\
616	0.0018565520790754\\
617	-0.0011418832855459\\
618	-0.0029233798061922\\
619	-0.0021084445207971\\
620	0.0002980000861749\\
621	0.0019693113190841\\
622	0.00103164334353\\
623	-0.000161640819007\\
624	-0.0008568177432476\\
625	-0.0010966065357518\\
626	-0.0007142276486122\\
627	-2.3222959213e-05\\
628	0.0016225429849431\\
629	0.0020300054335029\\
630	0.0002188283790858\\
631	1.46055455301021e-05\\
632	-0.0008265267287303\\
633	-0.0011014444719157\\
634	6.44181242870675e-05\\
635	0.0003348993333164\\
636	-0.0004158234598699\\
637	0.0001108553039219\\
638	0.0019324829870647\\
639	0.0005524455293509\\
640	-0.0027346802048881\\
641	-0.0023836571485433\\
642	-0.0004631934762869\\
643	0.0019725493998559\\
644	0.0025081740224025\\
645	0.0014691641059411\\
646	-0.0009347485027883\\
647	-0.000908388241217\\
648	-0.0023460030224592\\
649	-0.0024703229115228\\
650	0.0011615076769368\\
651	0.0047639177302716\\
652	0.0010781402469484\\
653	-0.0029001057958042\\
654	-0.003459189143198\\
655	-0.001975365812627\\
656	0.0012444210275\\
657	0.0023218214079643\\
658	0.0018676821846628\\
659	-0.000543427972653\\
660	-0.0022242472957727\\
661	-0.0015685178633507\\
662	0.0002242659118091\\
663	0.0013290775873518\\
664	0.00090583485024\\
665	0.0007092496279956\\
666	-0.0005423451946627\\
667	-0.0008977747938034\\
668	0.0003497301075004\\
669	0.0009195993324944\\
670	0.0012116849853953\\
671	0.0013865402957475\\
672	-0.0002583544263805\\
673	-0.0005979468428415\\
674	-0.0012364617563477\\
675	-0.0001984831548213\\
676	0.0007880626330227\\
677	0.0010413087832275\\
678	0.0007484239727125\\
679	-0.000761402563248\\
680	-0.0017178189439036\\
681	-0.0029288222654515\\
682	0.0007891638258818\\
683	0.0025519894237428\\
684	0.0005816758275545\\
685	0.0004938957254351\\
686	0.0009627152166805\\
687	0.0013575215621114\\
688	0.0006843306140846\\
689	-0.0004294344122061\\
690	-0.0011065661679139\\
691	-0.0018510217061927\\
692	-0.0017425293048429\\
693	-7.79936732317545e-05\\
694	-3.73988133580644e-05\\
695	0.0014734744957676\\
696	-0.0003105065853013\\
697	0.0001919324010297\\
698	-0.0008325476891869\\
699	-0.0008062748279021\\
700	0.0013105607385396\\
701	-0.0022998871641479\\
702	0.0004737063050001\\
703	0.0021368495732279\\
704	0.0017986868086943\\
705	0.0030058163908423\\
706	0.0016371298293067\\
707	-0.003753746888475\\
708	-0.0024575295414235\\
709	0.0001925630738423\\
710	0.0044358001190047\\
711	0.0043901000458593\\
712	-0.0009776697872197\\
713	-0.0050097466525558\\
714	-0.0044124910010733\\
715	-0.0013917686462582\\
716	0.0050948531080717\\
717	0.006421872451517\\
718	0.0027757628831195\\
719	-0.0015603175435052\\
720	-0.0056670205294868\\
721	-0.0045199139842244\\
722	-0.0005266270431016\\
723	0.0062060299263566\\
724	0.0038990286071125\\
725	0.0015422463659005\\
726	-0.0056148476385843\\
727	-0.0046002586852937\\
728	-0.0004065134678506\\
729	0.004260713412779\\
730	0.004268104700406\\
731	0.0021341209937765\\
732	-0.0003272107791409\\
733	-0.0045302869416864\\
734	-0.0033632580912359\\
735	-0.0017661740613751\\
736	0.0010983500687207\\
737	0.0043247052872691\\
738	0.0034801258647456\\
739	-0.0021585337492963\\
740	-0.0038450668680913\\
741	-0.0015837536569361\\
742	0.0041355065731245\\
743	0.0032507085769531\\
744	0.0039422686152338\\
745	-0.0028690834078717\\
746	-0.0045555996107604\\
747	-0.0047319397862171\\
748	0.001482978619929\\
749	0.0016580568227276\\
750	0.0034823839036517\\
751	0.0043951438681187\\
752	0.0025943865222902\\
753	-0.0036180844434079\\
754	-0.0063564411778594\\
755	-0.002293098787357\\
756	0.0030297742359603\\
757	0.00994055059556\\
758	0.0112907944715134\\
759	0.0040734486554259\\
760	-0.0017651965080797\\
761	-0.0117343154097184\\
762	-0.0091906223550308\\
763	-0.0008277184001155\\
764	0.0062913158584754\\
765	0.0056669215427436\\
766	0.0014608427418443\\
767	-0.0073203171385794\\
768	-0.0060344566893323\\
769	-0.0007540690775157\\
770	0.0050623594110639\\
771	0.0069815625696877\\
772	0.0016448331176856\\
773	-0.0064887519839904\\
774	-0.0105971265965634\\
775	-0.0070046019038105\\
776	-0.0002739247919005\\
777	0.0056862808590576\\
778	0.0082546772278852\\
779	0.0037990505121824\\
780	-0.0048441452278894\\
781	-0.0094598982017553\\
782	-0.0067001064086662\\
783	0.0027030153980721\\
784	0.0061504028946373\\
785	0.0018892973309868\\
786	-0.006494917890921\\
787	-0.0096294804480329\\
788	-0.0061965184387352\\
789	-0.0003614806911867\\
790	0.0061786858811172\\
791	0.0072144706092463\\
792	0.0020919876620893\\
793	-0.0018243967024402\\
794	-0.0039203898913514\\
795	-0.002869476956372\\
796	0.0006749754105354\\
797	0.0042971050645501\\
798	0.0043190322106958\\
799	0.0008501237394492\\
800	-0.0035414087029351\\
801	-0.003303232340977\\
802	0.0001249630879402\\
803	0.0026534306663361\\
804	0.0029109201140332\\
805	0.0006556701699148\\
806	-0.0008914679981071\\
807	-0.0021431192113275\\
808	-0.0021149672482324\\
809	-0.0002823989901861\\
810	0.0011064583523099\\
811	0.001783569517281\\
812	0.0009409210785009\\
813	-0.0006533523533037\\
814	-0.0007793570829405\\
815	-0.0012332868454374\\
816	-0.0003139910730445\\
817	0.0010700730712544\\
818	0.0016929224926138\\
819	-0.0001791968045923\\
820	-0.0018576632416182\\
821	-0.0015402596409753\\
822	0.0004108869953576\\
823	0.002741482446647\\
824	0.0023549212091374\\
825	0.0006027419250574\\
826	-0.0009446566177132\\
827	-0.001598423097917\\
828	-0.0012430510461764\\
829	0.0003471813811089\\
830	0.0019038250046006\\
831	0.0019474184796743\\
832	0.000763193135188\\
833	-3.83179605199034e-05\\
834	-0.0003422223490441\\
835	0.0003098472652048\\
836	0.0014780773198607\\
837	0.0008868658517971\\
838	0.0002968889908098\\
839	-0.0004696253634559\\
840	-7.22316246310698e-05\\
841	0.0009788169871227\\
842	0.0018358955111969\\
843	0.0011355507074934\\
844	0.0002312481413082\\
845	0.0003422041438907\\
846	0.0002080589626767\\
847	0.0002881832637963\\
848	0.0007306480469861\\
849	0.00161751173672\\
850	0.0017678557148274\\
851	0.0009546690341914\\
852	-0.0006677353966233\\
853	-0.000978044477414\\
854	-0.0013656171359078\\
855	0.0003304850478523\\
856	0.0040103975540559\\
857	0.0042943907434925\\
858	0.0036533078228616\\
859	-0.0003941692698708\\
860	-0.0026005157298749\\
861	-0.0010093743374783\\
862	-0.0015438457989956\\
863	0.0019710208749545\\
864	0.0037044833413861\\
865	0.0029445321148552\\
866	-0.0006047779930709\\
867	0.0017898235818163\\
868	0.0094641655454179\\
869	0.0118297856008725\\
870	0.0063744322159298\\
871	-0.0040649039488594\\
872	-0.0084798888886396\\
873	-0.0073439483792775\\
874	-0.0012491107833482\\
875	0.0005225638680181\\
876	0.0018792044603676\\
877	0.000354818749047\\
878	-0.0045717589890786\\
879	-0.0069791018638078\\
880	-0.0058736754456302\\
881	-0.002127180845419\\
882	0.0018958402922297\\
883	0.0018270396130427\\
884	-0.0001347435343254\\
885	-0.0030160079293843\\
886	-0.004664626651188\\
887	-0.0041956013425623\\
888	-0.0025039934971544\\
889	-0.0011160946471449\\
890	-0.0008969485383001\\
891	-0.0011221407705354\\
892	-0.0015430574958937\\
893	-0.0013862573710842\\
894	-0.001271952317874\\
895	-0.0010225767141357\\
896	-0.0016578798239486\\
897	-0.0058598654750835\\
898	-0.0108457385458163\\
899	-0.0122292352744111\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.00166966439660118\\
1	0.000523863203454332\\
2	0.000271626384887052\\
3	0.00014935150408268\\
4	0.000106088973096008\\
5	9.61803106081258e-05\\
6	8.4694999219366e-05\\
7	7.81296663969843e-05\\
8	7.69434068839059e-05\\
9	7.80274026458568e-05\\
10	8.01550843804792e-05\\
11	9.44926608589372e-05\\
12	0.000108520268957764\\
13	0.00011174008784035\\
14	0.000111089571240945\\
15	0.000109416218559875\\
16	0.000129424171110557\\
17	0.000137934302337875\\
18	0.000143240698884241\\
19	0.000147436888377105\\
20	0.00014944026504725\\
21	0.000110529404169235\\
22	9.05971069373485e-05\\
23	8.44620761512641e-05\\
24	8.18405498553719e-05\\
25	8.10017885257363e-05\\
26	0.000115408675805552\\
27	0.000133445221518966\\
28	0.000139358250608428\\
29	0.000141978784052367\\
30	0.000142673581848862\\
31	0.000123124525470716\\
32	0.00011090708505204\\
33	0.00010702602676896\\
34	0.000105612007017934\\
35	0.000105191037789992\\
36	5.63085676102935e-05\\
37	3.44048635411386e-05\\
38	3.09404059374095e-05\\
39	3.22388577211422e-05\\
40	3.42898912850167e-05\\
41	7.13459061450099e-05\\
42	9.02521901689827e-05\\
43	9.74938537415394e-05\\
44	0.000100449574004708\\
45	0.000101903109263452\\
46	9.56731618306899e-05\\
47	9.11588625721826e-05\\
48	9.14972265176605e-05\\
49	9.33542568099787e-05\\
50	-0.000475182159720184\\
51	-0.0025845521300679\\
52	-0.00385730632384982\\
53	-0.00404531912386438\\
54	-0.0035684972078939\\
55	-0.00243516464670976\\
56	-0.000427689483703866\\
57	0.000841116535002972\\
58	0.00141663865787229\\
59	0.00162871977778327\\
60	0.00168297397416782\\
61	0.00167413203181791\\
62	0.00164489135038874\\
63	0.00160952516955223\\
64	0.00157358551742785\\
65	0.00153891671580291\\
66	0.00150521534912068\\
67	0.00147066251260381\\
68	0.0014358904543758\\
69	0.00140306120884881\\
70	0.0013723542836559\\
71	0.00133519620361517\\
72	0.00130294519506544\\
73	0.00127472754828832\\
74	0.00124945350898055\\
75	0.00122664174251546\\
76	0.00121719296905207\\
77	0.00120257818830842\\
78	0.0011841031991727\\
79	0.0011648911167473\\
80	0.00114727554026182\\
81	0.00112126758479062\\
82	0.00110874335311857\\
83	0.0011050340582233\\
84	0.00110321038775659\\
85	0.00110189664605279\\
86	0.00110641451957833\\
87	0.00110712460729489\\
88	0.00110546773595624\\
89	0.00110285296105363\\
90	0.00109945184740448\\
91	0.00111012540303672\\
92	0.00111510713699455\\
93	0.00111703882975371\\
94	0.00111779180867463\\
95	0.00111762659810971\\
96	0.00110856861117489\\
97	0.00110113731287937\\
98	0.0010922651878301\\
99	0.00135102623514892\\
100	0.00280533988982328\\
101	0.00396980669968077\\
102	0.00464101115665351\\
103	0.00495856730804772\\
104	0.00462045792981041\\
105	0.0024963544336255\\
106	0.000788631700083316\\
107	-0.00011764996623051\\
108	-0.000518801769911642\\
109	-0.000672803483077327\\
110	-0.000719032903911635\\
111	-0.000734451944379565\\
112	-0.000725394652441117\\
113	-0.000707915295243556\\
114	-0.000687667171805517\\
115	-0.000666867866605941\\
116	-0.00063295576709675\\
117	-0.000607003262407108\\
118	-0.000583575629875764\\
119	-0.000561801790842021\\
120	-0.000540553915130218\\
121	-0.000494852244751364\\
122	-0.000460740035931108\\
123	-0.000437307687352988\\
124	-0.000417600817156961\\
125	-0.000399623147564342\\
126	-0.000418560160356251\\
127	-0.000420421658482356\\
128	-0.000416792933523054\\
129	-0.000412098679848121\\
130	-0.000407209529334874\\
131	-0.000334722897546642\\
132	-0.000293291284845933\\
133	-0.000267576568198961\\
134	-0.000247201806494357\\
135	-0.000229296267596102\\
136	-0.000370766848768657\\
137	-0.00043812743556773\\
138	-0.000456981197723405\\
139	-0.000461014360925637\\
140	-0.000459903955301744\\
141	-0.000376581039446229\\
142	-0.000331672955633163\\
143	-0.00030997636048134\\
144	-0.000294969006075595\\
145	-0.000282398209646955\\
146	-0.000305489960362703\\
147	-0.000312671357821731\\
148	-0.000311198089630428\\
149	-0.000307058045915489\\
150	-0.000302153158698792\\
151	-0.000296506635894731\\
152	-0.000290478907583434\\
153	-0.0002864898766505\\
154	-0.000283267401888941\\
155	-0.000280259333506566\\
156	-0.000264566787146968\\
157	-0.000256035086210978\\
158	-0.000247057991889009\\
159	-0.00023845093348981\\
160	-0.000230327369170273\\
161	-0.000215242746061309\\
162	-0.000203732936050617\\
163	-0.00019612083941451\\
164	-0.000190022072545998\\
165	-0.00018445316594334\\
166	-0.000169510098701531\\
167	-0.000159133902229126\\
168	-0.000153903061716359\\
169	-0.000150170261051116\\
170	-0.000146894072998917\\
171	-0.000151504505147743\\
172	-0.000153295957568586\\
173	-0.000152504629740991\\
174	-0.000151285482006979\\
175	-0.000149599271893122\\
176	-0.000138905685472739\\
177	-0.000132941276294725\\
178	-0.000128935292414698\\
179	-0.000125750769419031\\
180	-0.00012283980195763\\
181	-0.0001125942399809\\
182	-0.000106897181012447\\
183	-0.000101988297566641\\
184	-9.79523792002399e-05\\
185	-9.43390186249056e-05\\
186	-0.000111395147856333\\
187	-0.000118656097578071\\
188	-0.000121434146984305\\
189	-0.000122883040660169\\
190	-0.000123728900881267\\
191	-6.42741707898045e-05\\
192	-3.24455959246396e-05\\
193	-2.00278476245077e-05\\
194	-1.39130710182583e-05\\
195	-9.99924862074004e-06\\
196	-9.56465798253043e-05\\
197	-0.000139646228922954\\
198	-0.000156849325064679\\
199	-0.000165809764295141\\
200	-0.000171781272364617\\
201	-0.000118145399354904\\
202	-9.14827573060978e-05\\
203	-8.40506647290145e-05\\
204	-8.21023416996462e-05\\
205	-8.17994225688794e-05\\
206	-8.42861195695958e-05\\
207	-8.66850732789929e-05\\
208	-8.55790858462899e-05\\
209	-8.39100272499154e-05\\
210	-8.23695926240125e-05\\
211	-7.77693868502984e-05\\
212	-7.49513503316693e-05\\
213	-7.41200105703801e-05\\
214	-7.39605337254787e-05\\
215	-7.41156420217882e-05\\
216	-8.9635605890709e-05\\
217	-9.74297171110432e-05\\
218	-0.000102560478146978\\
219	-0.000106842524512451\\
220	-0.000110485050113896\\
221	0.000101960843604501\\
222	0.00195161111843047\\
223	0.00330635443075466\\
224	0.00327169595479003\\
225	0.00224409974372307\\
226	0.000572936896920119\\
227	-0.000543600580632254\\
228	-0.00107861752095792\\
229	-0.00129199887978614\\
230	-0.00135763195383013\\
231	-0.00134105609190952\\
232	-0.00131170182821696\\
233	-0.00128368831180132\\
234	-0.00125505446148563\\
235	-0.00122618470954599\\
236	-0.00120187969374405\\
237	-0.001175809784311\\
238	-0.00114377402606461\\
239	-0.00110990506597276\\
240	-0.00107568423914888\\
241	-0.00105255634862205\\
242	-0.00101562066741873\\
243	-0.000971005872072487\\
244	-0.000924509423705502\\
245	-0.000877669051422104\\
246	-0.000829216287567531\\
247	-0.00079352842269835\\
248	-0.000763401323045815\\
249	-0.000734166995869142\\
250	-0.000705118530578013\\
251	-0.000680042267379221\\
252	-0.0006489620298521\\
253	-0.00061827655026137\\
254	-0.00058745445424195\\
255	-0.000556384542375137\\
256	-0.00052583647349466\\
257	-0.000495444083800365\\
258	-0.00046529474426409\\
259	-0.000435274078340883\\
260	-0.000405630696159701\\
261	-0.00038269263892623\\
262	-0.000355997629903766\\
263	-0.000329734710051114\\
264	-0.000303830011182995\\
265	-0.000277871301168649\\
266	-0.000240293046181539\\
267	-0.000205412965661069\\
268	-0.000171899843709067\\
269	-0.000139124609328308\\
270	-0.000106827532447966\\
271	-7.44931243342023e-05\\
272	-4.6481990763248e-05\\
273	-1.80411508671678e-05\\
274	1.02082671724331e-05\\
275	3.75720612702312e-05\\
276	6.06379978352093e-05\\
277	7.80828037848171e-05\\
278	9.86284849530777e-05\\
279	0.000119991481848796\\
280	0.000141525249280377\\
281	0.000202855700102167\\
282	0.000255111484076337\\
283	0.000291790612335088\\
284	0.000321194915766062\\
285	0.000346341870023886\\
286	0.00034031327296713\\
287	0.000340774750554742\\
288	0.000350045604948214\\
289	0.000362710424456774\\
290	0.000375906618330415\\
291	0.000349584921642164\\
292	0.000337641309792041\\
293	0.000341390318765412\\
294	0.000349511847738446\\
295	0.000358749342306307\\
296	0.000384442762278894\\
297	0.000405642137172808\\
298	0.000415304572376422\\
299	0.000420623875998173\\
300	0.000424212440095989\\
301	0.000423916173073305\\
302	0.000424602432343007\\
303	0.000429766056778576\\
304	0.000436139372033307\\
305	0.000442935245079104\\
306	0.000440237864894026\\
307	0.000443338740112679\\
308	0.000443296643189885\\
309	0.000442318882586872\\
310	0.000439861375433565\\
311	0.000474204521618018\\
312	0.00048806076346981\\
313	0.000491175141475019\\
314	0.000490881257297022\\
315	0.000489592932603207\\
316	0.000503935274771038\\
317	0.000508684284231162\\
318	0.00050637610201154\\
319	0.000501860611330689\\
320	0.000496588964602667\\
321	0.000460468216282111\\
322	0.000439517451517152\\
323	0.00043440068969375\\
324	0.000433433254751045\\
325	0.00043326566134143\\
326	0.000413457867744412\\
327	0.000405913781467065\\
328	0.000401290268493761\\
329	0.000397497574034471\\
330	0.000393972552461628\\
331	0.0004097160073051\\
332	0.000414770815166654\\
333	0.00041227756534305\\
334	0.000407740629060021\\
335	0.000402702501111272\\
336	0.000446089337162421\\
337	0.000457771630378595\\
338	0.000458455506803611\\
339	0.00045586773747411\\
340	0.000452224367948506\\
341	0.000430819274129993\\
342	0.00042166597340772\\
343	0.000412420536024237\\
344	0.000403421325925023\\
345	0.00039453728665232\\
346	0.000339020976865504\\
347	0.000310058293983088\\
348	0.000297632553224737\\
349	0.000290235409036388\\
350	0.000284827145879676\\
351	0.000348665937874751\\
352	0.000369762850447147\\
353	0.00036896777460343\\
354	0.000361888343039943\\
355	0.00035328786228493\\
356	0.000345863712523468\\
357	0.000334659576807712\\
358	0.000324407784684978\\
359	0.000314852577492255\\
360	0.000305141691113349\\
361	0.000265020146564219\\
362	0.000246715133682798\\
363	0.000233014571017188\\
364	0.00022115753585734\\
365	0.000210507014390405\\
366	0.000207392636385196\\
367	0.000199881909933459\\
368	0.000190154343641748\\
369	0.000179978802548982\\
370	0.00016913050497307\\
371	0.000164089199898073\\
372	0.00015354987784984\\
373	0.000144340183136654\\
374	0.000135415635504281\\
375	0.000126421191094439\\
376	0.000113776228624934\\
377	0.000100282179165484\\
378	8.56411871302831e-05\\
379	7.05037691187352e-05\\
380	5.52186147366264e-05\\
381	6.73727112007206e-05\\
382	7.51717618595194e-05\\
383	8.02019469926464e-05\\
384	8.40375326562923e-05\\
385	8.77571532118637e-05\\
386	9.1748418061692e-05\\
387	9.67285634564032e-05\\
388	9.78254662937391e-05\\
389	9.83028295125942e-05\\
390	9.94060866024273e-05\\
391	9.87523928767738e-05\\
392	9.86157764480832e-05\\
393	9.86872617886771e-05\\
394	0.000100201162446144\\
395	0.000101474395790279\\
396	8.28381674974385e-05\\
397	7.48834376524572e-05\\
398	6.91098049771533e-05\\
399	6.61209234587645e-05\\
400	6.32082929703425e-05\\
401	6.50200492136178e-05\\
402	6.48667528721219e-05\\
403	6.64434017729994e-05\\
404	6.85617506992664e-05\\
405	7.07619106264355e-05\\
406	8.72678757695763e-05\\
407	-1.61777663223524e-05\\
408	-0.0016446749847326\\
409	-0.00306640403260112\\
410	-0.00299922886090421\\
411	-0.00264091295972568\\
412	-0.00201757806537049\\
413	-0.000816404724540363\\
414	9.86856806205333e-07\\
415	0.000402756412972304\\
416	0.000569243338728306\\
417	0.000621776674465852\\
418	0.000627961596062559\\
419	0.000614782082101723\\
420	0.000594413823577409\\
421	0.000518129235214538\\
422	0.000464006393143328\\
423	0.000425137579545509\\
424	0.00038814947575908\\
425	0.000351346241006243\\
426	0.000352136650445782\\
427	0.000339918217175153\\
428	0.000323462589626014\\
429	0.000307555115639957\\
430	0.000292765295097047\\
431	0.000271125590362113\\
432	0.000254288409807554\\
433	0.000240034232893122\\
434	0.000226088535080393\\
435	0.000211941784747242\\
436	0.000196800991039055\\
437	0.000181713910621509\\
438	0.000168830067972185\\
439	0.00015699646411842\\
440	0.000146120366687833\\
441	0.000121203555512644\\
442	0.000104381069166984\\
443	8.64168030757273e-05\\
444	6.93205874467102e-05\\
445	5.36936934224843e-05\\
446	9.8811070427178e-05\\
447	0.000116500217242344\\
448	0.000115646563133418\\
449	0.000108779701173003\\
450	9.95430008867038e-05\\
451	3.89625504299786e-05\\
452	2.38896972877973e-08\\
453	-1.7760372334946e-05\\
454	-2.79011636093681e-05\\
455	-3.5849539201852e-05\\
456	-7.06834965638849e-06\\
457	6.36503654875137e-06\\
458	6.5269707022357e-06\\
459	3.0709523401045e-06\\
460	-1.42815628352661e-06\\
461	3.48958288317456e-05\\
462	5.20336449575806e-05\\
463	5.22948643063343e-05\\
464	4.74036784465845e-05\\
465	4.06005575815326e-05\\
466	-6.70819809333209e-05\\
467	-0.000131941226165374\\
468	-0.000163822496647928\\
469	-0.000183920997296696\\
470	-0.000200066160040228\\
471	-0.000185250128205767\\
472	-0.000181458228028039\\
473	-0.000183410472822621\\
474	-0.000187032893172023\\
475	-0.00019090938433612\\
476	-0.000174861421798757\\
477	-0.000167232049538674\\
478	-0.000166434789420661\\
479	-0.000167776033123554\\
480	-0.000169728575773722\\
481	-0.000157690742273288\\
482	-0.000153165720213692\\
483	-0.000148047171256775\\
484	-0.000143584301729417\\
485	-0.000138981737932315\\
486	-0.000197429244539069\\
487	-0.000228723044521214\\
488	-0.000242765048973355\\
489	-0.000252070454614781\\
490	-0.000258761482494374\\
491	-0.000190905909354286\\
492	-0.000154558989358907\\
493	-0.000142908268834828\\
494	-0.000138905189046763\\
495	-0.000137423258222172\\
496	-0.000153550549630556\\
497	-0.000162908477140279\\
498	-0.000167038344122703\\
499	-0.00016929499732598\\
500	-0.000171010645500235\\
501	-0.00020227297207548\\
502	-0.000220530526633563\\
503	-0.000227469171790157\\
504	-0.000231055948754458\\
505	-0.000233807737226544\\
506	-0.000200702081715928\\
507	-0.000182781501110589\\
508	-0.000177585807556948\\
509	-0.00017634057263788\\
510	-0.00017642893646167\\
511	-0.000165369856416201\\
512	-0.000158956529227777\\
513	-0.000156589967313337\\
514	-0.000155600689627673\\
515	-0.000155129084950143\\
516	-0.000131386321209014\\
517	-0.000118180595956627\\
518	-0.000114637703048635\\
519	-0.00011408478379618\\
520	-0.000114830514897848\\
521	-0.00016140132787609\\
522	-0.000188191948541598\\
523	-0.000197651047665301\\
524	-0.000202086315908373\\
525	-0.000204757881942681\\
526	-0.000208049980447423\\
527	-0.000209555739718878\\
528	-0.000211355283883135\\
529	-0.000212891126568757\\
530	-0.000213868688601379\\
531	-0.000215133284133525\\
532	-0.000217978202118773\\
533	-0.000220389243800694\\
534	-0.000222004514642532\\
535	-0.000223338907666952\\
536	-0.000224583546874849\\
537	-0.000225519508410653\\
538	-0.000222162874528986\\
539	-0.000218031121127852\\
540	-0.000213734852158156\\
541	-0.000189336508272663\\
542	-0.000173153517869734\\
543	-0.000169758460617498\\
544	-0.000170711598492084\\
545	-0.000172879788586376\\
546	-0.000166099503316236\\
547	-0.000162847813885969\\
548	-0.000164144379250992\\
549	-0.000166428534453359\\
550	-0.000167876509741167\\
551	-0.000206378613470258\\
552	-0.000229457159255036\\
553	-0.000236693362141853\\
554	-0.000239467589068069\\
555	-0.000241528154010689\\
556	-0.000258869802642412\\
557	-0.000269039386623463\\
558	-0.00027515882963389\\
559	-0.00027952866893328\\
560	-0.00028267452034539\\
561	-0.00024017360609163\\
562	-0.000217863229862651\\
563	-0.000206724324520186\\
564	-0.000199054741756019\\
565	-0.000193596935286867\\
566	-0.000203913659927306\\
567	-0.000206677064767238\\
568	-0.000210682130259209\\
569	-0.000215245178548594\\
570	-0.000219685013910649\\
571	-0.000229951599527477\\
572	-0.000236452099117348\\
573	-0.000239444753473157\\
574	-0.000241112546183292\\
575	-0.000242273388686381\\
576	-0.000194796399730916\\
577	-0.000168827761197043\\
578	-0.000155352973065476\\
579	-0.000146068119459471\\
580	-0.000138502686865141\\
581	-0.000173154610006882\\
582	-0.000190550369070026\\
583	-0.000195800768766261\\
584	-0.000197205257138541\\
585	-0.000197756389257481\\
586	-0.00017203368015229\\
587	-0.000157318919217004\\
588	-0.000150705135219331\\
589	-0.000146756860859054\\
590	-0.000143933189905594\\
591	-0.000198131389440014\\
592	-0.000228320740909983\\
593	-0.000243282126270318\\
594	-0.000252441582674698\\
595	-0.000259252944210957\\
596	-0.000237754323738501\\
597	-0.00022750332589733\\
598	-0.000222648081278268\\
599	-0.000219883981441969\\
600	-0.000217234754576596\\
601	-0.000152985616869473\\
602	-0.000115254065540867\\
603	-0.000104179596290132\\
604	-0.000101967025713554\\
605	-0.000102741053095874\\
606	-0.000107460971993784\\
607	-0.000110757637617508\\
608	-0.000107786230293487\\
609	-0.000103723082962283\\
610	-9.99154957237034e-05\\
611	-0.00014807119827403\\
612	-0.000174242180035862\\
613	-0.000188188572844959\\
614	-0.000196837504775263\\
615	-0.000203141518963696\\
616	-0.000200494873513401\\
617	-0.000200517907678703\\
618	-0.000201180040645955\\
619	-0.00020055891246435\\
620	-0.000199714293308193\\
621	-0.00018796061403662\\
622	-0.000182689066593794\\
623	-0.00017852266265951\\
624	-0.000174285468381\\
625	-0.000170459811236881\\
626	-0.000135910251131462\\
627	-0.000115912723526284\\
628	-0.000109988574494952\\
629	-0.000106945582545141\\
630	-0.00010729357715456\\
631	-0.000141641687598777\\
632	-0.00016119670108864\\
633	-0.000167577264162625\\
634	-0.000169691840251472\\
635	-0.000170649048819064\\
636	-0.000160937169588206\\
637	-0.0001543723331918\\
638	-0.000153960994627799\\
639	-0.000155641595128124\\
640	-0.000158337088894492\\
641	-0.000170313464859054\\
642	-0.000178299171684959\\
643	-0.00018038952218616\\
644	-0.000180281897034488\\
645	-0.000179720737110825\\
646	-0.000153691236752252\\
647	-0.000139580824800571\\
648	-0.000135007450850878\\
649	-0.000134072879307808\\
650	-0.000133518073636642\\
651	-0.000203206947907379\\
652	-0.000242949520866166\\
653	-0.000258305763448087\\
654	-0.000265942184957035\\
655	-0.000270069470524382\\
656	-0.000239936413760131\\
657	-0.000224163272643273\\
658	-0.000217810509423963\\
659	-0.000213727703624097\\
660	-0.000211692158550684\\
661	-0.000187261844832315\\
662	-0.000171538247027896\\
663	-0.000167662053719385\\
664	-0.000166620055595033\\
665	-0.000166850595818449\\
666	-0.000150504082698911\\
667	-0.000140891290092931\\
668	-0.00013902572127382\\
669	-0.000139315832614397\\
670	-0.000140427628231023\\
671	-0.00012923788886858\\
672	-0.000124979050417501\\
673	-0.000123697477116964\\
674	-0.000122181987896373\\
675	-0.000120566220628559\\
676	-0.000137088170688138\\
677	-0.000146801936337707\\
678	-0.000147911150539256\\
679	-0.000146971316880836\\
680	-0.000145260235825564\\
681	-0.000148180610559217\\
682	-0.000149119848506465\\
683	-0.00015223641078597\\
684	-0.000155950272800216\\
685	-0.000159254384813585\\
686	-0.000161665227925116\\
687	-0.0001638524807769\\
688	-0.000164349701034809\\
689	-0.000164470928258233\\
690	-0.000164749323945768\\
691	-0.000188598422131031\\
692	-0.000203801368371456\\
693	-0.000211774962403539\\
694	-0.000217051771961715\\
695	-0.000221103203639876\\
696	-0.000199657204320913\\
697	-0.000188155610160129\\
698	-0.000181288251773738\\
699	-0.00017512055615841\\
700	-0.000169676053905424\\
701	-0.00015306186789944\\
702	-0.000143129376964693\\
703	-0.000141097009017529\\
704	-0.000141876199230003\\
705	-0.00014216253773316\\
706	-0.000149426739045043\\
707	-0.000160261136693616\\
708	-0.000175262831843231\\
709	-0.00017867754756413\\
710	-0.000176639917501617\\
711	-0.000175506477712422\\
712	-0.00017359623055544\\
713	-0.000172638922702653\\
714	-0.000171605463105094\\
715	-0.000170467952622893\\
716	-0.000174922482193848\\
717	-0.00017384345069166\\
718	-0.000173391305912404\\
719	-0.000173555126484598\\
720	-0.000174638526535377\\
721	-0.000145668397263316\\
722	-0.000125687152430162\\
723	-0.000112929898404807\\
724	-0.000105988969688721\\
725	-0.000103174135117639\\
726	-0.000111087860176974\\
727	-0.00011540070977428\\
728	-0.000116974380119299\\
729	-0.000118207204388959\\
730	-0.000119878968506904\\
731	-0.000134220218537587\\
732	-0.000141349391983904\\
733	-0.000144828345226142\\
734	-0.000147884144966143\\
735	-0.000150412740319263\\
736	-0.000149335893091371\\
737	-0.000150014408115842\\
738	-0.000150005671018658\\
739	-0.000149752195915136\\
740	-0.000150041910114932\\
741	-0.000139621631015826\\
742	-0.000134068907899997\\
743	-0.000130643965803985\\
744	-0.000129389398076561\\
745	-0.000129364477492549\\
746	-0.000143111207773959\\
747	-0.0001517719546425\\
748	-0.000153018976695083\\
749	-0.000152337880255536\\
750	-0.000152304222574339\\
751	-0.000130310466833075\\
752	-0.000117627180278195\\
753	-5.86462143172596e-05\\
754	0.00179216167624295\\
755	0.00353037360254482\\
756	0.00393141311467011\\
757	0.00288970927163694\\
758	0.00188577232546189\\
759	0.00118141535036637\\
760	0.000176928761350307\\
761	-0.000695252759294487\\
762	-0.00114554368538509\\
763	-0.00131793614419831\\
764	-0.00136012202652748\\
765	-0.00134813155206519\\
766	-0.00131056044561214\\
767	-0.00126886542928838\\
768	-0.00122794086607991\\
769	-0.00118697976591959\\
770	-0.00114658895992089\\
771	-0.00113744677914048\\
772	-0.00111385185105511\\
773	-0.00108030298643281\\
774	-0.00104541655165984\\
775	-0.00101283988766962\\
776	-0.000971802536479328\\
777	-0.000937556292645458\\
778	-0.000906701631081989\\
779	-0.000877279853456648\\
780	-0.000850874757204371\\
781	-0.000806325092946227\\
782	-0.000773491081729868\\
783	-0.000749670577680843\\
784	-0.00193440507015984\\
785	-0.00337978941151245\\
786	-0.00431067469385299\\
787	-0.00484565311152289\\
788	-0.0041916595445797\\
789	-0.00240050855358982\\
790	-0.000936745529740889\\
791	-0.000160659270326647\\
792	0.00018710479886905\\
793	0.000323841164075576\\
794	0.000368116404053995\\
795	0.000373984754805586\\
796	0.000393986551674161\\
797	0.000395758196698547\\
798	0.000386049296023547\\
799	0.000373218273098106\\
800	0.000357440664147462\\
801	0.000328611221997097\\
802	0.000307132160708109\\
803	0.000294673556550124\\
804	0.00028457079150549\\
805	0.000274125889677958\\
806	0.00021616855408025\\
807	0.000179732475979518\\
808	0.000156286376401854\\
809	0.000129737118046046\\
810	0.000116662647821804\\
811	0.000134079554631542\\
812	0.000143176461362902\\
813	0.000142426758853423\\
814	0.000139014326692015\\
815	0.000135305627507923\\
816	0.000135651338557851\\
817	0.000133459220731499\\
818	0.000135882275922047\\
819	0.000138069727344222\\
820	0.0001388761217002\\
821	0.000144494075189321\\
822	0.000150972831321428\\
823	0.000149048783522303\\
824	0.000144072907390989\\
825	0.000138097427913702\\
826	7.45197559821856e-05\\
827	3.66373904419655e-05\\
828	1.8593398338907e-05\\
829	6.88936166496887e-06\\
830	-1.63367663773419e-06\\
831	8.83657714588649e-05\\
832	0.000135726100309889\\
833	0.000150348327443184\\
834	0.000155137249551806\\
835	0.000156442254158427\\
836	0.000130789739686291\\
837	0.00011627781840494\\
838	0.000116508358628356\\
839	0.00012055532247273\\
840	0.000125408581387887\\
841	0.000146500926841301\\
842	0.000160936894948271\\
843	0.000164055840072463\\
844	0.000163575498297749\\
845	0.000162469461222449\\
846	0.000138846633997205\\
847	0.000124835110100011\\
848	0.000118893288303921\\
849	0.000115065446885506\\
850	0.000111880874247242\\
851	0.000143036767093158\\
852	0.000159031115625075\\
853	0.000170246867708679\\
854	0.000179370978583543\\
855	0.000184681892606294\\
856	0.000172841239503665\\
857	0.000167499497427783\\
858	0.000163020295485803\\
859	0.000159126677625522\\
860	0.000155666389999994\\
861	0.000149639927574937\\
862	0.000144027037630774\\
863	0.000144457339667072\\
864	0.00014736311947702\\
865	0.000150330058967254\\
866	0.00153042147735488\\
867	0.003383678535112\\
868	0.00396641551455115\\
869	0.00284006905684694\\
870	0.0016056220699558\\
871	0.000555770883798828\\
872	-0.000725518858220399\\
873	-0.00156205540520037\\
874	-0.0019571040486431\\
875	-0.00211001754642603\\
876	-0.00218033529312361\\
877	-0.00219792227547284\\
878	-0.00219232100189652\\
879	-0.00217929478427718\\
880	-0.00216428286275245\\
881	-0.00211916846430362\\
882	-0.00208574271332346\\
883	-0.00206276097060407\\
884	-0.00204274507523776\\
885	-0.00202455920459066\\
886	-0.00210228124401064\\
887	-0.00213833209555373\\
888	-0.00214979278421406\\
889	-0.00215286268245179\\
890	-0.00215220104591052\\
891	-0.00206404452960851\\
892	-0.00201816841514157\\
893	-0.00199287372451318\\
894	-0.00197405242861636\\
895	-0.0019578554390009\\
896	-0.00286019980196852\\
897	-0.00447082647951184\\
898	-0.00540744568044958\\
899	-0.00487325836721558\\
};
\end{axis}

\begin{axis}[%
width=0.365\textwidth,
height=0.094\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=900,
ymin=-0.0333367514970439,
ymax=0.0322867377258482,
ylabel style={font=\color{white!15!black}},
ylabel={$r$ [rad/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0054584268258654\\
1	0.0047678663683284\\
2	0.0039454856710655\\
3	0.0047573844135302\\
4	0.0042683085411723\\
5	0.0053144713619045\\
6	0.0057457680759832\\
7	0.0056186868160624\\
8	0.0051398836214942\\
9	0.006161495033486\\
10	0.0067022343289115\\
11	0.0062640145365006\\
12	0.0058364824168395\\
13	0.0049079137413925\\
14	0.0047693920469525\\
15	0.005172956260741\\
16	0.0048471772082577\\
17	0.004829466854323\\
18	0.0056363763132039\\
19	0.0050830173131036\\
20	0.0039822021815588\\
21	0.003802049717579\\
22	0.0041743707879364\\
23	0.0035002655042012\\
24	0.0039216657962933\\
25	0.0040747951158128\\
26	0.0045474950857691\\
27	0.0041079655580454\\
28	0.0044050733137726\\
29	0.0043050370990963\\
30	0.0043025636194428\\
31	0.0039452917442523\\
32	0.0034236742884566\\
33	0.003203616902113\\
34	0.0022903453168918\\
35	0.0027140191781651\\
36	0.0030878638280416\\
37	0.0033618812888429\\
38	0.0040353000887406\\
39	0.0035641314430283\\
40	0.0028936947428729\\
41	0.0021374884808425\\
42	0.0029654603416418\\
43	0.0037640939257537\\
44	0.0019972879880408\\
45	0.0026506083199847\\
46	0.0023819076646617\\
47	0.0028811509898127\\
48	0.0026040719753926\\
49	0.0023719739550826\\
50	0.0020751656939117\\
51	0.0003734997790391\\
52	-0.0013018190098947\\
53	-0.0042179298169123\\
54	-0.0073005154267791\\
55	-0.0123394558693382\\
56	-0.0164166858732324\\
57	-0.0205123638070331\\
58	-0.0228448953413143\\
59	-0.0241056686895821\\
60	-0.0257218629827584\\
61	-0.0277883275786669\\
62	-0.0285985269143164\\
63	-0.0288354355485741\\
64	-0.0290506002145384\\
65	-0.0296475325698919\\
66	-0.0310976688323452\\
67	-0.030525634354901\\
68	-0.0320906722917323\\
69	-0.031928650347477\\
70	-0.0309944366367473\\
71	-0.0316345685670811\\
72	-0.0322992551124505\\
73	-0.0325886812289969\\
74	-0.0333367514970439\\
75	-0.0328225608990502\\
76	-0.0325865612731903\\
77	-0.032286384867665\\
78	-0.0317306420289282\\
79	-0.0319822473350256\\
80	-0.0325586559960289\\
81	-0.0328444851514076\\
82	-0.0327793483295797\\
83	-0.0317916222408104\\
84	-0.0317627959882251\\
85	-0.0312438853128466\\
86	-0.0316989853143058\\
87	-0.0318115981229103\\
88	-0.0322493910204934\\
89	-0.0323707107473874\\
90	-0.0324517391167804\\
91	-0.0320641059954412\\
92	-0.0309989873131799\\
93	-0.0307614911990088\\
94	-0.0308827993391547\\
95	-0.0318207794141294\\
96	-0.0310450226907502\\
97	-0.0313809166147049\\
98	-0.0304742832124506\\
99	-0.0308617493205372\\
100	-0.0299228530285337\\
101	-0.0289372953404128\\
102	-0.0266584771684916\\
103	-0.0237036208439653\\
104	-0.0201811449182093\\
105	-0.0169770250737424\\
106	-0.0138889817279852\\
107	-0.0121429745563645\\
108	-0.0106723332023281\\
109	-0.009783417620487\\
110	-0.0086444435188666\\
111	-0.0083557428893336\\
112	-0.0079014194154979\\
113	-0.0076468701326832\\
114	-0.0074354368628856\\
115	-0.0072422564443319\\
116	-0.0067995199392086\\
117	-0.0067132430781201\\
118	-0.0062471163280952\\
119	-0.0059233219884762\\
120	-0.0061056260385539\\
121	-0.0060578610154076\\
122	-0.0059619924420296\\
123	-0.0059329551200621\\
124	-0.0058290094200112\\
125	-0.0057883288880127\\
126	-0.0057909493011305\\
127	-0.0057687672317562\\
128	-0.0055261000675477\\
129	-0.005220180117296\\
130	-0.0049907326228066\\
131	-0.0048240505780272\\
132	-0.0047446563218184\\
133	-0.0046846548035877\\
134	-0.0046310461621961\\
135	-0.0046247168642397\\
136	-0.0044757475638192\\
137	-0.0043189838118141\\
138	-0.0040994867549515\\
139	-0.0038276174432088\\
140	-0.0034553142478591\\
141	-0.0035218338123102\\
142	-0.0033613755257759\\
143	-0.0030709376740125\\
144	-0.0029165937794772\\
145	-0.0027965065029668\\
146	-0.0025663634364126\\
147	-0.0022942323017454\\
148	-0.0021251941186602\\
149	-0.0020272432501862\\
150	-0.0017862030344075\\
151	-0.0015975752536844\\
152	-0.0015379889843204\\
153	-0.0013874958936619\\
154	-0.0011772428866169\\
155	-0.0009434468464785\\
156	-0.0007966440734236\\
157	-0.0003921610538212\\
158	-0.0001403073249447\\
159	2.63749173332952e-05\\
160	-8.90136662235819e-05\\
161	2.51079441113074e-05\\
162	8.48788956594136e-05\\
163	8.55682568078443e-05\\
164	0.0002146518955789\\
165	0.0002848337893337\\
166	0.0004384922250265\\
167	0.0005273327905292\\
168	0.0007118032682879\\
169	0.0007071960643159\\
170	0.0007071975251858\\
171	0.0008445392583225\\
172	0.0009737563214722\\
173	0.0013686324377372\\
174	0.0014819317569611\\
175	0.0014980292500019\\
176	0.0016633339409969\\
177	0.0017096942600903\\
178	0.0018217812432298\\
179	0.0018213624072195\\
180	0.0019356357241507\\
181	0.0019650563550028\\
182	0.0018658010620822\\
183	0.0019850466845535\\
184	0.0020430316515635\\
185	0.0020441072568106\\
186	0.0021010361793475\\
187	0.0022632306323807\\
188	0.0024023326383414\\
189	0.0024322588535902\\
190	0.0023947381986727\\
191	0.0026069985645728\\
192	0.0026678595499777\\
193	0.0026862075061584\\
194	0.0028689884380575\\
195	0.002820336100075\\
196	0.0027440536949502\\
197	0.0027632380755794\\
198	0.0028755145381258\\
199	0.0030405228409316\\
200	0.0030637006558821\\
201	0.0033473056379428\\
202	0.0035251848872736\\
203	0.003617618162715\\
204	0.0037139154982825\\
205	0.003713650538419\\
206	0.0037164055713975\\
207	0.0037269152923257\\
208	0.0037943293364909\\
209	0.0038148012044742\\
210	0.0039480808281909\\
211	0.0040077487973814\\
212	0.0041122386061925\\
213	0.00407469071253\\
214	0.0040595545802981\\
215	0.0041289274292714\\
216	0.0040654226314846\\
217	0.0041780935937465\\
218	0.0043244788029495\\
219	0.0043837704681112\\
220	0.0043818706936562\\
221	0.0045614632658577\\
222	0.0052847062229764\\
223	0.0073850342674313\\
224	0.0104142858821229\\
225	0.0139704925660123\\
226	0.0169329876178562\\
227	0.0192328919638299\\
228	0.0214059776837023\\
229	0.0227216449346241\\
230	0.0237262604853647\\
231	0.0246927049599085\\
232	0.025033179585011\\
233	0.0255137580215985\\
234	0.0251755418777998\\
235	0.0257927871842297\\
236	0.0261942843135466\\
237	0.0265266566041156\\
238	0.0262070483158256\\
239	0.0264404951824968\\
240	0.0267614965132389\\
241	0.0269138512390371\\
242	0.0268535279244128\\
243	0.0265831961257575\\
244	0.0268414795694767\\
245	0.0267343106651164\\
246	0.0264304059577848\\
247	0.0278040427934236\\
248	0.0286469681548256\\
249	0.0282168273334468\\
250	0.0267544603195018\\
251	0.0268029776013875\\
252	0.0268883739851638\\
253	0.0273396293472883\\
254	0.028089344050991\\
255	0.0277107710956734\\
256	0.0275739653659442\\
257	0.0267549446566436\\
258	0.0268351730030125\\
259	0.0259274317843622\\
260	0.0263674736943318\\
261	0.0269711865093091\\
262	0.0263998666050191\\
263	0.0271671444711035\\
264	0.0259591155852765\\
265	0.0269859682413467\\
266	0.0270044216535795\\
267	0.0264044933506487\\
268	0.0261268721336798\\
269	0.0267136342717124\\
270	0.0270603671443599\\
271	0.0269978925914203\\
272	0.0270843258512311\\
273	0.0274848772200896\\
274	0.0273903878489405\\
275	0.0271328628757246\\
276	0.0270059695120728\\
277	0.0262589381212676\\
278	0.0258518934396086\\
279	0.0264359921318705\\
280	0.0255828634083856\\
281	0.0248835253004561\\
282	0.0249851561872138\\
283	0.025014022178128\\
284	0.024837097401624\\
285	0.0253167195974667\\
286	0.0252169052950405\\
287	0.0248724916203133\\
288	0.0242942488523157\\
289	0.0251863731454991\\
290	0.024427203262393\\
291	0.0249209004350206\\
292	0.024751736069404\\
293	0.0238706041539277\\
294	0.0237342673080645\\
295	0.0229055362110101\\
296	0.0230824745497894\\
297	0.0225956518959883\\
298	0.0233732081406627\\
299	0.0223489076003151\\
300	0.0231835744689604\\
301	0.0238792464937876\\
302	0.0238512475811316\\
303	0.0245619834903002\\
304	0.0243517059461069\\
305	0.0253434735223817\\
306	0.0247918882536168\\
307	0.0251261287475197\\
308	0.0256067547103509\\
309	0.0255145137342287\\
310	0.0251920109231813\\
311	0.0252809042252747\\
312	0.0252034842122773\\
313	0.0251711888455326\\
314	0.0254228556521644\\
315	0.0257627027205116\\
316	0.0258522405367827\\
317	0.0260254925162173\\
318	0.0261837039905532\\
319	0.0263737280152803\\
320	0.0265772598243705\\
321	0.026746510044294\\
322	0.0268789251142415\\
323	0.0270058303182684\\
324	0.027128006027801\\
325	0.0272445159295496\\
326	0.027346453854021\\
327	0.0274360668660689\\
328	0.0275275882841121\\
329	0.0276280216333399\\
330	0.0277370996999174\\
331	0.0278690832960724\\
332	0.0280245924528147\\
333	0.0281885428256788\\
334	0.0283570365670689\\
335	0.028528983747954\\
336	0.0287349581973182\\
337	0.0290128249496213\\
338	0.0292616061568233\\
339	0.0296162507265828\\
340	0.0299444619918421\\
341	0.0305143493368823\\
342	0.0304147741945856\\
343	0.0307119467117935\\
344	0.0309481157196315\\
345	0.031034168370065\\
346	0.0308681594402849\\
347	0.0308013783066763\\
348	0.0304623662387106\\
349	0.0305140649910877\\
350	0.0305821912473926\\
351	0.0308516774666782\\
352	0.0309726843575917\\
353	0.0310376386747985\\
354	0.0318766328051727\\
355	0.031547336549716\\
356	0.0314856077338596\\
357	0.0316708101456842\\
358	0.0314532062811828\\
359	0.0310563286819039\\
360	0.0322188198342763\\
361	0.0315681859509898\\
362	0.0310599931835648\\
363	0.0308102983996683\\
364	0.0311324374288777\\
365	0.0309723537011414\\
366	0.0312916729107155\\
367	0.0308890977587346\\
368	0.0305191938207927\\
369	0.0295335015066143\\
370	0.0288979671946374\\
371	0.0286697911958844\\
372	0.029352573181133\\
373	0.0289553642810992\\
374	0.0290409517134705\\
375	0.0289702271218033\\
376	0.0299093011990762\\
377	0.028518944380611\\
378	0.0287655403855276\\
379	0.0291366079905687\\
380	0.0278266574879891\\
381	0.0270363182630179\\
382	0.0270699947121207\\
383	0.026173777352485\\
384	0.0261018114980378\\
385	0.0251343771481775\\
386	0.0245229542781598\\
387	0.0244082735352202\\
388	0.0238216010282622\\
389	0.0236461548640661\\
390	0.0220826723474331\\
391	0.0232886760703436\\
392	0.0231994064068588\\
393	0.0224181780198955\\
394	0.0211257743696171\\
395	0.0207052651065545\\
396	0.0230089174920955\\
397	0.0219301422865923\\
398	0.0209481655670846\\
399	0.0206219246071081\\
400	0.0204518572795359\\
401	0.0196234159807065\\
402	0.0193145197102539\\
403	0.0193223903347982\\
404	0.0193363481544036\\
405	0.019556828114551\\
406	0.0183411618453229\\
407	0.0173356979510315\\
408	0.0177672270475345\\
409	0.0167992666655066\\
410	0.014756077431507\\
411	0.0136389929000987\\
412	0.0117832463560854\\
413	0.0106024321318326\\
414	0.0098247596821402\\
415	0.0088020959621573\\
416	0.0079630084436192\\
417	0.0075234108656793\\
418	0.0069815803661999\\
419	0.006624023369901\\
420	0.0057577904837925\\
421	0.0058813205007978\\
422	0.0058598343689803\\
423	0.0066784614799702\\
424	0.0066588005009692\\
425	0.0062701179364116\\
426	0.0059876766640322\\
427	0.0061550834254725\\
428	0.0057104728992932\\
429	0.0047894036085802\\
430	0.0046839743779422\\
431	0.0048768456781057\\
432	0.0038985230654634\\
433	0.0035516201239462\\
434	0.002858485123167\\
435	0.0040543490048873\\
436	0.0052102925833027\\
437	0.0048098693596801\\
438	0.0044767358655467\\
439	0.0045604227433086\\
440	0.0040649901693995\\
441	0.0038372126797724\\
442	0.004318764696716\\
443	0.0043210634741142\\
444	0.0036801748797872\\
445	0.0034019842605967\\
446	0.0040460152880043\\
447	0.0036692844696102\\
448	0.0033621996921342\\
449	0.0035051511809144\\
450	0.0036753050582832\\
451	0.0038964758161058\\
452	0.003593751121378\\
453	0.0035637941618709\\
454	0.0028465477736636\\
455	0.0028712228216094\\
456	0.0028121079798299\\
457	0.0025134674837282\\
458	0.0024671838196735\\
459	0.0018044011593967\\
460	0.0019199161126421\\
461	0.0019007556585599\\
462	0.0018703464125994\\
463	0.0021035876439741\\
464	0.0021840877315508\\
465	0.0019320116104544\\
466	0.0018685875984489\\
467	0.0024701450237919\\
468	0.0020920555347547\\
469	0.0018734512396882\\
470	0.0023191972472898\\
471	0.002260242139971\\
472	0.0021203983901487\\
473	0.0018966886358595\\
474	0.0017974920001828\\
475	0.0018976586567789\\
476	0.0018063544880014\\
477	0.0016332609011231\\
478	0.0014805489229057\\
479	0.0016181999097108\\
480	0.0015187666357862\\
481	0.0015392820350445\\
482	0.001532731923576\\
483	0.0018207127065103\\
484	0.0014764454791593\\
485	0.0011637134605626\\
486	0.0015125949456427\\
487	0.001014043714149\\
488	0.0014329460421203\\
489	0.0016469123781504\\
490	0.0014472889988865\\
491	0.0011525448469684\\
492	0.0011454091823211\\
493	0.001325912131216\\
494	0.0013496004935399\\
495	0.0012365428249334\\
496	0.0014501242739754\\
497	0.0016742397761841\\
498	0.0014470891381406\\
499	0.0014325668021806\\
500	0.001368176583479\\
501	0.0011653623144225\\
502	0.0009728134888256\\
503	0.0010111433441806\\
504	0.0011029308368755\\
505	0.0009979892092719\\
506	0.0011910529692271\\
507	0.001201604590861\\
508	0.0008432179071818\\
509	0.0011627121999433\\
510	0.0010811487069518\\
511	0.0006163341973315\\
512	0.0003916461854949\\
513	0.0004783352756136\\
514	0.0008175850291431\\
515	0.0005885657752316\\
516	0.0006584264810933\\
517	0.000372634285753\\
518	0.0004717197387049\\
519	0.0002750446753882\\
520	-8.65980122188332e-05\\
521	-0.0002651313866639\\
522	-0.0002886981169401\\
523	-0.0003614465256389\\
524	-0.000262075834597\\
525	-0.0002101316095124\\
526	-0.0012553019866387\\
527	-0.0011380424606996\\
528	-0.000985364882046\\
529	-0.0012969001649523\\
530	-0.0012927982855934\\
531	-0.00087114015482\\
532	0.0001710090456513\\
533	0.0002323483817715\\
534	0.0002701320517821\\
535	0.0005557099682436\\
536	0.0004802159079669\\
537	-0.0002422102855417\\
538	-0.0004509462387036\\
539	-0.0006808379781484\\
540	-0.00101981113905\\
541	-0.000831167643737\\
542	-0.0009589550470322\\
543	-0.0008635516793766\\
544	-0.0004888397775191\\
545	-0.0003522471658125\\
546	-0.0001466166340736\\
547	-0.0003412864580749\\
548	-0.0007188083572868\\
549	-0.0011453542494828\\
550	-0.0021037922077164\\
551	-0.0019500015872007\\
552	-0.0021408566197992\\
553	-0.0024350447242416\\
554	-0.0024567370874662\\
555	-0.0020015205385324\\
556	-0.0021193565093226\\
557	-0.0016802356217646\\
558	-0.0014914608081595\\
559	-0.001705672126662\\
560	-0.0016784311662596\\
561	-0.0017706637177304\\
562	-0.0016831758615587\\
563	-0.0015272822615724\\
564	-0.0015626079935631\\
565	-0.0007642301134897\\
566	-0.0009356300623039\\
567	-0.0011360337777696\\
568	-0.0008207689389082\\
569	-0.0006284741529982\\
570	-0.0012357429767116\\
571	-0.0018512361900904\\
572	-0.0019132585195769\\
573	-0.001860445158403\\
574	-0.0019637729900595\\
575	-0.0020273806003999\\
576	-0.0024681937682984\\
577	-0.0025764475442427\\
578	-0.0024285614944951\\
579	-0.0031636834995455\\
580	-0.0033150214484939\\
581	-0.0030294770589735\\
582	-0.0029587043659354\\
583	-0.0029774179812791\\
584	-0.0028818793648628\\
585	-0.0027834577227884\\
586	-0.0026830981635154\\
587	-0.0031866752056368\\
588	-0.0032750744418948\\
589	-0.0032674205205342\\
590	-0.0030196179858476\\
591	-0.00245474220451\\
592	-0.0020728166269955\\
593	-0.0018447731668571\\
594	-0.0016423117223065\\
595	-0.0014548797148824\\
596	-0.0017891057249784\\
597	-0.0017525311942059\\
598	-0.0013240046517675\\
599	-0.0014478040762741\\
600	-0.0019578307773631\\
601	-0.0026342033517084\\
602	-0.0027980082316011\\
603	-0.0028104533482228\\
604	-0.0026575901478837\\
605	-0.0025672216454715\\
606	-0.0029189127122677\\
607	-0.0032598900064572\\
608	-0.0030522958973126\\
609	-0.0031266374014165\\
610	-0.0030712995391294\\
611	-0.0028129132921407\\
612	-0.0012223739861643\\
613	-0.0015631776606638\\
614	-0.0018782535337737\\
615	-0.0017238823002821\\
616	-0.0021167028509372\\
617	-0.0022693039916659\\
618	-0.0024448441772437\\
619	-0.0025812510424271\\
620	-0.0029584731327294\\
621	-0.002938847486558\\
622	-0.0022688452374639\\
623	-0.0024455094831607\\
624	-0.0025634726064256\\
625	-0.0028283281668482\\
626	-0.002612340533063\\
627	-0.0022810918365524\\
628	-0.0030912669408045\\
629	-0.0033840245508145\\
630	-0.0023521764608566\\
631	-0.0030777142637885\\
632	-0.0029455117109967\\
633	-0.0026592845180115\\
634	-0.0028917012919407\\
635	-0.0032888066220245\\
636	-0.0025664177457004\\
637	-0.0031377064398067\\
638	-0.0036930861625603\\
639	-0.0036999782914045\\
640	-0.003466602662711\\
641	-0.0037026743000659\\
642	-0.0035338885738242\\
643	-0.0038759446898073\\
644	-0.003827612342307\\
645	-0.0040863752045812\\
646	-0.0041940015550844\\
647	-0.0037737769892356\\
648	-0.0036148839455868\\
649	-0.0027593034073212\\
650	-0.0033714941526192\\
651	-0.0028983420653064\\
652	-0.0027086392988061\\
653	-0.0017330231757724\\
654	-0.0025188252236874\\
655	-0.0022589751653731\\
656	-0.0023709694209658\\
657	-0.0020847422623594\\
658	-0.0023808434615107\\
659	-0.0018209153843261\\
660	-0.0018760217983339\\
661	-0.0022949950814003\\
662	-0.002458944456375\\
663	-0.0024034701129063\\
664	-0.0019718735835082\\
665	-0.0027498146737221\\
666	-0.0031899066378929\\
667	-0.0031708054651551\\
668	-0.0038258240154303\\
669	-0.0037010375940302\\
670	-0.0040414642205106\\
671	-0.0040615050411571\\
672	-0.0031483412655493\\
673	-0.0033933405862888\\
674	-0.0040368090081389\\
675	-0.004235334265651\\
676	-0.003748662714413\\
677	-0.0042928144090907\\
678	-0.0033869211449838\\
679	-0.0040567521673778\\
680	-0.0041384488949666\\
681	-0.0035854613577492\\
682	-0.0033917364710996\\
683	-0.0028641559939033\\
684	-0.0028593712935018\\
685	-0.003062434244468\\
686	-0.0042021027040145\\
687	-0.0045036840992511\\
688	-0.0048490073446317\\
689	-0.0049006206735717\\
690	-0.0043727163592765\\
691	-0.0046688897937331\\
692	-0.0032153659284006\\
693	-0.0028083158094938\\
694	-0.0024989867730541\\
695	-0.0026063847062338\\
696	-0.0028249607880168\\
697	-0.0035181987884015\\
698	-0.0038871476181185\\
699	-0.0050839586762032\\
700	-0.0055810165301933\\
701	-0.0051646492638577\\
702	-0.0043601601187697\\
703	-0.0044474383348236\\
704	-0.004151388531463\\
705	-0.0047319258237808\\
706	-0.0060890440813499\\
707	-0.0053419283541816\\
708	-0.0053171861748409\\
709	-0.0059270233774692\\
710	-0.0068565314195291\\
711	-0.0063112323926163\\
712	-0.0057407237480938\\
713	-0.0048987685117937\\
714	-0.0048240357583409\\
715	-0.0041454639864997\\
716	-0.0058422198929796\\
717	-0.0059183101785844\\
718	-0.006345148172505\\
719	-0.0054919377908196\\
720	-0.0046650237061938\\
721	-0.0049627276413514\\
722	-0.0057991275114328\\
723	-0.0056842527396711\\
724	-0.0055298915024959\\
725	-0.004599979664394\\
726	-0.0042948370948972\\
727	-0.0051596147410711\\
728	-0.0042185904776456\\
729	-0.0040428331279705\\
730	-0.0038069307155635\\
731	-0.0048468948806873\\
732	-0.0060693204046451\\
733	-0.0047916492088583\\
734	-0.0044475026472882\\
735	-0.0047442112446586\\
736	-0.0045352323949723\\
737	-0.0044600262394599\\
738	-0.0051933575308013\\
739	-0.0046220008034963\\
740	-0.0038890216719892\\
741	-0.0032842241303912\\
742	-0.0056337756010403\\
743	-0.0048658538913703\\
744	-0.005991717026452\\
745	-0.0042571212897517\\
746	-0.005001413284803\\
747	-0.0052126950144502\\
748	-0.0061483293529039\\
749	-0.0047894719370995\\
750	-0.0058943439407531\\
751	-0.006646696252449\\
752	-0.0064989652454986\\
753	-0.0061446012697677\\
754	-0.0045377409690794\\
755	-0.0038593583031791\\
756	-0.0009687978242132\\
757	0.0005310388783285\\
758	0.0022594643977656\\
759	0.0033445611326387\\
760	0.0047841305705015\\
761	0.0076467324421776\\
762	0.009906106130706\\
763	0.0119254517829559\\
764	0.0130517696606158\\
765	0.0150757129476824\\
766	0.0168146098388702\\
767	0.0180641860028713\\
768	0.0179536877955584\\
769	0.0179587742520553\\
770	0.0178198561672007\\
771	0.0181153248760023\\
772	0.0183420295034082\\
773	0.0193852522179885\\
774	0.0198824509193398\\
775	0.0203875067222334\\
776	0.021930938029266\\
777	0.0213741190849525\\
778	0.0206468007793816\\
779	0.0200102965987786\\
780	0.0201726041958308\\
781	0.0204930937262109\\
782	0.0207069737632972\\
783	0.0205366217622189\\
784	0.0204571916569079\\
785	0.0203875534908754\\
786	0.0182972199896116\\
787	0.0166906873003475\\
788	0.0132690643618617\\
789	0.0113726452845572\\
790	0.0092651472841701\\
791	0.0078378634399883\\
792	0.0076707420599432\\
793	0.0056429272723029\\
794	0.0044781444357905\\
795	0.0041911549408669\\
796	0.0039406165680347\\
797	0.0033186747063815\\
798	0.0024044415164741\\
799	0.0027374605029977\\
800	0.0030873664399852\\
801	0.0022560246943419\\
802	0.0012217618635273\\
803	0.0009422924741109\\
804	0.0011951115810116\\
805	0.0010186791019667\\
806	0.000296213738705\\
807	0.0005965075773645\\
808	0.0010662522142598\\
809	0.0009280258549898\\
810	0.0011302278208739\\
811	0.000688762116656\\
812	0.0006459426173061\\
813	0.0006674409825112\\
814	1.01315252402514e-05\\
815	0.0005909005480822\\
816	0.0003641861586597\\
817	-0.0001073223586745\\
818	-0.0008029419680116\\
819	0.0001815981379006\\
820	0.0004129204260713\\
821	0.0003196116583206\\
822	-2.71612539751492e-05\\
823	-0.0006755914999855\\
824	-0.0005596747483367\\
825	-0.0005360886789377\\
826	-0.0009980037144213\\
827	-0.0011848776923312\\
828	-0.0009170399485973\\
829	-0.000950543991895\\
830	-0.001276077785017\\
831	-0.0015138988030333\\
832	-0.0014221880777603\\
833	-0.0017896570107613\\
834	-0.0017731341740552\\
835	-0.0019898271764619\\
836	-0.0027017822957214\\
837	-0.0021329239860765\\
838	-0.0026292243406098\\
839	-0.0024674798092693\\
840	-0.0027353666413215\\
841	-0.003377969896539\\
842	-0.0036160871591955\\
843	-0.0033945909125081\\
844	-0.0033817886642825\\
845	-0.0039855399342963\\
846	-0.0037699895233256\\
847	-0.0042226808850317\\
848	-0.0045525626052146\\
849	-0.0048951982494471\\
850	-0.0047350611102921\\
851	-0.0052782664534416\\
852	-0.0052434080248862\\
853	-0.0054696734615025\\
854	-0.0048487431796457\\
855	-0.0041130020963631\\
856	-0.0050472262771771\\
857	-0.0056422511184394\\
858	-0.005932589178861\\
859	-0.0067924237000117\\
860	-0.0071189088259992\\
861	-0.0075385585942771\\
862	-0.0068145223544532\\
863	-0.0079962393747072\\
864	-0.0081049680023608\\
865	-0.0081004191201482\\
866	-0.0078217658829686\\
867	-0.0058162688858707\\
868	-0.0024126582011435\\
869	0.0031264503933094\\
870	0.0067759891997289\\
871	0.011445202735083\\
872	0.0148335361395004\\
873	0.0190087654132184\\
874	0.0200877807417835\\
875	0.0216115325248066\\
876	0.0222987633974435\\
877	0.0235340908693752\\
878	0.0247618329286669\\
879	0.0257438841516786\\
880	0.0269022290986648\\
881	0.0274978925375059\\
882	0.0279051353379291\\
883	0.0287119047475886\\
884	0.0286885681643242\\
885	0.0290469777592507\\
886	0.0292772972779501\\
887	0.0293860851138558\\
888	0.0297101619966375\\
889	0.0304347544595802\\
890	0.0309502818202309\\
891	0.0312214034405831\\
892	0.0315349134403789\\
893	0.0317261296997966\\
894	0.0320006650221948\\
895	0.0322867377258482\\
896	0.0322150387999787\\
897	0.0310308515438432\\
898	0.0284890777784958\\
899	0.0253808209405437\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.00351547406412389\\
1	0.00168565288427559\\
2	0.00210313066233778\\
3	0.00224580896154764\\
4	0.00231393224791673\\
5	0.00236143535634362\\
6	0.00239922121350657\\
7	0.00242403180199713\\
8	0.00244402538317021\\
9	0.00246252427740941\\
10	0.00248101495515734\\
11	0.00249877472242088\\
12	0.00253746689429493\\
13	0.00258353568913685\\
14	0.0026307326439542\\
15	0.002677626303072\\
16	0.0027645753571374\\
17	0.00285776430046521\\
18	0.00295066673831479\\
19	0.00304137537299492\\
20	0.00312569122022724\\
21	0.00311738006068695\\
22	0.00308591554322163\\
23	0.00305213147454656\\
24	0.00302056478679848\\
25	0.00299402087588842\\
26	0.00304629740850518\\
27	0.00311823493301791\\
28	0.00319158712298431\\
29	0.00326174702747243\\
30	0.00332545877250633\\
31	0.00333519317123032\\
32	0.00332604964540036\\
33	0.00331019503239552\\
34	0.00329234666992175\\
35	0.00327464941943962\\
36	0.00315071472301336\\
37	0.00301687558221767\\
38	0.00289730348541771\\
39	0.00279649035266763\\
40	0.00271279717257818\\
41	0.00271423577302815\\
42	0.00273927035021555\\
43	0.00277062269471307\\
44	0.00280097691414051\\
45	0.00282861861973216\\
46	0.00283710661245416\\
47	0.00283678259690707\\
48	0.00283393790473345\\
49	0.00283170480530141\\
50	0.00257654095439372\\
51	0.00107318562222793\\
52	-0.00221341124353042\\
53	-0.00631310422624399\\
54	-0.0103834368277352\\
55	-0.0139965609862412\\
56	-0.016971116590602\\
57	-0.0188384749894426\\
58	-0.0200370853044596\\
59	-0.0209141521645432\\
60	-0.0216420875646202\\
61	-0.0223035565516548\\
62	-0.0229186159380792\\
63	-0.0234963795989069\\
64	-0.024041114393779\\
65	-0.0245555810637626\\
66	-0.0250139526761208\\
67	-0.0254474404660445\\
68	-0.0258598483117536\\
69	-0.0262525022834914\\
70	-0.0266248822416367\\
71	-0.026979926117677\\
72	-0.0273237841339484\\
73	-0.0276554788852282\\
74	-0.0279742072988044\\
75	-0.0282791234333149\\
76	-0.0285354208027792\\
77	-0.028764485147783\\
78	-0.0289738156241857\\
79	-0.0291667074022257\\
80	-0.0293444236781264\\
81	-0.0295709759202336\\
82	-0.0297964650198181\\
83	-0.030008967776329\\
84	-0.0302054290839683\\
85	-0.0303854431195149\\
86	-0.0305329712920073\\
87	-0.0306619516285517\\
88	-0.0307760536855975\\
89	-0.0308776466705408\\
90	-0.0309685767932465\\
91	-0.0310386184517081\\
92	-0.0310995005085959\\
93	-0.0311541351742075\\
94	-0.0312019794456416\\
95	-0.0312430190333479\\
96	-0.0312849217098766\\
97	-0.0313216715746618\\
98	-0.03135567498793\\
99	-0.0313760661758328\\
100	-0.031102238386383\\
101	-0.0296095920002537\\
102	-0.0267693495925112\\
103	-0.0226252429020887\\
104	-0.0176367809895275\\
105	-0.0135463086962141\\
106	-0.0111191271666173\\
107	-0.00977745130558436\\
108	-0.00897777164715891\\
109	-0.00842699737396368\\
110	-0.00798943206093691\\
111	-0.00763099727467277\\
112	-0.00730219401384294\\
113	-0.00699090116762849\\
114	-0.00669205523397382\\
115	-0.00640382000569915\\
116	-0.00609964478435816\\
117	-0.0058068640502167\\
118	-0.00552686746201589\\
119	-0.0052597657637685\\
120	-0.00500427503940371\\
121	-0.00474185424050971\\
122	-0.00448153793509741\\
123	-0.00423201023996308\\
124	-0.00399627303233074\\
125	-0.00377435167615172\\
126	-0.00361063594413859\\
127	-0.00345830541111746\\
128	-0.00331047715807426\\
129	-0.00316543536728828\\
130	-0.00302302178199286\\
131	-0.00281333120892929\\
132	-0.00260254427013914\\
133	-0.00240468580174499\\
134	-0.00222365970881698\\
135	-0.00205911446842419\\
136	-0.00202421652932373\\
137	-0.00204996272610297\\
138	-0.00208475778044317\\
139	-0.00210950835282358\\
140	-0.00212031661123284\\
141	-0.00201936594156366\\
142	-0.00188884733495782\\
143	-0.00175358316878469\\
144	-0.00162230328640063\\
145	-0.00149706574024974\\
146	-0.00141837104476324\\
147	-0.00135142878970471\\
148	-0.0012870014954527\\
149	-0.00122167681745837\\
150	-0.00115497891370547\\
151	-0.00109395110340727\\
152	-0.00102800554446383\\
153	-0.000959540737848851\\
154	-0.0008903142982169\\
155	-0.000821049991277352\\
156	-0.000722880782522875\\
157	-0.000630604584203674\\
158	-0.000543151823499477\\
159	-0.000459650837858024\\
160	-0.000379561482287914\\
161	-0.000299730767573475\\
162	-0.00021928846011745\\
163	-0.000141407554505566\\
164	-6.7466992316395e-05\\
165	2.59610047022426e-06\\
166	7.17696687670378e-05\\
167	0.000142409344897652\\
168	0.000210198255795876\\
169	0.000273721021530541\\
170	0.000333031227914287\\
171	0.00038323256062692\\
172	0.000426418438748867\\
173	0.000465654685240576\\
174	0.000502166629017724\\
175	0.000536915956797802\\
176	0.000583439873808402\\
177	0.00062865486803561\\
178	0.000671014095687914\\
179	0.000710194612934479\\
180	0.00074655008613872\\
181	0.000796053374332044\\
182	0.000841792795045611\\
183	0.000883636169941578\\
184	0.000921672094230176\\
185	0.000956414991712738\\
186	0.000961378466918104\\
187	0.000961294873050387\\
188	0.000961069098159802\\
189	0.000962270849317917\\
190	0.000965282371988224\\
191	0.00102384737833754\\
192	0.00109745785192085\\
193	0.0011681089596915\\
194	0.0012292160769924\\
195	0.00128026263658972\\
196	0.0012481968863066\\
197	0.00118461410446178\\
198	0.0011171517097819\\
199	0.00105616248126881\\
200	0.0010036969693528\\
201	0.00101752782483366\\
202	0.00105527867259901\\
203	0.00109735068029557\\
204	0.00113642259696186\\
205	0.00117109047430672\\
206	0.0012109676071176\\
207	0.00124075703207982\\
208	0.00126473489704197\\
209	0.00128503034495958\\
210	0.00130249931987987\\
211	0.00131696534585987\\
212	0.00133141279542482\\
213	0.00134450202325875\\
214	0.00135576290316544\\
215	0.00136525973812006\\
216	0.00134988203884769\\
217	0.00133293463250376\\
218	0.00131721898537302\\
219	0.00130340742078472\\
220	0.001291747862432\\
221	0.00142238578678064\\
222	0.00290134992874945\\
223	0.00618300832601499\\
224	0.0101570340043603\\
225	0.0137269094107242\\
226	0.0161960179090847\\
227	0.0175778702690018\\
228	0.0183334916722755\\
229	0.0187939981434093\\
230	0.019124898395707\\
231	0.0194432324177022\\
232	0.0197408966055688\\
233	0.0200217562825919\\
234	0.0202872475485501\\
235	0.0205382749319608\\
236	0.0207724677964729\\
237	0.0209880985354869\\
238	0.0211906100386118\\
239	0.0213831445779009\\
240	0.0215654963838336\\
241	0.021652075338553\\
242	0.0217309265046124\\
243	0.0218102863786532\\
244	0.0218913352775083\\
245	0.0219723927500934\\
246	0.0221938750598475\\
247	0.0224029140294294\\
248	0.0225941553644401\\
249	0.0227733548956347\\
250	0.0229417258058111\\
251	0.0230527613254189\\
252	0.0231560247587616\\
253	0.0232542068281111\\
254	0.0233451512403669\\
255	0.023431605876001\\
256	0.0235193951556086\\
257	0.0236042965171536\\
258	0.0236864742904617\\
259	0.0237658784621075\\
260	0.0238445052822313\\
261	0.0239119376688561\\
262	0.0239775324193462\\
263	0.0240409094316704\\
264	0.0241045036451553\\
265	0.024166867528382\\
266	0.0242038474549228\\
267	0.0242495368622113\\
268	0.0243018594786269\\
269	0.0243586833033042\\
270	0.0244196325210772\\
271	0.0245075961331952\\
272	0.0245933148570024\\
273	0.0246781747788524\\
274	0.0247630661377124\\
275	0.0248490677946104\\
276	0.0249652575549166\\
277	0.0250699913829581\\
278	0.0251666201782185\\
279	0.0252578989659452\\
280	0.0253451681059314\\
281	0.025410594239731\\
282	0.0255244362269661\\
283	0.0256671002366259\\
284	0.0258286893263548\\
285	0.0260041821482697\\
286	0.0261429622582294\\
287	0.0262620370786881\\
288	0.0263736013116473\\
289	0.0264851512550565\\
290	0.0265985188292303\\
291	0.0266313504993954\\
292	0.0266429993405856\\
293	0.0266524533068902\\
294	0.0266661284062756\\
295	0.0266850649179847\\
296	0.0267514627411868\\
297	0.0268426129229631\\
298	0.0269450547071786\\
299	0.0270509459887731\\
300	0.0271576517747197\\
301	0.0272455325074475\\
302	0.0273290892223341\\
303	0.0274138605489739\\
304	0.0275022785687831\\
305	0.0275955721830649\\
306	0.0277000602308458\\
307	0.0278130276976186\\
308	0.0279317881479765\\
309	0.0280537208784426\\
310	0.0281745190186357\\
311	0.0283719748789575\\
312	0.0285781988071821\\
313	0.0287780724593702\\
314	0.0289675461770414\\
315	0.0291466256760156\\
316	0.0293588140624256\\
317	0.0295648950951499\\
318	0.029757049532408\\
319	0.0299332768371948\\
320	0.0300939313903512\\
321	0.0301470027791888\\
322	0.0301749645707013\\
323	0.0301970876520686\\
324	0.0302205768144195\\
325	0.0302467838491875\\
326	0.0302521224250813\\
327	0.0302581240360969\\
328	0.0302687011610343\\
329	0.0302841424488043\\
330	0.0303038820332255\\
331	0.0303684450782028\\
332	0.0304410531398511\\
333	0.0305123179837958\\
334	0.0305789472977085\\
335	0.0306403123413876\\
336	0.0307618363907226\\
337	0.0308832861343974\\
338	0.0309911722371771\\
339	0.0310828196952947\\
340	0.0311590172919122\\
341	0.0312081847756796\\
342	0.0312472638371209\\
343	0.0312782264341412\\
344	0.031301689875302\\
345	0.0313179656727942\\
346	0.0312485127437942\\
347	0.0311623010305107\\
348	0.0310769209690394\\
349	0.0309989914789574\\
350	0.0309299243678083\\
351	0.03097684839222\\
352	0.0310373331996167\\
353	0.0310872751769962\\
354	0.0311186578867876\\
355	0.0311314098812406\\
356	0.0311216929872154\\
357	0.0310907303901952\\
358	0.0310407455441656\\
359	0.0309751050671154\\
360	0.0308952207665884\\
361	0.0307887979137325\\
362	0.0306831181174785\\
363	0.0305807192019131\\
364	0.0304826300146388\\
365	0.0303888448398357\\
366	0.0303056539374301\\
367	0.0302235604724673\\
368	0.0301402666853013\\
369	0.0300546837122195\\
370	0.0299662685503203\\
371	0.029866221694691\\
372	0.0297573438971387\\
373	0.0296418614695594\\
374	0.0295211776457665\\
375	0.0293959154501418\\
376	0.0292528056065209\\
377	0.0290983955867306\\
378	0.0289364892689909\\
379	0.0287674296025026\\
380	0.0285933771672315\\
381	0.0283893195347925\\
382	0.0281339624177206\\
383	0.0278884622322642\\
384	0.0276466144557972\\
385	0.0274074674042873\\
386	0.0271846132977296\\
387	0.026967166356906\\
388	0.0267501823975035\\
389	0.026532438234039\\
390	0.0263150427355955\\
391	0.0260948436274347\\
392	0.0258716494295861\\
393	0.0256470348504639\\
394	0.0254236606042848\\
395	0.0251993375319833\\
396	0.0249309169082675\\
397	0.0246542769353704\\
398	0.0243753620661074\\
399	0.0240987306669403\\
400	0.0238224622223442\\
401	0.0235553076527617\\
402	0.0232898249605335\\
403	0.0230266657491413\\
404	0.0227663258659714\\
405	0.0225085309516632\\
406	0.0222751297282231\\
407	0.0220476000808933\\
408	0.0216402978914125\\
409	0.0200439608143945\\
410	0.0176293326545052\\
411	0.0151142246656205\\
412	0.0125454344096341\\
413	0.0103901723000797\\
414	0.00906059182867559\\
415	0.00824856314110813\\
416	0.00769294756836035\\
417	0.00725326097163058\\
418	0.00686859843075095\\
419	0.00651183837975115\\
420	0.00617226222714839\\
421	0.00577823395793573\\
422	0.00537858167906724\\
423	0.00499199362132012\\
424	0.00462609290240037\\
425	0.00428955577985174\\
426	0.00399937092109389\\
427	0.00373221367222073\\
428	0.0034780867067876\\
429	0.00323473513379866\\
430	0.00300164417221381\\
431	0.00277424866803497\\
432	0.00255554138889803\\
433	0.00234730924303512\\
434	0.00214862135557102\\
435	0.00195814361839038\\
436	0.00177088111927777\\
437	0.00158805927645854\\
438	0.0014114339183935\\
439	0.00124178855897311\\
440	0.00107945337611293\\
441	0.000924957083164316\\
442	0.000778887873730672\\
443	0.000639915390703549\\
444	0.000507236293441803\\
445	0.000380985886122346\\
446	0.000312574665320009\\
447	0.000273101926775186\\
448	0.00023907064888447\\
449	0.000201643102188699\\
450	0.000158366128185265\\
451	4.28251134507571e-05\\
452	-0.00010167903301508\\
453	-0.000248993933973204\\
454	-0.000388545679634953\\
455	-0.000518563080273238\\
456	-0.000601842220650366\\
457	-0.000661140995394082\\
458	-0.000713193003455887\\
459	-0.000763990924882567\\
460	-0.000814985327622256\\
461	-0.000816195295271642\\
462	-0.000797036045201352\\
463	-0.000777911268670527\\
464	-0.000766001643192154\\
465	-0.000762970115151796\\
466	-0.000898777284226338\\
467	-0.00107689098823742\\
468	-0.00125509953913688\\
469	-0.00141839105013329\\
470	-0.00156478927645654\\
471	-0.00167105958836577\\
472	-0.00175586110167997\\
473	-0.00182884694330729\\
474	-0.00189414590011156\\
475	-0.00195330570898116\\
476	-0.00198740879186082\\
477	-0.00200887312497146\\
478	-0.00202643283853448\\
479	-0.00204348241516117\\
480	-0.00206084921979869\\
481	-0.00207762586601968\\
482	-0.00209845467139242\\
483	-0.00212197026941088\\
484	-0.00214710380173228\\
485	-0.00217248311431432\\
486	-0.00224794479910493\\
487	-0.0023398973391158\\
488	-0.00242771877021095\\
489	-0.00250578865512207\\
490	-0.00257305278229519\\
491	-0.00257519299965198\\
492	-0.00254075339786896\\
493	-0.00249936264447042\\
494	-0.00246185043219068\\
495	-0.00243054131358202\\
496	-0.00242027177120914\\
497	-0.00242231053276068\\
498	-0.00242945423606295\\
499	-0.0024385205983227\\
500	-0.00244852935640739\\
501	-0.00248750088898467\\
502	-0.00253839133524784\\
503	-0.00258817362690563\\
504	-0.00263260519655206\\
505	-0.00267139525184386\\
506	-0.00267527272124641\\
507	-0.0026596449548484\\
508	-0.00263990787109849\\
509	-0.00262186159835671\\
510	-0.00260686078596658\\
511	-0.00258588479822845\\
512	-0.00256339876229016\\
513	-0.0025436234539939\\
514	-0.00252773347435271\\
515	-0.00251564773017013\\
516	-0.00248079516039103\\
517	-0.00243687908626219\\
518	-0.00239486137885577\\
519	-0.0023584733969252\\
520	-0.00232851571251129\\
521	-0.00236158458920701\\
522	-0.00241923292092145\\
523	-0.00247993385776255\\
524	-0.00253642473592399\\
525	-0.00258712763184292\\
526	-0.00263199146037797\\
527	-0.00267055109667542\\
528	-0.00270402079524969\\
529	-0.00273301893637861\\
530	-0.00275779487271033\\
531	-0.00278039701124267\\
532	-0.00280234183047331\\
533	-0.00282331924716643\\
534	-0.00284256905726008\\
535	-0.00285995765346141\\
536	-0.00288286308769329\\
537	-0.00290821310669775\\
538	-0.00293158902436459\\
539	-0.0029515540264376\\
540	-0.00296799022412895\\
541	-0.00295515034894317\\
542	-0.00292369619140163\\
543	-0.00288830204767613\\
544	-0.00285543822602344\\
545	-0.00282655332957857\\
546	-0.00278891965612351\\
547	-0.00274800510197995\\
548	-0.00270893068464241\\
549	-0.00267327325595748\\
550	-0.00264009113457772\\
551	-0.00265687492557372\\
552	-0.00269435855875339\\
553	-0.00273367375500905\\
554	-0.00276882640533893\\
555	-0.00279952786083226\\
556	-0.00283815430077614\\
557	-0.00287653353150438\\
558	-0.00291056873902135\\
559	-0.00293915784178046\\
560	-0.00296216937592136\\
561	-0.00294722143486637\\
562	-0.0029181486308385\\
563	-0.0028884049324364\\
564	-0.00286183208518752\\
565	-0.00283971471964018\\
566	-0.00282312062242092\\
567	-0.00280645793536148\\
568	-0.00279012105004288\\
569	-0.00277518203995665\\
570	-0.00276176986829188\\
571	-0.00275936779493066\\
572	-0.00276157195802387\\
573	-0.00276459026823045\\
574	-0.00276685373295631\\
575	-0.00276812014432835\\
576	-0.0027286563367523\\
577	-0.00267648090270205\\
578	-0.00262614346202531\\
579	-0.0025817183226764\\
580	-0.00254346091036223\\
581	-0.00255760649318265\\
582	-0.002591401636259\\
583	-0.00262871772446448\\
584	-0.00266371604765396\\
585	-0.00269554030454145\\
586	-0.00269628050323337\\
587	-0.00268459236578057\\
588	-0.00267066184068821\\
589	-0.00265802916397797\\
590	-0.00264759672073467\\
591	-0.00269862184600694\\
592	-0.00276903503276947\\
593	-0.00283940749431439\\
594	-0.00290256587652311\\
595	-0.00295726948921366\\
596	-0.00298381161392997\\
597	-0.00299771891850352\\
598	-0.00300690745641609\\
599	-0.00301443876376311\\
600	-0.00302051396596136\\
601	-0.00294649766915699\\
602	-0.00283599157737803\\
603	-0.00272147190823242\\
604	-0.00261571923527329\\
605	-0.00252173686467966\\
606	-0.00247081355245141\\
607	-0.00244109486076187\\
608	-0.00242341118535228\\
609	-0.00241299160270402\\
610	-0.00240798382989354\\
611	-0.00246717400405698\\
612	-0.00254447403945985\\
613	-0.00262270861143516\\
614	-0.00269464827938039\\
615	-0.00275871547697147\\
616	-0.00281269246604264\\
617	-0.00285928425841591\\
618	-0.00290095187184643\\
619	-0.00293653749554242\\
620	-0.00296685742004977\\
621	-0.00298877044503157\\
622	-0.00300819744554568\\
623	-0.00302655272980701\\
624	-0.00304322720574523\\
625	-0.00305844593377344\\
626	-0.00301937794673341\\
627	-0.00296303389369861\\
628	-0.00290643012809188\\
629	-0.00285344912065829\\
630	-0.00280870139471729\\
631	-0.00282812482284389\\
632	-0.00286823523255912\\
633	-0.00291135930837715\\
634	-0.00295122679574175\\
635	-0.00298688100927792\\
636	-0.00298915876355383\\
637	-0.00297851733564124\\
638	-0.00296309676771877\\
639	-0.00294710568951107\\
640	-0.00293250427004447\\
641	-0.00294554169825951\\
642	-0.00296695244555751\\
643	-0.00298953565043605\\
644	-0.00300991147707262\\
645	-0.00302784557684661\\
646	-0.00300370231034278\\
647	-0.0029683349595236\\
648	-0.00293410255621611\\
649	-0.00290577209431267\\
650	-0.00288239689112333\\
651	-0.00298475901109742\\
652	-0.00311560627735411\\
653	-0.00324333413483771\\
654	-0.00335769769064916\\
655	-0.0034561423304806\\
656	-0.0035013523233653\\
657	-0.0035246928743958\\
658	-0.00353965331880708\\
659	-0.00355027545582712\\
660	-0.00355966226124645\\
661	-0.00352414451291313\\
662	-0.00347258210055947\\
663	-0.00341981829428644\\
664	-0.00337010673590133\\
665	-0.00332513394954725\\
666	-0.00325296814947268\\
667	-0.0031745499567794\\
668	-0.00309982454105445\\
669	-0.00303152835112991\\
670	-0.00297036264667385\\
671	-0.00290527981931389\\
672	-0.00284611572357928\\
673	-0.00279614230918974\\
674	-0.00275279996049488\\
675	-0.00271492372192795\\
676	-0.00272889318604416\\
677	-0.00275823784876148\\
678	-0.00279058153079282\\
679	-0.00282224788815241\\
680	-0.00285148144961819\\
681	-0.00286786620492941\\
682	-0.00288050316850467\\
683	-0.00289146503957683\\
684	-0.00290230116260867\\
685	-0.0029125156902139\\
686	-0.00292764975265813\\
687	-0.00294275487876354\\
688	-0.00295608488551559\\
689	-0.00296754331845155\\
690	-0.00297775713157927\\
691	-0.00302602973227566\\
692	-0.00308395921088707\\
693	-0.00314070372856167\\
694	-0.00319299312177346\\
695	-0.00323999931109781\\
696	-0.00325506085407561\\
697	-0.00325904120823842\\
698	-0.00325944881765323\\
699	-0.0032565444666082\\
700	-0.0032515113298464\\
701	-0.00320686756038193\\
702	-0.00315550663068379\\
703	-0.00310673961155612\\
704	-0.00306467653482834\\
705	-0.00302687996050286\\
706	-0.00301921433138549\\
707	-0.00301166766277218\\
708	-0.00299717841627337\\
709	-0.00299984770422029\\
710	-0.00300432997882815\\
711	-0.00301033587670872\\
712	-0.00301703374604984\\
713	-0.00302614333419845\\
714	-0.00303672903286589\\
715	-0.00304856185201281\\
716	-0.00306134885586346\\
717	-0.00307003725952473\\
718	-0.00307629536796346\\
719	-0.00308219159354749\\
720	-0.00309025197148463\\
721	-0.00303810904616072\\
722	-0.00298134202244481\\
723	-0.00292943308850275\\
724	-0.00288330070516317\\
725	-0.00284479465467835\\
726	-0.00283544714552162\\
727	-0.00283398889694034\\
728	-0.00283613518735591\\
729	-0.00284042919714204\\
730	-0.0028472817508623\\
731	-0.0028828309362057\\
732	-0.00292031957072788\\
733	-0.00295519107416078\\
734	-0.00298788985151054\\
735	-0.00301761818864635\\
736	-0.00304231267454286\\
737	-0.00306511129438821\\
738	-0.00308577434098053\\
739	-0.00310404388794164\\
740	-0.00312147606727057\\
741	-0.00311609819511413\\
742	-0.00310570076126843\\
743	-0.00309326849549745\\
744	-0.0030833336858342\\
745	-0.00307693946943137\\
746	-0.00311014195341994\\
747	-0.00315325316864295\\
748	-0.00319389693581331\\
749	-0.00323002091830695\\
750	-0.00326398360635748\\
751	-0.00323538164300334\\
752	-0.0031943584882795\\
753	-0.00312727869630186\\
754	-0.00213689713337957\\
755	0.000604588407863224\\
756	0.00428872734318834\\
757	0.00763153965603116\\
758	0.010088807833231\\
759	0.0118826879368261\\
760	0.0134949385712429\\
761	0.014682374458131\\
762	0.0154296293298581\\
763	0.0159351478836085\\
764	0.0163213458366396\\
765	0.0166468917945385\\
766	0.0169651772320636\\
767	0.0172637673827726\\
768	0.0175423907452148\\
769	0.0178061958442687\\
770	0.0180574275682449\\
771	0.0181686574257332\\
772	0.0182500121209591\\
773	0.018324800767943\\
774	0.0184013827534565\\
775	0.0184798223804749\\
776	0.0185861051957404\\
777	0.0187006330813772\\
778	0.0188211997308598\\
779	0.0189473707418668\\
780	0.0190755937322592\\
781	0.0192307525244714\\
782	0.0193924559306006\\
783	0.0195510156357216\\
784	0.0196879623964116\\
785	0.0189502800942544\\
786	0.0170517261787279\\
787	0.0141088605094843\\
788	0.0106083022813951\\
789	0.00749070327982108\\
790	0.00554159758036731\\
791	0.00446081818047819\\
792	0.00383717309653344\\
793	0.00342697995246075\\
794	0.00311415401614671\\
795	0.00284733328617692\\
796	0.00264214427861378\\
797	0.00246338066800507\\
798	0.00229486829128325\\
799	0.0021312975088933\\
800	0.00196791534856384\\
801	0.00177715378519559\\
802	0.00157967537417759\\
803	0.00138614342429591\\
804	0.00119980478924803\\
805	0.00101971278634401\\
806	0.000781469638183615\\
807	0.000535122082410026\\
808	0.000307036839512841\\
809	0.000115746562793223\\
810	-7.34270743271573e-05\\
811	-0.00022300535070146\\
812	-0.000346858239453765\\
813	-0.000458215809795554\\
814	-0.000562492729474613\\
815	-0.000661145818117219\\
816	-0.000755177130419719\\
817	-0.000849575505538796\\
818	-0.000939985310003784\\
819	-0.00102582817427693\\
820	-0.00110809775794394\\
821	-0.00118081013330743\\
822	-0.00123527904013863\\
823	-0.00128104132413225\\
824	-0.00132325194046417\\
825	-0.00136366189487205\\
826	-0.00145032319312357\\
827	-0.00155541193786411\\
828	-0.0016559891144192\\
829	-0.00174473936626676\\
830	-0.00182037859871659\\
831	-0.00182287819825682\\
832	-0.00177540741993689\\
833	-0.00171749240949488\\
834	-0.00166337824074336\\
835	-0.00161641849245663\\
836	-0.00162151593219359\\
837	-0.00165443726928518\\
838	-0.00169520964240587\\
839	-0.00173604631850173\\
840	-0.00177474134828578\\
841	-0.00178403098476487\\
842	-0.00177582235274609\\
843	-0.00176338437115509\\
844	-0.00175192415202539\\
845	-0.00174208615406363\\
846	-0.00175398184723072\\
847	-0.00177591380586632\\
848	-0.00179781218405934\\
849	-0.00181673440621839\\
850	-0.00183223963972483\\
851	-0.00182367591238763\\
852	-0.00180205903833035\\
853	-0.0017938814860829\\
854	-0.00179958980408395\\
855	-0.00181295803538235\\
856	-0.00182887337897486\\
857	-0.00184795064275181\\
858	-0.00186740479341099\\
859	-0.00188595155764282\\
860	-0.00190307722612346\\
861	-0.00195539519843533\\
862	-0.00201638907105219\\
863	-0.00207762515154218\\
864	-0.0021347079743139\\
865	-0.00218733102851906\\
866	-0.00144541044582083\\
867	0.00132458989252088\\
868	0.00573793421168251\\
869	0.0102484528296773\\
870	0.0140060229047328\\
871	0.0170057967069988\\
872	0.0191575100068016\\
873	0.0204716741971482\\
874	0.0212959611752149\\
875	0.0218869469566919\\
876	0.0223724930063555\\
877	0.0228012266629819\\
878	0.0232048135694531\\
879	0.0235950511782797\\
880	0.0239761720541826\\
881	0.0243441879837466\\
882	0.0247137743348597\\
883	0.0250767403374405\\
884	0.025429907995561\\
885	0.0257734402100915\\
886	0.0261085072951801\\
887	0.0264048897104084\\
888	0.0266880342864824\\
889	0.0269654087422514\\
890	0.0272377046919373\\
891	0.0275447356798531\\
892	0.0278724893732328\\
893	0.0281973137088548\\
894	0.0285117638311499\\
895	0.0288142964687141\\
896	0.0287032066488162\\
897	0.0272530002262969\\
898	0.0240747885258533\\
899	0.0199753452530266\\
};
\end{axis}
\end{tikzpicture}%

==> fig/plots/state_trajectory_ConstrainedRnn-20000000-64.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.391\textwidth,
height=0.061\textwidth,
at={(0\textwidth,0.265\textwidth)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,200,400,600,800},
xticklabels={\empty},
ymin=3.36506889135139,
ymax=6.7334774412225,
ylabel style={font=\color{white!15!black}},
ylabel={$s$ [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	5.88093529611361\\
1	5.88091891864673\\
2	5.88145406074382\\
3	5.87941673193849\\
4	5.87945999674723\\
5	5.88030731173303\\
6	5.87572487572991\\
7	5.87271072511938\\
8	5.86878652188011\\
9	5.86670534140599\\
10	5.86701063320853\\
11	5.86746594246839\\
12	5.86789928811575\\
13	5.86827101815179\\
14	5.86620630299067\\
15	5.87060847406471\\
16	5.87447591938514\\
17	5.87245062514991\\
18	5.86858059916027\\
19	5.86950355638376\\
20	5.86672206003467\\
21	5.86781295618965\\
22	5.86828629317876\\
23	5.86588706086917\\
24	5.86560590922557\\
25	5.86527884096614\\
26	5.86392257568983\\
27	5.86191366550629\\
28	5.86354610993867\\
29	5.86144992763342\\
30	5.86012065117645\\
31	5.85955444517645\\
32	5.85918846396967\\
33	5.8559778826671\\
34	5.85371984332442\\
35	5.8510339324011\\
36	5.85069479390721\\
37	5.85185580762118\\
38	5.85445673482535\\
39	5.85746979003441\\
40	5.85579431886148\\
41	5.85824441489825\\
42	5.8555145789069\\
43	5.85191653915219\\
44	5.85436452287344\\
45	5.85562514163785\\
46	5.85678808360105\\
47	5.85854972623488\\
48	5.86033571575468\\
49	5.85539881935954\\
50	5.852427517144\\
51	5.85403273669433\\
52	5.85488899001874\\
53	5.85627362010354\\
54	5.85885389474087\\
55	5.85775934879481\\
56	5.85199569144262\\
57	5.84759636705414\\
58	5.84544481522347\\
59	5.84323615336795\\
60	5.83655355198609\\
61	5.8293743718949\\
62	5.82333942088249\\
63	5.81724630406483\\
64	5.8097553311939\\
65	5.80137741570122\\
66	5.79365415490614\\
67	5.7856224845542\\
68	5.77339044811239\\
69	5.75998061786593\\
70	5.74788178446984\\
71	5.73753042543608\\
72	5.72546333455817\\
73	5.713146126914\\
74	5.70256503765535\\
75	5.69053954509608\\
76	5.67761283947757\\
77	5.66326500447159\\
78	5.65345376431648\\
79	5.64217856601693\\
80	5.6311156001906\\
81	5.61849977197719\\
82	5.60587933015581\\
83	5.59234710117582\\
84	5.58008944459215\\
85	5.56944578736471\\
86	5.55770160139015\\
87	5.5469434790672\\
88	5.53590623349278\\
89	5.52545552917931\\
90	5.51548171491019\\
91	5.50493633676679\\
92	5.49576879657171\\
93	5.48710197521481\\
94	5.4785999141749\\
95	5.47152483416442\\
96	5.46337123557396\\
97	5.45571856044791\\
98	5.44618162324025\\
99	5.4390861472624\\
100	5.43446722314146\\
101	5.43566877756787\\
102	5.44259987443388\\
103	5.45742374970299\\
104	5.47257982499635\\
105	5.49477628150567\\
106	5.51468298032477\\
107	5.53591175313133\\
108	5.56011717464307\\
109	5.58018552091965\\
110	5.60244963948462\\
111	5.62278552874331\\
112	5.63943821454744\\
113	5.65458644990516\\
114	5.67218698033717\\
115	5.68804951138392\\
116	5.70432552476794\\
117	5.72038972262658\\
118	5.73320720672211\\
119	5.74691734335905\\
120	5.76081739323034\\
121	5.77597430081614\\
122	5.78922978122576\\
123	5.79730768201581\\
124	5.8081624998451\\
125	5.81899575814115\\
126	5.82638838172868\\
127	5.83658837101527\\
128	5.84407733044476\\
129	5.85259166023713\\
130	5.86278818888322\\
131	5.86982816434896\\
132	5.87704066066943\\
133	5.88504179213722\\
134	5.89314677727517\\
135	5.89769537292484\\
136	5.90300752560558\\
137	5.90888989605708\\
138	5.91344162634804\\
139	5.91815153275137\\
140	5.92358015010107\\
141	5.92588646021917\\
142	5.92892170537928\\
143	5.93377102282278\\
144	5.93553578275227\\
145	5.93943613397739\\
146	5.94204492875323\\
147	5.94579856848381\\
148	5.94997532212929\\
149	5.95002668744347\\
150	5.95048924445602\\
151	5.95314059755421\\
152	5.95532970983397\\
153	5.95713223813352\\
154	5.95937136853012\\
155	5.96016911340133\\
156	5.96316223292838\\
157	5.96318984093956\\
158	5.96412650781387\\
159	5.96325221514913\\
160	5.96487117240689\\
161	5.96531830742418\\
162	5.96820222810479\\
163	5.96912844708093\\
164	5.97103356990115\\
165	5.97088002251047\\
166	5.97271222666842\\
167	5.97633222897841\\
168	5.97733408473677\\
169	5.97972508281955\\
170	5.9824045250946\\
171	5.98305784543859\\
172	5.98163328387333\\
173	5.98157322530362\\
174	5.98345863076447\\
175	5.98437015174703\\
176	5.98436114936918\\
177	5.98734011385059\\
178	5.98654213164237\\
179	5.98573808509803\\
180	5.98815812975121\\
181	5.98805906228765\\
182	5.98825524203054\\
183	5.98855813539324\\
184	5.98859097343231\\
185	5.98854953227317\\
186	5.98972695681453\\
187	5.98643738408516\\
188	5.98558344420138\\
189	5.98518868291877\\
190	5.98399494723004\\
191	5.98319357309324\\
192	5.9832038102819\\
193	5.98700914223566\\
194	5.98734560001432\\
195	5.98985273350622\\
196	5.98941330958002\\
197	5.98719260484772\\
198	5.9895577476279\\
199	5.99017344128383\\
200	5.98917656413601\\
201	5.9877504554152\\
202	5.98997327289693\\
203	5.98998553970424\\
204	5.98933268087241\\
205	5.99023058492481\\
206	5.99111666177847\\
207	5.99093490802693\\
208	5.98922179228947\\
209	5.98818599999367\\
210	5.98784047558148\\
211	5.98753037894011\\
212	5.98683352762768\\
213	5.9885427327538\\
214	5.9880197608592\\
215	5.98620538871553\\
216	5.98658314013814\\
217	5.98725146446397\\
218	5.98543754428133\\
219	5.98120765073382\\
220	5.98234389974033\\
221	5.98212395718198\\
222	5.98133478417123\\
223	5.98032350825605\\
224	5.97759906011504\\
225	5.97154532374308\\
226	5.96193786756252\\
227	5.94949926736269\\
228	5.93679910139481\\
229	5.92373671038288\\
230	5.90913926821183\\
231	5.89498132983063\\
232	5.88357346356721\\
233	5.8692546012731\\
234	5.85679309053585\\
235	5.84212113830862\\
236	5.82706945982012\\
237	5.81394617652859\\
238	5.80071468907579\\
239	5.78790666397886\\
240	5.77272849984768\\
241	5.75688226530278\\
242	5.74357709201281\\
243	5.73186233816393\\
244	5.71752644228631\\
245	5.70352376270678\\
246	5.68970595334221\\
247	5.67532626778751\\
248	5.6609822203429\\
249	5.65121275277992\\
250	5.6397197450504\\
251	5.62866179599384\\
252	5.61755720378324\\
253	5.6061263820495\\
254	5.59389980957129\\
255	5.58322662284289\\
256	5.57262659725487\\
257	5.56182365286807\\
258	5.55288491560006\\
259	5.54295518392821\\
260	5.53282478205156\\
261	5.5261550969701\\
262	5.51833315592104\\
263	5.50951324213221\\
264	5.50265341689437\\
265	5.49265879994412\\
266	5.48259194468048\\
267	5.47705278477554\\
268	5.46880590517394\\
269	5.46288576777097\\
270	5.45575183508758\\
271	5.4498455134898\\
272	5.44083685863112\\
273	5.43304044143918\\
274	5.42793889536272\\
275	5.42279541964661\\
276	5.42001689819671\\
277	5.41486648110908\\
278	5.41125561037376\\
279	5.40557090338968\\
280	5.40196209835474\\
281	5.39498997333511\\
282	5.39299236731229\\
283	5.38932278855372\\
284	5.38363930412645\\
285	5.37842536853316\\
286	5.37179887889297\\
287	5.36775597974889\\
288	5.36252680133343\\
289	5.35812049235646\\
290	5.35139411642887\\
291	5.3477840069555\\
292	5.34496968062911\\
293	5.34399450349501\\
294	5.33920020803493\\
295	5.33679459197677\\
296	5.33094262586294\\
297	5.32794377531187\\
298	5.33038556052322\\
299	5.32480899020084\\
300	5.32013023404883\\
301	5.3205959922508\\
302	5.31410292822554\\
303	5.30427662382213\\
304	5.30195623899475\\
305	5.29448886064798\\
306	5.28285965118516\\
307	5.27442732825446\\
308	5.27113720500205\\
309	5.26411360968021\\
310	5.25780182104878\\
311	5.25316190024883\\
312	5.2475492564039\\
313	5.24222889828069\\
314	5.23632383497425\\
315	5.22987230514174\\
316	5.22441405686981\\
317	5.21985431820272\\
318	5.21515447037056\\
319	5.21114521152469\\
320	5.20744059902475\\
321	5.2037939111\\
322	5.20003795598196\\
323	5.19640920114051\\
324	5.19284344535791\\
325	5.18928952278961\\
326	5.18608301581369\\
327	5.18304785230133\\
328	5.18031287197154\\
329	5.17774224646998\\
330	5.17539649468104\\
331	5.1732001877017\\
332	5.17129078834253\\
333	5.16956081597657\\
334	5.16799517725826\\
335	5.16655651507464\\
336	5.16537650482499\\
337	5.16334743921268\\
338	5.16186136277633\\
339	5.15831950826401\\
340	5.15654422064203\\
341	5.15365225720232\\
342	5.15197317137831\\
343	5.14988641564494\\
344	5.14922836229941\\
345	5.14779660348847\\
346	5.14813549950231\\
347	5.14925768812496\\
348	5.14678216018674\\
349	5.14775245894213\\
350	5.14987388243709\\
351	5.15136828527513\\
352	5.15437955015364\\
353	5.15698296985709\\
354	5.1573125168331\\
355	5.16240902381223\\
356	5.16860251135066\\
357	5.17852864279043\\
358	5.18561994299044\\
359	5.1934564713951\\
360	5.20079802454971\\
361	5.21125542722156\\
362	5.22262235084586\\
363	5.23003136786197\\
364	5.23701490337076\\
365	5.23997843080686\\
366	5.24907416711227\\
367	5.25596950345705\\
368	5.26084837314433\\
369	5.26671882985726\\
370	5.27744110134757\\
371	5.28537267114107\\
372	5.29442649771182\\
373	5.30427249502566\\
374	5.3089383405679\\
375	5.31337891056981\\
376	5.31119423755248\\
377	5.31265601918176\\
378	5.31267269916804\\
379	5.32345262329336\\
380	5.32690893540734\\
381	5.33330970445639\\
382	5.33704033067331\\
383	5.33924696935204\\
384	5.33992862297499\\
385	5.33899925625791\\
386	5.32605649478791\\
387	5.31440205831973\\
388	5.29291479051234\\
389	5.27336419946148\\
390	5.25367314444899\\
391	5.2320535294454\\
392	5.20700430624554\\
393	5.18579248793986\\
394	5.16475503221339\\
395	5.14027231217191\\
396	5.10992716795575\\
397	5.08321450392584\\
398	5.05736513220673\\
399	5.02566411193122\\
400	4.99484581068391\\
401	4.96322189328818\\
402	4.93146853688787\\
403	4.89967848120132\\
404	4.86701450079276\\
405	4.83228777493456\\
406	4.79887240290473\\
407	4.76656894697972\\
408	4.73300959662435\\
409	4.69768033708379\\
410	4.66646286204576\\
411	4.63519158025449\\
412	4.60537921828538\\
413	4.57564941446296\\
414	4.54596229887149\\
415	4.51473868813312\\
416	4.48184623773578\\
417	4.44893410855487\\
418	4.41579768015751\\
419	4.38179704231459\\
420	4.34777487562972\\
421	4.31409829688327\\
422	4.27949908214717\\
423	4.24396756186507\\
424	4.20868130376086\\
425	4.17666836717231\\
426	4.14153249373598\\
427	4.10934517173684\\
428	4.07825936529821\\
429	4.04824142084813\\
430	4.01754202342492\\
431	3.99006129353039\\
432	3.96612808241398\\
433	3.94062051199269\\
434	3.91952937532891\\
435	3.89644256368594\\
436	3.87617611433072\\
437	3.85488920396438\\
438	3.83404893980915\\
439	3.81740633388511\\
440	3.79997886706932\\
441	3.78173248348208\\
442	3.76223206932212\\
443	3.74641347845728\\
444	3.73191374042189\\
445	3.71511122836627\\
446	3.70011888218566\\
447	3.68589940848882\\
448	3.67554936135692\\
449	3.6624435236889\\
450	3.65198584275684\\
451	3.6407118114409\\
452	3.63129898069172\\
453	3.62535091609583\\
454	3.61787986536311\\
455	3.6095530193333\\
456	3.59936657634416\\
457	3.59078200680112\\
458	3.58441050544763\\
459	3.58389151126351\\
460	3.57560305490309\\
461	3.56702387566713\\
462	3.56036204266459\\
463	3.55415902455652\\
464	3.5456677469094\\
465	3.54069714677978\\
466	3.53754167369015\\
467	3.5313929836029\\
468	3.52621008685812\\
469	3.52303980198596\\
470	3.51593546691905\\
471	3.51309811408683\\
472	3.50988832902113\\
473	3.50522557100765\\
474	3.50045973851013\\
475	3.49741744238905\\
476	3.49497024504683\\
477	3.49357873363181\\
478	3.48966257143092\\
479	3.48625364976758\\
480	3.48420535642892\\
481	3.47995243474175\\
482	3.47721790409566\\
483	3.4755031596081\\
484	3.47329923947786\\
485	3.47143987458541\\
486	3.46553451898618\\
487	3.46442555126397\\
488	3.46127004400992\\
489	3.45916292480178\\
490	3.45604703877783\\
491	3.45590660736643\\
492	3.45461360264399\\
493	3.45639514869443\\
494	3.45293754807697\\
495	3.45306774977677\\
496	3.45139816901928\\
497	3.44886793410591\\
498	3.44888146678684\\
499	3.44765997768623\\
500	3.44473813749759\\
501	3.44389760867941\\
502	3.44434670051489\\
503	3.44406447918182\\
504	3.44478584465726\\
505	3.4458117350336\\
506	3.44350732430829\\
507	3.44322360103655\\
508	3.44160367680778\\
509	3.43702670388717\\
510	3.43772856353866\\
511	3.43578273598507\\
512	3.43638234629025\\
513	3.43505971399421\\
514	3.43392725302018\\
515	3.43256251283039\\
516	3.43212805402638\\
517	3.43104955459506\\
518	3.42966914904365\\
519	3.42691037882609\\
520	3.42482392252328\\
521	3.42799090201487\\
522	3.42790558621606\\
523	3.4275357277987\\
524	3.4277576022852\\
525	3.42700712632149\\
526	3.42752419212578\\
527	3.42733916869958\\
528	3.42923535462275\\
529	3.43061818526689\\
530	3.42984009957947\\
531	3.42802870301367\\
532	3.42406128856801\\
533	3.42394719156513\\
534	3.4243839449387\\
535	3.42244183183138\\
536	3.42360258808562\\
537	3.42362340973717\\
538	3.42466440866924\\
539	3.42449021831975\\
540	3.42943301621941\\
541	3.43015604098339\\
542	3.42904043825965\\
543	3.42910556444017\\
544	3.42830453816276\\
545	3.42659310859423\\
546	3.42575113604187\\
547	3.42230681696064\\
548	3.42129548526611\\
549	3.42167196924644\\
550	3.42308269121433\\
551	3.42373551372447\\
552	3.42466345625661\\
553	3.42505030202733\\
554	3.42313618289525\\
555	3.42382847818216\\
556	3.42397676800647\\
557	3.42358616625448\\
558	3.42373752388096\\
559	3.42515722274585\\
560	3.42535606433781\\
561	3.42561178897189\\
562	3.42605987819717\\
563	3.42418146054928\\
564	3.42233701041625\\
565	3.42125665890055\\
566	3.42234787961084\\
567	3.42112955580376\\
568	3.41893349372924\\
569	3.41765711431278\\
570	3.41919305745336\\
571	3.42114614386698\\
572	3.42048631790699\\
573	3.42157092587263\\
574	3.42166912433626\\
575	3.42186977908796\\
576	3.42393818827947\\
577	3.42384739166436\\
578	3.42473461512767\\
579	3.42624651713413\\
580	3.42466804395144\\
581	3.4238136859643\\
582	3.42226604786577\\
583	3.42038897785855\\
584	3.41886141147463\\
585	3.417439623068\\
586	3.4173377655447\\
587	3.41822176147969\\
588	3.41544321112916\\
589	3.41393374877845\\
590	3.41464787161252\\
591	3.41284976369425\\
592	3.41295524582992\\
593	3.41440035349347\\
594	3.41294245166779\\
595	3.41290140805937\\
596	3.41193736601837\\
597	3.41300748940909\\
598	3.41171009959988\\
599	3.40803350126841\\
600	3.40760009750329\\
601	3.40764220256621\\
602	3.40729273798396\\
603	3.40587429884293\\
604	3.40457787421867\\
605	3.40485451581645\\
606	3.4053899504455\\
607	3.40439187482687\\
608	3.40314877107544\\
609	3.40437804647061\\
610	3.4056301026456\\
611	3.40532560629847\\
612	3.40195710220333\\
613	3.40212778392803\\
614	3.40261833603208\\
615	3.40140822924499\\
616	3.39934729701641\\
617	3.39875600301214\\
618	3.40196393772174\\
619	3.40342175271735\\
620	3.40502749860406\\
621	3.40350143035874\\
622	3.3991133530353\\
623	3.4004612418483\\
624	3.39876073792599\\
625	3.39826522009471\\
626	3.4001592737068\\
627	3.39920069615245\\
628	3.4008296682293\\
629	3.40164368548949\\
630	3.40139213769063\\
631	3.40239048608219\\
632	3.40259393019512\\
633	3.40098244194045\\
634	3.39905948441132\\
635	3.40104744676631\\
636	3.40064603940319\\
637	3.40099118607151\\
638	3.40108545359114\\
639	3.39933447351202\\
640	3.3969431344155\\
641	3.3974314807357\\
642	3.39549446253929\\
643	3.39523942273953\\
644	3.39371817417657\\
645	3.39321293775086\\
646	3.39299644356535\\
647	3.39302139623566\\
648	3.39392767172937\\
649	3.39143383473744\\
650	3.39190215120662\\
651	3.39112486305715\\
652	3.39078997814594\\
653	3.39062271429946\\
654	3.39127027360559\\
655	3.38847307008814\\
656	3.38727729230706\\
657	3.3865063872814\\
658	3.38813073360447\\
659	3.38740445208448\\
660	3.38506676015741\\
661	3.38658607714274\\
662	3.38614645143634\\
663	3.3877339105795\\
664	3.38667896653748\\
665	3.3874524408311\\
666	3.38624106911424\\
667	3.38838793455878\\
668	3.38964644977368\\
669	3.38932844826039\\
670	3.39097618656652\\
671	3.39035599700618\\
672	3.38898481788643\\
673	3.3899651029789\\
674	3.39009132731118\\
675	3.39002597132895\\
676	3.38747865642135\\
677	3.38779047806999\\
678	3.38578773702857\\
679	3.38516816749907\\
680	3.38611287297931\\
681	3.38469514191662\\
682	3.38354081918278\\
683	3.38553857169343\\
684	3.38499079794997\\
685	3.38729375523692\\
686	3.38993393676878\\
687	3.39304836933446\\
688	3.39325062942141\\
689	3.39279871628961\\
690	3.39269375450787\\
691	3.39225627351859\\
692	3.39120607419533\\
693	3.39108520698523\\
694	3.39025127066607\\
695	3.38969290735654\\
696	3.38957747889015\\
697	3.38922425737051\\
698	3.3876738480083\\
699	3.38687500001348\\
700	3.38748529313292\\
701	3.38612819303316\\
702	3.38630605879203\\
703	3.3864005139505\\
704	3.38551432939497\\
705	3.38526597150747\\
706	3.38613388073633\\
707	3.38447453808688\\
708	3.38369727227682\\
709	3.39185519732932\\
710	3.39879382280042\\
711	3.40541853322004\\
712	3.41475435909865\\
713	3.42534186407108\\
714	3.43833183013998\\
715	3.4541158155367\\
716	3.4764269240699\\
717	3.49661839577259\\
718	3.51737749606973\\
719	3.5404543281611\\
720	3.5647328719917\\
721	3.59147537603525\\
722	3.6189115689088\\
723	3.64758444754907\\
724	3.67511916941974\\
725	3.70218336129771\\
726	3.72896445261929\\
727	3.75484465094308\\
728	3.77971472553873\\
729	3.80668600743941\\
730	3.8290550507953\\
731	3.84812034168788\\
732	3.87066187778622\\
733	3.88894356580252\\
734	3.90567327528519\\
735	3.92501203061475\\
736	3.940558975092\\
737	3.95766046385386\\
738	3.97266716665589\\
739	3.98770000052065\\
740	4.00134957731447\\
741	4.01604293625119\\
742	4.02984320646108\\
743	4.04148601046884\\
744	4.0514996298342\\
745	4.0630355437869\\
746	4.07215397368449\\
747	4.08428555602877\\
748	4.0968444059794\\
749	4.09905278751385\\
750	4.10196133712358\\
751	4.10839717593865\\
752	4.11863117044196\\
753	4.12682477071163\\
754	4.13316711174189\\
755	4.1353675725164\\
756	4.13785259487124\\
757	4.13507723462419\\
758	4.1375328040534\\
759	4.14043275012188\\
760	4.14855027065588\\
761	4.15194500635998\\
762	4.1532159787415\\
763	4.15850598989185\\
764	4.16087640447679\\
765	4.1615590339253\\
766	4.16478376149615\\
767	4.16328375147948\\
768	4.16325706006488\\
769	4.16241751382018\\
770	4.16168458700737\\
771	4.1647267143926\\
772	4.16549205421301\\
773	4.16125868796449\\
774	4.16217588736166\\
775	4.16150610044841\\
776	4.16040204013278\\
777	4.16108611175532\\
778	4.1599766836852\\
779	4.15967780250176\\
780	4.16103343581068\\
781	4.15957581267855\\
782	4.15747759309746\\
783	4.15721665916307\\
784	4.15702513475666\\
785	4.15570640274519\\
786	4.15850691284033\\
787	4.16099901217647\\
788	4.16530982502264\\
789	4.17101204163954\\
790	4.18067356296151\\
791	4.188613533146\\
792	4.19402743298957\\
793	4.20154617412353\\
794	4.20739109767516\\
795	4.21262439141315\\
796	4.21783299634467\\
797	4.2217183545017\\
798	4.22920519827004\\
799	4.23404529093828\\
800	4.23897552168234\\
801	4.24421701916997\\
802	4.25169594694345\\
803	4.25590857876687\\
804	4.25905215899707\\
805	4.26181929647307\\
806	4.26620650666132\\
807	4.26855121842066\\
808	4.27310116299404\\
809	4.27982270398639\\
810	4.28885305318529\\
811	4.30041119612753\\
812	4.31497687758845\\
813	4.32741510613024\\
814	4.34848137409404\\
815	4.36850026926308\\
816	4.39211136763636\\
817	4.41507800681761\\
818	4.43952531200593\\
819	4.46420783498484\\
820	4.49399846057661\\
821	4.52728227265531\\
822	4.56257619807305\\
823	4.59910976867426\\
824	4.63439516403999\\
825	4.67326606262278\\
826	4.71447163185159\\
827	4.75846026392022\\
828	4.80006654841949\\
829	4.84259288500601\\
830	4.88684256931375\\
831	4.93499814962638\\
832	4.98287449046157\\
833	5.03161964077733\\
834	5.07950619103963\\
835	5.13079566494195\\
836	5.18377595050104\\
837	5.23508770298447\\
838	5.28718303428999\\
839	5.34264833848044\\
840	5.39527013309826\\
841	5.453152072525\\
842	5.50734167154606\\
843	5.55885004296372\\
844	5.61504873231694\\
845	5.67121541985274\\
846	5.72914279027494\\
847	5.78693201647418\\
848	5.8451997673301\\
849	5.90226597664372\\
850	5.95833087375472\\
851	6.01804804725717\\
852	6.07606061459036\\
853	6.13570189436496\\
854	6.18992098767906\\
855	6.24215621975418\\
856	6.29103287154484\\
857	6.33883730124367\\
858	6.38112160304437\\
859	6.42257869274648\\
860	6.46097394439909\\
861	6.49539110168273\\
862	6.52808803587215\\
863	6.55863718989017\\
864	6.58370092031461\\
865	6.60681758606487\\
866	6.62837538249879\\
867	6.64696717788284\\
868	6.66618596844718\\
869	6.68023581732951\\
870	6.69318058915978\\
871	6.70416288797712\\
872	6.71245182139569\\
873	6.71682839079345\\
874	6.72254763339106\\
875	6.7275585318449\\
876	6.73053619643695\\
877	6.73197608585973\\
878	6.73234854407044\\
879	6.7334774412225\\
880	6.73020508470379\\
881	6.72918219430639\\
882	6.72610345913243\\
883	6.71992049169315\\
884	6.71621401039537\\
885	6.70996155327745\\
886	6.70494408689289\\
887	6.7014202331026\\
888	6.69602618510264\\
889	6.68721608835125\\
890	6.68204734985089\\
891	6.67412354108293\\
892	6.66507843544088\\
893	6.65404081986421\\
894	6.64526969478789\\
895	6.63323540531504\\
896	6.62433718937254\\
897	6.61573946694955\\
898	6.61248203485071\\
899	6.61672187874759\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	5.90292144520786\\
1	5.81230884915842\\
2	5.78585904872484\\
3	5.78333843063252\\
4	5.78250632027208\\
5	5.78190437604635\\
6	5.78158842071595\\
7	5.78147562934604\\
8	5.78139669033295\\
9	5.78126701014925\\
10	5.7810784433051\\
11	5.78231892418641\\
12	5.78231747942063\\
13	5.78211130137981\\
14	5.78175098177604\\
15	5.78124239931146\\
16	5.77796380228911\\
17	5.77574095540615\\
18	5.77363144790773\\
19	5.77163333683294\\
20	5.76983320848964\\
21	5.771207803491\\
22	5.77201154164069\\
23	5.7726993747011\\
24	5.77332196911359\\
25	5.77382048803721\\
26	5.77164447149336\\
27	5.76996490636348\\
28	5.76839823224254\\
29	5.76691395959061\\
30	5.76556459817089\\
31	5.76510807709393\\
32	5.76487023875471\\
33	5.76466797154541\\
34	5.76448553250095\\
35	5.76430174832974\\
36	5.76751318865305\\
37	5.76995023451788\\
38	5.77209989654111\\
39	5.77400566715469\\
40	5.77570448752507\\
41	5.77425080405208\\
42	5.77331384853351\\
43	5.77237930926115\\
44	5.77151880178019\\
45	5.77072547590802\\
46	5.76953718096311\\
47	5.76873565978161\\
48	5.76794400286302\\
49	5.7671447484692\\
50	5.76553672415523\\
51	5.75732228412096\\
52	5.73392425248217\\
53	5.67975654581558\\
54	5.59044600756141\\
55	5.48395680561801\\
56	5.44255898513142\\
57	5.43115978312129\\
58	5.43035968179581\\
59	5.43351096506118\\
60	5.43818433398632\\
61	5.44448361242942\\
62	5.45096323749757\\
63	5.45767203231025\\
64	5.46451852824769\\
65	5.47146864876526\\
66	5.47774042683902\\
67	5.48407816594359\\
68	5.49050239171697\\
69	5.49700224350605\\
70	5.50348605341301\\
71	5.50706927182732\\
72	5.51116553155232\\
73	5.51549006427068\\
74	5.52004316889945\\
75	5.52477811473857\\
76	5.53333840180904\\
77	5.5412147666506\\
78	5.54900633868669\\
79	5.55658279007998\\
80	5.56411918658748\\
81	5.56747791829116\\
82	5.57186472539662\\
83	5.57626837149636\\
84	5.58067580387883\\
85	5.58513285649294\\
86	5.59085293331649\\
87	5.59634055230786\\
88	5.60176151279528\\
89	5.60708094112198\\
90	5.61225908131921\\
91	5.61726683879334\\
92	5.62227439698943\\
93	5.62693003016913\\
94	5.63133427410298\\
95	5.63552389558912\\
96	5.63991578428457\\
97	5.64393432557447\\
98	5.64771502852515\\
99	5.66956277666169\\
100	5.77123263851658\\
101	5.87103426875842\\
102	5.93376425527586\\
103	5.94923331267087\\
104	5.92282942091546\\
105	5.88633209649866\\
106	5.86819512963096\\
107	5.86020129038557\\
108	5.85664198533591\\
109	5.85479848910942\\
110	5.8536021981332\\
111	5.85371205015205\\
112	5.85360023026257\\
113	5.85345450819676\\
114	5.85325914098954\\
115	5.85301345607755\\
116	5.85126444255117\\
117	5.84991712373136\\
118	5.84863359879369\\
119	5.84741336954307\\
120	5.84624682081413\\
121	5.84612042871807\\
122	5.84566991089202\\
123	5.84519782121828\\
124	5.84471407377928\\
125	5.84422335160892\\
126	5.8464278150928\\
127	5.84777906965388\\
128	5.84889811548034\\
129	5.84981190492691\\
130	5.85054440117775\\
131	5.84831525212682\\
132	5.84675642457866\\
133	5.84526298513695\\
134	5.84384584427431\\
135	5.84250843953692\\
136	5.84366395324447\\
137	5.84435761518751\\
138	5.84487641065158\\
139	5.84522165985367\\
140	5.84541715160965\\
141	5.84387830168487\\
142	5.84267115005554\\
143	5.84151810241373\\
144	5.84042929702964\\
145	5.83940814653971\\
146	5.83955870109797\\
147	5.83946912561956\\
148	5.83935800320322\\
149	5.83922119882963\\
150	5.83906190094743\\
151	5.83989949145394\\
152	5.84035887715271\\
153	5.84072243502461\\
154	5.8410072282517\\
155	5.84122429185538\\
156	5.83922680352447\\
157	5.83789707099157\\
158	5.83665514534449\\
159	5.83549659264685\\
160	5.83441672986476\\
161	5.83400855862194\\
162	5.83346577506397\\
163	5.83295318212886\\
164	5.83247237404092\\
165	5.83202048617836\\
166	5.83241981445821\\
167	5.8325538040295\\
168	5.8326562329414\\
169	5.83273285534729\\
170	5.83278678496652\\
171	5.83254311774467\\
172	5.83239450614729\\
173	5.83225361657392\\
174	5.83211955227336\\
175	5.83198673346055\\
176	5.83125652890716\\
177	5.83071210130536\\
178	5.83021021956483\\
179	5.82974869162715\\
180	5.82932323301447\\
181	5.82786028311268\\
182	5.82675005533944\\
183	5.82572960232264\\
184	5.82479623380877\\
185	5.82394172957872\\
186	5.82424911595345\\
187	5.82431542572083\\
188	5.82436997808394\\
189	5.82441167701354\\
190	5.82443972539749\\
191	5.82445223009442\\
192	5.82434108276832\\
193	5.82422301053038\\
194	5.8241150516529\\
195	5.82401999602842\\
196	5.82500836528099\\
197	5.82578759223191\\
198	5.82647465308992\\
199	5.8270632207773\\
200	5.82756061876195\\
201	5.8282195814165\\
202	5.82864085519037\\
203	5.82900055205027\\
204	5.82931760340988\\
205	5.82959993057124\\
206	5.82833371791318\\
207	5.82755399276717\\
208	5.82684715356381\\
209	5.826204880445\\
210	5.82562219145977\\
211	5.82552070911855\\
212	5.82532870472824\\
213	5.82515603030768\\
214	5.82500253639836\\
215	5.82486702733202\\
216	5.82589754388978\\
217	5.82657583651409\\
218	5.82717870240074\\
219	5.82771331555913\\
220	5.82818480739875\\
221	5.82625290645233\\
222	5.80376893826741\\
223	5.74818496257961\\
224	5.69059268772731\\
225	5.67035585343631\\
226	5.66261390163186\\
227	5.65856198127047\\
228	5.65604305704149\\
229	5.65414054960578\\
230	5.65253073178946\\
231	5.65237639094847\\
232	5.65201036701084\\
233	5.65165331058495\\
234	5.65129416173966\\
235	5.65093695585525\\
236	5.64854422444428\\
237	5.64664430762308\\
238	5.64491691576391\\
239	5.64334974344787\\
240	5.64193651341675\\
241	5.64151065624799\\
242	5.64107867127955\\
243	5.64066771014419\\
244	5.64027861977358\\
245	5.63991588392359\\
246	5.63808162921615\\
247	5.63657164969723\\
248	5.63525063557852\\
249	5.63403942365915\\
250	5.63292516050563\\
251	5.63378992755467\\
252	5.63426261506253\\
253	5.63468299208522\\
254	5.63506450989035\\
255	5.63538763923014\\
256	5.6356652833576\\
257	5.63587537222992\\
258	5.63602891595876\\
259	5.63612860479763\\
260	5.63616761347371\\
261	5.63749346008486\\
262	5.63846279828472\\
263	5.6393267184021\\
264	5.64006753451106\\
265	5.64069685455735\\
266	5.64065874263245\\
267	5.6405957209527\\
268	5.64043834112162\\
269	5.6402118118111\\
270	5.63992295829397\\
271	5.63832519679898\\
272	5.63704398846851\\
273	5.63583427113444\\
274	5.63468613071433\\
275	5.63358905529164\\
276	5.63054812224021\\
277	5.62821288254342\\
278	5.62611039959586\\
279	5.62420136580438\\
280	5.62245235227801\\
281	5.62261167506997\\
282	5.62200626838832\\
283	5.6212363078662\\
284	5.62035679424229\\
285	5.61938964810085\\
286	5.61752749446799\\
287	5.61606848030747\\
288	5.61467732031913\\
289	5.61330324842262\\
290	5.6119399375402\\
291	5.6096463469535\\
292	5.60792632838176\\
293	5.60633041020863\\
294	5.60482043068971\\
295	5.60337855444051\\
296	5.60476662561925\\
297	5.60512373186464\\
298	5.60535823229671\\
299	5.60551491465466\\
300	5.60560239771366\\
301	5.60434121682608\\
302	5.60342299344315\\
303	5.60248230146135\\
304	5.60151052210551\\
305	5.60049799039075\\
306	5.60258801846089\\
307	5.60372320580849\\
308	5.60467804653104\\
309	5.60547246843241\\
310	5.60614722387153\\
311	5.60441310637855\\
312	5.60304580993535\\
313	5.60169047017448\\
314	5.60036063800256\\
315	5.59905422100019\\
316	5.59754623426165\\
317	5.59608572551584\\
318	5.59469610993231\\
319	5.59338620556426\\
320	5.59216054598709\\
321	5.58940707150652\\
322	5.5871725668583\\
323	5.58504681819972\\
324	5.58302150567265\\
325	5.58109359028701\\
326	5.58196822159897\\
327	5.58227157259342\\
328	5.58249147590915\\
329	5.5826368492384\\
330	5.58271880233183\\
331	5.58270634745441\\
332	5.58267466224625\\
333	5.58266295466148\\
334	5.58268372939701\\
335	5.58274560522804\\
336	5.57823255548504\\
337	5.57501376678406\\
338	5.57229297390184\\
339	5.57006888153115\\
340	5.56832151204859\\
341	5.57109072949422\\
342	5.57310473299259\\
343	5.57514668523589\\
344	5.57721972485323\\
345	5.57932604390304\\
346	5.58018478279141\\
347	5.58111715491509\\
348	5.58206422379413\\
349	5.58302912805763\\
350	5.5840200879247\\
351	5.58507850340788\\
352	5.58677266565409\\
353	5.58875333990049\\
354	5.59097359616893\\
355	5.59341031820695\\
356	5.59420802819596\\
357	5.59566295715669\\
358	5.59733604575031\\
359	5.59923207664975\\
360	5.60130073215024\\
361	5.60395441815292\\
362	5.60590046784008\\
363	5.60784223304941\\
364	5.60980706469173\\
365	5.61180960970287\\
366	5.61460553040568\\
367	5.61731865108341\\
368	5.61995564755034\\
369	5.62252733064008\\
370	5.62494696458627\\
371	5.62594350423842\\
372	5.62743136389505\\
373	5.62896560551519\\
374	5.63053282765074\\
375	5.63212281730221\\
376	5.63567943209835\\
377	5.63869640196562\\
378	5.64142521578889\\
379	5.64392824759429\\
380	5.64619518474331\\
381	5.62247043676002\\
382	5.57107717858758\\
383	5.51915115057861\\
384	5.46757889090789\\
385	5.41632647248932\\
386	5.36652659169501\\
387	5.31622159089205\\
388	5.26593870995138\\
389	5.21566549399559\\
390	5.1653825134159\\
391	5.11545355027201\\
392	5.06533083905497\\
393	5.01516378847431\\
394	4.96494074076477\\
395	4.91469811398793\\
396	4.86584943709196\\
397	4.81616643286736\\
398	4.76643789361092\\
399	4.71666919982967\\
400	4.66688356741513\\
401	4.61626096723795\\
402	4.56591107905676\\
403	4.51553827390112\\
404	4.46515381098021\\
405	4.41476615961069\\
406	4.36497664127439\\
407	4.31265250556356\\
408	4.23306225184327\\
409	4.16778424650319\\
410	4.13384849181566\\
411	4.09944901713202\\
412	4.06385506988427\\
413	4.02415639359486\\
414	3.97688614822412\\
415	3.92585741940402\\
416	3.87185785358261\\
417	3.81776323213673\\
418	3.76362038540548\\
419	3.70964672572911\\
420	3.65584006104919\\
421	3.60916276748267\\
422	3.56172263758392\\
423	3.51401846428386\\
424	3.47196820749849\\
425	3.4468725262478\\
426	3.42627534744327\\
427	3.41383521659785\\
428	3.40604045611315\\
429	3.40108182067557\\
430	3.3978893864952\\
431	3.39750398276831\\
432	3.3974015538564\\
433	3.3975199250114\\
434	3.39782482041065\\
435	3.39827040610524\\
436	3.39785670489685\\
437	3.39784554532668\\
438	3.397970691935\\
439	3.39818770571917\\
440	3.3984425823307\\
441	3.40407577392936\\
442	3.40863983885027\\
443	3.4130496625692\\
444	3.41724765373297\\
445	3.42118359427582\\
446	3.42000625962304\\
447	3.41920396623913\\
448	3.41850250754282\\
449	3.41796306189199\\
450	3.41760316575406\\
451	3.41785565102912\\
452	3.41861589674686\\
453	3.41941819013076\\
454	3.42013758385056\\
455	3.4208207089673\\
456	3.42035140918611\\
457	3.41976333969383\\
458	3.41921333230695\\
459	3.41869859713293\\
460	3.41822531179096\\
461	3.41649537913679\\
462	3.4147586710293\\
463	3.41323817959384\\
464	3.41192274526022\\
465	3.41082053842803\\
466	3.41971471585238\\
467	3.42768643523548\\
468	3.43501926922642\\
469	3.44165223874537\\
470	3.44769175826499\\
471	3.44880253405284\\
472	3.45008329400772\\
473	3.45122515716962\\
474	3.45227515315565\\
475	3.45323985814112\\
476	3.45330960545467\\
477	3.45333013109266\\
478	3.45334826539419\\
479	3.45338313905096\\
480	3.45343315783868\\
481	3.44660868212452\\
482	3.44132323070343\\
483	3.43674960043667\\
484	3.43280529021619\\
485	3.42932788844045\\
486	3.43377358220636\\
487	3.43732531469054\\
488	3.44052532143638\\
489	3.44346467250757\\
490	3.446096537565\\
491	3.44395111020009\\
492	3.44197885545084\\
493	3.44019153072152\\
494	3.43859172662664\\
495	3.43717027637642\\
496	3.43713400777337\\
497	3.43713600055376\\
498	3.43718442511716\\
499	3.43724261430447\\
500	3.43731335800822\\
501	3.43853592877579\\
502	3.4397606916018\\
503	3.44086768110691\\
504	3.4418788178754\\
505	3.44282040660837\\
506	3.44254221446631\\
507	3.4421685681437\\
508	3.44182441497083\\
509	3.44153307047821\\
510	3.44129592961213\\
511	3.43976467716257\\
512	3.43840022043142\\
513	3.43718920779009\\
514	3.43609975475239\\
515	3.4351205024701\\
516	3.43387740606453\\
517	3.43258229809086\\
518	3.43139639448241\\
519	3.43031172411763\\
520	3.42934263501532\\
521	3.430241578248\\
522	3.43124653739729\\
523	3.43215962937073\\
524	3.43299759352356\\
525	3.43374588255897\\
526	3.43506809234591\\
527	3.43612227317076\\
528	3.4370734272496\\
529	3.43790521378323\\
530	3.43861245154266\\
531	3.43878881260694\\
532	3.4391251939363\\
533	3.43949405758598\\
534	3.43985176166549\\
535	3.44020827007677\\
536	3.43702599907638\\
537	3.43471596805148\\
538	3.43271242665015\\
539	3.43097791060109\\
540	3.42945104226838\\
541	3.43127742549329\\
542	3.43228397886689\\
543	3.43324330334531\\
544	3.43421199389155\\
545	3.43516394508254\\
546	3.43707741281037\\
547	3.43870033315774\\
548	3.44023058921711\\
549	3.4416410791752\\
550	3.44284850481183\\
551	3.44419203734891\\
552	3.44566071649431\\
553	3.44690082372929\\
554	3.4479805121431\\
555	3.44896315215205\\
556	3.45243856114741\\
557	3.45541995988477\\
558	3.45812356503614\\
559	3.46056272823013\\
560	3.46273824657888\\
561	3.45728281099076\\
562	3.45286501615028\\
563	3.44892130376392\\
564	3.4453693720017\\
565	3.44222815227728\\
566	3.44610291446224\\
567	3.44897710161476\\
568	3.45164702877759\\
569	3.45414198982243\\
570	3.45645461146182\\
571	3.45778279958992\\
572	3.45906395810088\\
573	3.46021120176982\\
574	3.46121636019714\\
575	3.46209677057223\\
576	3.45473045787078\\
577	3.44850919677984\\
578	3.44287261745452\\
579	3.43773722239659\\
580	3.43304223180424\\
581	3.43303685129719\\
582	3.43287503752975\\
583	3.4327255790007\\
584	3.43255459844348\\
585	3.43238979550545\\
586	3.42955646035087\\
587	3.42701068340616\\
588	3.42464286175004\\
589	3.4224396437539\\
590	3.42039684457894\\
591	3.4259399625041\\
592	3.4306048621126\\
593	3.4349162424804\\
594	3.43882029853705\\
595	3.44235429527579\\
596	3.44028758273618\\
597	3.43880276206965\\
598	3.43746221870315\\
599	3.43627691292881\\
600	3.43517231476016\\
601	3.43371459590689\\
602	3.43176545741013\\
603	3.4299554149844\\
604	3.42832093651078\\
605	3.42685205808734\\
606	3.41900787664903\\
607	3.41269056354342\\
608	3.40711556113207\\
609	3.40215891847487\\
610	3.39774112363439\\
611	3.40276312948828\\
612	3.40678934298267\\
613	3.41056346975808\\
614	3.41397351555673\\
615	3.41704339374328\\
616	3.41696906303484\\
617	3.4171181230078\\
618	3.41727336059997\\
619	3.41729009995522\\
620	3.41723788910908\\
621	3.41347332767953\\
622	3.41055968347534\\
623	3.40799477583892\\
624	3.40567517946816\\
625	3.40359332179761\\
626	3.40149392765965\\
627	3.39924188654402\\
628	3.39715544547858\\
629	3.39510288167971\\
630	3.3933428580417\\
631	3.39390023871601\\
632	3.39449388799337\\
633	3.39498889464156\\
634	3.39536851930533\\
635	3.39566265369049\\
636	3.39782840741535\\
637	3.39933514866614\\
638	3.40062208624023\\
639	3.40175836961703\\
640	3.40279620964271\\
641	3.40208658054681\\
642	3.40171014433166\\
643	3.40133689656513\\
644	3.40091482567911\\
645	3.40047561688177\\
646	3.39758648387634\\
647	3.39498072424198\\
648	3.39262685204856\\
649	3.39055655250425\\
650	3.38864507755681\\
651	3.39302819801855\\
652	3.39698087791665\\
653	3.4006101295579\\
654	3.40391136954741\\
655	3.40683497765354\\
656	3.40529675047263\\
657	3.40416744182718\\
658	3.40316148628769\\
659	3.40221391921356\\
660	3.40144590165231\\
661	3.40168782519133\\
662	3.40142976013118\\
663	3.40121513768347\\
664	3.40096604013507\\
665	3.40074424367797\\
666	3.40026219010229\\
667	3.39959321372629\\
668	3.39897545180625\\
669	3.39836705595402\\
670	3.39778755541741\\
671	3.39366907619109\\
672	3.39026381306537\\
673	3.38723000420383\\
674	3.38437893330379\\
675	3.38170242996569\\
676	3.37869711786368\\
677	3.37630458573076\\
678	3.37413624139139\\
679	3.37219308123579\\
680	3.37039300271199\\
681	3.3724694798755\\
682	3.37389192651592\\
683	3.37518364676293\\
684	3.37638070994155\\
685	3.3774384777711\\
686	3.37710209644173\\
687	3.37687970215051\\
688	3.37657620169754\\
689	3.37622088895449\\
690	3.37584544912953\\
691	3.37910902556973\\
692	3.38202007915941\\
693	3.38469638321948\\
694	3.38715308288088\\
695	3.38938938103144\\
696	3.38524021298716\\
697	3.38194574845097\\
698	3.37894800891444\\
699	3.37609554306813\\
700	3.37342063395433\\
701	3.37229471303554\\
702	3.37092368012912\\
703	3.3696576667491\\
704	3.36855027868791\\
705	3.36742654982754\\
706	3.36506889135139\\
707	3.38027838910096\\
708	3.43067321447988\\
709	3.48235677093523\\
710	3.53412302777665\\
711	3.58675295563791\\
712	3.63939484018149\\
713	3.69223281431517\\
714	3.74518437693092\\
715	3.79824932875071\\
716	3.85467809386417\\
717	3.91029440241375\\
718	3.96571153256363\\
719	4.02099534570559\\
720	4.07624817111254\\
721	4.12641741375163\\
722	4.16444115812555\\
723	4.18677723709598\\
724	4.19951508933125\\
725	4.20655269290783\\
726	4.21102508993092\\
727	4.21331210434234\\
728	4.21435671982134\\
729	4.21467725854663\\
730	4.21463291918301\\
731	4.21724276401716\\
732	4.21909465483103\\
733	4.22063955782624\\
734	4.22201557268364\\
735	4.22319440192171\\
736	4.22215297489134\\
737	4.22141016600199\\
738	4.22067552751223\\
739	4.21994208469071\\
740	4.21928875164075\\
741	4.21588538165639\\
742	4.21298040604689\\
743	4.21021263336704\\
744	4.20775902251525\\
745	4.20558898431256\\
746	4.20465377247682\\
747	4.20394673399543\\
748	4.20317353520518\\
749	4.20241707577018\\
750	4.20180080843542\\
751	4.19921318310259\\
752	4.19673157368635\\
753	4.19462281348057\\
754	4.2050941769424\\
755	4.24426685884859\\
756	4.31874234278796\\
757	4.35380710720388\\
758	4.35421572682229\\
759	4.33023062208141\\
760	4.30161060907685\\
761	4.28473504728453\\
762	4.27713637638993\\
763	4.27326121564889\\
764	4.27082942574233\\
765	4.26894345838385\\
766	4.26737733227751\\
767	4.26585385167146\\
768	4.2643611595224\\
769	4.26289218145994\\
770	4.26144143733802\\
771	4.25935071179475\\
772	4.2571860540991\\
773	4.25490442019473\\
774	4.25250740430593\\
775	4.24998554072587\\
776	4.2475928093149\\
777	4.24520645480118\\
778	4.24281402230727\\
779	4.24044351039762\\
780	4.23805376815724\\
781	4.23642397271753\\
782	4.23458075049835\\
783	4.23272447556763\\
784	4.19775735739068\\
785	4.16027564928209\\
786	4.14849622477407\\
787	4.16430076674727\\
788	4.19509888871508\\
789	4.22063268273391\\
790	4.23405336116887\\
791	4.24265649301766\\
792	4.24747523527206\\
793	4.25076960016923\\
794	4.25333480672271\\
795	4.2555238759781\\
796	4.2551996506091\\
797	4.25498084332258\\
798	4.25478156528385\\
799	4.25458966053256\\
800	4.2545589717146\\
801	4.25285733654193\\
802	4.25171507482396\\
803	4.25069935466058\\
804	4.24980708724219\\
805	4.24908440543476\\
806	4.25111993096131\\
807	4.25291911273393\\
808	4.2666630201477\\
809	4.32051282852301\\
810	4.37545806827718\\
811	4.43059451530951\\
812	4.48536080338491\\
813	4.54003940912328\\
814	4.59465026032847\\
815	4.64919096566403\\
816	4.70004821573182\\
817	4.75187734479446\\
818	4.80391795767569\\
819	4.85621374608551\\
820	4.90875908041933\\
821	4.96646447046837\\
822	5.02287280958286\\
823	5.07904784393351\\
824	5.13504885873685\\
825	5.19087371175395\\
826	5.24905871422269\\
827	5.30666399196703\\
828	5.36387719017017\\
829	5.42071701605801\\
830	5.4771789111454\\
831	5.52937819916497\\
832	5.58179874808192\\
833	5.63424390783664\\
834	5.68672356760182\\
835	5.73926023334095\\
836	5.78944759782668\\
837	5.84065119312576\\
838	5.89211708814332\\
839	5.94379145289914\\
840	5.99563301192944\\
841	6.04954066075549\\
842	6.10281296137457\\
843	6.15604117172758\\
844	6.20923241600442\\
845	6.26236581983051\\
846	6.31665593303237\\
847	6.37067472918452\\
848	6.42452105019415\\
849	6.47823166285941\\
850	6.53180885887774\\
851	6.58265146200967\\
852	6.63371725654498\\
853	6.67105937038744\\
854	6.69348801400686\\
855	6.70674319203066\\
856	6.71661751848848\\
857	6.72238193467564\\
858	6.72595279785155\\
859	6.72813489237558\\
860	6.72943428482708\\
861	6.72826402454467\\
862	6.72759225827614\\
863	6.72682165010039\\
864	6.72595987222192\\
865	6.72507936220782\\
866	6.72214668695093\\
867	6.70889539484889\\
868	6.68223239182363\\
869	6.63283565050166\\
870	6.56216538071173\\
871	6.4825203255308\\
872	6.43212266043982\\
873	6.40905453359413\\
874	6.39829082924949\\
875	6.39224901803242\\
876	6.38620825302506\\
877	6.38110753234586\\
878	6.3762483366496\\
879	6.37147931426587\\
880	6.36675288756291\\
881	6.36312174278029\\
882	6.35940077342172\\
883	6.35562046902712\\
884	6.35183169531587\\
885	6.34803938441943\\
886	6.34301453885348\\
887	6.33806601677637\\
888	6.3334183048987\\
889	6.32903319165657\\
890	6.32490146044068\\
891	6.31976736069\\
892	6.31514889286452\\
893	6.31063952976524\\
894	6.30627250100513\\
895	6.30205039719867\\
896	6.32190900177217\\
897	6.39023601092424\\
898	6.48868598804893\\
899	6.57619066871618\\
};
\end{axis}

\begin{axis}[%
width=0.391\textwidth,
height=0.061\textwidth,
at={(0\textwidth,0.177\textwidth)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,200,400,600,800},
xticklabels={\empty},
ymin=-1,
ymax=0.509670221498286,
ylabel style={font=\color{white!15!black}},
ylabel={$v$ [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.406113983132046\\
1	-0.410199750820867\\
2	-0.410891062999423\\
3	-0.41185346867198\\
4	-0.412445389974614\\
5	-0.410606357955596\\
6	-0.412122304675093\\
7	-0.415168206258488\\
8	-0.420271604947595\\
9	-0.420417833289836\\
10	-0.420118004817657\\
11	-0.421379651756631\\
12	-0.419648607504608\\
13	-0.422379852216931\\
14	-0.426070032092509\\
15	-0.421508155422424\\
16	-0.420445572077042\\
17	-0.420457995133542\\
18	-0.419549701566487\\
19	-0.41906503931275\\
20	-0.422440290578766\\
21	-0.422867516928229\\
22	-0.421414750192845\\
23	-0.424447190215311\\
24	-0.421041145433404\\
25	-0.420337176345138\\
26	-0.420264650729374\\
27	-0.422587952500231\\
28	-0.421099794269721\\
29	-0.42077141941553\\
30	-0.418272756581128\\
31	-0.41747368512582\\
32	-0.417225803642272\\
33	-0.418142786689087\\
34	-0.420444300554563\\
35	-0.421792651375386\\
36	-0.420315238690504\\
37	-0.418059006112788\\
38	-0.415211509556525\\
39	-0.413756685347355\\
40	-0.416211164984688\\
41	-0.416353399438365\\
42	-0.416205029293692\\
43	-0.41812129630194\\
44	-0.421065190222176\\
45	-0.419382958132789\\
46	-0.419577049971378\\
47	-0.418961418691692\\
48	-0.420523867452563\\
49	-0.422709256599949\\
50	-0.424113744256977\\
51	-0.423419483550349\\
52	-0.415102177124418\\
53	-0.402868627441089\\
54	-0.381679097427007\\
55	-0.361446827405436\\
56	-0.337753182917846\\
57	-0.314703966490974\\
58	-0.284142789683138\\
59	-0.25351974715024\\
60	-0.221699931277267\\
61	-0.193303843934836\\
62	-0.164728986530758\\
63	-0.135807333386614\\
64	-0.10529742502918\\
65	-0.0776401375635531\\
66	-0.0528535084966156\\
67	-0.0239727986945344\\
68	0.0021089607202116\\
69	0.0265903826981262\\
70	0.0509661786368995\\
71	0.0721281031069243\\
72	0.0946586684980098\\
73	0.117449894390851\\
74	0.135985739492589\\
75	0.158515430301598\\
76	0.179698303465125\\
77	0.197182771697224\\
78	0.215571742177999\\
79	0.23280073623286\\
80	0.249032384415333\\
81	0.265912779285075\\
82	0.280919754169657\\
83	0.298011447045655\\
84	0.311542241127517\\
85	0.326648292100184\\
86	0.339856130201684\\
87	0.353099596036683\\
88	0.364174194072784\\
89	0.377176653774145\\
90	0.387878641001352\\
91	0.400674699000709\\
92	0.41466614832529\\
93	0.427027375167652\\
94	0.437006835006999\\
95	0.44672849815454\\
96	0.458494408427298\\
97	0.47031428450452\\
98	0.48334548398799\\
99	0.494310631772737\\
100	0.50359889193423\\
101	0.508009771969112\\
102	0.509670221498286\\
103	0.50849632557823\\
104	0.504892283932625\\
105	0.498037194177009\\
106	0.490462764374287\\
107	0.479131933708131\\
108	0.466047423484396\\
109	0.452444898404464\\
110	0.440674438326741\\
111	0.429224028025059\\
112	0.41896423749803\\
113	0.40835883886836\\
114	0.396887385721086\\
115	0.385051518432069\\
116	0.373883798020627\\
117	0.363096575136145\\
118	0.353867778996377\\
119	0.344884843435527\\
120	0.33500667217383\\
121	0.325171735735652\\
122	0.315601738094181\\
123	0.306751214867435\\
124	0.298727403666591\\
125	0.291146632042366\\
126	0.283713338360492\\
127	0.275953059606197\\
128	0.268499778507789\\
129	0.261140715985421\\
130	0.253680161025095\\
131	0.246597303921787\\
132	0.239910428607071\\
133	0.233741120445642\\
134	0.228019959878121\\
135	0.222734904546516\\
136	0.217628009572856\\
137	0.212062622016733\\
138	0.206214963733998\\
139	0.199763559149516\\
140	0.192964918395629\\
141	0.185324354442488\\
142	0.178504632035368\\
143	0.172346694317825\\
144	0.166465829447044\\
145	0.160654198799226\\
146	0.155195885486703\\
147	0.149496815274862\\
148	0.143156548510878\\
149	0.136896628002397\\
150	0.131126911690476\\
151	0.125466087660714\\
152	0.119584416974989\\
153	0.113773980265572\\
154	0.107842872361255\\
155	0.101947773264362\\
156	0.0957185451503987\\
157	0.0903492781070891\\
158	0.0850838209768187\\
159	0.0800908834938041\\
160	0.0743522521594434\\
161	0.0692961257231053\\
162	0.0640057110691082\\
163	0.0589002961919885\\
164	0.0541584160908493\\
165	0.0495004602236183\\
166	0.0451117302901301\\
167	0.0405753364976963\\
168	0.0363224475464266\\
169	0.0317144382788223\\
170	0.0271618289727977\\
171	0.0233334467218565\\
172	0.0197717178119693\\
173	0.0166436905745847\\
174	0.0127200768873861\\
175	0.008434670581249\\
176	0.0046749170935913\\
177	0.0008550937546432\\
178	-0.00242887933581\\
179	-0.0057220137543134\\
180	-0.0090758060627221\\
181	-0.0125017749703271\\
182	-0.0161743183857085\\
183	-0.0191447444010717\\
184	-0.0218641628736674\\
185	-0.0245901556886727\\
186	-0.0272182020244787\\
187	-0.0296683830236411\\
188	-0.0323713251147547\\
189	-0.0355240904687679\\
190	-0.0388181380498846\\
191	-0.0412746502160554\\
192	-0.0436198662950397\\
193	-0.0461727385000248\\
194	-0.0480274957334778\\
195	-0.0502465195028532\\
196	-0.0523249537820496\\
197	-0.0541325033023757\\
198	-0.0562858276503484\\
199	-0.0586748360336315\\
200	-0.0617334497211204\\
201	-0.064576272678068\\
202	-0.0677243887964527\\
203	-0.0705031501578352\\
204	-0.0728440648972121\\
205	-0.0753810569668584\\
206	-0.0779028106991731\\
207	-0.080465670760521\\
208	-0.0827328205662261\\
209	-0.0849975744903477\\
210	-0.0867797775130686\\
211	-0.0885614196454829\\
212	-0.0902351921429702\\
213	-0.0924228506490198\\
214	-0.0945424009326358\\
215	-0.0963556674357544\\
216	-0.0984529938400884\\
217	-0.100054604019146\\
218	-0.101536425589079\\
219	-0.103394151618377\\
220	-0.105829243323989\\
221	-0.108123303203061\\
222	-0.111926708653562\\
223	-0.119531757403182\\
224	-0.131039852756543\\
225	-0.144854084608291\\
226	-0.1607906665982\\
227	-0.178254774737895\\
228	-0.197282413809987\\
229	-0.219016456186565\\
230	-0.241857573133988\\
231	-0.262941942456216\\
232	-0.283427086442078\\
233	-0.300092137154618\\
234	-0.319212929301557\\
235	-0.336981751175467\\
236	-0.3563002636254\\
237	-0.375553255113677\\
238	-0.394832876861199\\
239	-0.411832870985684\\
240	-0.426710916418525\\
241	-0.442474131322676\\
242	-0.458376617332693\\
243	-0.475398430082742\\
244	-0.490038943164996\\
245	-0.505545029134836\\
246	-0.521650265855124\\
247	-0.532266163857963\\
248	-0.543530777770413\\
249	-0.556902602963738\\
250	-0.571557664405789\\
251	-0.582592329207039\\
252	-0.593578689212053\\
253	-0.601229039123326\\
254	-0.610865833750198\\
255	-0.622482746202794\\
256	-0.632625694200494\\
257	-0.645319883934994\\
258	-0.656906209614799\\
259	-0.668981867216653\\
260	-0.677951060292467\\
261	-0.686704851681141\\
262	-0.695929044310205\\
263	-0.703342334253139\\
264	-0.711667403838382\\
265	-0.716920349151442\\
266	-0.724706947735249\\
267	-0.731344199689475\\
268	-0.739580025973663\\
269	-0.745884891157604\\
270	-0.752253740790976\\
271	-0.757595076457973\\
272	-0.765256868925958\\
273	-0.770002000151294\\
274	-0.775867411138804\\
275	-0.780217091838727\\
276	-0.783960475517106\\
277	-0.789029548076635\\
278	-0.792154105406853\\
279	-0.793913232943648\\
280	-0.799637777041588\\
281	-0.808125478352404\\
282	-0.814790898369227\\
283	-0.820412118175546\\
284	-0.826497006137235\\
285	-0.830282580021894\\
286	-0.836054024557788\\
287	-0.840977663593718\\
288	-0.847730568038208\\
289	-0.851545496044601\\
290	-0.857479475821072\\
291	-0.8602900923618\\
292	-0.864156514977274\\
293	-0.869023897300357\\
294	-0.872770973026125\\
295	-0.877948866998544\\
296	-0.882474429908898\\
297	-0.88833061570823\\
298	-0.888652033914297\\
299	-0.893738982576878\\
300	-0.896272945517618\\
301	-0.895281515684379\\
302	-0.897255478296599\\
303	-0.900425898634729\\
304	-0.901263519088495\\
305	-0.901599731535936\\
306	-0.904906332108026\\
307	-0.906008280519419\\
308	-0.904090282607141\\
309	-0.904440658870027\\
310	-0.90494728306007\\
311	-0.903476714380305\\
312	-0.902061619431664\\
313	-0.900336854255875\\
314	-0.898424771047796\\
315	-0.896470646718734\\
316	-0.894243606887335\\
317	-0.891416938363954\\
318	-0.888177768144707\\
319	-0.884145676906904\\
320	-0.879711585934289\\
321	-0.875224205048808\\
322	-0.870943494499519\\
323	-0.866929615459995\\
324	-0.863052592621283\\
325	-0.859109373068902\\
326	-0.854980656495539\\
327	-0.850734458337546\\
328	-0.846516871553981\\
329	-0.84246603559041\\
330	-0.838559679561882\\
331	-0.83464580288563\\
332	-0.830556430243533\\
333	-0.826216117053508\\
334	-0.821680624303443\\
335	-0.817108022767986\\
336	-0.812443816531187\\
337	-0.807724126011287\\
338	-0.802319135750066\\
339	-0.796679836579338\\
340	-0.789695325098523\\
341	-0.782411844972411\\
342	-0.77576409381258\\
343	-0.768967615946011\\
344	-0.761755347701703\\
345	-0.754970523508834\\
346	-0.748021202321625\\
347	-0.74058532271307\\
348	-0.735406482829571\\
349	-0.72915162955628\\
350	-0.722989205420859\\
351	-0.71712153633773\\
352	-0.710577053552211\\
353	-0.703050514362532\\
354	-0.6953689553413\\
355	-0.686594338804803\\
356	-0.678738105072563\\
357	-0.669017550526449\\
358	-0.662540636992963\\
359	-0.655597695236641\\
360	-0.64604900336993\\
361	-0.64045349401593\\
362	-0.633134613789467\\
363	-0.630924993572042\\
364	-0.625907967465563\\
365	-0.62602477687451\\
366	-0.62099234445088\\
367	-0.618822193903282\\
368	-0.614916879611476\\
369	-0.611532402606882\\
370	-0.605775781138751\\
371	-0.600176552891661\\
372	-0.59349698655029\\
373	-0.589024436984654\\
374	-0.588592829361583\\
375	-0.585893545658924\\
376	-0.582972178571414\\
377	-0.584787956721207\\
378	-0.583213468868418\\
379	-0.577118176384062\\
380	-0.577418129485732\\
381	-0.575700680739854\\
382	-0.571518400963697\\
383	-0.566342493759478\\
384	-0.565095760163583\\
385	-0.557588977058975\\
386	-0.557513306779314\\
387	-0.554624136583857\\
388	-0.552742009613021\\
389	-0.549643981338788\\
390	-0.548085482435355\\
391	-0.539594534668116\\
392	-0.536250544693575\\
393	-0.531950012946458\\
394	-0.530135712521345\\
395	-0.527363552628644\\
396	-0.521481252995718\\
397	-0.519486473449253\\
398	-0.51714868457084\\
399	-0.513431432169887\\
400	-0.512397199439083\\
401	-0.508307888341956\\
402	-0.502458927341783\\
403	-0.49628789487033\\
404	-0.490513949591782\\
405	-0.484551109942852\\
406	-0.480455954370692\\
407	-0.478109478268336\\
408	-0.470170147826847\\
409	-0.462391122261994\\
410	-0.454087957712058\\
411	-0.445758859033764\\
412	-0.436856037113336\\
413	-0.428405480457835\\
414	-0.419408919498105\\
415	-0.408754576130838\\
416	-0.39863138608584\\
417	-0.387717819189812\\
418	-0.379366693715685\\
419	-0.371566594048448\\
420	-0.363923329099412\\
421	-0.355406421542766\\
422	-0.346772236493767\\
423	-0.336546974685479\\
424	-0.328249299000455\\
425	-0.321647619652603\\
426	-0.315384986103933\\
427	-0.308689913303889\\
428	-0.302511111754332\\
429	-0.297269776903934\\
430	-0.290435763877257\\
431	-0.283777243493441\\
432	-0.279838633015933\\
433	-0.274933661452618\\
434	-0.270721362995447\\
435	-0.262958217583639\\
436	-0.255610087060145\\
437	-0.251462291949094\\
438	-0.247780124332358\\
439	-0.243663166198269\\
440	-0.23997512049694\\
441	-0.235258076599405\\
442	-0.2292629681415\\
443	-0.224647023515775\\
444	-0.22207508504912\\
445	-0.21863084435035\\
446	-0.213451069382419\\
447	-0.20974313378577\\
448	-0.205959897098085\\
449	-0.201260273074052\\
450	-0.196848969567702\\
451	-0.192421723200106\\
452	-0.189446665198683\\
453	-0.186321166692876\\
454	-0.183920210296727\\
455	-0.179739561432161\\
456	-0.175708202965566\\
457	-0.172386318335613\\
458	-0.169306116689765\\
459	-0.167568323139677\\
460	-0.163931734862042\\
461	-0.160204691549752\\
462	-0.156646319508636\\
463	-0.152644577448306\\
464	-0.148600948971287\\
465	-0.145657074854999\\
466	-0.142501285921925\\
467	-0.137881260663925\\
468	-0.135028100828757\\
469	-0.13244767532604\\
470	-0.12845382079084\\
471	-0.125928057950174\\
472	-0.123509418560192\\
473	-0.121054104843433\\
474	-0.118454048759679\\
475	-0.115470857384534\\
476	-0.112919453525803\\
477	-0.110842573198033\\
478	-0.10866836413164\\
479	-0.105931576252142\\
480	-0.103650221892255\\
481	-0.100816071360054\\
482	-0.0982772205231277\\
483	-0.0957725775333902\\
484	-0.0941694504371102\\
485	-0.092547272562696\\
486	-0.0895718865163452\\
487	-0.0883221289564402\\
488	-0.0853834407139363\\
489	-0.0830864246850241\\
490	-0.081944621064371\\
491	-0.0811424318770266\\
492	-0.0794362072468047\\
493	-0.0771266624071146\\
494	-0.0749403185376158\\
495	-0.0733139944495114\\
496	-0.0713659717015666\\
497	-0.0694214758508745\\
498	-0.0683279081246399\\
499	-0.0665634837975775\\
500	-0.0647600251807044\\
501	-0.0632472682546289\\
502	-0.0619979795298676\\
503	-0.0604353850438388\\
504	-0.0587582467828202\\
505	-0.0576064693765348\\
506	-0.0558171675730134\\
507	-0.0544734148308307\\
508	-0.0538393161171785\\
509	-0.0515017729432389\\
510	-0.0501661599893389\\
511	-0.0492392213588125\\
512	-0.0482998268304061\\
513	-0.0463294703047401\\
514	-0.0440727661570476\\
515	-0.0428367059046781\\
516	-0.0412625092126108\\
517	-0.0402439314350905\\
518	-0.0384160685114157\\
519	-0.0366182624346465\\
520	-0.0351463583880735\\
521	-0.0337926064373167\\
522	-0.0319626843314394\\
523	-0.0304383166868311\\
524	-0.0287334814252708\\
525	-0.0270862081838501\\
526	-0.0271669334864068\\
527	-0.0250674272484137\\
528	-0.0231302949096043\\
529	-0.0219274000401353\\
530	-0.0204255175418848\\
531	-0.0183813052483898\\
532	-0.0151707867771504\\
533	-0.0140907702093216\\
534	-0.0131465317776807\\
535	-0.011521381138358\\
536	-0.0103331047018003\\
537	-0.0104015905407329\\
538	-0.0094142995087942\\
539	-0.0085840771038961\\
540	-0.008437349995579\\
541	-0.0071615155585023\\
542	-0.0063315341848089\\
543	-0.0052250217356773\\
544	-0.0034505863152841\\
545	-0.0023489728279429\\
546	-0.000753643449611\\
547	0.0003274986971691\\
548	0.0009628132497004\\
549	0.0018441269715243\\
550	0.0020190606607476\\
551	0.0040903754463427\\
552	0.0053754024382789\\
553	0.0063533544896998\\
554	0.0077799214045977\\
555	0.0098994696970332\\
556	0.0108810952816944\\
557	0.0127109709532536\\
558	0.0143145154461868\\
559	0.015003761852876\\
560	0.0160761051864647\\
561	0.0170981589571182\\
562	0.0183818873724065\\
563	0.019977426340005\\
564	0.0211315723207157\\
565	0.0235569198261989\\
566	0.0240851194929564\\
567	0.0247981372460663\\
568	0.0266876294755756\\
569	0.0281971623443468\\
570	0.0283918048347829\\
571	0.0283921569580839\\
572	0.0296829643199488\\
573	0.0312074121942075\\
574	0.0322766268107694\\
575	0.0334298275231659\\
576	0.033717303944909\\
577	0.034815198213327\\
578	0.0364715847962537\\
579	0.0366443936853121\\
580	0.0381318469789354\\
581	0.0399461228672309\\
582	0.0414229486933052\\
583	0.0426275442526966\\
584	0.0439988830948572\\
585	0.0454302991566584\\
586	0.0468787652556042\\
587	0.0472193068679342\\
588	0.048410259746329\\
589	0.0497561635018409\\
590	0.051326895451354\\
591	0.0534651055325047\\
592	0.0548056800208262\\
593	0.0557588043885233\\
594	0.0566240555353273\\
595	0.0575202025303692\\
596	0.0578821921306388\\
597	0.0590222056834093\\
598	0.0605957807577067\\
599	0.0612842086874478\\
600	0.0611398165217349\\
601	0.0605451148600104\\
602	0.0611730223995752\\
603	0.062779160825063\\
604	0.0648136708553731\\
605	0.0663063713661276\\
606	0.066972901450674\\
607	0.0676865956466277\\
608	0.0701018153925502\\
609	0.0714872431488508\\
610	0.0737170009174354\\
611	0.0745633683035983\\
612	0.0774231838103517\\
613	0.0768965365068167\\
614	0.0763080753715703\\
615	0.0774276682422428\\
616	0.078401446591369\\
617	0.0800045255711935\\
618	0.0809003554392286\\
619	0.0812776826644889\\
620	0.0807785681077294\\
621	0.0812064506818042\\
622	0.0835530026459746\\
623	0.0844316903553062\\
624	0.0851775021292462\\
625	0.0858103721884492\\
626	0.08662618344982\\
627	0.0873720434364653\\
628	0.0867855184414442\\
629	0.0871009361756021\\
630	0.0905369954057016\\
631	0.0908833001761746\\
632	0.0927066000416328\\
633	0.0933292157367848\\
634	0.0938687992739381\\
635	0.0926693967887603\\
636	0.0945935763351896\\
637	0.0938853407888348\\
638	0.0951336347762963\\
639	0.0969355741470708\\
640	0.0979177997562913\\
641	0.0984309876333883\\
642	0.0991672204353197\\
643	0.0985954875663925\\
644	0.0995396099363578\\
645	0.100798619124606\\
646	0.101686601144498\\
647	0.105648190507081\\
648	0.106528159287813\\
649	0.10842502974745\\
650	0.107546522615029\\
651	0.111907214337185\\
652	0.111935873905923\\
653	0.114895048970115\\
654	0.113766516892138\\
655	0.11395600433317\\
656	0.11333439411754\\
657	0.113664322590874\\
658	0.113565892630412\\
659	0.115077656745034\\
660	0.115781578849459\\
661	0.115053552200753\\
662	0.115077478718017\\
663	0.114199970595085\\
664	0.115631790533765\\
665	0.115476843317982\\
666	0.116277092917331\\
667	0.116498458265209\\
668	0.115580131909448\\
669	0.116735979190701\\
670	0.116527648280671\\
671	0.118472040278039\\
672	0.121798290160075\\
673	0.123496865571699\\
674	0.122420512382716\\
675	0.12356547023854\\
676	0.126482768351854\\
677	0.124906472289778\\
678	0.128259117653134\\
679	0.127561699371171\\
680	0.127643976936264\\
681	0.126870414866874\\
682	0.12883549087165\\
683	0.130849063664265\\
684	0.129693479155206\\
685	0.130426737069412\\
686	0.12813991469331\\
687	0.128746974147796\\
688	0.128910518355781\\
689	0.129463867462655\\
690	0.131877340607205\\
691	0.130784792469157\\
692	0.134035367316556\\
693	0.135021553075965\\
694	0.134756757023535\\
695	0.135997539161168\\
696	0.134896779534313\\
697	0.135171913397599\\
698	0.134742138155105\\
699	0.131599293190312\\
700	0.132271005109163\\
701	0.129710294236272\\
702	0.13326438895855\\
703	0.133634144164498\\
704	0.135239914650868\\
705	0.136679817378277\\
706	0.136186234501691\\
707	0.137211603158468\\
708	0.140506856908325\\
709	0.140612746077076\\
710	0.141063770508881\\
711	0.14444768627576\\
712	0.147865494848549\\
713	0.151791383287225\\
714	0.152734724743116\\
715	0.152960187976066\\
716	0.15084166524328\\
717	0.151107356272758\\
718	0.151330043430945\\
719	0.15727118298197\\
720	0.161132342390194\\
721	0.161039877884019\\
722	0.156548358436255\\
723	0.158247330975036\\
724	0.157921617803099\\
725	0.164202648321275\\
726	0.163939007633687\\
727	0.162662051995777\\
728	0.165346320945786\\
729	0.167131726979529\\
730	0.169065351915417\\
731	0.169208071846603\\
732	0.169906015604765\\
733	0.173172552558992\\
734	0.175016452724343\\
735	0.173652372232539\\
736	0.172915482493895\\
737	0.173807118077834\\
738	0.173274596485714\\
739	0.173982756688238\\
740	0.177545311056135\\
741	0.181876240213695\\
742	0.179841467967842\\
743	0.183054748045667\\
744	0.186426480914764\\
745	0.192676357799902\\
746	0.194490250006936\\
747	0.193120679343658\\
748	0.190547624185211\\
749	0.190076926887662\\
750	0.188191758223673\\
751	0.188003145290069\\
752	0.19244648267156\\
753	0.195138292492749\\
754	0.199888328979905\\
755	0.197318235444299\\
756	0.192021016800149\\
757	0.184335016706233\\
758	0.177800981083776\\
759	0.167733007853208\\
760	0.161012434768124\\
761	0.151106041035831\\
762	0.140601480695333\\
763	0.127241813973403\\
764	0.112498394496015\\
765	0.101168541741527\\
766	0.0932077707669399\\
767	0.0797484763936605\\
768	0.0660545818194422\\
769	0.0503584108294544\\
770	0.0352883685388457\\
771	0.0253112552996674\\
772	0.01756152617371\\
773	0.0105065807271926\\
774	-0.0003748857912955\\
775	-0.0135531367118989\\
776	-0.0252698808622828\\
777	-0.0413216474416934\\
778	-0.0537826165204419\\
779	-0.064546668451787\\
780	-0.0732750155721584\\
781	-0.0829021071498322\\
782	-0.0944843190395858\\
783	-0.105565968931904\\
784	-0.116336275912612\\
785	-0.122031944262582\\
786	-0.128896746039707\\
787	-0.129881992982447\\
788	-0.134026924847703\\
789	-0.135333590777057\\
790	-0.136020811421143\\
791	-0.134462864958082\\
792	-0.129039126857908\\
793	-0.126251140687714\\
794	-0.122714803651686\\
795	-0.119029765237003\\
796	-0.116188469993399\\
797	-0.113572920186235\\
798	-0.110541833274235\\
799	-0.103915607716908\\
800	-0.0976819498278583\\
801	-0.0945107278394125\\
802	-0.0929361282451992\\
803	-0.0899554996209503\\
804	-0.0852288640147226\\
805	-0.081468412414474\\
806	-0.0780265255545466\\
807	-0.073505904912105\\
808	-0.0693724872882682\\
809	-0.0669730299277419\\
810	-0.0640845973428915\\
811	-0.0616782839134103\\
812	-0.0585995488037554\\
813	-0.0548856878291104\\
814	-0.0530371409138664\\
815	-0.0491281022280949\\
816	-0.0468327981468682\\
817	-0.0448557900421546\\
818	-0.042786868081638\\
819	-0.0377891143870057\\
820	-0.0341218760815922\\
821	-0.0317856248717101\\
822	-0.0301932742218183\\
823	-0.0288134421511314\\
824	-0.0252170874445696\\
825	-0.0215281829151531\\
826	-0.018529893802862\\
827	-0.0155917115300394\\
828	-0.0120200092037062\\
829	-0.0093135603111329\\
830	-0.0068678960315046\\
831	-0.0040621154768862\\
832	-1.79566203565167e-05\\
833	0.0035345266189985\\
834	0.0077935790334743\\
835	0.0115338559111233\\
836	0.0145044965188092\\
837	0.0200011227683331\\
838	0.0239814715491661\\
839	0.0286807986076259\\
840	0.0327859828304308\\
841	0.0357503309716754\\
842	0.039991195650246\\
843	0.0460416566117009\\
844	0.0514403716921847\\
845	0.0557650340267494\\
846	0.0615065599543988\\
847	0.0663183438829729\\
848	0.0711451438404395\\
849	0.0769466497634533\\
850	0.0847881370883197\\
851	0.0902096051769085\\
852	0.0961553494382554\\
853	0.101601439119417\\
854	0.107277408795822\\
855	0.114286732467509\\
856	0.119475929511638\\
857	0.12491541867363\\
858	0.134530630457836\\
859	0.140358425253819\\
860	0.147178809007911\\
861	0.153862107792799\\
862	0.160722695924054\\
863	0.165181059309252\\
864	0.17200009309443\\
865	0.179808527059003\\
866	0.184715960740375\\
867	0.185778543221334\\
868	0.180917430823502\\
869	0.174864121195921\\
870	0.160741987891135\\
871	0.143901813116163\\
872	0.122461660780923\\
873	0.100930417020961\\
874	0.0710893351031431\\
875	0.0409197125981013\\
876	0.0115340327569886\\
877	-0.0146416493292959\\
878	-0.0403248867657674\\
879	-0.066911181266655\\
880	-0.0932152200469464\\
881	-0.120555512936699\\
882	-0.147641493668062\\
883	-0.171677021045696\\
884	-0.195642429078397\\
885	-0.217959666428371\\
886	-0.240868389588445\\
887	-0.264887933646619\\
888	-0.288807061272198\\
889	-0.311542842301883\\
890	-0.33415036687452\\
891	-0.356411979507832\\
892	-0.377792758885527\\
893	-0.39888421973586\\
894	-0.419411643798138\\
895	-0.439105787784896\\
896	-0.457940052860279\\
897	-0.471903369202166\\
898	-0.480802917110236\\
899	-0.485580603654773\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.374494877834204\\
1	-0.448583964764741\\
2	-0.463433482377556\\
3	-0.462961648456558\\
4	-0.462516978877738\\
5	-0.462178418417899\\
6	-0.461522753760993\\
7	-0.46102910682226\\
8	-0.460536734008395\\
9	-0.460060313237873\\
10	-0.459588988966822\\
11	-0.459426716423675\\
12	-0.458843371094258\\
13	-0.458105143145926\\
14	-0.457251428519588\\
15	-0.456308321292534\\
16	-0.45555653665561\\
17	-0.454521386648114\\
18	-0.453306737929261\\
19	-0.45193414869181\\
20	-0.450408282232778\\
21	-0.448477167618332\\
22	-0.446954053269014\\
23	-0.445561230928664\\
24	-0.444242817480587\\
25	-0.443000239944634\\
26	-0.442056979822595\\
27	-0.440691143446943\\
28	-0.439169761907445\\
29	-0.437539468174258\\
30	-0.435804390411953\\
31	-0.433970873762372\\
32	-0.432366648623977\\
33	-0.430803705131295\\
34	-0.429269123658168\\
35	-0.427762674862119\\
36	-0.425979307767329\\
37	-0.424830607751627\\
38	-0.423928629275301\\
39	-0.423196517126334\\
40	-0.422608202709933\\
41	-0.422447382669135\\
42	-0.421933910347461\\
43	-0.421335326484626\\
44	-0.420675380768165\\
45	-0.419973414413567\\
46	-0.41925131688606\\
47	-0.418666238746822\\
48	-0.418083454032347\\
49	-0.417503625287565\\
50	-0.417477250902804\\
51	-0.418774743220554\\
52	-0.416651439611068\\
53	-0.406521994018053\\
54	-0.38523526630127\\
55	-0.354106178806657\\
56	-0.32189849364656\\
57	-0.290204535633112\\
58	-0.258859968140877\\
59	-0.228198828486415\\
60	-0.198425116802291\\
61	-0.169051939011569\\
62	-0.140746758167431\\
63	-0.113463399984673\\
64	-0.0871460960178359\\
65	-0.0617394090939274\\
66	-0.0372946609626175\\
67	-0.0136271544830877\\
68	0.00921638818576412\\
69	0.0312776436683598\\
70	0.052578068227471\\
71	0.0722595769884634\\
72	0.0914488658305749\\
73	0.110153847069234\\
74	0.128394409793624\\
75	0.146179663996551\\
76	0.164705961963767\\
77	0.182557266799834\\
78	0.199741274218952\\
79	0.216259309310985\\
80	0.232220042185895\\
81	0.246762342810616\\
82	0.261079938773673\\
83	0.275247264449837\\
84	0.289267326773794\\
85	0.303153351161672\\
86	0.317276209879954\\
87	0.331223417743978\\
88	0.344977595690548\\
89	0.358526919840894\\
90	0.37185872539383\\
91	0.385423415490079\\
92	0.398827412958018\\
93	0.412043859245434\\
94	0.425103435279142\\
95	0.438014907038231\\
96	0.450622678393861\\
97	0.463024602135869\\
98	0.475181384253336\\
99	0.485219908295793\\
100	0.486017816252927\\
101	0.48292383335425\\
102	0.478918443455227\\
103	0.473533380184488\\
104	0.466243755061547\\
105	0.456706267882055\\
106	0.443175367577296\\
107	0.427706778173774\\
108	0.411515505145306\\
109	0.395331520111081\\
110	0.379456204567299\\
111	0.363613532102628\\
112	0.348167800499232\\
113	0.333133025130657\\
114	0.318508568934468\\
115	0.30428851997128\\
116	0.290982502705666\\
117	0.27809796594628\\
118	0.2656341452182\\
119	0.253569991978613\\
120	0.241886063082038\\
121	0.230025540478803\\
122	0.218831359698866\\
123	0.208123384968435\\
124	0.197865762413732\\
125	0.18803604195459\\
126	0.177884668672603\\
127	0.167980781404913\\
128	0.158340918292303\\
129	0.148966595543366\\
130	0.139846639083012\\
131	0.131485373016365\\
132	0.123828481400315\\
133	0.116700631911823\\
134	0.110039226796138\\
135	0.103809061983166\\
136	0.0983581391980177\\
137	0.091655057457911\\
138	0.0844741279274308\\
139	0.0769789864633328\\
140	0.0692505399947145\\
141	0.0616210675458174\\
142	0.0545920391820616\\
143	0.0478744770128337\\
144	0.0414081531556387\\
145	0.0351764466515777\\
146	0.0289386307187761\\
147	0.0226292535627815\\
148	0.016355233371865\\
149	0.0101422628739831\\
150	0.00400199394105093\\
151	-0.002443185813965\\
152	-0.00871682854538952\\
153	-0.0148799090914214\\
154	-0.0209320245100712\\
155	-0.0268749402606087\\
156	-0.0319670416115382\\
157	-0.0369684658846192\\
158	-0.0418122076493887\\
159	-0.0465112884619944\\
160	-0.051076774096912\\
161	-0.0557874876695595\\
162	-0.0602700755552739\\
163	-0.0646002781068141\\
164	-0.0687900880244972\\
165	-0.0728487013045556\\
166	-0.0771568869783824\\
167	-0.0811849626706748\\
168	-0.0850371135718626\\
169	-0.088732540743702\\
170	-0.0922819213525838\\
171	-0.0955518800073599\\
172	-0.0987932727826026\\
173	-0.101960963804875\\
174	-0.105055940520948\\
175	-0.108084656373278\\
176	-0.110863497227184\\
177	-0.113530380728967\\
178	-0.116099997538351\\
179	-0.118583942191633\\
180	-0.120990725842929\\
181	-0.122948367737119\\
182	-0.124827326050106\\
183	-0.126613133094018\\
184	-0.128317109468303\\
185	-0.129951391212326\\
186	-0.131841937690984\\
187	-0.133813225462508\\
188	-0.135823870951194\\
189	-0.137858826742355\\
190	-0.139912422980331\\
191	-0.142335107709975\\
192	-0.144165235187408\\
193	-0.14569881010189\\
194	-0.146991053025185\\
195	-0.148073638701504\\
196	-0.148764227121033\\
197	-0.150172122358568\\
198	-0.151885387103138\\
199	-0.153825764605371\\
200	-0.155955770111661\\
201	-0.158603567222927\\
202	-0.160766394185808\\
203	-0.162742396219342\\
204	-0.164581327899611\\
205	-0.166302606889599\\
206	-0.167343515941496\\
207	-0.168431542131\\
208	-0.169470374359363\\
209	-0.17046516009105\\
210	-0.171424117431458\\
211	-0.172541410269173\\
212	-0.173571782308414\\
213	-0.174564644111551\\
214	-0.175526863211621\\
215	-0.176464122205533\\
216	-0.177751001063135\\
217	-0.179089201670407\\
218	-0.180470888159413\\
219	-0.181887918872249\\
220	-0.183338242467876\\
221	-0.184985201754333\\
222	-0.189778803520247\\
223	-0.19725627287243\\
224	-0.206950044208191\\
225	-0.219995413749625\\
226	-0.236206639573521\\
227	-0.254487197077508\\
228	-0.273724291084654\\
229	-0.293178903689211\\
230	-0.312485310089159\\
231	-0.331966093218498\\
232	-0.350691473196288\\
233	-0.368871145493253\\
234	-0.386532936996501\\
235	-0.403692876196869\\
236	-0.419952697143218\\
237	-0.436041606979817\\
238	-0.451813030381889\\
239	-0.467257946545369\\
240	-0.482370545460862\\
241	-0.497030575223356\\
242	-0.511503359595296\\
243	-0.525696804831247\\
244	-0.539583491764056\\
245	-0.553151341689978\\
246	-0.566464162782385\\
247	-0.579387152630279\\
248	-0.591951043125466\\
249	-0.604174232631036\\
250	-0.616063958176238\\
251	-0.627564056336904\\
252	-0.638631563622497\\
253	-0.649354139823912\\
254	-0.659737187230589\\
255	-0.669787891906781\\
256	-0.679510993596996\\
257	-0.688915818895265\\
258	-0.69801179632561\\
259	-0.70680651967224\\
260	-0.715307684649359\\
261	-0.72335684108842\\
262	-0.731043432555135\\
263	-0.738426731338348\\
264	-0.745510763672642\\
265	-0.75230424457211\\
266	-0.758885303373639\\
267	-0.765188501024026\\
268	-0.771231420446443\\
269	-0.777026344204616\\
270	-0.782578164938036\\
271	-0.788178249521443\\
272	-0.793687310624304\\
273	-0.799021357935341\\
274	-0.80417840381976\\
275	-0.809154625902958\\
276	-0.814581429504362\\
277	-0.820084425772853\\
278	-0.825480599412437\\
279	-0.830745283365678\\
280	-0.835865328663939\\
281	-0.840292097139201\\
282	-0.844032621960732\\
283	-0.847478518147861\\
284	-0.850664645756968\\
285	-0.853608383851248\\
286	-0.856641106826287\\
287	-0.859803841502824\\
288	-0.862824129019154\\
289	-0.865704670519998\\
290	-0.868426507027324\\
291	-0.871444093398935\\
292	-0.874803247165073\\
293	-0.878108632861794\\
294	-0.881312241464086\\
295	-0.884395674608858\\
296	-0.88566714929681\\
297	-0.886557609684332\\
298	-0.887382834878629\\
299	-0.888132733810749\\
300	-0.888806796830745\\
301	-0.890076538708877\\
302	-0.8913791020436\\
303	-0.892585137678348\\
304	-0.893686593143957\\
305	-0.894682754930502\\
306	-0.894003289621067\\
307	-0.893179287586643\\
308	-0.892341626933638\\
309	-0.89146258270493\\
310	-0.890508518004014\\
311	-0.89053705840105\\
312	-0.890209455415073\\
313	-0.889643438183856\\
314	-0.888871012724076\\
315	-0.88790298361461\\
316	-0.886868700012024\\
317	-0.885438520330555\\
318	-0.88373078528791\\
319	-0.881763791317191\\
320	-0.879545794747539\\
321	-0.877466728753459\\
322	-0.875707570031155\\
323	-0.87392858592591\\
324	-0.872086609087207\\
325	-0.870160743867216\\
326	-0.867443799999382\\
327	-0.864700965914237\\
328	-0.861925055547527\\
329	-0.85909461263648\\
330	-0.856197099792399\\
331	-0.853205760393063\\
332	-0.849891863542225\\
333	-0.846380120581934\\
334	-0.842682661180931\\
335	-0.838802441308908\\
336	-0.835472337589753\\
337	-0.831646956052035\\
338	-0.827417727896258\\
339	-0.822832967937405\\
340	-0.817919279902712\\
341	-0.812130726768878\\
342	-0.806092088406016\\
343	-0.799884959770652\\
344	-0.793507557087972\\
345	-0.786968238617108\\
346	-0.781121381529329\\
347	-0.775577103615126\\
348	-0.770092148954761\\
349	-0.764626204237423\\
350	-0.759156335215492\\
351	-0.752685615627503\\
352	-0.745657899612361\\
353	-0.73839859866127\\
354	-0.731000010379644\\
355	-0.723504384748097\\
356	-0.716278873588497\\
357	-0.709136741160237\\
358	-0.702062697964906\\
359	-0.695062706906885\\
360	-0.688160823463674\\
361	-0.681743922910097\\
362	-0.67538160586585\\
363	-0.669126366275483\\
364	-0.662948899267039\\
365	-0.656831723847333\\
366	-0.650476949622304\\
367	-0.644177166626563\\
368	-0.637955665862692\\
369	-0.631817187075199\\
370	-0.625800616555045\\
371	-0.620162868840548\\
372	-0.614763892126255\\
373	-0.609544516053309\\
374	-0.604510550631108\\
375	-0.599664747969365\\
376	-0.594559227694595\\
377	-0.589746807104385\\
378	-0.585221421364365\\
379	-0.580968188696081\\
380	-0.576993836478834\\
381	-0.573898528490295\\
382	-0.570369967081751\\
383	-0.566901544366961\\
384	-0.563494126750836\\
385	-0.560127684990455\\
386	-0.556249197928253\\
387	-0.552308482607512\\
388	-0.548409303757459\\
389	-0.544551406553117\\
390	-0.540729745460013\\
391	-0.536773536780882\\
392	-0.532844900163887\\
393	-0.528969063281409\\
394	-0.525132571374845\\
395	-0.521325435305232\\
396	-0.5168945386654\\
397	-0.512571738779341\\
398	-0.508355812487182\\
399	-0.504204560773307\\
400	-0.50009627254997\\
401	-0.496331335495975\\
402	-0.492683006349869\\
403	-0.489091605102851\\
404	-0.485560138689609\\
405	-0.482090441849952\\
406	-0.478406692032525\\
407	-0.474714532990971\\
408	-0.473776828053356\\
409	-0.474900453291662\\
410	-0.472690967876127\\
411	-0.465004121584438\\
412	-0.451856223214903\\
413	-0.435475105581151\\
414	-0.417360209792459\\
415	-0.398558790042566\\
416	-0.379874564298001\\
417	-0.361492892244515\\
418	-0.34353084047495\\
419	-0.326006654457411\\
420	-0.308935470795325\\
421	-0.291698625417944\\
422	-0.275407690342326\\
423	-0.259735852539913\\
424	-0.244687291140269\\
425	-0.230392272669867\\
426	-0.217218598754259\\
427	-0.204406699853578\\
428	-0.192020728154914\\
429	-0.180047802255852\\
430	-0.168457279453327\\
431	-0.157103909512422\\
432	-0.146118799882022\\
433	-0.135475206681154\\
434	-0.125138779503386\\
435	-0.115099873223468\\
436	-0.105407930256893\\
437	-0.0960651229865574\\
438	-0.0870170016862429\\
439	-0.0782505798382353\\
440	-0.0697564639569475\\
441	-0.0611697606068378\\
442	-0.0527295115396432\\
443	-0.0445174741628104\\
444	-0.0365239141623503\\
445	-0.0287384824590252\\
446	-0.0214936460104945\\
447	-0.0137853816797802\\
448	-0.00602256091488807\\
449	0.0017466018065329\\
450	0.00949117869597597\\
451	0.0172198799895678\\
452	0.0241547760080996\\
453	0.0307410714628351\\
454	0.0370262593582168\\
455	0.0430474740635133\\
456	0.0487198270094156\\
457	0.0546321040385257\\
458	0.0604963720426218\\
459	0.0662852628195461\\
460	0.0719931829611295\\
461	0.0775141443902544\\
462	0.0835051432243139\\
463	0.0896040349521683\\
464	0.0957506171738199\\
465	0.10191743249837\\
466	0.108823214763676\\
467	0.114630599463054\\
468	0.119977961378958\\
469	0.124946678866686\\
470	0.129582773316458\\
471	0.133628463785046\\
472	0.137610358821509\\
473	0.141419291407186\\
474	0.145057797050562\\
475	0.148531392712314\\
476	0.151813984315153\\
477	0.155192466555533\\
478	0.15852900460527\\
479	0.161810347565739\\
480	0.16503157731495\\
481	0.167733766816817\\
482	0.170291279439958\\
483	0.172766776645367\\
484	0.175163443745213\\
485	0.177476388100004\\
486	0.180219731835096\\
487	0.18234363428327\\
488	0.184167098087646\\
489	0.185752351506761\\
490	0.187111791775577\\
491	0.187969303294021\\
492	0.189463571456335\\
493	0.191130075818261\\
494	0.192898076967147\\
495	0.194741659203183\\
496	0.196725344209669\\
497	0.198574099392668\\
498	0.200383968284706\\
499	0.202160786377676\\
500	0.20390771350125\\
501	0.205705248864568\\
502	0.207099217917299\\
503	0.208314936901041\\
504	0.209389814121911\\
505	0.210339317455801\\
506	0.211077443474143\\
507	0.212158538424367\\
508	0.213317558851498\\
509	0.214524358961166\\
510	0.215765152722305\\
511	0.216946037132165\\
512	0.218240955717682\\
513	0.2195974909818\\
514	0.220990975867081\\
515	0.222412669876932\\
516	0.223827661989979\\
517	0.225582972855183\\
518	0.227470283056678\\
519	0.229453203588243\\
520	0.231514431834176\\
521	0.233748176587192\\
522	0.235451146402831\\
523	0.236974948779578\\
524	0.238367032127504\\
525	0.239640061247795\\
526	0.240850530837083\\
527	0.241970996245717\\
528	0.243014861267308\\
529	0.243982380726827\\
530	0.244881861918412\\
531	0.245696639288794\\
532	0.24644233360885\\
533	0.247118842948592\\
534	0.247729556480167\\
535	0.248283291147659\\
536	0.248571727535204\\
537	0.248651309374439\\
538	0.248646951867391\\
539	0.248577053377151\\
540	0.248449640890383\\
541	0.248426349887802\\
542	0.248842275209606\\
543	0.249394480927257\\
544	0.250056312348523\\
545	0.250804402023331\\
546	0.25168805858406\\
547	0.252823176428673\\
548	0.254088076632308\\
549	0.255458882094944\\
550	0.256917602173449\\
551	0.258449023816905\\
552	0.259538247683784\\
553	0.260483189650648\\
554	0.261336420109537\\
555	0.262111928951497\\
556	0.262976295261729\\
557	0.263661672510549\\
558	0.264235207078485\\
559	0.26471420158124\\
560	0.265109384150198\\
561	0.264989692860129\\
562	0.265115933152018\\
563	0.265319308963397\\
564	0.265564985720382\\
565	0.265851001270678\\
566	0.266603117180068\\
567	0.267476861049326\\
568	0.268411100367301\\
569	0.269398394244767\\
570	0.270426995250442\\
571	0.271419232732394\\
572	0.272312674572106\\
573	0.273186953573809\\
574	0.274045331497163\\
575	0.274892012954231\\
576	0.275194439232823\\
577	0.275815855413286\\
578	0.276561473285851\\
579	0.277388227429989\\
580	0.278283147254548\\
581	0.279541320078881\\
582	0.280454179581577\\
583	0.281264981682372\\
584	0.282004330860587\\
585	0.28268805174708\\
586	0.283134224793243\\
587	0.283785786768075\\
588	0.284495983969318\\
589	0.28524422653911\\
590	0.286025239600499\\
591	0.287388400313929\\
592	0.288280389651292\\
593	0.288993772164704\\
594	0.289563586288027\\
595	0.290014422631205\\
596	0.290004178667269\\
597	0.290061183013849\\
598	0.290109268486355\\
599	0.290139669105698\\
600	0.29014581038756\\
601	0.290122825174947\\
602	0.290958625605646\\
603	0.2921183850252\\
604	0.293509015870777\\
605	0.295083732277236\\
606	0.296259443740134\\
607	0.297252292802022\\
608	0.298267617426576\\
609	0.299298588304506\\
610	0.300342835563556\\
611	0.302180098140249\\
612	0.303646157177992\\
613	0.304968775238133\\
614	0.306169867268394\\
615	0.307273463263781\\
616	0.308064108709169\\
617	0.308772700513079\\
618	0.309422529678092\\
619	0.310000115963107\\
620	0.310531196690452\\
621	0.310732712279524\\
622	0.310913587045739\\
623	0.311067807119723\\
624	0.311193537761665\\
625	0.311302653815333\\
626	0.311365901373764\\
627	0.311880163652856\\
628	0.312532897822567\\
629	0.313274795250518\\
630	0.314127082857004\\
631	0.315255753629787\\
632	0.316032205324149\\
633	0.316715034323234\\
634	0.317337928488544\\
635	0.31791579508103\\
636	0.318607644884179\\
637	0.319512630295192\\
638	0.320474416192807\\
639	0.321487039672641\\
640	0.322544537830316\\
641	0.323505737630491\\
642	0.324286572314398\\
643	0.325021793328042\\
644	0.325719937308037\\
645	0.326393796468054\\
646	0.326820628298726\\
647	0.327503431815314\\
648	0.328264186291306\\
649	0.329078352081752\\
650	0.329919554801889\\
651	0.331418307883737\\
652	0.33211329203406\\
653	0.332530720823209\\
654	0.332735268829465\\
655	0.332749589992978\\
656	0.332266034123197\\
657	0.331953975460606\\
658	0.331638145388406\\
659	0.331298820453647\\
660	0.330954195159437\\
661	0.330653195900697\\
662	0.330725285885711\\
663	0.330928279459629\\
664	0.331218346727004\\
665	0.331594927072895\\
666	0.332007870942509\\
667	0.332718781653678\\
668	0.333573744922386\\
669	0.334534027352657\\
670	0.335588136338183\\
671	0.336395141546872\\
672	0.337312919171557\\
673	0.338300162084028\\
674	0.339319054258212\\
675	0.340374437368606\\
676	0.341496380762087\\
677	0.34236709221416\\
678	0.343171829480585\\
679	0.343938190105995\\
680	0.344663727770645\\
681	0.345688455436722\\
682	0.346786929450141\\
683	0.347884995743602\\
684	0.348985253531836\\
685	0.35007799398335\\
686	0.351059630746403\\
687	0.351985639217733\\
688	0.352887770589043\\
689	0.353774918251909\\
690	0.354650802650945\\
691	0.355921818653945\\
692	0.356983317563703\\
693	0.357945128943815\\
694	0.358834340688967\\
695	0.359657399870989\\
696	0.359829406728125\\
697	0.360070114398127\\
698	0.360319027432276\\
699	0.360550790745706\\
700	0.360783624324026\\
701	0.361084037485326\\
702	0.361646053964459\\
703	0.362280364288583\\
704	0.362976520633784\\
705	0.3636975733789\\
706	0.364405731980354\\
707	0.36481798782254\\
708	0.36489020522004\\
709	0.364971825659063\\
710	0.365055076977917\\
711	0.365238066791413\\
712	0.365446309759786\\
713	0.365691986516771\\
714	0.365955501021904\\
715	0.36624161850219\\
716	0.36688877200498\\
717	0.36757386894633\\
718	0.36829680739625\\
719	0.36905835182966\\
720	0.369863904536\\
721	0.370041721402533\\
722	0.370631335426299\\
723	0.371449068766374\\
724	0.372417123358338\\
725	0.373481603720287\\
726	0.374771145498863\\
727	0.375962120977675\\
728	0.377154574441333\\
729	0.378344581585246\\
730	0.379536678293942\\
731	0.381145515764357\\
732	0.382581148700261\\
733	0.383961204309436\\
734	0.385307699469597\\
735	0.386605803367283\\
736	0.387621816019266\\
737	0.388590991841113\\
738	0.38952849291875\\
739	0.390435083727097\\
740	0.391327506266915\\
741	0.391803621247468\\
742	0.392344665631278\\
743	0.392885735497586\\
744	0.393461818315257\\
745	0.394055254713627\\
746	0.394951601558037\\
747	0.395629741777609\\
748	0.396215533426773\\
749	0.396759024130329\\
750	0.397287556607938\\
751	0.397308401290774\\
752	0.397630347162338\\
753	0.398027007716143\\
754	0.39951903341869\\
755	0.40142892111284\\
756	0.400681672360445\\
757	0.395329736336266\\
758	0.386043761405654\\
759	0.373435531365072\\
760	0.356607603622723\\
761	0.336256669656253\\
762	0.314326559846287\\
763	0.292080900271593\\
764	0.270065984710435\\
765	0.248485316386678\\
766	0.227415979854817\\
767	0.206976927412499\\
768	0.187096960962117\\
769	0.167739564084964\\
770	0.148895652270734\\
771	0.130484573415302\\
772	0.111953000571134\\
773	0.0935736092011613\\
774	0.0753933444361334\\
775	0.0574271581313726\\
776	0.0396713871778842\\
777	0.0222603944135891\\
778	0.00515762519603375\\
779	-0.0116267274758405\\
780	-0.0280982442689541\\
781	-0.0437701585188598\\
782	-0.0588747304476864\\
783	-0.0736121887783892\\
784	-0.0883938082770058\\
785	-0.105010001948844\\
786	-0.122857828424022\\
787	-0.138391997034483\\
788	-0.145305067294032\\
789	-0.143435034225743\\
790	-0.136639922446444\\
791	-0.127303957226648\\
792	-0.117084360928621\\
793	-0.106695172240082\\
794	-0.0964159150451262\\
795	-0.0863475892220142\\
796	-0.0766244875317993\\
797	-0.0668531347328455\\
798	-0.0572092836094\\
799	-0.0477222008096735\\
800	-0.0383888220633592\\
801	-0.0293290807442515\\
802	-0.0207335970811475\\
803	-0.0123932728493565\\
804	-0.0042833486173876\\
805	0.00360811097945733\\
806	0.011461969558801\\
807	0.0185653749617075\\
808	0.0251423597489724\\
809	0.0309478682994834\\
810	0.0364304721994668\\
811	0.0414122749495856\\
812	0.0464849546558915\\
813	0.0514370448140961\\
814	0.0562545364212793\\
815	0.0609379391273882\\
816	0.0656003378850534\\
817	0.0700068159217971\\
818	0.0742713628189059\\
819	0.078422219554072\\
820	0.082457838065581\\
821	0.0859119268756093\\
822	0.0896757681822185\\
823	0.093475590775091\\
824	0.0973052915961104\\
825	0.101141528677701\\
826	0.105295851032507\\
827	0.108742804743276\\
828	0.111862537705529\\
829	0.114708193667496\\
830	0.117297330069853\\
831	0.119137281050016\\
832	0.121898029330801\\
833	0.124969332806833\\
834	0.128240419062117\\
835	0.131668248158623\\
836	0.135022509285268\\
837	0.137993997819167\\
838	0.140907105951628\\
839	0.143778830508388\\
840	0.146606266484746\\
841	0.149373194271139\\
842	0.152440229428865\\
843	0.155576831804365\\
844	0.158746090000225\\
845	0.161929987890813\\
846	0.165244024895387\\
847	0.168305071666234\\
848	0.171241878521234\\
849	0.174084795114735\\
850	0.17683582182278\\
851	0.179229902449144\\
852	0.181879381405235\\
853	0.184763299336978\\
854	0.187871297609199\\
855	0.191124112913881\\
856	0.194743239118019\\
857	0.198340807129396\\
858	0.201920741252605\\
859	0.205479219113042\\
860	0.209019859225332\\
861	0.212104158775014\\
862	0.215032760265867\\
863	0.217944976510921\\
864	0.22084144457261\\
865	0.223733045477306\\
866	0.22423948462971\\
867	0.221761592069549\\
868	0.214855758839249\\
869	0.199794787463394\\
870	0.176878899984556\\
871	0.148591977349772\\
872	0.120659974938128\\
873	0.0927883787864608\\
874	0.0648752589053559\\
875	0.037211026575903\\
876	0.00999987304939591\\
877	-0.0169099881696516\\
878	-0.0433085685617978\\
879	-0.0691924916961434\\
880	-0.0945670706733865\\
881	-0.119604579916886\\
882	-0.143915392042105\\
883	-0.167653344885569\\
884	-0.190868307694597\\
885	-0.213572117089211\\
886	-0.235440865045549\\
887	-0.257538904513075\\
888	-0.279492814975569\\
889	-0.301230353553034\\
890	-0.322721043178635\\
891	-0.343783473953713\\
892	-0.36403958754753\\
893	-0.383735799709496\\
894	-0.402934466110633\\
895	-0.421661043765799\\
896	-0.43710942554892\\
897	-0.448474237131136\\
898	-0.457510279727705\\
899	-0.462734956160101\\
};
\end{axis}

\begin{axis}[%
width=0.391\textwidth,
height=0.061\textwidth,
at={(0\textwidth,0.088\textwidth)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,200,400,600,800},
xticklabels={\empty},
ymin=-0.0122292352744111,
ymax=0.0118989566814715,
ylabel style={font=\color{white!15!black}},
ylabel={$p$ [rad/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0039193957388153\\
1	-0.0011008963775882\\
2	0.0008219958079848\\
3	-0.0001362756565571\\
4	0.0029650199102767\\
5	0.0005244073332021\\
6	-0.0035905422253231\\
7	-0.0038862837400944\\
8	-0.0014381358724919\\
9	0.0009725089314339\\
10	0.0020528819606015\\
11	0.0017344818274823\\
12	0.0022169050913684\\
13	1.51074544363887e-05\\
14	-0.0029989357553615\\
15	0.0016490075469526\\
16	0.0024721814686005\\
17	-0.0010186076004468\\
18	-0.0055926503026768\\
19	-0.0030804391507271\\
20	0.0007673934930821\\
21	0.0041764404619033\\
22	0.0037681870869661\\
23	-0.001738324146521\\
24	-0.0016856176320044\\
25	-0.0015262498299403\\
26	-0.0016252329915427\\
27	-0.0003089806310326\\
28	0.002757626344727\\
29	0.0025890032663365\\
30	0.0016612824302362\\
31	-0.0012815799623102\\
32	-0.002137825534747\\
33	-0.001653963943292\\
34	0.0008138353685369\\
35	0.0004432604535978\\
36	0.0017337339260043\\
37	0.0027877652399775\\
38	0.0005127606943017\\
39	-0.000933629242344\\
40	-0.0028448818184786\\
41	0.0007412626519153\\
42	5.63610439848644e-05\\
43	-0.0026763831994513\\
44	0.0016133139276272\\
45	0.0024428634700371\\
46	0.0014072810866753\\
47	-0.002948623965493\\
48	-0.0046523254109186\\
49	-0.0018862733333327\\
50	0.0028852275686382\\
51	0.0022877122010465\\
52	-0.0040088530268158\\
53	-0.0109994941731642\\
54	-0.0098177759061847\\
55	-0.0051766492454967\\
56	0.0018271954873183\\
57	0.0081350178797228\\
58	0.0107917327825927\\
59	0.0030115729884519\\
60	-0.0014638836804423\\
61	-0.0014054543568041\\
62	0.0001466990160313\\
63	0.00261136668364\\
64	0.0060477696658411\\
65	0.0033895119374798\\
66	0.0003881109108297\\
67	-0.0019444191916795\\
68	0.0015656294788409\\
69	-0.0003861861353765\\
70	-0.0022559954093681\\
71	0.0007533560801517\\
72	0.0049643495741911\\
73	0.0055157539051071\\
74	-0.0001395285910181\\
75	-0.0031343845645943\\
76	-0.0019951302323379\\
77	-4.08999390014489e-05\\
78	0.0023007918288772\\
79	0.0031121989967077\\
80	0.002324543522155\\
81	0.000245538085558\\
82	-0.0021467961474294\\
83	-0.0020968359855639\\
84	0.0001565691256229\\
85	0.0025916291568031\\
86	0.0029390664893951\\
87	0.0016762243378908\\
88	0.0001354400306864\\
89	0.0004840037337109\\
90	-1.47876364969273e-05\\
91	0.0008677344316453\\
92	0.000711938944948\\
93	0.0008282584350607\\
94	0.0005569951784991\\
95	0.0025808528452681\\
96	0.0007746401039106\\
97	0.0020408124871409\\
98	-0.0002579553202663\\
99	2.64182702298791e-06\\
100	0.0019054958382716\\
101	0.0086377897212543\\
102	0.0118989566814715\\
103	0.0100576659958541\\
104	0.0056327448042078\\
105	-0.0008299174192987\\
106	-0.0066034094406798\\
107	-0.0069547405200839\\
108	-0.0028017298601053\\
109	0.0022670849725697\\
110	0.0037744517334536\\
111	0.0020909283385357\\
112	-0.0013828698537068\\
113	-0.0035956641645136\\
114	-0.0029149605083472\\
115	-0.0004387574607499\\
116	0.0013917916868672\\
117	0.0020880447386262\\
118	0.0007000619164229\\
119	-0.001310295535974\\
120	-0.0017344017702206\\
121	-0.0008509029961921\\
122	0.0007088580198806\\
123	0.0018383423638115\\
124	0.0013016571700553\\
125	-2.4917499441444e-05\\
126	-0.0011510158357776\\
127	-0.0014461014267519\\
128	-0.0011475888573068\\
129	-0.0005266328005294\\
130	8.96556787589813e-05\\
131	0.000643192969929\\
132	0.0009177632875603\\
133	0.0005692839478571\\
134	8.33884789838887e-05\\
135	-4.79601966858372e-06\\
136	-0.0005614963783128\\
137	-0.0014865156521799\\
138	-0.0020257019484986\\
139	-0.0019020430048295\\
140	-0.0014795536261465\\
141	0.0001477389753875\\
142	0.0012328179512762\\
143	0.0010819978283633\\
144	0.0004783763091152\\
145	-0.0005962923354142\\
146	-0.0014279306956794\\
147	-0.0017340170403297\\
148	-0.0008541216417355\\
149	0.0004374675884529\\
150	0.0008026937775707\\
151	5.86241558437333e-05\\
152	-0.0008781492814592\\
153	-0.0012679443126283\\
154	-0.0012039380114983\\
155	-0.0005880641044118\\
156	0.0002397374055607\\
157	0.0005254429654897\\
158	0.0002587306702703\\
159	-0.0001842213628594\\
160	-0.0002350037154605\\
161	-0.0003043927949802\\
162	-0.0001777998161277\\
163	0.0001277283859387\\
164	0.0001538605739413\\
165	0.0002007563409025\\
166	-0.0001891939001441\\
167	-0.0004532453310795\\
168	-0.0003359051505026\\
169	9.78845764824307e-05\\
170	0.0004800408659095\\
171	0.0001907293568802\\
172	-0.0003476624929568\\
173	-0.0010582540129081\\
174	-0.0009062816653869\\
175	2.03447720859042e-05\\
176	0.0006278245114642\\
177	0.0006182462434923\\
178	0.0001452268126358\\
179	-0.0003845583537191\\
180	-0.0007006162564374\\
181	-0.0002895595775292\\
182	0.0005381352598891\\
183	0.00076993892094\\
184	0.0004718446485321\\
185	-4.74198989916546e-05\\
186	-0.000651769058679\\
187	-0.0009475720271102\\
188	-0.0007530446919872\\
189	-4.75482755593741e-05\\
190	0.0004788677681532\\
191	0.000370676808433\\
192	0.0003059408673659\\
193	0.0001005849530466\\
194	-0.0001706350977521\\
195	0.00010796702972\\
196	0.000238047936409\\
197	-0.0003110944386219\\
198	-0.0013247664729278\\
199	-0.0017617050181415\\
200	-0.0012078838067573\\
201	-7.33076247180484e-05\\
202	0.0009894114848961\\
203	0.0011608277315907\\
204	0.000505919433944\\
205	-0.0004298522330215\\
206	-0.0008781805352322\\
207	-0.00032628053369\\
208	0.0004588155896623\\
209	0.0007978915833429\\
210	0.0003456691869696\\
211	-0.0002691203333292\\
212	-0.0007754459155819\\
213	-0.000424648661016\\
214	0.000197191342234\\
215	0.0004746862460855\\
216	0.0005239029859237\\
217	-0.0004096204848502\\
218	-0.0010339221323202\\
219	-0.0009418897847577\\
220	-0.0004227540355416\\
221	-0.00014089164812\\
222	0.0014940072551987\\
223	0.0050025717298476\\
224	0.0073719500304745\\
225	0.0050674388430085\\
226	-0.0009531709467135\\
227	-0.006853944812279\\
228	-0.0087294415893022\\
229	-0.005005157923889\\
230	0.0002212371376665\\
231	0.0034433998810769\\
232	0.0028395350367671\\
233	0.0008485518753332\\
234	-0.0026691423561124\\
235	-0.005220041657727\\
236	-0.0043625829354796\\
237	-0.0005081944328587\\
238	0.0036577142944306\\
239	0.0033294864986005\\
240	-0.0001968706693059\\
241	-0.0041640188437082\\
242	-0.0041234760819824\\
243	-0.001071036630446\\
244	0.0014611454237735\\
245	0.0006709487725938\\
246	-0.0005647913276761\\
247	-0.0020645133997569\\
248	-0.0022429315053031\\
249	-4.45556763937322e-06\\
250	0.002717222835468\\
251	0.0020090699517487\\
252	-0.0011274951694482\\
253	-0.0018305899325236\\
254	-0.0039081373320622\\
255	-0.0018254699443734\\
256	0.0018864766256913\\
257	0.0026734044725644\\
258	-0.0006486611122331\\
259	7.49269102926137e-05\\
260	-0.0006050454676576\\
261	-0.002463346394551\\
262	7.21412309688638e-05\\
263	0.0001612472103294\\
264	0.0040648658510689\\
265	0.0007941485073105\\
266	-0.0040803068660806\\
267	-0.0022089314487143\\
268	-2.32317250736074e-05\\
269	0.0004264120983483\\
270	-0.000665507885993\\
271	-0.0006411478824204\\
272	-0.0022811156740893\\
273	-0.0012437020511132\\
274	5.72857270836475e-05\\
275	0.0024414115690818\\
276	0.0020647862853557\\
277	-0.0006468318338408\\
278	-0.0018253740226738\\
279	-0.0030665417604517\\
280	-0.0010750710859941\\
281	0.0005529240635728\\
282	0.0008932084369556\\
283	0.0002907332953102\\
284	-0.0003315222173204\\
285	-0.00099517867721\\
286	-0.0012496468900247\\
287	0.0003603671635878\\
288	0.000800032874806\\
289	-0.0021477841608128\\
290	-0.0014397812401798\\
291	0.0006617394152482\\
292	0.001858399579169\\
293	0.0015481065871451\\
294	-0.0004017360703493\\
295	0.0002742761920798\\
296	0.0013873566244261\\
297	0.0021523053405433\\
298	0.0019164633555838\\
299	0.0018841115976366\\
300	-0.0019173313523909\\
301	-0.0019335901934612\\
302	-0.0008620110864742\\
303	-0.0013536686036723\\
304	0.0028265757739188\\
305	0.0011881444845248\\
306	0.0003855060370777\\
307	-0.0004351968850954\\
308	0.0007026908688543\\
309	0.0010995976098265\\
310	0.0019985678218108\\
311	0.001912950859743\\
312	0.0013148727958192\\
313	0.0010443932977274\\
314	0.0005097705398602\\
315	0.0001691381881605\\
316	0.0009581435225738\\
317	0.0020635751014553\\
318	0.0022556776544197\\
319	0.0016644662908433\\
320	0.0007391385334127\\
321	-6.21111553442561e-05\\
322	-0.0003927000268122\\
323	-4.9872581904291e-05\\
324	0.0006299187036172\\
325	0.0011074968324608\\
326	0.0010148562347052\\
327	0.0004698941778513\\
328	-5.19645334648048e-06\\
329	-4.4526811730907e-05\\
330	0.0003262992941067\\
331	0.0008713287879335\\
332	0.0012306441483875\\
333	0.0011335412948535\\
334	0.0007133012141686\\
335	0.0003152558160887\\
336	0.0005857650327043\\
337	0.0014745590716622\\
338	0.0026757092325145\\
339	0.0023787923016699\\
340	0.0020751415868106\\
341	0.0002079336576735\\
342	0.0003831326312808\\
343	0.0004619362599352\\
344	0.001299973023617\\
345	0.0016247659396803\\
346	0.0017229151299749\\
347	0.0008550096251585\\
348	-0.000777115399126\\
349	-0.0011507585451514\\
350	-0.0001155762561181\\
351	0.0009985675397151\\
352	0.0034880914055628\\
353	0.003873147083169\\
354	-0.0004682067484546\\
355	-9.56851571265208e-05\\
356	0.0009176157883081\\
357	0.0015157924889008\\
358	-0.0007777598105359\\
359	-0.0020703374802129\\
360	-0.0030856151660382\\
361	-0.0003030685510435\\
362	0.0037216549834548\\
363	0.0001578741069548\\
364	-0.0025630954499742\\
365	-0.0061410687398286\\
366	-0.0002955401530391\\
367	0.0041439585461098\\
368	0.0051154635981071\\
369	0.0023412955378075\\
370	0.0007732397254574\\
371	-0.0019956379947566\\
372	-0.00372012243756\\
373	-0.0009468155470683\\
374	-0.0007629001395978\\
375	0.0020352292669091\\
376	-0.0011319036040711\\
377	-0.0015494161850174\\
378	-0.0016182157480115\\
379	0.0014564955731796\\
380	0.0021310778608216\\
381	0.0027661600300036\\
382	0.0016684959270806\\
383	0.0007938187363667\\
384	-0.005994432542782\\
385	0.0003628859878661\\
386	-4.74085406086948e-06\\
387	-0.0011239722789333\\
388	-0.0016737933238473\\
389	0.0003357451699402\\
390	0.0045543592588518\\
391	0.0015587846140138\\
392	-0.0050743983184564\\
393	-0.003074002896702\\
394	0.0008532029396541\\
395	0.0016703987905762\\
396	-0.0049257686954103\\
397	-0.0026777388400598\\
398	0.0007636547870124\\
399	0.0038007212295588\\
400	-0.0012435591069485\\
401	-0.0005090980924866\\
402	0.0004457123214493\\
403	-0.0008986491957884\\
404	-0.0023044853446317\\
405	-0.0027962622760252\\
406	0.0008839311945671\\
407	0.0019244860718848\\
408	-0.0004580213069166\\
409	-0.0042868606782505\\
410	-0.0039475087222091\\
411	-0.0036617905851633\\
412	0.0004341694012747\\
413	0.0017309823772754\\
414	0.0013337622886486\\
415	0.002063312152874\\
416	0.0004900638834561\\
417	-0.0005815594134866\\
418	-0.0017971758428047\\
419	-0.0019610514266834\\
420	0.0011386584440595\\
421	0.0015190883434788\\
422	0.0011546483743272\\
423	-0.0009623490563846\\
424	-0.0023459436988399\\
425	-0.0013886261431919\\
426	0.0006828228836184\\
427	0.001618039943505\\
428	0.0012222290137677\\
429	0.0009987519327312\\
430	-0.0005284279399449\\
431	-0.0018031463374337\\
432	-0.0001211996075609\\
433	0.0015798526678456\\
434	0.0020596110640486\\
435	-0.000500919624549\\
436	-0.0032433828114868\\
437	-0.0021904870760642\\
438	0.0005179708650405\\
439	0.0021304090806127\\
440	0.0026615976031405\\
441	0.0009427092353441\\
442	-0.0016937141158416\\
443	-0.0024591836249973\\
444	-0.0006858956276238\\
445	0.0014970964488148\\
446	0.0012969532900187\\
447	0.0010960844667703\\
448	0.0003480748165644\\
449	-0.000631318392724\\
450	-0.0010491619609889\\
451	-0.0009212018375754\\
452	0.00041075861494\\
453	0.0010955489431626\\
454	0.0017634564063946\\
455	0.0005201279869849\\
456	-0.0007393563317668\\
457	-0.0010232149525016\\
458	-0.0004329252285444\\
459	0.0008653561823953\\
460	0.000854668878014\\
461	0.0003489772709448\\
462	-0.0002312459687104\\
463	-0.0006868339964787\\
464	-0.0004561509654712\\
465	0.0005133304060668\\
466	0.0008143944944732\\
467	-0.000427574604968\\
468	-0.0005711107890379\\
469	-0.0001802236688545\\
470	-0.0003820037870288\\
471	-0.0001815045841252\\
472	0.0003319057133215\\
473	0.0006751427604972\\
474	0.0005163642921526\\
475	-0.0002647974680875\\
476	-0.000544291720715\\
477	-0.0002250849190787\\
478	0.0004429032178067\\
479	0.0004009157036046\\
480	0.0002839513123197\\
481	-0.0003931129852082\\
482	-0.0007463403132587\\
483	-0.0006600580447405\\
484	0.0001835824615869\\
485	0.001026086167938\\
486	0.0003625908507419\\
487	2.93968706397443e-05\\
488	-0.0012208541708793\\
489	-0.0014538933707083\\
490	4.37274501576735e-05\\
491	0.00133584101813\\
492	0.0013320880628389\\
493	0.0002216892007374\\
494	-0.0006827253359827\\
495	-0.000846416652183\\
496	-0.0004161060368902\\
497	9.56658609836243e-05\\
498	0.0007177298757169\\
499	0.0005492895627347\\
500	0.0001198276847875\\
501	-0.0003605487150979\\
502	-0.00037304098829\\
503	-0.0003303599522659\\
504	-0.0002401649064334\\
505	0.0001038624560761\\
506	-5.52535164081742e-05\\
507	7.39844926930432e-05\\
508	0.0007389227922081\\
509	0.0002169485695804\\
510	-3.09956192864401e-05\\
511	0.0003723605753841\\
512	0.0005710680072368\\
513	5.6853186291771e-05\\
514	-0.0006194919476942\\
515	-0.0002745740811406\\
516	1.26081442553191e-05\\
517	0.0006504670449507\\
518	0.0006850934220332\\
519	0.0004079093490236\\
520	0.0002061984968553\\
521	-0.0002624102303928\\
522	-0.0006364902572814\\
523	-0.0004209581958064\\
524	-0.0003171040528047\\
525	0.0001439734240772\\
526	0.0013755222964267\\
527	0.0006591975370273\\
528	-0.0006402266596249\\
529	-0.0008407169586519\\
530	-0.0006900564620414\\
531	-0.0005105874712252\\
532	-0.0009559322062039\\
533	-0.0002545503879669\\
534	0.0006394106094093\\
535	0.0006755747950669\\
536	0.0003457735353145\\
537	0.0005918009448923\\
538	-0.0001254580071101\\
539	-0.0005484787871568\\
540	-0.0001873055524248\\
541	-0.0002730400226096\\
542	5.11816285385726e-05\\
543	0.0003358076485219\\
544	7.12966784554786e-05\\
545	0.0001018763898258\\
546	-8.66215532053634e-05\\
547	0.0002606922149278\\
548	0.0008708178723768\\
549	0.0010513502226994\\
550	0.001109415756957\\
551	-0.0001358064679529\\
552	-0.000713526056541\\
553	-0.0004986183239852\\
554	-8.07688198206881e-05\\
555	-0.0004218234482602\\
556	0.000195185065297\\
557	5.68562944336761e-05\\
558	-0.0003928034897989\\
559	-4.99553238130037e-05\\
560	6.44031139024173e-05\\
561	0.0002325705577001\\
562	4.18036674897695e-05\\
563	-0.000418894687767\\
564	-0.0002223839648988\\
565	-0.000787917113938\\
566	3.72638889740935e-05\\
567	0.0009405931167417\\
568	0.0004069207942722\\
569	-0.0002653015243585\\
570	7.12946348472555e-06\\
571	0.0007231979193624\\
572	0.0004376021985219\\
573	-0.0002588930805128\\
574	-0.0004451288455087\\
575	-0.0003016441687709\\
576	0.0005816774984549\\
577	0.0009795953675315\\
578	0.000180917170583\\
579	0.0002371684597204\\
580	-0.0004195891733576\\
581	-0.0008398375752889\\
582	-0.0004569540258266\\
583	0.0002778189001339\\
584	0.00054244762588\\
585	0.0002838599528932\\
586	-0.000186484430261\\
587	0.0001851574869021\\
588	0.0003625753850737\\
589	0.000182951715444\\
590	-0.000311457179314\\
591	-0.0012128531139323\\
592	-0.0011303834420469\\
593	-0.0006396008144688\\
594	0.0004303277494193\\
595	0.0008500278229747\\
596	0.0009944070914507\\
597	-5.9539358259573e-05\\
598	-0.0011300702340438\\
599	-0.0010197357311092\\
600	0.0001217362191363\\
601	0.0017399543276785\\
602	0.0020713918597214\\
603	0.0007210658440452\\
604	-0.0010226755311895\\
605	-0.0016055053173172\\
606	2.48935743014999e-05\\
607	0.001449038576901\\
608	0.0016529344648556\\
609	0.0002573602037035\\
610	-0.0004738484152003\\
611	-0.0019162556684017\\
612	-0.0031209642532397\\
613	-0.0002692621491251\\
614	0.0028906147310945\\
615	0.0031884276683634\\
616	0.0018565520790754\\
617	-0.0011418832855459\\
618	-0.0029233798061922\\
619	-0.0021084445207971\\
620	0.0002980000861749\\
621	0.0019693113190841\\
622	0.00103164334353\\
623	-0.000161640819007\\
624	-0.0008568177432476\\
625	-0.0010966065357518\\
626	-0.0007142276486122\\
627	-2.3222959213e-05\\
628	0.0016225429849431\\
629	0.0020300054335029\\
630	0.0002188283790858\\
631	1.46055455301021e-05\\
632	-0.0008265267287303\\
633	-0.0011014444719157\\
634	6.44181242870675e-05\\
635	0.0003348993333164\\
636	-0.0004158234598699\\
637	0.0001108553039219\\
638	0.0019324829870647\\
639	0.0005524455293509\\
640	-0.0027346802048881\\
641	-0.0023836571485433\\
642	-0.0004631934762869\\
643	0.0019725493998559\\
644	0.0025081740224025\\
645	0.0014691641059411\\
646	-0.0009347485027883\\
647	-0.000908388241217\\
648	-0.0023460030224592\\
649	-0.0024703229115228\\
650	0.0011615076769368\\
651	0.0047639177302716\\
652	0.0010781402469484\\
653	-0.0029001057958042\\
654	-0.003459189143198\\
655	-0.001975365812627\\
656	0.0012444210275\\
657	0.0023218214079643\\
658	0.0018676821846628\\
659	-0.000543427972653\\
660	-0.0022242472957727\\
661	-0.0015685178633507\\
662	0.0002242659118091\\
663	0.0013290775873518\\
664	0.00090583485024\\
665	0.0007092496279956\\
666	-0.0005423451946627\\
667	-0.0008977747938034\\
668	0.0003497301075004\\
669	0.0009195993324944\\
670	0.0012116849853953\\
671	0.0013865402957475\\
672	-0.0002583544263805\\
673	-0.0005979468428415\\
674	-0.0012364617563477\\
675	-0.0001984831548213\\
676	0.0007880626330227\\
677	0.0010413087832275\\
678	0.0007484239727125\\
679	-0.000761402563248\\
680	-0.0017178189439036\\
681	-0.0029288222654515\\
682	0.0007891638258818\\
683	0.0025519894237428\\
684	0.0005816758275545\\
685	0.0004938957254351\\
686	0.0009627152166805\\
687	0.0013575215621114\\
688	0.0006843306140846\\
689	-0.0004294344122061\\
690	-0.0011065661679139\\
691	-0.0018510217061927\\
692	-0.0017425293048429\\
693	-7.79936732317545e-05\\
694	-3.73988133580644e-05\\
695	0.0014734744957676\\
696	-0.0003105065853013\\
697	0.0001919324010297\\
698	-0.0008325476891869\\
699	-0.0008062748279021\\
700	0.0013105607385396\\
701	-0.0022998871641479\\
702	0.0004737063050001\\
703	0.0021368495732279\\
704	0.0017986868086943\\
705	0.0030058163908423\\
706	0.0016371298293067\\
707	-0.003753746888475\\
708	-0.0024575295414235\\
709	0.0001925630738423\\
710	0.0044358001190047\\
711	0.0043901000458593\\
712	-0.0009776697872197\\
713	-0.0050097466525558\\
714	-0.0044124910010733\\
715	-0.0013917686462582\\
716	0.0050948531080717\\
717	0.006421872451517\\
718	0.0027757628831195\\
719	-0.0015603175435052\\
720	-0.0056670205294868\\
721	-0.0045199139842244\\
722	-0.0005266270431016\\
723	0.0062060299263566\\
724	0.0038990286071125\\
725	0.0015422463659005\\
726	-0.0056148476385843\\
727	-0.0046002586852937\\
728	-0.0004065134678506\\
729	0.004260713412779\\
730	0.004268104700406\\
731	0.0021341209937765\\
732	-0.0003272107791409\\
733	-0.0045302869416864\\
734	-0.0033632580912359\\
735	-0.0017661740613751\\
736	0.0010983500687207\\
737	0.0043247052872691\\
738	0.0034801258647456\\
739	-0.0021585337492963\\
740	-0.0038450668680913\\
741	-0.0015837536569361\\
742	0.0041355065731245\\
743	0.0032507085769531\\
744	0.0039422686152338\\
745	-0.0028690834078717\\
746	-0.0045555996107604\\
747	-0.0047319397862171\\
748	0.001482978619929\\
749	0.0016580568227276\\
750	0.0034823839036517\\
751	0.0043951438681187\\
752	0.0025943865222902\\
753	-0.0036180844434079\\
754	-0.0063564411778594\\
755	-0.002293098787357\\
756	0.0030297742359603\\
757	0.00994055059556\\
758	0.0112907944715134\\
759	0.0040734486554259\\
760	-0.0017651965080797\\
761	-0.0117343154097184\\
762	-0.0091906223550308\\
763	-0.0008277184001155\\
764	0.0062913158584754\\
765	0.0056669215427436\\
766	0.0014608427418443\\
767	-0.0073203171385794\\
768	-0.0060344566893323\\
769	-0.0007540690775157\\
770	0.0050623594110639\\
771	0.0069815625696877\\
772	0.0016448331176856\\
773	-0.0064887519839904\\
774	-0.0105971265965634\\
775	-0.0070046019038105\\
776	-0.0002739247919005\\
777	0.0056862808590576\\
778	0.0082546772278852\\
779	0.0037990505121824\\
780	-0.0048441452278894\\
781	-0.0094598982017553\\
782	-0.0067001064086662\\
783	0.0027030153980721\\
784	0.0061504028946373\\
785	0.0018892973309868\\
786	-0.006494917890921\\
787	-0.0096294804480329\\
788	-0.0061965184387352\\
789	-0.0003614806911867\\
790	0.0061786858811172\\
791	0.0072144706092463\\
792	0.0020919876620893\\
793	-0.0018243967024402\\
794	-0.0039203898913514\\
795	-0.002869476956372\\
796	0.0006749754105354\\
797	0.0042971050645501\\
798	0.0043190322106958\\
799	0.0008501237394492\\
800	-0.0035414087029351\\
801	-0.003303232340977\\
802	0.0001249630879402\\
803	0.0026534306663361\\
804	0.0029109201140332\\
805	0.0006556701699148\\
806	-0.0008914679981071\\
807	-0.0021431192113275\\
808	-0.0021149672482324\\
809	-0.0002823989901861\\
810	0.0011064583523099\\
811	0.001783569517281\\
812	0.0009409210785009\\
813	-0.0006533523533037\\
814	-0.0007793570829405\\
815	-0.0012332868454374\\
816	-0.0003139910730445\\
817	0.0010700730712544\\
818	0.0016929224926138\\
819	-0.0001791968045923\\
820	-0.0018576632416182\\
821	-0.0015402596409753\\
822	0.0004108869953576\\
823	0.002741482446647\\
824	0.0023549212091374\\
825	0.0006027419250574\\
826	-0.0009446566177132\\
827	-0.001598423097917\\
828	-0.0012430510461764\\
829	0.0003471813811089\\
830	0.0019038250046006\\
831	0.0019474184796743\\
832	0.000763193135188\\
833	-3.83179605199034e-05\\
834	-0.0003422223490441\\
835	0.0003098472652048\\
836	0.0014780773198607\\
837	0.0008868658517971\\
838	0.0002968889908098\\
839	-0.0004696253634559\\
840	-7.22316246310698e-05\\
841	0.0009788169871227\\
842	0.0018358955111969\\
843	0.0011355507074934\\
844	0.0002312481413082\\
845	0.0003422041438907\\
846	0.0002080589626767\\
847	0.0002881832637963\\
848	0.0007306480469861\\
849	0.00161751173672\\
850	0.0017678557148274\\
851	0.0009546690341914\\
852	-0.0006677353966233\\
853	-0.000978044477414\\
854	-0.0013656171359078\\
855	0.0003304850478523\\
856	0.0040103975540559\\
857	0.0042943907434925\\
858	0.0036533078228616\\
859	-0.0003941692698708\\
860	-0.0026005157298749\\
861	-0.0010093743374783\\
862	-0.0015438457989956\\
863	0.0019710208749545\\
864	0.0037044833413861\\
865	0.0029445321148552\\
866	-0.0006047779930709\\
867	0.0017898235818163\\
868	0.0094641655454179\\
869	0.0118297856008725\\
870	0.0063744322159298\\
871	-0.0040649039488594\\
872	-0.0084798888886396\\
873	-0.0073439483792775\\
874	-0.0012491107833482\\
875	0.0005225638680181\\
876	0.0018792044603676\\
877	0.000354818749047\\
878	-0.0045717589890786\\
879	-0.0069791018638078\\
880	-0.0058736754456302\\
881	-0.002127180845419\\
882	0.0018958402922297\\
883	0.0018270396130427\\
884	-0.0001347435343254\\
885	-0.0030160079293843\\
886	-0.004664626651188\\
887	-0.0041956013425623\\
888	-0.0025039934971544\\
889	-0.0011160946471449\\
890	-0.0008969485383001\\
891	-0.0011221407705354\\
892	-0.0015430574958937\\
893	-0.0013862573710842\\
894	-0.001271952317874\\
895	-0.0010225767141357\\
896	-0.0016578798239486\\
897	-0.0058598654750835\\
898	-0.0108457385458163\\
899	-0.0122292352744111\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.00289700395350377\\
1	0.00108437122052462\\
2	0.000720409566002294\\
3	0.00018544822538598\\
4	6.59918527049143e-05\\
5	4.64620576546498e-05\\
6	2.29743575801676e-05\\
7	1.79914321999889e-05\\
8	1.63182780893096e-05\\
9	1.70772141219486e-05\\
10	1.8710257013739e-05\\
11	3.45887397227775e-05\\
12	4.05343343562879e-05\\
13	4.15212291972653e-05\\
14	4.16995454079691e-05\\
15	4.27549470336824e-05\\
16	9.53342021740403e-05\\
17	0.000108224399075861\\
18	0.000114685085302429\\
19	0.000119874921029549\\
20	0.000121522459559849\\
21	4.04674161346763e-05\\
22	2.22197900961204e-05\\
23	1.95102971172195e-05\\
24	1.79040612281518e-05\\
25	1.8366730238107e-05\\
26	9.22883309535668e-05\\
27	0.000110106052096606\\
28	0.000114815744619404\\
29	0.000118226588217687\\
30	0.000119474007411052\\
31	8.08536550143945e-05\\
32	7.03679469716067e-05\\
33	6.66141723088626e-05\\
34	6.42156405615454e-05\\
35	6.27702466888141e-05\\
36	-3.56577202045916e-05\\
37	-5.5079492962403e-05\\
38	-5.62083656326157e-05\\
39	-5.52445049569407e-05\\
40	-5.46140439669803e-05\\
41	2.15517993023482e-05\\
42	3.82076850903457e-05\\
43	4.2703914443314e-05\\
44	4.33869965867672e-05\\
45	4.34453762815856e-05\\
46	3.02237653979552e-05\\
47	2.77364726860672e-05\\
48	2.7535519450842e-05\\
49	2.83321838576834e-05\\
50	-0.000559528110227755\\
51	-0.00265140661058408\\
52	-0.00371293969281645\\
53	-0.00379376260745508\\
54	-0.00335544388735084\\
55	-0.00225253548712348\\
56	-0.000210102404004031\\
57	0.00095864955488128\\
58	0.00143381737949857\\
59	0.00159114867133021\\
60	0.00162412724179089\\
61	0.00160190800937116\\
62	0.00157362046581658\\
63	0.00154381584447828\\
64	0.0015143003416286\\
65	0.00148567919981792\\
66	0.0014665576654906\\
67	0.00143643692009056\\
68	0.00140626057498117\\
69	0.00137780623229854\\
70	0.00135157746655306\\
71	0.00133137888642746\\
72	0.00130692454569183\\
73	0.00128328354927585\\
74	0.00126131848695602\\
75	0.00124128511739535\\
76	0.00122435103449021\\
77	0.0012049356159849\\
78	0.00118483076108363\\
79	0.00116521518362465\\
80	0.00114651144139903\\
81	0.00112147886368616\\
82	0.00111947250846015\\
83	0.00112206027778965\\
84	0.00112452096206921\\
85	0.00112644471201275\\
86	0.00113141056033934\\
87	0.00113143597734933\\
88	0.00113032557172544\\
89	0.001128748128543\\
90	0.00112661945395642\\
91	0.00113951223227332\\
92	0.00114863058460686\\
93	0.00115472590131484\\
94	0.00115972352090392\\
95	0.00116367268883095\\
96	0.00115586172394872\\
97	0.00115019214215806\\
98	0.00114329936676168\\
99	0.00143952826393047\\
100	0.00305331777065429\\
101	0.00415294181662214\\
102	0.00465759178426349\\
103	0.00477276737646533\\
104	0.00422665908840573\\
105	0.00195111985528428\\
106	0.000398662785086153\\
107	-0.000318320884002949\\
108	-0.000599646874791418\\
109	-0.000697967017962761\\
110	-0.00072483339323226\\
111	-0.000747202744867228\\
112	-0.000744004967297992\\
113	-0.000734402500352321\\
114	-0.000722531565265135\\
115	-0.000710004553607609\\
116	-0.000672838133610476\\
117	-0.000651093087283362\\
118	-0.00063268104496144\\
119	-0.000615745174922783\\
120	-0.000598749733766964\\
121	-0.000557342048798315\\
122	-0.00053930868021115\\
123	-0.000526894853676231\\
124	-0.000515425825059496\\
125	-0.000504257432014036\\
126	-0.000549889702041396\\
127	-0.000556509641721176\\
128	-0.000555673064665837\\
129	-0.000553249910190093\\
130	-0.000549993554355648\\
131	-0.000450110265069984\\
132	-0.000417297500885413\\
133	-0.000398411669611665\\
134	-0.000382611026495718\\
135	-0.000368068128233443\\
136	-0.000576054130980341\\
137	-0.000610477301032181\\
138	-0.00060784147766817\\
139	-0.000598649852860523\\
140	-0.000588126813584314\\
141	-0.000469335254570772\\
142	-0.00043471252127644\\
143	-0.000418717279177765\\
144	-0.000405775255404013\\
145	-0.000394013136890842\\
146	-0.000431312201908855\\
147	-0.000433350725538125\\
148	-0.000428230786588475\\
149	-0.000421739123380983\\
150	-0.000415173591988211\\
151	-0.000412093368090174\\
152	-0.000409112826528188\\
153	-0.000406160879102439\\
154	-0.000403313379702114\\
155	-0.000400322115339038\\
156	-0.000373689854559985\\
157	-0.000359414629184156\\
158	-0.000347158864680106\\
159	-0.000335980543115119\\
160	-0.000325415009775335\\
161	-0.000308922547418751\\
162	-0.00030020848440035\\
163	-0.000293586161875883\\
164	-0.000287729526777334\\
165	-0.000282013479515286\\
166	-0.00026807820664806\\
167	-0.000263745797867286\\
168	-0.000261770022481426\\
169	-0.0002598585839021\\
170	-0.000257750957776922\\
171	-0.000264360571796394\\
172	-0.000263702112381368\\
173	-0.000261528958027312\\
174	-0.00025943840895572\\
175	-0.000256786302819685\\
176	-0.00024048168805255\\
177	-0.000233768420289217\\
178	-0.000229149673005287\\
179	-0.000225185810869353\\
180	-0.000221310113986818\\
181	-0.000203602797980918\\
182	-0.000194368083398524\\
183	-0.000186972924914081\\
184	-0.00018078388298177\\
185	-0.000174950679189304\\
186	-0.000200299778104697\\
187	-0.000204361734013557\\
188	-0.000204170709297858\\
189	-0.00020326840544325\\
190	-0.000202051566090029\\
191	-0.000125918089794359\\
192	-0.000109768757072625\\
193	-0.000106553902449803\\
194	-0.000105908151539771\\
195	-0.000105607515968496\\
196	-0.000224273181354437\\
197	-0.000248895115499676\\
198	-0.000253947540516543\\
199	-0.000255351036036871\\
200	-0.000255821250721667\\
201	-0.000183605568231325\\
202	-0.000170735029798167\\
203	-0.000170580542034328\\
204	-0.000172107548337571\\
205	-0.0001736957143211\\
206	-0.000173163148533675\\
207	-0.000169966562386782\\
208	-0.000166070214183632\\
209	-0.000162613897965915\\
210	-0.000159509051339451\\
211	-0.000154202853363475\\
212	-0.000152735815318175\\
213	-0.000152011827674271\\
214	-0.000151503487474492\\
215	-0.000151127792295593\\
216	-0.000174892299494486\\
217	-0.000182267203799094\\
218	-0.000186383965135743\\
219	-0.000189735039046474\\
220	-0.000192403030813753\\
221	2.48031908770292e-05\\
222	0.00191742047430595\\
223	0.00309028085457151\\
224	0.00286565048311927\\
225	0.00179930524604258\\
226	0.000246451035063381\\
227	-0.000659815093117385\\
228	-0.00103722274306465\\
229	-0.00116509333747441\\
230	-0.0011913784972108\\
231	-0.00116089873654467\\
232	-0.00113797656494244\\
233	-0.001114240254739\\
234	-0.00108911474608336\\
235	-0.00106369614753128\\
236	-0.00103714966916094\\
237	-0.00100878428601326\\
238	-0.000979492770564112\\
239	-0.00095033628298053\\
240	-0.000921723878267025\\
241	-0.000906508620662386\\
242	-0.000872519724054654\\
243	-0.00083602010342895\\
244	-0.000800496654843135\\
245	-0.000766162245755865\\
246	-0.000732958099331542\\
247	-0.000710263886537652\\
248	-0.000688717410601077\\
249	-0.000667230505781663\\
250	-0.00064600571387776\\
251	-0.000635925486572452\\
252	-0.000616621267485839\\
253	-0.000595946118422948\\
254	-0.000574727680771542\\
255	-0.000553526717314504\\
256	-0.000533756254950906\\
257	-0.00051369508553556\\
258	-0.000493712549994867\\
259	-0.000473866630882865\\
260	-0.000454640251389344\\
261	-0.000447799104294504\\
262	-0.00043160529180529\\
263	-0.000413226410738588\\
264	-0.000395072311353976\\
265	-0.000376594145092004\\
266	-0.000338351870718933\\
267	-0.000313642565601856\\
268	-0.000292602047020373\\
269	-0.000271823641354401\\
270	-0.000250911796385987\\
271	-0.000230115122244086\\
272	-0.000212277941202773\\
273	-0.000194813278214112\\
274	-0.000177180227534273\\
275	-0.000160169893599164\\
276	-0.000151251700219289\\
277	-0.000141219924089273\\
278	-0.000128752880689689\\
279	-0.000115242945598997\\
280	-0.000100795758264962\\
281	-1.35669628275493e-05\\
282	2.55323413510874e-05\\
283	5.23870009675443e-05\\
284	7.59501577904312e-05\\
285	9.8440240222847e-05\\
286	6.57801766686e-05\\
287	6.89700114222141e-05\\
288	7.96578641225703e-05\\
289	9.43600158380573e-05\\
290	0.000109444216984941\\
291	4.85331468279687e-05\\
292	4.19993866976826e-05\\
293	4.87928768987934e-05\\
294	5.84155980242999e-05\\
295	6.89692171406519e-05\\
296	0.000116585602510275\\
297	0.000135803244906613\\
298	0.000148814371176272\\
299	0.000159381493079181\\
300	0.000169369583723279\\
301	0.00016990810662242\\
302	0.000179010573324715\\
303	0.000190752437658051\\
304	0.000203167058474532\\
305	0.0002162997098232\\
306	0.000219996296213469\\
307	0.000230234585549646\\
308	0.00024221552863319\\
309	0.000254668274964655\\
310	0.000265132140264483\\
311	0.000339254495644778\\
312	0.000363058319780998\\
313	0.000375146490875433\\
314	0.000384851023001841\\
315	0.000394160797191859\\
316	0.000430946359179938\\
317	0.000444184649976374\\
318	0.000451530165863182\\
319	0.000457199747653844\\
320	0.00046194955139553\\
321	0.000415724747322802\\
322	0.000406553972406161\\
323	0.000406389556122795\\
324	0.000408071050189877\\
325	0.000410286301466727\\
326	0.00038271281703652\\
327	0.000382146494282704\\
328	0.000386362540814622\\
329	0.000391169532828783\\
330	0.000395800194336146\\
331	0.000429287104996597\\
332	0.000437997990888749\\
333	0.000441081391913035\\
334	0.000442843108417894\\
335	0.000444019439411446\\
336	0.000518560381174996\\
337	0.000522996443699631\\
338	0.000514790720881008\\
339	0.000505059977463049\\
340	0.000495784357380204\\
341	0.000459126674723632\\
342	0.000449264080566354\\
343	0.000443724760951886\\
344	0.000439112367920453\\
345	0.00043436018133408\\
346	0.000374215592884587\\
347	0.000362038462255191\\
348	0.000359160780155503\\
349	0.000357931232297288\\
350	0.000357199698978543\\
351	0.000439894735259175\\
352	0.000442942393613163\\
353	0.000431021021646781\\
354	0.00041681132449983\\
355	0.000402953494084913\\
356	0.000396369694216211\\
357	0.00038033156091318\\
358	0.000362947914643858\\
359	0.000346415738209166\\
360	0.000330164737447477\\
361	0.000288871627594169\\
362	0.000278528493091788\\
363	0.000272888299718926\\
364	0.00026814961591911\\
365	0.000263623005296389\\
366	0.000261669072653488\\
367	0.000255777092025423\\
368	0.000249000281737117\\
369	0.000241873193279902\\
370	0.000234495111849045\\
371	0.000235014571990694\\
372	0.000222415677851793\\
373	0.00020800979315899\\
374	0.000193403749512524\\
375	0.000178794528739809\\
376	0.000144693638431813\\
377	0.000123559394625995\\
378	0.00010586836139212\\
379	8.76268910356703e-05\\
380	6.94481689226313e-05\\
381	0.000101224991379762\\
382	8.99581074205949e-05\\
383	7.91106041262455e-05\\
384	6.98532525193303e-05\\
385	6.31177448722568e-05\\
386	5.90891487890072e-05\\
387	5.89922464384243e-05\\
388	5.93838272485667e-05\\
389	6.08588081094883e-05\\
390	6.39930431537515e-05\\
391	6.34426060311782e-05\\
392	6.47213993462476e-05\\
393	6.83298204831172e-05\\
394	7.45411022991685e-05\\
395	7.93298258374003e-05\\
396	4.74378325537571e-05\\
397	4.46737327174581e-05\\
398	4.9416387925085e-05\\
399	5.851885462738e-05\\
400	6.5759525347984e-05\\
401	7.91241069128022e-05\\
402	8.62083041656617e-05\\
403	9.1830229062594e-05\\
404	9.70748702175027e-05\\
405	0.000101946993319761\\
406	0.000132937477030358\\
407	2.17452068627329e-05\\
408	-0.00174792285071555\\
409	-0.00307921221993164\\
410	-0.00275604486644159\\
411	-0.00226289391154594\\
412	-0.00159262015399365\\
413	-0.000451009788939124\\
414	0.000190972354365572\\
415	0.00045646106580104\\
416	0.000546367384384476\\
417	0.000561744278287014\\
418	0.000551797093143367\\
419	0.000531217456438324\\
420	0.000507847210749846\\
421	0.000402576905339257\\
422	0.000358720847455265\\
423	0.000327726789477638\\
424	0.000299391291173738\\
425	0.000280611000062562\\
426	0.000307959603525484\\
427	0.000299879972904854\\
428	0.000285972301321913\\
429	0.000272802914450994\\
430	0.000260485990266658\\
431	0.000238719498337365\\
432	0.000225227831722603\\
433	0.000214504137066754\\
434	0.000202989337974999\\
435	0.000190855694261131\\
436	0.000175556242810903\\
437	0.000163245275738283\\
438	0.000152448805034303\\
439	0.000142422489590026\\
440	0.000133386345398171\\
441	0.000108336392776125\\
442	9.20843991624835e-05\\
443	7.76257940309922e-05\\
444	6.49124240619458e-05\\
445	5.38027085668901e-05\\
446	0.00013284782249903\\
447	0.000140880987648274\\
448	0.000135702768289\\
449	0.000127324587086195\\
450	0.000117886834279476\\
451	2.43644495991339e-05\\
452	-4.42587418429444e-06\\
453	-1.75695461896383e-05\\
454	-2.57747725822841e-05\\
455	-3.34811901538967e-05\\
456	1.62205814571645e-05\\
457	2.14355363386877e-05\\
458	1.73635526251054e-05\\
459	1.20192291341462e-05\\
460	6.44327328262363e-06\\
461	6.72460232915569e-05\\
462	7.54965733758432e-05\\
463	7.17710453511533e-05\\
464	6.60671605255261e-05\\
465	5.96348202222076e-05\\
466	-0.000100643951201395\\
467	-0.000145194459383698\\
468	-0.000163281789474492\\
469	-0.000174563218714766\\
470	-0.000185038452169452\\
471	-0.000154903856484675\\
472	-0.000154341753351657\\
473	-0.000158816934243228\\
474	-0.000164419895667864\\
475	-0.000169873333588424\\
476	-0.000143979754662175\\
477	-0.00014140528954884\\
478	-0.000143899432939202\\
479	-0.000147486557401686\\
480	-0.000151196845148903\\
481	-0.000144075267020024\\
482	-0.000146292553643377\\
483	-0.000148591601625034\\
484	-0.000150947589666179\\
485	-0.000151619502225164\\
486	-0.000242646303879813\\
487	-0.000265214523760906\\
488	-0.000272924217743962\\
489	-0.000278919752830693\\
490	-0.000282897217038379\\
491	-0.000177041823972068\\
492	-0.000155459605365195\\
493	-0.000153220426356285\\
494	-0.000154416117962914\\
495	-0.00015627781465941\\
496	-0.000183384162245874\\
497	-0.000191415987044982\\
498	-0.000195172789906182\\
499	-0.000197628956709353\\
500	-0.000199933912160129\\
501	-0.00024848283372632\\
502	-0.000261010292167225\\
503	-0.000264829197918065\\
504	-0.000267264862328413\\
505	-0.000269708965980359\\
506	-0.000217344564002564\\
507	-0.000207491600509228\\
508	-0.000206765825731809\\
509	-0.000207911576885217\\
510	-0.000209493934684823\\
511	-0.000194389727571093\\
512	-0.000190908192913777\\
513	-0.000191437134791575\\
514	-0.000192460020515837\\
515	-0.000193584375709665\\
516	-0.000156755723946839\\
517	-0.000149286647634518\\
518	-0.000148621982894787\\
519	-0.000149110217842524\\
520	-0.000150270961060418\\
521	-0.000224379764011558\\
522	-0.000242671671247204\\
523	-0.000247838224596034\\
524	-0.000250927930230219\\
525	-0.000253162194621963\\
526	-0.000256212285463235\\
527	-0.000257081676275611\\
528	-0.000258717201297283\\
529	-0.000259890255879391\\
530	-0.000260492470231297\\
531	-0.000262611067370552\\
532	-0.000266307306262638\\
533	-0.00026919705151355\\
534	-0.000271058648924851\\
535	-0.000272801699813\\
536	-0.000279511591879694\\
537	-0.000279564957672151\\
538	-0.000277128598265436\\
539	-0.000274458521509057\\
540	-0.000271327612518836\\
541	-0.000232677474563597\\
542	-0.00022481627137256\\
543	-0.000224257295723193\\
544	-0.000225791798058679\\
545	-0.000227336626054473\\
546	-0.000212191463797694\\
547	-0.000209052661634448\\
548	-0.000208486835306608\\
549	-0.00020785905501692\\
550	-0.0002056326837982\\
551	-0.00026542515730267\\
552	-0.000280261195103977\\
553	-0.000282733048968001\\
554	-0.000283884260807149\\
555	-0.00028567576287059\\
556	-0.000308541093698526\\
557	-0.000315078626666232\\
558	-0.000318082599534302\\
559	-0.000320030674350682\\
560	-0.000321144356386019\\
561	-0.000261605109772083\\
562	-0.000248913185405215\\
563	-0.000246086486253299\\
564	-0.000244373717349707\\
565	-0.000244041757299324\\
566	-0.000256949775893696\\
567	-0.000258068471831393\\
568	-0.000258447939847713\\
569	-0.000259079989400798\\
570	-0.000259530247761344\\
571	-0.000271724157588741\\
572	-0.000274129639299727\\
573	-0.000274778269480422\\
574	-0.000274796091172973\\
575	-0.00027478189339005\\
576	-0.000209811696952282\\
577	-0.000195119870897103\\
578	-0.000191299376583138\\
579	-0.000188977790862155\\
580	-0.000186772617032625\\
581	-0.000246550098472609\\
582	-0.000259676147355793\\
583	-0.000262737804922314\\
584	-0.000263499074157042\\
585	-0.000264285611473966\\
586	-0.000225843078862036\\
587	-0.000216308920130709\\
588	-0.000213341384929304\\
589	-0.000211586221247332\\
590	-0.00021028166342409\\
591	-0.00029194100619027\\
592	-0.000311849375690096\\
593	-0.000319054502310794\\
594	-0.000322448864566663\\
595	-0.000324974779219511\\
596	-0.000291144589996417\\
597	-0.000284225652951083\\
598	-0.000282689611695071\\
599	-0.000282553640620149\\
600	-0.000281538300570727\\
601	-0.000178724608746688\\
602	-0.000152329143158352\\
603	-0.00014581524006712\\
604	-0.000143488342588189\\
605	-0.000142065536097382\\
606	-0.000157918899652017\\
607	-0.000160950473804372\\
608	-0.000161706133425567\\
609	-0.000161725196183058\\
610	-0.000161508655172176\\
611	-0.0002358927263272\\
612	-0.000254582667910681\\
613	-0.000261951118677597\\
614	-0.00026509061583721\\
615	-0.000267120700224882\\
616	-0.000260251455419781\\
617	-0.0002595101921519\\
618	-0.000260767639149986\\
619	-0.000259837634725898\\
620	-0.000259201812335393\\
621	-0.00024598089644813\\
622	-0.000244094080597231\\
623	-0.000243150871242172\\
624	-0.000241270111788184\\
625	-0.000239544137953622\\
626	-0.000185337598462799\\
627	-0.00017315401429571\\
628	-0.000170349406099741\\
629	-0.000167028614173567\\
630	-0.000167892891798386\\
631	-0.000222378323402721\\
632	-0.000234913774301845\\
633	-0.000237078290843912\\
634	-0.000237050490989236\\
635	-0.000236898981781255\\
636	-0.00021608979770475\\
637	-0.00020992508064528\\
638	-0.000207210226265835\\
639	-0.000205840090571117\\
640	-0.000205438382671058\\
641	-0.000223512557473478\\
642	-0.000227828584197032\\
643	-0.000228583648107056\\
644	-0.000227935415067142\\
645	-0.000227416947777446\\
646	-0.000186730867608014\\
647	-0.000177417122010186\\
648	-0.000175809098987603\\
649	-0.000176461402720523\\
650	-0.000176019782171965\\
651	-0.000288551806764555\\
652	-0.000316446875942239\\
653	-0.000325364473610943\\
654	-0.000330166799220927\\
655	-0.000332454826545909\\
656	-0.00028470907256685\\
657	-0.000274549814246107\\
658	-0.000272145523957465\\
659	-0.000270069371239187\\
660	-0.000270173918549806\\
661	-0.000229938791737287\\
662	-0.000219407412504676\\
663	-0.000217411085083395\\
664	-0.000215587116761101\\
665	-0.000214746766868341\\
666	-0.000185127510989609\\
667	-0.000176141803676951\\
668	-0.00017328119863085\\
669	-0.000171011141926211\\
670	-0.000169258162518535\\
671	-0.00015117673989686\\
672	-0.000147735117888043\\
673	-0.000147655094020656\\
674	-0.000145942027261479\\
675	-0.000144029645472798\\
676	-0.000174515611463634\\
677	-0.000181989304537535\\
678	-0.000182996503200945\\
679	-0.000183286962039706\\
680	-0.000182585214279542\\
681	-0.00018538773748641\\
682	-0.000186223520260188\\
683	-0.000186828018171585\\
684	-0.000187668417706943\\
685	-0.000187800665587041\\
686	-0.000188563970168272\\
687	-0.00018839171035448\\
688	-0.000187395284134757\\
689	-0.000186557366729281\\
690	-0.000186139624270185\\
691	-0.000222482175716973\\
692	-0.000233790461602567\\
693	-0.000237895606571369\\
694	-0.000240496977972622\\
695	-0.000242467590528328\\
696	-0.00020956199468618\\
697	-0.000201631986854821\\
698	-0.000198945776254211\\
699	-0.000195324596969749\\
700	-0.000192117089451377\\
701	-0.000166470085307579\\
702	-0.00016030660931305\\
703	-0.00015857070695896\\
704	-0.000158478073871774\\
705	-0.000156365483486833\\
706	-0.000168466363086262\\
707	-0.000164754586061117\\
708	-0.000151284067192947\\
709	-0.000144402610308827\\
710	-0.000136160350538346\\
711	-0.00013162460567766\\
712	-0.000125571485177673\\
713	-0.000120844020604923\\
714	-0.000115445586682542\\
715	-0.000110018757194314\\
716	-0.000112578031672772\\
717	-0.000105488671589758\\
718	-9.84087436002956e-05\\
719	-9.21949796543626e-05\\
720	-8.77055016946726e-05\\
721	-3.12848030641479e-05\\
722	-1.72374372114623e-05\\
723	-1.4469564537743e-05\\
724	-1.48675988855779e-05\\
725	-1.63639260634825e-05\\
726	-3.34887358287372e-05\\
727	-3.65087928984406e-05\\
728	-3.7484964938329e-05\\
729	-3.82475745231929e-05\\
730	-3.96635799781246e-05\\
731	-6.43803314848463e-05\\
732	-6.84835900349384e-05\\
733	-6.93865888859133e-05\\
734	-7.08583926205863e-05\\
735	-7.16270586023617e-05\\
736	-6.66664723911186e-05\\
737	-6.63122228143975e-05\\
738	-6.63641489715234e-05\\
739	-6.63056699915097e-05\\
740	-6.72425250940714e-05\\
741	-4.77396363317249e-05\\
742	-4.24424733085187e-05\\
743	-3.91681468537304e-05\\
744	-3.89160617429415e-05\\
745	-3.94240048019396e-05\\
746	-6.6022707184992e-05\\
747	-7.31452285232255e-05\\
748	-7.29070433397743e-05\\
749	-7.21947713489119e-05\\
750	-7.32846249373837e-05\\
751	-2.9941672942544e-05\\
752	-1.97460762403332e-05\\
753	4.03860022745555e-05\\
754	0.0019366190539448\\
755	0.00352105628267997\\
756	0.00377785744024417\\
757	0.00271788075273285\\
758	0.00186945539933054\\
759	0.00131807784738761\\
760	0.000309062264904146\\
761	-0.000569146264234279\\
762	-0.000976304524373622\\
763	-0.00112344359519969\\
764	-0.00116201708498418\\
765	-0.00115894003821239\\
766	-0.00112719736986244\\
767	-0.00110024263076915\\
768	-0.00107474619262398\\
769	-0.00104766754560699\\
770	-0.00102048881911317\\
771	-0.00106689074797426\\
772	-0.00106348804576199\\
773	-0.00104850154124725\\
774	-0.0010313514137572\\
775	-0.00101618222448317\\
776	-0.000980525336594913\\
777	-0.000959040020338624\\
778	-0.000938862091533641\\
779	-0.000918201239538868\\
780	-0.000900682565403979\\
781	-0.000847032023006665\\
782	-0.000822871566449038\\
783	-0.000805027236873666\\
784	-0.00213606680453846\\
785	-0.00360103336352445\\
786	-0.00439352779216449\\
787	-0.00474599261821541\\
788	-0.00385479559983185\\
789	-0.00196838364110726\\
790	-0.000666243213799904\\
791	-9.00115989251941e-05\\
792	0.000139107456205177\\
793	0.00022040386194005\\
794	0.000243728436438705\\
795	0.00024441211429333\\
796	0.000285573770548101\\
797	0.000289023434657735\\
798	0.000282879865344858\\
799	0.000275441120659691\\
800	0.000263899613850409\\
801	0.000226227335783379\\
802	0.000211520418378519\\
803	0.000202754627773383\\
804	0.000194784409437939\\
805	0.000185524873556728\\
806	9.54633722130857e-05\\
807	6.62734255186982e-05\\
808	5.36229030782573e-05\\
809	5.31487169856508e-05\\
810	4.68025065892285e-05\\
811	8.28089776500293e-05\\
812	8.77022484988797e-05\\
813	8.5302426044024e-05\\
814	8.1829529198697e-05\\
815	7.87288525504349e-05\\
816	8.00382257056472e-05\\
817	8.11868561297184e-05\\
818	8.4717834814278e-05\\
819	8.60341579331592e-05\\
820	8.54940464708939e-05\\
821	9.39455001478077e-05\\
822	9.34585062650115e-05\\
823	9.16736563096542e-05\\
824	8.84697230583119e-05\\
825	8.5043291684371e-05\\
826	-1.58909313932192e-05\\
827	-4.46682488160673e-05\\
828	-5.74276871157187e-05\\
829	-6.69624415582165e-05\\
830	-7.41823616730092e-05\\
831	8.09144175538993e-05\\
832	0.000118067930475647\\
833	0.000128122740770966\\
834	0.000133592362178355\\
835	0.000137350207534105\\
836	8.59499640875708e-05\\
837	7.61603445488165e-05\\
838	7.63667584697815e-05\\
839	7.81161636104276e-05\\
840	8.02653902324235e-05\\
841	0.00011625369210249\\
842	0.000126645178494967\\
843	0.000128862117620137\\
844	0.000129479373679126\\
845	0.000130484735566424\\
846	9.15813210780537e-05\\
847	8.05375309526568e-05\\
848	7.7141381563273e-05\\
849	7.41274801756763e-05\\
850	7.12116725610057e-05\\
851	0.000126412851138037\\
852	0.000140382675253217\\
853	0.000142897172108609\\
854	0.000141905313007868\\
855	0.000140230471048869\\
856	0.000117002401760016\\
857	0.000112224003882092\\
858	0.000110579940333627\\
859	0.00011074505161336\\
860	0.000111737109284491\\
861	0.000100527413597799\\
862	9.82452440993379e-05\\
863	9.9250804557026e-05\\
864	0.000102633153304267\\
865	0.000105514906096961\\
866	0.00148798847417469\\
867	0.00316717088405513\\
868	0.00350012259496859\\
869	0.00228096393958581\\
870	0.00117157420181127\\
871	0.000246779470489332\\
872	-0.000992121847402375\\
873	-0.00173413809420435\\
874	-0.00205424786082089\\
875	-0.00217164902995988\\
876	-0.00224323206718596\\
877	-0.00226201364900468\\
878	-0.00226648386563649\\
879	-0.00226566972703528\\
880	-0.00226265622278846\\
881	-0.00221437502375132\\
882	-0.00219385158246679\\
883	-0.0021820080500935\\
884	-0.00217017881478833\\
885	-0.00215893973068384\\
886	-0.00228987466336039\\
887	-0.00231636315917669\\
888	-0.00231803591614659\\
889	-0.00231265942425236\\
890	-0.00230378412207684\\
891	-0.00216469827200946\\
892	-0.00212576179555107\\
893	-0.00210699927648984\\
894	-0.00209173874483616\\
895	-0.00207708186716972\\
896	-0.0030254405495961\\
897	-0.00458256124398642\\
898	-0.00527914935112251\\
899	-0.0045109285641627\\
};
\end{axis}

\begin{axis}[%
width=0.391\textwidth,
height=0.061\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=900,
ymin=-0.0333367514970439,
ymax=0.0322867377258482,
ylabel style={font=\color{white!15!black}},
ylabel={$r$ [rad/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0054584268258654\\
1	0.0047678663683284\\
2	0.0039454856710655\\
3	0.0047573844135302\\
4	0.0042683085411723\\
5	0.0053144713619045\\
6	0.0057457680759832\\
7	0.0056186868160624\\
8	0.0051398836214942\\
9	0.006161495033486\\
10	0.0067022343289115\\
11	0.0062640145365006\\
12	0.0058364824168395\\
13	0.0049079137413925\\
14	0.0047693920469525\\
15	0.005172956260741\\
16	0.0048471772082577\\
17	0.004829466854323\\
18	0.0056363763132039\\
19	0.0050830173131036\\
20	0.0039822021815588\\
21	0.003802049717579\\
22	0.0041743707879364\\
23	0.0035002655042012\\
24	0.0039216657962933\\
25	0.0040747951158128\\
26	0.0045474950857691\\
27	0.0041079655580454\\
28	0.0044050733137726\\
29	0.0043050370990963\\
30	0.0043025636194428\\
31	0.0039452917442523\\
32	0.0034236742884566\\
33	0.003203616902113\\
34	0.0022903453168918\\
35	0.0027140191781651\\
36	0.0030878638280416\\
37	0.0033618812888429\\
38	0.0040353000887406\\
39	0.0035641314430283\\
40	0.0028936947428729\\
41	0.0021374884808425\\
42	0.0029654603416418\\
43	0.0037640939257537\\
44	0.0019972879880408\\
45	0.0026506083199847\\
46	0.0023819076646617\\
47	0.0028811509898127\\
48	0.0026040719753926\\
49	0.0023719739550826\\
50	0.0020751656939117\\
51	0.0003734997790391\\
52	-0.0013018190098947\\
53	-0.0042179298169123\\
54	-0.0073005154267791\\
55	-0.0123394558693382\\
56	-0.0164166858732324\\
57	-0.0205123638070331\\
58	-0.0228448953413143\\
59	-0.0241056686895821\\
60	-0.0257218629827584\\
61	-0.0277883275786669\\
62	-0.0285985269143164\\
63	-0.0288354355485741\\
64	-0.0290506002145384\\
65	-0.0296475325698919\\
66	-0.0310976688323452\\
67	-0.030525634354901\\
68	-0.0320906722917323\\
69	-0.031928650347477\\
70	-0.0309944366367473\\
71	-0.0316345685670811\\
72	-0.0322992551124505\\
73	-0.0325886812289969\\
74	-0.0333367514970439\\
75	-0.0328225608990502\\
76	-0.0325865612731903\\
77	-0.032286384867665\\
78	-0.0317306420289282\\
79	-0.0319822473350256\\
80	-0.0325586559960289\\
81	-0.0328444851514076\\
82	-0.0327793483295797\\
83	-0.0317916222408104\\
84	-0.0317627959882251\\
85	-0.0312438853128466\\
86	-0.0316989853143058\\
87	-0.0318115981229103\\
88	-0.0322493910204934\\
89	-0.0323707107473874\\
90	-0.0324517391167804\\
91	-0.0320641059954412\\
92	-0.0309989873131799\\
93	-0.0307614911990088\\
94	-0.0308827993391547\\
95	-0.0318207794141294\\
96	-0.0310450226907502\\
97	-0.0313809166147049\\
98	-0.0304742832124506\\
99	-0.0308617493205372\\
100	-0.0299228530285337\\
101	-0.0289372953404128\\
102	-0.0266584771684916\\
103	-0.0237036208439653\\
104	-0.0201811449182093\\
105	-0.0169770250737424\\
106	-0.0138889817279852\\
107	-0.0121429745563645\\
108	-0.0106723332023281\\
109	-0.009783417620487\\
110	-0.0086444435188666\\
111	-0.0083557428893336\\
112	-0.0079014194154979\\
113	-0.0076468701326832\\
114	-0.0074354368628856\\
115	-0.0072422564443319\\
116	-0.0067995199392086\\
117	-0.0067132430781201\\
118	-0.0062471163280952\\
119	-0.0059233219884762\\
120	-0.0061056260385539\\
121	-0.0060578610154076\\
122	-0.0059619924420296\\
123	-0.0059329551200621\\
124	-0.0058290094200112\\
125	-0.0057883288880127\\
126	-0.0057909493011305\\
127	-0.0057687672317562\\
128	-0.0055261000675477\\
129	-0.005220180117296\\
130	-0.0049907326228066\\
131	-0.0048240505780272\\
132	-0.0047446563218184\\
133	-0.0046846548035877\\
134	-0.0046310461621961\\
135	-0.0046247168642397\\
136	-0.0044757475638192\\
137	-0.0043189838118141\\
138	-0.0040994867549515\\
139	-0.0038276174432088\\
140	-0.0034553142478591\\
141	-0.0035218338123102\\
142	-0.0033613755257759\\
143	-0.0030709376740125\\
144	-0.0029165937794772\\
145	-0.0027965065029668\\
146	-0.0025663634364126\\
147	-0.0022942323017454\\
148	-0.0021251941186602\\
149	-0.0020272432501862\\
150	-0.0017862030344075\\
151	-0.0015975752536844\\
152	-0.0015379889843204\\
153	-0.0013874958936619\\
154	-0.0011772428866169\\
155	-0.0009434468464785\\
156	-0.0007966440734236\\
157	-0.0003921610538212\\
158	-0.0001403073249447\\
159	2.63749173332952e-05\\
160	-8.90136662235819e-05\\
161	2.51079441113074e-05\\
162	8.48788956594136e-05\\
163	8.55682568078443e-05\\
164	0.0002146518955789\\
165	0.0002848337893337\\
166	0.0004384922250265\\
167	0.0005273327905292\\
168	0.0007118032682879\\
169	0.0007071960643159\\
170	0.0007071975251858\\
171	0.0008445392583225\\
172	0.0009737563214722\\
173	0.0013686324377372\\
174	0.0014819317569611\\
175	0.0014980292500019\\
176	0.0016633339409969\\
177	0.0017096942600903\\
178	0.0018217812432298\\
179	0.0018213624072195\\
180	0.0019356357241507\\
181	0.0019650563550028\\
182	0.0018658010620822\\
183	0.0019850466845535\\
184	0.0020430316515635\\
185	0.0020441072568106\\
186	0.0021010361793475\\
187	0.0022632306323807\\
188	0.0024023326383414\\
189	0.0024322588535902\\
190	0.0023947381986727\\
191	0.0026069985645728\\
192	0.0026678595499777\\
193	0.0026862075061584\\
194	0.0028689884380575\\
195	0.002820336100075\\
196	0.0027440536949502\\
197	0.0027632380755794\\
198	0.0028755145381258\\
199	0.0030405228409316\\
200	0.0030637006558821\\
201	0.0033473056379428\\
202	0.0035251848872736\\
203	0.003617618162715\\
204	0.0037139154982825\\
205	0.003713650538419\\
206	0.0037164055713975\\
207	0.0037269152923257\\
208	0.0037943293364909\\
209	0.0038148012044742\\
210	0.0039480808281909\\
211	0.0040077487973814\\
212	0.0041122386061925\\
213	0.00407469071253\\
214	0.0040595545802981\\
215	0.0041289274292714\\
216	0.0040654226314846\\
217	0.0041780935937465\\
218	0.0043244788029495\\
219	0.0043837704681112\\
220	0.0043818706936562\\
221	0.0045614632658577\\
222	0.0052847062229764\\
223	0.0073850342674313\\
224	0.0104142858821229\\
225	0.0139704925660123\\
226	0.0169329876178562\\
227	0.0192328919638299\\
228	0.0214059776837023\\
229	0.0227216449346241\\
230	0.0237262604853647\\
231	0.0246927049599085\\
232	0.025033179585011\\
233	0.0255137580215985\\
234	0.0251755418777998\\
235	0.0257927871842297\\
236	0.0261942843135466\\
237	0.0265266566041156\\
238	0.0262070483158256\\
239	0.0264404951824968\\
240	0.0267614965132389\\
241	0.0269138512390371\\
242	0.0268535279244128\\
243	0.0265831961257575\\
244	0.0268414795694767\\
245	0.0267343106651164\\
246	0.0264304059577848\\
247	0.0278040427934236\\
248	0.0286469681548256\\
249	0.0282168273334468\\
250	0.0267544603195018\\
251	0.0268029776013875\\
252	0.0268883739851638\\
253	0.0273396293472883\\
254	0.028089344050991\\
255	0.0277107710956734\\
256	0.0275739653659442\\
257	0.0267549446566436\\
258	0.0268351730030125\\
259	0.0259274317843622\\
260	0.0263674736943318\\
261	0.0269711865093091\\
262	0.0263998666050191\\
263	0.0271671444711035\\
264	0.0259591155852765\\
265	0.0269859682413467\\
266	0.0270044216535795\\
267	0.0264044933506487\\
268	0.0261268721336798\\
269	0.0267136342717124\\
270	0.0270603671443599\\
271	0.0269978925914203\\
272	0.0270843258512311\\
273	0.0274848772200896\\
274	0.0273903878489405\\
275	0.0271328628757246\\
276	0.0270059695120728\\
277	0.0262589381212676\\
278	0.0258518934396086\\
279	0.0264359921318705\\
280	0.0255828634083856\\
281	0.0248835253004561\\
282	0.0249851561872138\\
283	0.025014022178128\\
284	0.024837097401624\\
285	0.0253167195974667\\
286	0.0252169052950405\\
287	0.0248724916203133\\
288	0.0242942488523157\\
289	0.0251863731454991\\
290	0.024427203262393\\
291	0.0249209004350206\\
292	0.024751736069404\\
293	0.0238706041539277\\
294	0.0237342673080645\\
295	0.0229055362110101\\
296	0.0230824745497894\\
297	0.0225956518959883\\
298	0.0233732081406627\\
299	0.0223489076003151\\
300	0.0231835744689604\\
301	0.0238792464937876\\
302	0.0238512475811316\\
303	0.0245619834903002\\
304	0.0243517059461069\\
305	0.0253434735223817\\
306	0.0247918882536168\\
307	0.0251261287475197\\
308	0.0256067547103509\\
309	0.0255145137342287\\
310	0.0251920109231813\\
311	0.0252809042252747\\
312	0.0252034842122773\\
313	0.0251711888455326\\
314	0.0254228556521644\\
315	0.0257627027205116\\
316	0.0258522405367827\\
317	0.0260254925162173\\
318	0.0261837039905532\\
319	0.0263737280152803\\
320	0.0265772598243705\\
321	0.026746510044294\\
322	0.0268789251142415\\
323	0.0270058303182684\\
324	0.027128006027801\\
325	0.0272445159295496\\
326	0.027346453854021\\
327	0.0274360668660689\\
328	0.0275275882841121\\
329	0.0276280216333399\\
330	0.0277370996999174\\
331	0.0278690832960724\\
332	0.0280245924528147\\
333	0.0281885428256788\\
334	0.0283570365670689\\
335	0.028528983747954\\
336	0.0287349581973182\\
337	0.0290128249496213\\
338	0.0292616061568233\\
339	0.0296162507265828\\
340	0.0299444619918421\\
341	0.0305143493368823\\
342	0.0304147741945856\\
343	0.0307119467117935\\
344	0.0309481157196315\\
345	0.031034168370065\\
346	0.0308681594402849\\
347	0.0308013783066763\\
348	0.0304623662387106\\
349	0.0305140649910877\\
350	0.0305821912473926\\
351	0.0308516774666782\\
352	0.0309726843575917\\
353	0.0310376386747985\\
354	0.0318766328051727\\
355	0.031547336549716\\
356	0.0314856077338596\\
357	0.0316708101456842\\
358	0.0314532062811828\\
359	0.0310563286819039\\
360	0.0322188198342763\\
361	0.0315681859509898\\
362	0.0310599931835648\\
363	0.0308102983996683\\
364	0.0311324374288777\\
365	0.0309723537011414\\
366	0.0312916729107155\\
367	0.0308890977587346\\
368	0.0305191938207927\\
369	0.0295335015066143\\
370	0.0288979671946374\\
371	0.0286697911958844\\
372	0.029352573181133\\
373	0.0289553642810992\\
374	0.0290409517134705\\
375	0.0289702271218033\\
376	0.0299093011990762\\
377	0.028518944380611\\
378	0.0287655403855276\\
379	0.0291366079905687\\
380	0.0278266574879891\\
381	0.0270363182630179\\
382	0.0270699947121207\\
383	0.026173777352485\\
384	0.0261018114980378\\
385	0.0251343771481775\\
386	0.0245229542781598\\
387	0.0244082735352202\\
388	0.0238216010282622\\
389	0.0236461548640661\\
390	0.0220826723474331\\
391	0.0232886760703436\\
392	0.0231994064068588\\
393	0.0224181780198955\\
394	0.0211257743696171\\
395	0.0207052651065545\\
396	0.0230089174920955\\
397	0.0219301422865923\\
398	0.0209481655670846\\
399	0.0206219246071081\\
400	0.0204518572795359\\
401	0.0196234159807065\\
402	0.0193145197102539\\
403	0.0193223903347982\\
404	0.0193363481544036\\
405	0.019556828114551\\
406	0.0183411618453229\\
407	0.0173356979510315\\
408	0.0177672270475345\\
409	0.0167992666655066\\
410	0.014756077431507\\
411	0.0136389929000987\\
412	0.0117832463560854\\
413	0.0106024321318326\\
414	0.0098247596821402\\
415	0.0088020959621573\\
416	0.0079630084436192\\
417	0.0075234108656793\\
418	0.0069815803661999\\
419	0.006624023369901\\
420	0.0057577904837925\\
421	0.0058813205007978\\
422	0.0058598343689803\\
423	0.0066784614799702\\
424	0.0066588005009692\\
425	0.0062701179364116\\
426	0.0059876766640322\\
427	0.0061550834254725\\
428	0.0057104728992932\\
429	0.0047894036085802\\
430	0.0046839743779422\\
431	0.0048768456781057\\
432	0.0038985230654634\\
433	0.0035516201239462\\
434	0.002858485123167\\
435	0.0040543490048873\\
436	0.0052102925833027\\
437	0.0048098693596801\\
438	0.0044767358655467\\
439	0.0045604227433086\\
440	0.0040649901693995\\
441	0.0038372126797724\\
442	0.004318764696716\\
443	0.0043210634741142\\
444	0.0036801748797872\\
445	0.0034019842605967\\
446	0.0040460152880043\\
447	0.0036692844696102\\
448	0.0033621996921342\\
449	0.0035051511809144\\
450	0.0036753050582832\\
451	0.0038964758161058\\
452	0.003593751121378\\
453	0.0035637941618709\\
454	0.0028465477736636\\
455	0.0028712228216094\\
456	0.0028121079798299\\
457	0.0025134674837282\\
458	0.0024671838196735\\
459	0.0018044011593967\\
460	0.0019199161126421\\
461	0.0019007556585599\\
462	0.0018703464125994\\
463	0.0021035876439741\\
464	0.0021840877315508\\
465	0.0019320116104544\\
466	0.0018685875984489\\
467	0.0024701450237919\\
468	0.0020920555347547\\
469	0.0018734512396882\\
470	0.0023191972472898\\
471	0.002260242139971\\
472	0.0021203983901487\\
473	0.0018966886358595\\
474	0.0017974920001828\\
475	0.0018976586567789\\
476	0.0018063544880014\\
477	0.0016332609011231\\
478	0.0014805489229057\\
479	0.0016181999097108\\
480	0.0015187666357862\\
481	0.0015392820350445\\
482	0.001532731923576\\
483	0.0018207127065103\\
484	0.0014764454791593\\
485	0.0011637134605626\\
486	0.0015125949456427\\
487	0.001014043714149\\
488	0.0014329460421203\\
489	0.0016469123781504\\
490	0.0014472889988865\\
491	0.0011525448469684\\
492	0.0011454091823211\\
493	0.001325912131216\\
494	0.0013496004935399\\
495	0.0012365428249334\\
496	0.0014501242739754\\
497	0.0016742397761841\\
498	0.0014470891381406\\
499	0.0014325668021806\\
500	0.001368176583479\\
501	0.0011653623144225\\
502	0.0009728134888256\\
503	0.0010111433441806\\
504	0.0011029308368755\\
505	0.0009979892092719\\
506	0.0011910529692271\\
507	0.001201604590861\\
508	0.0008432179071818\\
509	0.0011627121999433\\
510	0.0010811487069518\\
511	0.0006163341973315\\
512	0.0003916461854949\\
513	0.0004783352756136\\
514	0.0008175850291431\\
515	0.0005885657752316\\
516	0.0006584264810933\\
517	0.000372634285753\\
518	0.0004717197387049\\
519	0.0002750446753882\\
520	-8.65980122188332e-05\\
521	-0.0002651313866639\\
522	-0.0002886981169401\\
523	-0.0003614465256389\\
524	-0.000262075834597\\
525	-0.0002101316095124\\
526	-0.0012553019866387\\
527	-0.0011380424606996\\
528	-0.000985364882046\\
529	-0.0012969001649523\\
530	-0.0012927982855934\\
531	-0.00087114015482\\
532	0.0001710090456513\\
533	0.0002323483817715\\
534	0.0002701320517821\\
535	0.0005557099682436\\
536	0.0004802159079669\\
537	-0.0002422102855417\\
538	-0.0004509462387036\\
539	-0.0006808379781484\\
540	-0.00101981113905\\
541	-0.000831167643737\\
542	-0.0009589550470322\\
543	-0.0008635516793766\\
544	-0.0004888397775191\\
545	-0.0003522471658125\\
546	-0.0001466166340736\\
547	-0.0003412864580749\\
548	-0.0007188083572868\\
549	-0.0011453542494828\\
550	-0.0021037922077164\\
551	-0.0019500015872007\\
552	-0.0021408566197992\\
553	-0.0024350447242416\\
554	-0.0024567370874662\\
555	-0.0020015205385324\\
556	-0.0021193565093226\\
557	-0.0016802356217646\\
558	-0.0014914608081595\\
559	-0.001705672126662\\
560	-0.0016784311662596\\
561	-0.0017706637177304\\
562	-0.0016831758615587\\
563	-0.0015272822615724\\
564	-0.0015626079935631\\
565	-0.0007642301134897\\
566	-0.0009356300623039\\
567	-0.0011360337777696\\
568	-0.0008207689389082\\
569	-0.0006284741529982\\
570	-0.0012357429767116\\
571	-0.0018512361900904\\
572	-0.0019132585195769\\
573	-0.001860445158403\\
574	-0.0019637729900595\\
575	-0.0020273806003999\\
576	-0.0024681937682984\\
577	-0.0025764475442427\\
578	-0.0024285614944951\\
579	-0.0031636834995455\\
580	-0.0033150214484939\\
581	-0.0030294770589735\\
582	-0.0029587043659354\\
583	-0.0029774179812791\\
584	-0.0028818793648628\\
585	-0.0027834577227884\\
586	-0.0026830981635154\\
587	-0.0031866752056368\\
588	-0.0032750744418948\\
589	-0.0032674205205342\\
590	-0.0030196179858476\\
591	-0.00245474220451\\
592	-0.0020728166269955\\
593	-0.0018447731668571\\
594	-0.0016423117223065\\
595	-0.0014548797148824\\
596	-0.0017891057249784\\
597	-0.0017525311942059\\
598	-0.0013240046517675\\
599	-0.0014478040762741\\
600	-0.0019578307773631\\
601	-0.0026342033517084\\
602	-0.0027980082316011\\
603	-0.0028104533482228\\
604	-0.0026575901478837\\
605	-0.0025672216454715\\
606	-0.0029189127122677\\
607	-0.0032598900064572\\
608	-0.0030522958973126\\
609	-0.0031266374014165\\
610	-0.0030712995391294\\
611	-0.0028129132921407\\
612	-0.0012223739861643\\
613	-0.0015631776606638\\
614	-0.0018782535337737\\
615	-0.0017238823002821\\
616	-0.0021167028509372\\
617	-0.0022693039916659\\
618	-0.0024448441772437\\
619	-0.0025812510424271\\
620	-0.0029584731327294\\
621	-0.002938847486558\\
622	-0.0022688452374639\\
623	-0.0024455094831607\\
624	-0.0025634726064256\\
625	-0.0028283281668482\\
626	-0.002612340533063\\
627	-0.0022810918365524\\
628	-0.0030912669408045\\
629	-0.0033840245508145\\
630	-0.0023521764608566\\
631	-0.0030777142637885\\
632	-0.0029455117109967\\
633	-0.0026592845180115\\
634	-0.0028917012919407\\
635	-0.0032888066220245\\
636	-0.0025664177457004\\
637	-0.0031377064398067\\
638	-0.0036930861625603\\
639	-0.0036999782914045\\
640	-0.003466602662711\\
641	-0.0037026743000659\\
642	-0.0035338885738242\\
643	-0.0038759446898073\\
644	-0.003827612342307\\
645	-0.0040863752045812\\
646	-0.0041940015550844\\
647	-0.0037737769892356\\
648	-0.0036148839455868\\
649	-0.0027593034073212\\
650	-0.0033714941526192\\
651	-0.0028983420653064\\
652	-0.0027086392988061\\
653	-0.0017330231757724\\
654	-0.0025188252236874\\
655	-0.0022589751653731\\
656	-0.0023709694209658\\
657	-0.0020847422623594\\
658	-0.0023808434615107\\
659	-0.0018209153843261\\
660	-0.0018760217983339\\
661	-0.0022949950814003\\
662	-0.002458944456375\\
663	-0.0024034701129063\\
664	-0.0019718735835082\\
665	-0.0027498146737221\\
666	-0.0031899066378929\\
667	-0.0031708054651551\\
668	-0.0038258240154303\\
669	-0.0037010375940302\\
670	-0.0040414642205106\\
671	-0.0040615050411571\\
672	-0.0031483412655493\\
673	-0.0033933405862888\\
674	-0.0040368090081389\\
675	-0.004235334265651\\
676	-0.003748662714413\\
677	-0.0042928144090907\\
678	-0.0033869211449838\\
679	-0.0040567521673778\\
680	-0.0041384488949666\\
681	-0.0035854613577492\\
682	-0.0033917364710996\\
683	-0.0028641559939033\\
684	-0.0028593712935018\\
685	-0.003062434244468\\
686	-0.0042021027040145\\
687	-0.0045036840992511\\
688	-0.0048490073446317\\
689	-0.0049006206735717\\
690	-0.0043727163592765\\
691	-0.0046688897937331\\
692	-0.0032153659284006\\
693	-0.0028083158094938\\
694	-0.0024989867730541\\
695	-0.0026063847062338\\
696	-0.0028249607880168\\
697	-0.0035181987884015\\
698	-0.0038871476181185\\
699	-0.0050839586762032\\
700	-0.0055810165301933\\
701	-0.0051646492638577\\
702	-0.0043601601187697\\
703	-0.0044474383348236\\
704	-0.004151388531463\\
705	-0.0047319258237808\\
706	-0.0060890440813499\\
707	-0.0053419283541816\\
708	-0.0053171861748409\\
709	-0.0059270233774692\\
710	-0.0068565314195291\\
711	-0.0063112323926163\\
712	-0.0057407237480938\\
713	-0.0048987685117937\\
714	-0.0048240357583409\\
715	-0.0041454639864997\\
716	-0.0058422198929796\\
717	-0.0059183101785844\\
718	-0.006345148172505\\
719	-0.0054919377908196\\
720	-0.0046650237061938\\
721	-0.0049627276413514\\
722	-0.0057991275114328\\
723	-0.0056842527396711\\
724	-0.0055298915024959\\
725	-0.004599979664394\\
726	-0.0042948370948972\\
727	-0.0051596147410711\\
728	-0.0042185904776456\\
729	-0.0040428331279705\\
730	-0.0038069307155635\\
731	-0.0048468948806873\\
732	-0.0060693204046451\\
733	-0.0047916492088583\\
734	-0.0044475026472882\\
735	-0.0047442112446586\\
736	-0.0045352323949723\\
737	-0.0044600262394599\\
738	-0.0051933575308013\\
739	-0.0046220008034963\\
740	-0.0038890216719892\\
741	-0.0032842241303912\\
742	-0.0056337756010403\\
743	-0.0048658538913703\\
744	-0.005991717026452\\
745	-0.0042571212897517\\
746	-0.005001413284803\\
747	-0.0052126950144502\\
748	-0.0061483293529039\\
749	-0.0047894719370995\\
750	-0.0058943439407531\\
751	-0.006646696252449\\
752	-0.0064989652454986\\
753	-0.0061446012697677\\
754	-0.0045377409690794\\
755	-0.0038593583031791\\
756	-0.0009687978242132\\
757	0.0005310388783285\\
758	0.0022594643977656\\
759	0.0033445611326387\\
760	0.0047841305705015\\
761	0.0076467324421776\\
762	0.009906106130706\\
763	0.0119254517829559\\
764	0.0130517696606158\\
765	0.0150757129476824\\
766	0.0168146098388702\\
767	0.0180641860028713\\
768	0.0179536877955584\\
769	0.0179587742520553\\
770	0.0178198561672007\\
771	0.0181153248760023\\
772	0.0183420295034082\\
773	0.0193852522179885\\
774	0.0198824509193398\\
775	0.0203875067222334\\
776	0.021930938029266\\
777	0.0213741190849525\\
778	0.0206468007793816\\
779	0.0200102965987786\\
780	0.0201726041958308\\
781	0.0204930937262109\\
782	0.0207069737632972\\
783	0.0205366217622189\\
784	0.0204571916569079\\
785	0.0203875534908754\\
786	0.0182972199896116\\
787	0.0166906873003475\\
788	0.0132690643618617\\
789	0.0113726452845572\\
790	0.0092651472841701\\
791	0.0078378634399883\\
792	0.0076707420599432\\
793	0.0056429272723029\\
794	0.0044781444357905\\
795	0.0041911549408669\\
796	0.0039406165680347\\
797	0.0033186747063815\\
798	0.0024044415164741\\
799	0.0027374605029977\\
800	0.0030873664399852\\
801	0.0022560246943419\\
802	0.0012217618635273\\
803	0.0009422924741109\\
804	0.0011951115810116\\
805	0.0010186791019667\\
806	0.000296213738705\\
807	0.0005965075773645\\
808	0.0010662522142598\\
809	0.0009280258549898\\
810	0.0011302278208739\\
811	0.000688762116656\\
812	0.0006459426173061\\
813	0.0006674409825112\\
814	1.01315252402514e-05\\
815	0.0005909005480822\\
816	0.0003641861586597\\
817	-0.0001073223586745\\
818	-0.0008029419680116\\
819	0.0001815981379006\\
820	0.0004129204260713\\
821	0.0003196116583206\\
822	-2.71612539751492e-05\\
823	-0.0006755914999855\\
824	-0.0005596747483367\\
825	-0.0005360886789377\\
826	-0.0009980037144213\\
827	-0.0011848776923312\\
828	-0.0009170399485973\\
829	-0.000950543991895\\
830	-0.001276077785017\\
831	-0.0015138988030333\\
832	-0.0014221880777603\\
833	-0.0017896570107613\\
834	-0.0017731341740552\\
835	-0.0019898271764619\\
836	-0.0027017822957214\\
837	-0.0021329239860765\\
838	-0.0026292243406098\\
839	-0.0024674798092693\\
840	-0.0027353666413215\\
841	-0.003377969896539\\
842	-0.0036160871591955\\
843	-0.0033945909125081\\
844	-0.0033817886642825\\
845	-0.0039855399342963\\
846	-0.0037699895233256\\
847	-0.0042226808850317\\
848	-0.0045525626052146\\
849	-0.0048951982494471\\
850	-0.0047350611102921\\
851	-0.0052782664534416\\
852	-0.0052434080248862\\
853	-0.0054696734615025\\
854	-0.0048487431796457\\
855	-0.0041130020963631\\
856	-0.0050472262771771\\
857	-0.0056422511184394\\
858	-0.005932589178861\\
859	-0.0067924237000117\\
860	-0.0071189088259992\\
861	-0.0075385585942771\\
862	-0.0068145223544532\\
863	-0.0079962393747072\\
864	-0.0081049680023608\\
865	-0.0081004191201482\\
866	-0.0078217658829686\\
867	-0.0058162688858707\\
868	-0.0024126582011435\\
869	0.0031264503933094\\
870	0.0067759891997289\\
871	0.011445202735083\\
872	0.0148335361395004\\
873	0.0190087654132184\\
874	0.0200877807417835\\
875	0.0216115325248066\\
876	0.0222987633974435\\
877	0.0235340908693752\\
878	0.0247618329286669\\
879	0.0257438841516786\\
880	0.0269022290986648\\
881	0.0274978925375059\\
882	0.0279051353379291\\
883	0.0287119047475886\\
884	0.0286885681643242\\
885	0.0290469777592507\\
886	0.0292772972779501\\
887	0.0293860851138558\\
888	0.0297101619966375\\
889	0.0304347544595802\\
890	0.0309502818202309\\
891	0.0312214034405831\\
892	0.0315349134403789\\
893	0.0317261296997966\\
894	0.0320006650221948\\
895	0.0322867377258482\\
896	0.0322150387999787\\
897	0.0310308515438432\\
898	0.0284890777784958\\
899	0.0253808209405437\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.00460174422361475\\
1	0.00232512596693824\\
2	0.00289987453270812\\
3	0.00308231850623856\\
4	0.00313588288455241\\
5	0.0031639239830676\\
6	0.0031721404743389\\
7	0.00317018066255132\\
8	0.00316682976306763\\
9	0.00316332096405603\\
10	0.00316051878329377\\
11	0.00320243360593992\\
12	0.00325697681843131\\
13	0.00331054762704268\\
14	0.00336097330569089\\
15	0.00340800521620531\\
16	0.00343878062012009\\
17	0.00348057541054593\\
18	0.00352294035401825\\
19	0.00356407996857489\\
20	0.00360123780001371\\
21	0.00359175739804164\\
22	0.00355893072921904\\
23	0.00352652345869004\\
24	0.00349665258329261\\
25	0.00347024692377916\\
26	0.00348230730401042\\
27	0.00351510610821044\\
28	0.00354737048323908\\
29	0.00357696735651455\\
30	0.00360247063094316\\
31	0.0035826588842943\\
32	0.00354891375464308\\
33	0.00351416156895299\\
34	0.00348004705443331\\
35	0.00344737006864735\\
36	0.00335423971247469\\
37	0.00324803370354063\\
38	0.00315574321567139\\
39	0.00307817882359283\\
40	0.00301296703304378\\
41	0.00298882198034619\\
42	0.00298934997922006\\
43	0.0029934925197758\\
44	0.00299718065264036\\
45	0.00299959844450663\\
46	0.00297195745339248\\
47	0.00294090197429697\\
48	0.00291268511431633\\
49	0.00288779843397182\\
50	0.00243814130370371\\
51	0.000263854087229964\\
52	-0.00354557633729744\\
53	-0.00805373789401361\\
54	-0.0126584732312226\\
55	-0.0167627092191317\\
56	-0.0194602833303494\\
57	-0.0209392789093283\\
58	-0.0218474426882025\\
59	-0.0225191315614237\\
60	-0.0230880471328684\\
61	-0.023592874072397\\
62	-0.0240632060381363\\
63	-0.0245055419174429\\
64	-0.0249230168375951\\
65	-0.0253176742042481\\
66	-0.0256874020219065\\
67	-0.0260338893153847\\
68	-0.0263631634168883\\
69	-0.0266762274528298\\
70	-0.0269742160134822\\
71	-0.0272975999624605\\
72	-0.027607180206103\\
73	-0.0279025023367186\\
74	-0.0281838550032179\\
75	-0.0284517154765723\\
76	-0.0286463448638968\\
77	-0.0288193741673853\\
78	-0.0289779881727965\\
79	-0.0291253248653184\\
80	-0.0292605411614989\\
81	-0.0294820777715432\\
82	-0.0297005135492294\\
83	-0.0299041682163573\\
84	-0.0300933561430278\\
85	-0.0302686517691522\\
86	-0.0304141651150894\\
87	-0.0305473608688946\\
88	-0.0306715742115466\\
89	-0.0307881940873089\\
90	-0.0308984922661348\\
91	-0.0309865473313731\\
92	-0.0310712157732526\\
93	-0.0311532635116553\\
94	-0.0312318303156689\\
95	-0.0313068218742633\\
96	-0.0313921447775345\\
97	-0.0314736923816859\\
98	-0.031553979647524\\
99	-0.0314539270760747\\
100	-0.0302615870156139\\
101	-0.0277116739697039\\
102	-0.0241542304718722\\
103	-0.0198293609734812\\
104	-0.0152521851769511\\
105	-0.0120222595949234\\
106	-0.0103000887402792\\
107	-0.00938655566297857\\
108	-0.0088192948214281\\
109	-0.00839536745495669\\
110	-0.00803362320890397\\
111	-0.0077210478755737\\
112	-0.00742573217525567\\
113	-0.00714060563859156\\
114	-0.00686310972164723\\
115	-0.00659263211720359\\
116	-0.00631559489481545\\
117	-0.0060459225065164\\
118	-0.00578560977349161\\
119	-0.00553521756058003\\
120	-0.0052933662117256\\
121	-0.00501647474274784\\
122	-0.00474260551360291\\
123	-0.00448144969712593\\
124	-0.00423323842678876\\
125	-0.00399735046440354\\
126	-0.00380448619374734\\
127	-0.00362093799523779\\
128	-0.00343996584536117\\
129	-0.0032613082453518\\
130	-0.00308545925640221\\
131	-0.00284981600256137\\
132	-0.00261333609556586\\
133	-0.00239206527115228\\
134	-0.00218720277980748\\
135	-0.00199767726251743\\
136	-0.00201331860398798\\
137	-0.00207165211962669\\
138	-0.00211723792767736\\
139	-0.00214435806469266\\
140	-0.00215388848008987\\
141	-0.00203379124232605\\
142	-0.00188894378942057\\
143	-0.00174626691916572\\
144	-0.00160863783246146\\
145	-0.00147640519432868\\
146	-0.0013937415763194\\
147	-0.00132033830121162\\
148	-0.00124616339040184\\
149	-0.00116987576961909\\
150	-0.00109179338135168\\
151	-0.001002805208496\\
152	-0.000910662617469648\\
153	-0.000817886999376653\\
154	-0.000725375023481841\\
155	-0.000633561092106338\\
156	-0.000545481734633017\\
157	-0.000459667270840566\\
158	-0.00037529319369185\\
159	-0.000292855350573152\\
160	-0.000212268004184252\\
161	-0.000117902673649636\\
162	-2.39045845509714e-05\\
163	6.62653340927693e-05\\
164	0.000152307001730809\\
165	0.000234665537846801\\
166	0.0003335763742482\\
167	0.000431617691529845\\
168	0.000524126809514649\\
169	0.000611378087563324\\
170	0.000693921673352296\\
171	0.000758164632408828\\
172	0.000816137336909106\\
173	0.000871135671569174\\
174	0.000923388269189625\\
175	0.000973819663657854\\
176	0.00103202100095873\\
177	0.00108893985114377\\
178	0.00114278644807085\\
179	0.00119340146325706\\
180	0.00124128145856618\\
181	0.00129208938267788\\
182	0.00134076244801405\\
183	0.00138688983001113\\
184	0.00142992423890268\\
185	0.00147030507835236\\
186	0.00148187961388236\\
187	0.0014889915229358\\
188	0.00149703796856165\\
189	0.00150668841617917\\
190	0.00151805075189112\\
191	0.00162029176792866\\
192	0.00173179169791269\\
193	0.00183266877639918\\
194	0.00192131042766646\\
195	0.00199883552348243\\
196	0.00194806546667832\\
197	0.00187438997564234\\
198	0.00180752988549652\\
199	0.00175056673770636\\
200	0.00170310399725832\\
201	0.00175815520325353\\
202	0.00183000377531728\\
203	0.00189750332282725\\
204	0.00195885550591129\\
205	0.00201441327645531\\
206	0.00204907615245766\\
207	0.00207659996926151\\
208	0.002101284452473\\
209	0.00212338252712778\\
210	0.00214319284482163\\
211	0.00216818455335892\\
212	0.00219203238341574\\
213	0.00221338240012608\\
214	0.00223242036764043\\
215	0.00224937777666939\\
216	0.00224775734169519\\
217	0.00224408564181317\\
218	0.00224142064073126\\
219	0.00224009814287533\\
220	0.00224034249418097\\
221	0.00240425220683586\\
222	0.00417974451744333\\
223	0.00761611122885617\\
224	0.0113522891330287\\
225	0.0144128764023424\\
226	0.016293706988958\\
227	0.0172327704908322\\
228	0.0177204899810565\\
229	0.0180238771337129\\
230	0.0182551677906125\\
231	0.0185162221512842\\
232	0.0187615680096002\\
233	0.018991389700756\\
234	0.0192086408747441\\
235	0.0194143818161774\\
236	0.019598622700625\\
237	0.0197746813887214\\
238	0.0199456272758145\\
239	0.0201119747857058\\
240	0.0202728894086729\\
241	0.0203570705768961\\
242	0.0204450613391592\\
243	0.0205420502310806\\
244	0.0206465482815465\\
245	0.0207563820499962\\
246	0.0209607369050759\\
247	0.0211526112671533\\
248	0.021331482138697\\
249	0.0215025652054705\\
250	0.0216668764544814\\
251	0.0217950279971236\\
252	0.0219176666313615\\
253	0.0220369486502957\\
254	0.0221525211020403\\
255	0.0222662987863003\\
256	0.0223808766853623\\
257	0.0224939827607705\\
258	0.0226059899697808\\
259	0.0227170254893886\\
260	0.0228279295451361\\
261	0.0229250298955478\\
262	0.0230182149092494\\
263	0.0231095508551762\\
264	0.0232007010369524\\
265	0.0232913225053773\\
266	0.0233848276049997\\
267	0.0234882010678777\\
268	0.0235956742026613\\
269	0.023705873783592\\
270	0.0238187798052996\\
271	0.0239500364671649\\
272	0.0240812031048649\\
273	0.0242129013138263\\
274	0.0243451739626992\\
275	0.0244778467189731\\
276	0.0246283042492231\\
277	0.0247703195133112\\
278	0.0249082265317637\\
279	0.0250430584390482\\
280	0.0251756911845821\\
281	0.0253471343480165\\
282	0.0255479968370672\\
283	0.0257530661696487\\
284	0.025957626794249\\
285	0.0261599582490435\\
286	0.0263197439975577\\
287	0.0264593357539595\\
288	0.0265940119051487\\
289	0.026728379402057\\
290	0.0268630698427961\\
291	0.0269334258713585\\
292	0.0269798811985289\\
293	0.0270259878606784\\
294	0.0270745637570744\\
295	0.027126137601068\\
296	0.0272151815031689\\
297	0.0273188636203276\\
298	0.0274213882839334\\
299	0.027519997610829\\
300	0.0276142257616833\\
301	0.0277081938427269\\
302	0.0277985438097011\\
303	0.0278907914289202\\
304	0.0279854368346355\\
305	0.0280829744452784\\
306	0.0281400126132062\\
307	0.0281926838946428\\
308	0.0282405367398068\\
309	0.0282847943341815\\
310	0.0283240905967834\\
311	0.0284554458565439\\
312	0.0285961922085888\\
313	0.0287303939467166\\
314	0.0288565420944436\\
315	0.0289755540408822\\
316	0.0291106674523024\\
317	0.0292434488091566\\
318	0.0293667933471663\\
319	0.0294806581976815\\
320	0.029585794991034\\
321	0.0297013231451735\\
322	0.0297954455533575\\
323	0.0298837806937765\\
324	0.0299685691678763\\
325	0.0300504625791386\\
326	0.030047544653021\\
327	0.030042540452598\\
328	0.0300413201250249\\
329	0.030044475257673\\
330	0.0300516200326916\\
331	0.0300843173810863\\
332	0.0301241280674895\\
333	0.0301627841582497\\
334	0.0301993939854446\\
335	0.0302339689807142\\
336	0.0304611185260131\\
337	0.0306824150716167\\
338	0.0308810626804117\\
339	0.0310563554486261\\
340	0.031210259618345\\
341	0.0312335087162553\\
342	0.031245360469056\\
343	0.0312507419136\\
344	0.0312516878818124\\
345	0.0312486642130246\\
346	0.0311767706288782\\
347	0.0310974950631827\\
348	0.0310251099185151\\
349	0.030961044149879\\
350	0.0309053120468245\\
351	0.0310112576287092\\
352	0.0311214300594947\\
353	0.0312141921025152\\
354	0.031287806148486\\
355	0.0313444099140928\\
356	0.0314310988983475\\
357	0.0314948845918028\\
358	0.0315359699060693\\
359	0.0315580729820666\\
360	0.0315630857562196\\
361	0.0314370633565329\\
362	0.0313124299011099\\
363	0.0311930492842804\\
364	0.0310802875870281\\
365	0.0309744534636337\\
366	0.0308902422873555\\
367	0.0308081231012026\\
368	0.0307269898940023\\
369	0.0306469083976847\\
370	0.0305657151743742\\
371	0.0305442865651387\\
372	0.0305172650260186\\
373	0.03048309871188\\
374	0.030442202019674\\
375	0.0303953380113725\\
376	0.0303317838086278\\
377	0.0302539086188359\\
378	0.0301680198493833\\
379	0.0300767839303068\\
380	0.0299808724704582\\
381	0.0299266350543376\\
382	0.0298374511146464\\
383	0.0297339547616381\\
384	0.0296175235079363\\
385	0.0294902664911264\\
386	0.0293521665637484\\
387	0.0292131663947181\\
388	0.0290713911950706\\
389	0.0289272296405669\\
390	0.028781464798549\\
391	0.0286309043835387\\
392	0.0284765258007586\\
393	0.0283192778763309\\
394	0.0281610582625008\\
395	0.0280011839187764\\
396	0.0278019618700699\\
397	0.0275839061944147\\
398	0.0273577111910583\\
399	0.0271289154895952\\
400	0.0268979506344365\\
401	0.0266861823607976\\
402	0.0264767775787348\\
403	0.0262682358854942\\
404	0.0260599971307144\\
405	0.0258517212231045\\
406	0.0256530707563995\\
407	0.0253978193819979\\
408	0.0241765572722621\\
409	0.021583008227404\\
410	0.0186680457625178\\
411	0.0159285775485015\\
412	0.0134936125009995\\
413	0.0118632934450383\\
414	0.0109432300433708\\
415	0.0103621990769271\\
416	0.00992616060232184\\
417	0.00954931658874497\\
418	0.00920216054432507\\
419	0.00887082374627367\\
420	0.00855081141662662\\
421	0.00813692103010123\\
422	0.00771688042123989\\
423	0.0073110171894478\\
424	0.00692062846862957\\
425	0.00655484492402013\\
426	0.00626532470795838\\
427	0.00599835983215259\\
428	0.00574300128612565\\
429	0.0054982913127863\\
430	0.00526373406474828\\
431	0.00502924754998294\\
432	0.0048035962640055\\
433	0.00458884647575132\\
434	0.00438280616824471\\
435	0.00418366664168975\\
436	0.0039835188087603\\
437	0.00378726541407406\\
438	0.00359744535343388\\
439	0.00341431869665043\\
440	0.00323839093655626\\
441	0.00306687168126789\\
442	0.00290054471260486\\
443	0.00273681111865418\\
444	0.0025770972644386\\
445	0.00242250299876254\\
446	0.00237976509803426\\
447	0.00235363692372059\\
448	0.00232085642800655\\
449	0.00227823159334293\\
450	0.002225455462333\\
451	0.00205685431178157\\
452	0.00186696816197247\\
453	0.00168371647162619\\
454	0.00151197483521537\\
455	0.00135084229661018\\
456	0.00127046875761371\\
457	0.00120788892356211\\
458	0.00114554379536988\\
459	0.00108203799847588\\
460	0.0010173025858012\\
461	0.00103591222405319\\
462	0.00106335012493744\\
463	0.00107874854405735\\
464	0.00108110239018721\\
465	0.00107103790285737\\
466	0.000856090204335173\\
467	0.000606988337791945\\
468	0.000368273187931892\\
469	0.000147000398705178\\
470	-5.7921930130402e-05\\
471	-0.000199764826521216\\
472	-0.000321975310116138\\
473	-0.000434264023262215\\
474	-0.000539269174135037\\
475	-0.00063779758645357\\
476	-0.000693092072038156\\
477	-0.000738192035387565\\
478	-0.000782264580089311\\
479	-0.000826652566608125\\
480	-0.000871404579414132\\
481	-0.000905665561821694\\
482	-0.000941716667610147\\
483	-0.000977958181652843\\
484	-0.0010148195049284\\
485	-0.00105043227876946\\
486	-0.00118814710277395\\
487	-0.00133679629046678\\
488	-0.00147413065520153\\
489	-0.00159961112370306\\
490	-0.00171253143496077\\
491	-0.00168744970225825\\
492	-0.00163508278823751\\
493	-0.00158820163247598\\
494	-0.00155017678258866\\
495	-0.00152064707019836\\
496	-0.00152852954323755\\
497	-0.00154721670229849\\
498	-0.00156883571978828\\
499	-0.00159144500309564\\
500	-0.0016146926720509\\
501	-0.0016948148935861\\
502	-0.0017823076650304\\
503	-0.00186278355292901\\
504	-0.00193559309723275\\
505	-0.0020017905094956\\
506	-0.00199664627148226\\
507	-0.00197727321401954\\
508	-0.00196024650067291\\
509	-0.00194745413824099\\
510	-0.00193889827015632\\
511	-0.00191498149302057\\
512	-0.00189057208364729\\
513	-0.00187104719971543\\
514	-0.0018563964813012\\
515	-0.00184606585110192\\
516	-0.00179171233238728\\
517	-0.00173402148926148\\
518	-0.0016845921494896\\
519	-0.0016437783366738\\
520	-0.00161133855741846\\
521	-0.00167815292100416\\
522	-0.00176270561752833\\
523	-0.0018421801652081\\
524	-0.00191492897892418\\
525	-0.0019808834688364\\
526	-0.00204118179760521\\
527	-0.00209438036343811\\
528	-0.0021425582958655\\
529	-0.00218588421157781\\
530	-0.00222430416752365\\
531	-0.00226092292568733\\
532	-0.00229762670667372\\
533	-0.00233319625462593\\
534	-0.00236647590218469\\
535	-0.00239757603612406\\
536	-0.00243824659620074\\
537	-0.00247786151576843\\
538	-0.00251140980686789\\
539	-0.00253962488065478\\
540	-0.00256275323186724\\
541	-0.00252750055468711\\
542	-0.00247989599045495\\
543	-0.00243670832613925\\
544	-0.00240022781937219\\
545	-0.00237005650618523\\
546	-0.00232309782961475\\
547	-0.00227726731301969\\
548	-0.00223789495856388\\
549	-0.00220438596372702\\
550	-0.00217429395754276\\
551	-0.002224729638876\\
552	-0.00228993857151504\\
553	-0.00234894190981174\\
554	-0.00240110948460947\\
555	-0.00244825606876294\\
556	-0.00251530763887925\\
557	-0.00258106207509095\\
558	-0.00264104246137143\\
559	-0.00269477509913697\\
560	-0.00274211209154468\\
561	-0.00271480118903638\\
562	-0.00267574784878515\\
563	-0.00263953134145501\\
564	-0.00260712728607477\\
565	-0.00257963526351975\\
566	-0.00256594301667426\\
567	-0.0025542327304189\\
568	-0.0025457468811294\\
569	-0.00254050761760832\\
570	-0.00253799622918931\\
571	-0.00255259621970091\\
572	-0.00256982227227056\\
573	-0.00258609735528525\\
574	-0.00260085881771227\\
575	-0.00261426420184077\\
576	-0.00254974509722977\\
577	-0.00247560591029508\\
578	-0.00240762516218761\\
579	-0.00234678025812989\\
580	-0.00229221561131344\\
581	-0.00231905210076051\\
582	-0.00236059861025446\\
583	-0.002400154942667\\
584	-0.0024353401017232\\
585	-0.00246682641075232\\
586	-0.00244756731245115\\
587	-0.00241848843536452\\
588	-0.00239047841662066\\
589	-0.00236480295311411\\
590	-0.00234167245846915\\
591	-0.00241975877636281\\
592	-0.00251358324742853\\
593	-0.00260286685673122\\
594	-0.00268364068174811\\
595	-0.00275594509045804\\
596	-0.00277998189981409\\
597	-0.00279225983844467\\
598	-0.00280117794662279\\
599	-0.00280893324266664\\
600	-0.00281463977447393\\
601	-0.0026881708263486\\
602	-0.00254083877793043\\
603	-0.002407775202463\\
604	-0.00229263572408453\\
605	-0.00219451617151644\\
606	-0.00213596866986592\\
607	-0.00209261667572479\\
608	-0.00205637766235335\\
609	-0.00202586089929424\\
610	-0.00200018150616143\\
611	-0.00206633997940042\\
612	-0.00214849381771213\\
613	-0.00222911974588614\\
614	-0.00230316212111932\\
615	-0.00237003400014392\\
616	-0.00242182397358192\\
617	-0.00246620981666823\\
618	-0.00250611016999791\\
619	-0.00253947805552815\\
620	-0.0025675216547146\\
621	-0.00257965276821855\\
622	-0.00258950648468534\\
623	-0.00259796518382977\\
624	-0.00260412898123824\\
625	-0.00260853945085718\\
626	-0.00253783368555764\\
627	-0.00245758571598212\\
628	-0.0023851291235643\\
629	-0.00231862805836316\\
630	-0.00226261302221796\\
631	-0.00228674950118552\\
632	-0.00232651338931235\\
633	-0.00236368836821122\\
634	-0.0023960266916613\\
635	-0.00242405135719394\\
636	-0.00241444556442029\\
637	-0.00239639286138099\\
638	-0.0023783022910341\\
639	-0.00236194790101671\\
640	-0.00234849357517933\\
641	-0.00236445571704821\\
642	-0.00238579680278978\\
643	-0.00240528453389154\\
644	-0.00242152496474739\\
645	-0.00243513397496392\\
646	-0.00239539902317592\\
647	-0.00234838926146406\\
648	-0.00230657768081692\\
649	-0.00227201268823232\\
650	-0.00224229292482653\\
651	-0.00236232800304769\\
652	-0.00250557073948401\\
653	-0.00263951133608496\\
654	-0.00276059133765258\\
655	-0.00286741751305825\\
656	-0.00290237546826887\\
657	-0.00291919426866246\\
658	-0.00293154294056572\\
659	-0.00294032244010848\\
660	-0.00294866432218136\\
661	-0.00289615129751148\\
662	-0.00283320833026957\\
663	-0.00277609978630778\\
664	-0.00272438519024622\\
665	-0.00267871507385034\\
666	-0.00259920623125048\\
667	-0.00251844919645489\\
668	-0.00244671279735894\\
669	-0.00238371160020062\\
670	-0.00232907586287274\\
671	-0.00226293632328755\\
672	-0.00220285055157554\\
673	-0.00215192652486978\\
674	-0.00210683763592165\\
675	-0.0020664660846795\\
676	-0.00207369052393948\\
677	-0.00209195364060307\\
678	-0.00210922506249409\\
679	-0.00212502573244755\\
680	-0.00213844790679734\\
681	-0.00214591991251171\\
682	-0.00215275246086192\\
683	-0.00216063386218485\\
684	-0.00216965771303325\\
685	-0.00217879588028193\\
686	-0.00219031790171555\\
687	-0.00220116474190992\\
688	-0.00220971703760709\\
689	-0.00221651600551471\\
690	-0.00222235757356986\\
691	-0.0022720980682938\\
692	-0.00233084419468983\\
693	-0.00238729434763366\\
694	-0.00243983273625485\\
695	-0.00248817964261143\\
696	-0.00249233790167221\\
697	-0.00248623876447765\\
698	-0.00247780614376204\\
699	-0.00246631020075724\\
700	-0.00245275084672709\\
701	-0.00240263024997216\\
702	-0.00235025904908641\\
703	-0.00230428242184222\\
704	-0.00226575350807735\\
705	-0.00223117922728522\\
706	-0.00222072499247812\\
707	-0.00221123172991102\\
708	-0.00219308042897646\\
709	-0.00217560645271367\\
710	-0.00215697002155536\\
711	-0.00214054346931028\\
712	-0.0021255465865464\\
713	-0.00211371055225072\\
714	-0.00210395114681417\\
715	-0.00209599151020479\\
716	-0.00209053218761314\\
717	-0.00208348065190861\\
718	-0.00207632480248881\\
719	-0.00207020030134293\\
720	-0.00206704981279851\\
721	-0.0020087148682048\\
722	-0.00194552504898599\\
723	-0.00189140159202694\\
724	-0.00184810318369845\\
725	-0.00181504430968776\\
726	-0.00180795383495938\\
727	-0.00180805136113838\\
728	-0.00181040699346199\\
729	-0.00181448916066882\\
730	-0.00182070047083117\\
731	-0.00185006156653103\\
732	-0.00188255886122527\\
733	-0.00191285520797506\\
734	-0.00194182798515266\\
735	-0.00196895312351048\\
736	-0.00199159420106667\\
737	-0.00201177997668774\\
738	-0.00202970371653795\\
739	-0.00204560298438667\\
740	-0.00206081992622111\\
741	-0.00205758048522772\\
742	-0.00204915536652588\\
743	-0.0020392126976101\\
744	-0.00203115839273172\\
745	-0.00202576837445775\\
746	-0.00205172605657754\\
747	-0.00208579877416337\\
748	-0.00211615406530705\\
749	-0.00214242111618514\\
750	-0.00216706344522402\\
751	-0.00214010692355664\\
752	-0.00210337134832142\\
753	-0.00202820402826157\\
754	-0.000531866651357723\\
755	0.00274089757272602\\
756	0.00671894254425801\\
757	0.00996357421670632\\
758	0.0122992247480184\\
759	0.0140554633189059\\
760	0.0153885240102215\\
761	0.0163267630050586\\
762	0.0169293861960858\\
763	0.0173816275914781\\
764	0.0177668338497366\\
765	0.0181179966839869\\
766	0.0184485125473887\\
767	0.018768059752182\\
768	0.0190746363324067\\
769	0.0193695326344312\\
770	0.0196541090234189\\
771	0.0199016583303506\\
772	0.0201129250407832\\
773	0.0203097021474783\\
774	0.020496679480758\\
775	0.020674527220519\\
776	0.0208598298185344\\
777	0.0210442850462325\\
778	0.0212248978139257\\
779	0.0214025697922213\\
780	0.0215757419912102\\
781	0.0217577965745021\\
782	0.0219425847487161\\
783	0.0221205911024825\\
784	0.0216529527169253\\
785	0.0199067511259838\\
786	0.0170180542830206\\
787	0.0132703268500307\\
788	0.00954066283724254\\
789	0.00695246844402211\\
790	0.00560975623337275\\
791	0.00493077361657392\\
792	0.00453376133207477\\
793	0.00425383583438539\\
794	0.0040244606916683\\
795	0.00381874118456003\\
796	0.00366814861806216\\
797	0.00353525151585266\\
798	0.00340512480015659\\
799	0.00327604265056823\\
800	0.00314425834706787\\
801	0.00297063727758843\\
802	0.0027937585479393\\
803	0.00262405120759563\\
804	0.00246149775185863\\
805	0.00230406227708677\\
806	0.00207617289033478\\
807	0.00184154526626282\\
808	0.0016247225108467\\
809	0.0014366737292433\\
810	0.00126445044568655\\
811	0.00115182708914054\\
812	0.00105934315648768\\
813	0.000972359986121571\\
814	0.00088891874866121\\
815	0.000808872797599337\\
816	0.000712186397590267\\
817	0.000617705946868165\\
818	0.000530503431908991\\
819	0.000448398267377094\\
820	0.000369528078354207\\
821	0.000335881635907925\\
822	0.000313707469399195\\
823	0.00029255473778905\\
824	0.000270889904429452\\
825	0.000248145495564556\\
826	0.000148974142804044\\
827	3.31775237432483e-05\\
828	-7.34175181905702e-05\\
829	-0.000168454814815678\\
830	-0.000251524434665388\\
831	-0.000205437777885921\\
832	-0.000123070310801156\\
833	-4.78647661949565e-05\\
834	1.58385837283018e-05\\
835	6.8207998420305e-05\\
836	2.6160282958808e-05\\
837	-3.50386447010834e-05\\
838	-9.43576034342264e-05\\
839	-0.000149737826319035\\
840	-0.000200834935199615\\
841	-0.000195652472639931\\
842	-0.000178606111161993\\
843	-0.00016439926189579\\
844	-0.000154301372742739\\
845	-0.000147453820364989\\
846	-0.000166229753255535\\
847	-0.000194134565187246\\
848	-0.000219974537138604\\
849	-0.000242934450279996\\
850	-0.000263257762820179\\
851	-0.000265685914610223\\
852	-0.000257277943368428\\
853	-0.000257121830034273\\
854	-0.000267944020754827\\
855	-0.00028757321840196\\
856	-0.000297568044175369\\
857	-0.000313332275776233\\
858	-0.000331229222720126\\
859	-0.000349742763748117\\
860	-0.000368278096339915\\
861	-0.000442143638391391\\
862	-0.00051935079171903\\
863	-0.000591901695167098\\
864	-0.000658504216173496\\
865	-0.000719817102994933\\
866	0.000349732318139455\\
867	0.00347964212430913\\
868	0.00785746387241431\\
869	0.0118282654710325\\
870	0.0150459363349484\\
871	0.0176750034853786\\
872	0.0194042219461011\\
873	0.0204039674511627\\
874	0.0210484490211133\\
875	0.0215438048468774\\
876	0.0219820853518835\\
877	0.0223828515011774\\
878	0.0227658271606751\\
879	0.0231359522278246\\
880	0.0234951557918807\\
881	0.023850549761897\\
882	0.0242050449192159\\
883	0.024548814340277\\
884	0.0248812249980137\\
885	0.0252027956030923\\
886	0.0254505249583545\\
887	0.0256580835305525\\
888	0.0258568168766477\\
889	0.0260503745477194\\
890	0.0262385393426072\\
891	0.0265421608438842\\
892	0.0268628755049156\\
893	0.0271714183272254\\
894	0.0274641397597342\\
895	0.027741016939162\\
896	0.027314379559526\\
897	0.0252949403375512\\
898	0.0218248088483558\\
899	0.0179824288648755\\
};
\end{axis}
\end{tikzpicture}%

==> fig/plots/state_trajectory_ConstrainedRnn-40000000-64.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.365\textwidth,
height=0.094\textwidth,
at={(0\textwidth,0.362\textwidth)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,200,400,600,800},
xticklabels={\empty},
ymin=3.38354081918278,
ymax=6.77817938696242,
ylabel style={font=\color{white!15!black}},
ylabel={$s$ [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	5.88093529611361\\
1	5.88091891864673\\
2	5.88145406074382\\
3	5.87941673193849\\
4	5.87945999674723\\
5	5.88030731173303\\
6	5.87572487572991\\
7	5.87271072511938\\
8	5.86878652188011\\
9	5.86670534140599\\
10	5.86701063320853\\
11	5.86746594246839\\
12	5.86789928811575\\
13	5.86827101815179\\
14	5.86620630299067\\
15	5.87060847406471\\
16	5.87447591938514\\
17	5.87245062514991\\
18	5.86858059916027\\
19	5.86950355638376\\
20	5.86672206003467\\
21	5.86781295618965\\
22	5.86828629317876\\
23	5.86588706086917\\
24	5.86560590922557\\
25	5.86527884096614\\
26	5.86392257568983\\
27	5.86191366550629\\
28	5.86354610993867\\
29	5.86144992763342\\
30	5.86012065117645\\
31	5.85955444517645\\
32	5.85918846396967\\
33	5.8559778826671\\
34	5.85371984332442\\
35	5.8510339324011\\
36	5.85069479390721\\
37	5.85185580762118\\
38	5.85445673482535\\
39	5.85746979003441\\
40	5.85579431886148\\
41	5.85824441489825\\
42	5.8555145789069\\
43	5.85191653915219\\
44	5.85436452287344\\
45	5.85562514163785\\
46	5.85678808360105\\
47	5.85854972623488\\
48	5.86033571575468\\
49	5.85539881935954\\
50	5.852427517144\\
51	5.85403273669433\\
52	5.85488899001874\\
53	5.85627362010354\\
54	5.85885389474087\\
55	5.85775934879481\\
56	5.85199569144262\\
57	5.84759636705414\\
58	5.84544481522347\\
59	5.84323615336795\\
60	5.83655355198609\\
61	5.8293743718949\\
62	5.82333942088249\\
63	5.81724630406483\\
64	5.8097553311939\\
65	5.80137741570122\\
66	5.79365415490614\\
67	5.7856224845542\\
68	5.77339044811239\\
69	5.75998061786593\\
70	5.74788178446984\\
71	5.73753042543608\\
72	5.72546333455817\\
73	5.713146126914\\
74	5.70256503765535\\
75	5.69053954509608\\
76	5.67761283947757\\
77	5.66326500447159\\
78	5.65345376431648\\
79	5.64217856601693\\
80	5.6311156001906\\
81	5.61849977197719\\
82	5.60587933015581\\
83	5.59234710117582\\
84	5.58008944459215\\
85	5.56944578736471\\
86	5.55770160139015\\
87	5.5469434790672\\
88	5.53590623349278\\
89	5.52545552917931\\
90	5.51548171491019\\
91	5.50493633676679\\
92	5.49576879657171\\
93	5.48710197521481\\
94	5.4785999141749\\
95	5.47152483416442\\
96	5.46337123557396\\
97	5.45571856044791\\
98	5.44618162324025\\
99	5.4390861472624\\
100	5.43446722314146\\
101	5.43566877756787\\
102	5.44259987443388\\
103	5.45742374970299\\
104	5.47257982499635\\
105	5.49477628150567\\
106	5.51468298032477\\
107	5.53591175313133\\
108	5.56011717464307\\
109	5.58018552091965\\
110	5.60244963948462\\
111	5.62278552874331\\
112	5.63943821454744\\
113	5.65458644990516\\
114	5.67218698033717\\
115	5.68804951138392\\
116	5.70432552476794\\
117	5.72038972262658\\
118	5.73320720672211\\
119	5.74691734335905\\
120	5.76081739323034\\
121	5.77597430081614\\
122	5.78922978122576\\
123	5.79730768201581\\
124	5.8081624998451\\
125	5.81899575814115\\
126	5.82638838172868\\
127	5.83658837101527\\
128	5.84407733044476\\
129	5.85259166023713\\
130	5.86278818888322\\
131	5.86982816434896\\
132	5.87704066066943\\
133	5.88504179213722\\
134	5.89314677727517\\
135	5.89769537292484\\
136	5.90300752560558\\
137	5.90888989605708\\
138	5.91344162634804\\
139	5.91815153275137\\
140	5.92358015010107\\
141	5.92588646021917\\
142	5.92892170537928\\
143	5.93377102282278\\
144	5.93553578275227\\
145	5.93943613397739\\
146	5.94204492875323\\
147	5.94579856848381\\
148	5.94997532212929\\
149	5.95002668744347\\
150	5.95048924445602\\
151	5.95314059755421\\
152	5.95532970983397\\
153	5.95713223813352\\
154	5.95937136853012\\
155	5.96016911340133\\
156	5.96316223292838\\
157	5.96318984093956\\
158	5.96412650781387\\
159	5.96325221514913\\
160	5.96487117240689\\
161	5.96531830742418\\
162	5.96820222810479\\
163	5.96912844708093\\
164	5.97103356990115\\
165	5.97088002251047\\
166	5.97271222666842\\
167	5.97633222897841\\
168	5.97733408473677\\
169	5.97972508281955\\
170	5.9824045250946\\
171	5.98305784543859\\
172	5.98163328387333\\
173	5.98157322530362\\
174	5.98345863076447\\
175	5.98437015174703\\
176	5.98436114936918\\
177	5.98734011385059\\
178	5.98654213164237\\
179	5.98573808509803\\
180	5.98815812975121\\
181	5.98805906228765\\
182	5.98825524203054\\
183	5.98855813539324\\
184	5.98859097343231\\
185	5.98854953227317\\
186	5.98972695681453\\
187	5.98643738408516\\
188	5.98558344420138\\
189	5.98518868291877\\
190	5.98399494723004\\
191	5.98319357309324\\
192	5.9832038102819\\
193	5.98700914223566\\
194	5.98734560001432\\
195	5.98985273350622\\
196	5.98941330958002\\
197	5.98719260484772\\
198	5.9895577476279\\
199	5.99017344128383\\
200	5.98917656413601\\
201	5.9877504554152\\
202	5.98997327289693\\
203	5.98998553970424\\
204	5.98933268087241\\
205	5.99023058492481\\
206	5.99111666177847\\
207	5.99093490802693\\
208	5.98922179228947\\
209	5.98818599999367\\
210	5.98784047558148\\
211	5.98753037894011\\
212	5.98683352762768\\
213	5.9885427327538\\
214	5.9880197608592\\
215	5.98620538871553\\
216	5.98658314013814\\
217	5.98725146446397\\
218	5.98543754428133\\
219	5.98120765073382\\
220	5.98234389974033\\
221	5.98212395718198\\
222	5.98133478417123\\
223	5.98032350825605\\
224	5.97759906011504\\
225	5.97154532374308\\
226	5.96193786756252\\
227	5.94949926736269\\
228	5.93679910139481\\
229	5.92373671038288\\
230	5.90913926821183\\
231	5.89498132983063\\
232	5.88357346356721\\
233	5.8692546012731\\
234	5.85679309053585\\
235	5.84212113830862\\
236	5.82706945982012\\
237	5.81394617652859\\
238	5.80071468907579\\
239	5.78790666397886\\
240	5.77272849984768\\
241	5.75688226530278\\
242	5.74357709201281\\
243	5.73186233816393\\
244	5.71752644228631\\
245	5.70352376270678\\
246	5.68970595334221\\
247	5.67532626778751\\
248	5.6609822203429\\
249	5.65121275277992\\
250	5.6397197450504\\
251	5.62866179599384\\
252	5.61755720378324\\
253	5.6061263820495\\
254	5.59389980957129\\
255	5.58322662284289\\
256	5.57262659725487\\
257	5.56182365286807\\
258	5.55288491560006\\
259	5.54295518392821\\
260	5.53282478205156\\
261	5.5261550969701\\
262	5.51833315592104\\
263	5.50951324213221\\
264	5.50265341689437\\
265	5.49265879994412\\
266	5.48259194468048\\
267	5.47705278477554\\
268	5.46880590517394\\
269	5.46288576777097\\
270	5.45575183508758\\
271	5.4498455134898\\
272	5.44083685863112\\
273	5.43304044143918\\
274	5.42793889536272\\
275	5.42279541964661\\
276	5.42001689819671\\
277	5.41486648110908\\
278	5.41125561037376\\
279	5.40557090338968\\
280	5.40196209835474\\
281	5.39498997333511\\
282	5.39299236731229\\
283	5.38932278855372\\
284	5.38363930412645\\
285	5.37842536853316\\
286	5.37179887889297\\
287	5.36775597974889\\
288	5.36252680133343\\
289	5.35812049235646\\
290	5.35139411642887\\
291	5.3477840069555\\
292	5.34496968062911\\
293	5.34399450349501\\
294	5.33920020803493\\
295	5.33679459197677\\
296	5.33094262586294\\
297	5.32794377531187\\
298	5.33038556052322\\
299	5.32480899020084\\
300	5.32013023404883\\
301	5.3205959922508\\
302	5.31410292822554\\
303	5.30427662382213\\
304	5.30195623899475\\
305	5.29448886064798\\
306	5.28285965118516\\
307	5.27442732825446\\
308	5.27113720500205\\
309	5.26411360968021\\
310	5.25780182104878\\
311	5.25316190024883\\
312	5.2475492564039\\
313	5.24222889828069\\
314	5.23632383497425\\
315	5.22987230514174\\
316	5.22441405686981\\
317	5.21985431820272\\
318	5.21515447037056\\
319	5.21114521152469\\
320	5.20744059902475\\
321	5.2037939111\\
322	5.20003795598196\\
323	5.19640920114051\\
324	5.19284344535791\\
325	5.18928952278961\\
326	5.18608301581369\\
327	5.18304785230133\\
328	5.18031287197154\\
329	5.17774224646998\\
330	5.17539649468104\\
331	5.1732001877017\\
332	5.17129078834253\\
333	5.16956081597657\\
334	5.16799517725826\\
335	5.16655651507464\\
336	5.16537650482499\\
337	5.16334743921268\\
338	5.16186136277633\\
339	5.15831950826401\\
340	5.15654422064203\\
341	5.15365225720232\\
342	5.15197317137831\\
343	5.14988641564494\\
344	5.14922836229941\\
345	5.14779660348847\\
346	5.14813549950231\\
347	5.14925768812496\\
348	5.14678216018674\\
349	5.14775245894213\\
350	5.14987388243709\\
351	5.15136828527513\\
352	5.15437955015364\\
353	5.15698296985709\\
354	5.1573125168331\\
355	5.16240902381223\\
356	5.16860251135066\\
357	5.17852864279043\\
358	5.18561994299044\\
359	5.1934564713951\\
360	5.20079802454971\\
361	5.21125542722156\\
362	5.22262235084586\\
363	5.23003136786197\\
364	5.23701490337076\\
365	5.23997843080686\\
366	5.24907416711227\\
367	5.25596950345705\\
368	5.26084837314433\\
369	5.26671882985726\\
370	5.27744110134757\\
371	5.28537267114107\\
372	5.29442649771182\\
373	5.30427249502566\\
374	5.3089383405679\\
375	5.31337891056981\\
376	5.31119423755248\\
377	5.31265601918176\\
378	5.31267269916804\\
379	5.32345262329336\\
380	5.32690893540734\\
381	5.33330970445639\\
382	5.33704033067331\\
383	5.33924696935204\\
384	5.33992862297499\\
385	5.33899925625791\\
386	5.32605649478791\\
387	5.31440205831973\\
388	5.29291479051234\\
389	5.27336419946148\\
390	5.25367314444899\\
391	5.2320535294454\\
392	5.20700430624554\\
393	5.18579248793986\\
394	5.16475503221339\\
395	5.14027231217191\\
396	5.10992716795575\\
397	5.08321450392584\\
398	5.05736513220673\\
399	5.02566411193122\\
400	4.99484581068391\\
401	4.96322189328818\\
402	4.93146853688787\\
403	4.89967848120132\\
404	4.86701450079276\\
405	4.83228777493456\\
406	4.79887240290473\\
407	4.76656894697972\\
408	4.73300959662435\\
409	4.69768033708379\\
410	4.66646286204576\\
411	4.63519158025449\\
412	4.60537921828538\\
413	4.57564941446296\\
414	4.54596229887149\\
415	4.51473868813312\\
416	4.48184623773578\\
417	4.44893410855487\\
418	4.41579768015751\\
419	4.38179704231459\\
420	4.34777487562972\\
421	4.31409829688327\\
422	4.27949908214717\\
423	4.24396756186507\\
424	4.20868130376086\\
425	4.17666836717231\\
426	4.14153249373598\\
427	4.10934517173684\\
428	4.07825936529821\\
429	4.04824142084813\\
430	4.01754202342492\\
431	3.99006129353039\\
432	3.96612808241398\\
433	3.94062051199269\\
434	3.91952937532891\\
435	3.89644256368594\\
436	3.87617611433072\\
437	3.85488920396438\\
438	3.83404893980915\\
439	3.81740633388511\\
440	3.79997886706932\\
441	3.78173248348208\\
442	3.76223206932212\\
443	3.74641347845728\\
444	3.73191374042189\\
445	3.71511122836627\\
446	3.70011888218566\\
447	3.68589940848882\\
448	3.67554936135692\\
449	3.6624435236889\\
450	3.65198584275684\\
451	3.6407118114409\\
452	3.63129898069172\\
453	3.62535091609583\\
454	3.61787986536311\\
455	3.6095530193333\\
456	3.59936657634416\\
457	3.59078200680112\\
458	3.58441050544763\\
459	3.58389151126351\\
460	3.57560305490309\\
461	3.56702387566713\\
462	3.56036204266459\\
463	3.55415902455652\\
464	3.5456677469094\\
465	3.54069714677978\\
466	3.53754167369015\\
467	3.5313929836029\\
468	3.52621008685812\\
469	3.52303980198596\\
470	3.51593546691905\\
471	3.51309811408683\\
472	3.50988832902113\\
473	3.50522557100765\\
474	3.50045973851013\\
475	3.49741744238905\\
476	3.49497024504683\\
477	3.49357873363181\\
478	3.48966257143092\\
479	3.48625364976758\\
480	3.48420535642892\\
481	3.47995243474175\\
482	3.47721790409566\\
483	3.4755031596081\\
484	3.47329923947786\\
485	3.47143987458541\\
486	3.46553451898618\\
487	3.46442555126397\\
488	3.46127004400992\\
489	3.45916292480178\\
490	3.45604703877783\\
491	3.45590660736643\\
492	3.45461360264399\\
493	3.45639514869443\\
494	3.45293754807697\\
495	3.45306774977677\\
496	3.45139816901928\\
497	3.44886793410591\\
498	3.44888146678684\\
499	3.44765997768623\\
500	3.44473813749759\\
501	3.44389760867941\\
502	3.44434670051489\\
503	3.44406447918182\\
504	3.44478584465726\\
505	3.4458117350336\\
506	3.44350732430829\\
507	3.44322360103655\\
508	3.44160367680778\\
509	3.43702670388717\\
510	3.43772856353866\\
511	3.43578273598507\\
512	3.43638234629025\\
513	3.43505971399421\\
514	3.43392725302018\\
515	3.43256251283039\\
516	3.43212805402638\\
517	3.43104955459506\\
518	3.42966914904365\\
519	3.42691037882609\\
520	3.42482392252328\\
521	3.42799090201487\\
522	3.42790558621606\\
523	3.4275357277987\\
524	3.4277576022852\\
525	3.42700712632149\\
526	3.42752419212578\\
527	3.42733916869958\\
528	3.42923535462275\\
529	3.43061818526689\\
530	3.42984009957947\\
531	3.42802870301367\\
532	3.42406128856801\\
533	3.42394719156513\\
534	3.4243839449387\\
535	3.42244183183138\\
536	3.42360258808562\\
537	3.42362340973717\\
538	3.42466440866924\\
539	3.42449021831975\\
540	3.42943301621941\\
541	3.43015604098339\\
542	3.42904043825965\\
543	3.42910556444017\\
544	3.42830453816276\\
545	3.42659310859423\\
546	3.42575113604187\\
547	3.42230681696064\\
548	3.42129548526611\\
549	3.42167196924644\\
550	3.42308269121433\\
551	3.42373551372447\\
552	3.42466345625661\\
553	3.42505030202733\\
554	3.42313618289525\\
555	3.42382847818216\\
556	3.42397676800647\\
557	3.42358616625448\\
558	3.42373752388096\\
559	3.42515722274585\\
560	3.42535606433781\\
561	3.42561178897189\\
562	3.42605987819717\\
563	3.42418146054928\\
564	3.42233701041625\\
565	3.42125665890055\\
566	3.42234787961084\\
567	3.42112955580376\\
568	3.41893349372924\\
569	3.41765711431278\\
570	3.41919305745336\\
571	3.42114614386698\\
572	3.42048631790699\\
573	3.42157092587263\\
574	3.42166912433626\\
575	3.42186977908796\\
576	3.42393818827947\\
577	3.42384739166436\\
578	3.42473461512767\\
579	3.42624651713413\\
580	3.42466804395144\\
581	3.4238136859643\\
582	3.42226604786577\\
583	3.42038897785855\\
584	3.41886141147463\\
585	3.417439623068\\
586	3.4173377655447\\
587	3.41822176147969\\
588	3.41544321112916\\
589	3.41393374877845\\
590	3.41464787161252\\
591	3.41284976369425\\
592	3.41295524582992\\
593	3.41440035349347\\
594	3.41294245166779\\
595	3.41290140805937\\
596	3.41193736601837\\
597	3.41300748940909\\
598	3.41171009959988\\
599	3.40803350126841\\
600	3.40760009750329\\
601	3.40764220256621\\
602	3.40729273798396\\
603	3.40587429884293\\
604	3.40457787421867\\
605	3.40485451581645\\
606	3.4053899504455\\
607	3.40439187482687\\
608	3.40314877107544\\
609	3.40437804647061\\
610	3.4056301026456\\
611	3.40532560629847\\
612	3.40195710220333\\
613	3.40212778392803\\
614	3.40261833603208\\
615	3.40140822924499\\
616	3.39934729701641\\
617	3.39875600301214\\
618	3.40196393772174\\
619	3.40342175271735\\
620	3.40502749860406\\
621	3.40350143035874\\
622	3.3991133530353\\
623	3.4004612418483\\
624	3.39876073792599\\
625	3.39826522009471\\
626	3.4001592737068\\
627	3.39920069615245\\
628	3.4008296682293\\
629	3.40164368548949\\
630	3.40139213769063\\
631	3.40239048608219\\
632	3.40259393019512\\
633	3.40098244194045\\
634	3.39905948441132\\
635	3.40104744676631\\
636	3.40064603940319\\
637	3.40099118607151\\
638	3.40108545359114\\
639	3.39933447351202\\
640	3.3969431344155\\
641	3.3974314807357\\
642	3.39549446253929\\
643	3.39523942273953\\
644	3.39371817417657\\
645	3.39321293775086\\
646	3.39299644356535\\
647	3.39302139623566\\
648	3.39392767172937\\
649	3.39143383473744\\
650	3.39190215120662\\
651	3.39112486305715\\
652	3.39078997814594\\
653	3.39062271429946\\
654	3.39127027360559\\
655	3.38847307008814\\
656	3.38727729230706\\
657	3.3865063872814\\
658	3.38813073360447\\
659	3.38740445208448\\
660	3.38506676015741\\
661	3.38658607714274\\
662	3.38614645143634\\
663	3.3877339105795\\
664	3.38667896653748\\
665	3.3874524408311\\
666	3.38624106911424\\
667	3.38838793455878\\
668	3.38964644977368\\
669	3.38932844826039\\
670	3.39097618656652\\
671	3.39035599700618\\
672	3.38898481788643\\
673	3.3899651029789\\
674	3.39009132731118\\
675	3.39002597132895\\
676	3.38747865642135\\
677	3.38779047806999\\
678	3.38578773702857\\
679	3.38516816749907\\
680	3.38611287297931\\
681	3.38469514191662\\
682	3.38354081918278\\
683	3.38553857169343\\
684	3.38499079794997\\
685	3.38729375523692\\
686	3.38993393676878\\
687	3.39304836933446\\
688	3.39325062942141\\
689	3.39279871628961\\
690	3.39269375450787\\
691	3.39225627351859\\
692	3.39120607419533\\
693	3.39108520698523\\
694	3.39025127066607\\
695	3.38969290735654\\
696	3.38957747889015\\
697	3.38922425737051\\
698	3.3876738480083\\
699	3.38687500001348\\
700	3.38748529313292\\
701	3.38612819303316\\
702	3.38630605879203\\
703	3.3864005139505\\
704	3.38551432939497\\
705	3.38526597150747\\
706	3.38613388073633\\
707	3.38447453808688\\
708	3.38369727227682\\
709	3.39185519732932\\
710	3.39879382280042\\
711	3.40541853322004\\
712	3.41475435909865\\
713	3.42534186407108\\
714	3.43833183013998\\
715	3.4541158155367\\
716	3.4764269240699\\
717	3.49661839577259\\
718	3.51737749606973\\
719	3.5404543281611\\
720	3.5647328719917\\
721	3.59147537603525\\
722	3.6189115689088\\
723	3.64758444754907\\
724	3.67511916941974\\
725	3.70218336129771\\
726	3.72896445261929\\
727	3.75484465094308\\
728	3.77971472553873\\
729	3.80668600743941\\
730	3.8290550507953\\
731	3.84812034168788\\
732	3.87066187778622\\
733	3.88894356580252\\
734	3.90567327528519\\
735	3.92501203061475\\
736	3.940558975092\\
737	3.95766046385386\\
738	3.97266716665589\\
739	3.98770000052065\\
740	4.00134957731447\\
741	4.01604293625119\\
742	4.02984320646108\\
743	4.04148601046884\\
744	4.0514996298342\\
745	4.0630355437869\\
746	4.07215397368449\\
747	4.08428555602877\\
748	4.0968444059794\\
749	4.09905278751385\\
750	4.10196133712358\\
751	4.10839717593865\\
752	4.11863117044196\\
753	4.12682477071163\\
754	4.13316711174189\\
755	4.1353675725164\\
756	4.13785259487124\\
757	4.13507723462419\\
758	4.1375328040534\\
759	4.14043275012188\\
760	4.14855027065588\\
761	4.15194500635998\\
762	4.1532159787415\\
763	4.15850598989185\\
764	4.16087640447679\\
765	4.1615590339253\\
766	4.16478376149615\\
767	4.16328375147948\\
768	4.16325706006488\\
769	4.16241751382018\\
770	4.16168458700737\\
771	4.1647267143926\\
772	4.16549205421301\\
773	4.16125868796449\\
774	4.16217588736166\\
775	4.16150610044841\\
776	4.16040204013278\\
777	4.16108611175532\\
778	4.1599766836852\\
779	4.15967780250176\\
780	4.16103343581068\\
781	4.15957581267855\\
782	4.15747759309746\\
783	4.15721665916307\\
784	4.15702513475666\\
785	4.15570640274519\\
786	4.15850691284033\\
787	4.16099901217647\\
788	4.16530982502264\\
789	4.17101204163954\\
790	4.18067356296151\\
791	4.188613533146\\
792	4.19402743298957\\
793	4.20154617412353\\
794	4.20739109767516\\
795	4.21262439141315\\
796	4.21783299634467\\
797	4.2217183545017\\
798	4.22920519827004\\
799	4.23404529093828\\
800	4.23897552168234\\
801	4.24421701916997\\
802	4.25169594694345\\
803	4.25590857876687\\
804	4.25905215899707\\
805	4.26181929647307\\
806	4.26620650666132\\
807	4.26855121842066\\
808	4.27310116299404\\
809	4.27982270398639\\
810	4.28885305318529\\
811	4.30041119612753\\
812	4.31497687758845\\
813	4.32741510613024\\
814	4.34848137409404\\
815	4.36850026926308\\
816	4.39211136763636\\
817	4.41507800681761\\
818	4.43952531200593\\
819	4.46420783498484\\
820	4.49399846057661\\
821	4.52728227265531\\
822	4.56257619807305\\
823	4.59910976867426\\
824	4.63439516403999\\
825	4.67326606262278\\
826	4.71447163185159\\
827	4.75846026392022\\
828	4.80006654841949\\
829	4.84259288500601\\
830	4.88684256931375\\
831	4.93499814962638\\
832	4.98287449046157\\
833	5.03161964077733\\
834	5.07950619103963\\
835	5.13079566494195\\
836	5.18377595050104\\
837	5.23508770298447\\
838	5.28718303428999\\
839	5.34264833848044\\
840	5.39527013309826\\
841	5.453152072525\\
842	5.50734167154606\\
843	5.55885004296372\\
844	5.61504873231694\\
845	5.67121541985274\\
846	5.72914279027494\\
847	5.78693201647418\\
848	5.8451997673301\\
849	5.90226597664372\\
850	5.95833087375472\\
851	6.01804804725717\\
852	6.07606061459036\\
853	6.13570189436496\\
854	6.18992098767906\\
855	6.24215621975418\\
856	6.29103287154484\\
857	6.33883730124367\\
858	6.38112160304437\\
859	6.42257869274648\\
860	6.46097394439909\\
861	6.49539110168273\\
862	6.52808803587215\\
863	6.55863718989017\\
864	6.58370092031461\\
865	6.60681758606487\\
866	6.62837538249879\\
867	6.64696717788284\\
868	6.66618596844718\\
869	6.68023581732951\\
870	6.69318058915978\\
871	6.70416288797712\\
872	6.71245182139569\\
873	6.71682839079345\\
874	6.72254763339106\\
875	6.7275585318449\\
876	6.73053619643695\\
877	6.73197608585973\\
878	6.73234854407044\\
879	6.7334774412225\\
880	6.73020508470379\\
881	6.72918219430639\\
882	6.72610345913243\\
883	6.71992049169315\\
884	6.71621401039537\\
885	6.70996155327745\\
886	6.70494408689289\\
887	6.7014202331026\\
888	6.69602618510264\\
889	6.68721608835125\\
890	6.68204734985089\\
891	6.67412354108293\\
892	6.66507843544088\\
893	6.65404081986421\\
894	6.64526969478789\\
895	6.63323540531504\\
896	6.62433718937254\\
897	6.61573946694955\\
898	6.61248203485071\\
899	6.61672187874759\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	5.8941792421978\\
1	5.82936931606093\\
2	5.7711503865061\\
3	5.76842847268491\\
4	5.76846541385134\\
5	5.76854654492286\\
6	5.76917940215434\\
7	5.76954684594799\\
8	5.76987283990959\\
9	5.77005762047099\\
10	5.77010796308553\\
11	5.77193718602249\\
12	5.77404704225748\\
13	5.77609915768076\\
14	5.77802522974454\\
15	5.77974250824325\\
16	5.77613049415235\\
17	5.77308931200337\\
18	5.77047597980354\\
19	5.76821815962479\\
20	5.76639825293614\\
21	5.76955755714257\\
22	5.77206562071845\\
23	5.77410926682508\\
24	5.775858529449\\
25	5.77726363890005\\
26	5.7741716408512\\
27	5.77173531736926\\
28	5.76971897235394\\
29	5.76798555233409\\
30	5.76657157501032\\
31	5.76647552299566\\
32	5.7661721221817\\
33	5.76586847227019\\
34	5.76556793607804\\
35	5.76524799518687\\
36	5.76981480018081\\
37	5.77321939074315\\
38	5.77589589408126\\
39	5.77805143480663\\
40	5.77981654003464\\
41	5.77663342210258\\
42	5.77408086970456\\
43	5.77187351668912\\
44	5.77002675728475\\
45	5.76846837811217\\
46	5.76658086634888\\
47	5.76473293618603\\
48	5.76310814760705\\
49	5.76165658146322\\
50	5.75792856264403\\
51	5.73461420287174\\
52	5.67615843136789\\
53	5.58314059921055\\
54	5.47577425006994\\
55	5.38433138698191\\
56	5.36304186645135\\
57	5.37106061545158\\
58	5.38673881514823\\
59	5.40273909797497\\
60	5.41689750370928\\
61	5.43019433084318\\
62	5.44144262955849\\
63	5.45092711835305\\
64	5.45897436411282\\
65	5.46588029472531\\
66	5.47175919614572\\
67	5.47708654577445\\
68	5.48189313206849\\
69	5.48628143375924\\
70	5.49028752017172\\
71	5.49117555293179\\
72	5.4920658773893\\
73	5.49301508850725\\
74	5.49403170542181\\
75	5.49509883931917\\
76	5.5007138467968\\
77	5.50620634810013\\
78	5.51148323056555\\
79	5.51648505951803\\
80	5.52130141043596\\
81	5.51932392463819\\
82	5.51747726487284\\
83	5.51585160445243\\
84	5.51443030366074\\
85	5.51320942675649\\
86	5.51358352145469\\
87	5.51402527104703\\
88	5.51448535421894\\
89	5.51495096735642\\
90	5.51540935666499\\
91	5.51356563625072\\
92	5.51181373319278\\
93	5.51015006048649\\
94	5.50857496686841\\
95	5.50708277291444\\
96	5.50737855134342\\
97	5.50763193336965\\
98	5.5078457088857\\
99	5.52321995975378\\
100	5.61649085011055\\
101	5.74458781961235\\
102	5.8794242727448\\
103	5.99488292939168\\
104	6.05938280381005\\
105	6.05620426927289\\
106	6.03691579916817\\
107	6.01570006133145\\
108	5.99632181647029\\
109	5.97969689663117\\
110	5.96577294150941\\
111	5.95579807928106\\
112	5.9475491641461\\
113	5.94079179531148\\
114	5.93526621385373\\
115	5.93076751212952\\
116	5.92520381874686\\
117	5.92065325491308\\
118	5.91694120324674\\
119	5.91393070991573\\
120	5.91146339869877\\
121	5.90945148761981\\
122	5.90810481645362\\
123	5.90709582192405\\
124	5.90634798126422\\
125	5.90580430095507\\
126	5.90927891283827\\
127	5.91202964724581\\
128	5.91424103564153\\
129	5.9160023545868\\
130	5.91738125897575\\
131	5.9130531392527\\
132	5.90969251440765\\
133	5.90690431572883\\
134	5.90458322477279\\
135	5.90264494692913\\
136	5.91308103817812\\
137	5.91993271534456\\
138	5.92470373050868\\
139	5.92783558416528\\
140	5.92968896956444\\
141	5.92561034594586\\
142	5.92258729809841\\
143	5.92009941142395\\
144	5.91802582379201\\
145	5.91630535684468\\
146	5.91739201998984\\
147	5.91803289816238\\
148	5.9184518802388\\
149	5.91869021677311\\
150	5.91879623268972\\
151	5.9196174574873\\
152	5.92033864470944\\
153	5.92090788242706\\
154	5.92136990855984\\
155	5.92174435199461\\
156	5.91988688139566\\
157	5.91816093430226\\
158	5.91660985368785\\
159	5.91522208142617\\
160	5.91397460090376\\
161	5.91310300858189\\
162	5.91249217157369\\
163	5.91201245951497\\
164	5.91164648539685\\
165	5.91136231491363\\
166	5.91147146945934\\
167	5.91178274175583\\
168	5.9121454277863\\
169	5.91253063223516\\
170	5.91292181502518\\
171	5.9134653458758\\
172	5.91388911062514\\
173	5.91427461399106\\
174	5.91463510796311\\
175	5.91494319181098\\
176	5.9143237360276\\
177	5.91384965357348\\
178	5.91347849822635\\
179	5.91319253424078\\
180	5.9129641616084\\
181	5.911552077426\\
182	5.91030484600114\\
183	5.90921738574382\\
184	5.90828461506406\\
185	5.90746961770518\\
186	5.9086152173303\\
187	5.90944640602982\\
188	5.91007552679807\\
189	5.91054358109153\\
190	5.91087493065042\\
191	5.90859185198026\\
192	5.90721723206914\\
193	5.90622990902628\\
194	5.90556775792311\\
195	5.90515320978305\\
196	5.91043771463346\\
197	5.91396887166014\\
198	5.91656680963149\\
199	5.9184101813092\\
200	5.91965123511486\\
201	5.91820896030959\\
202	5.91752553627579\\
203	5.91710346538977\\
204	5.9168766869817\\
205	5.9167994667417\\
206	5.91587720797848\\
207	5.91498095499932\\
208	5.91422230350589\\
209	5.91358541089413\\
210	5.91304686199448\\
211	5.91278271895415\\
212	5.91266962866717\\
213	5.91261502648456\\
214	5.91260725464105\\
215	5.91263465537137\\
216	5.91434665300206\\
217	5.91575066642389\\
218	5.91692212237453\\
219	5.91790117537878\\
220	5.91870645793327\\
221	5.91991637454539\\
222	5.91200254543254\\
223	5.87545360800371\\
224	5.83367441917051\\
225	5.82694928355866\\
226	5.81806561805085\\
227	5.80035498163725\\
228	5.78057870380349\\
229	5.76194585844619\\
230	5.74544152673025\\
231	5.73243038957462\\
232	5.722156934115\\
233	5.71382163195025\\
234	5.70704573025803\\
235	5.70150804265942\\
236	5.6953120898794\\
237	5.68937220937914\\
238	5.683875523237\\
239	5.67876518739244\\
240	5.67399016175779\\
241	5.66921939569121\\
242	5.66435546714154\\
243	5.65965123503014\\
244	5.65515587121309\\
245	5.65088828219429\\
246	5.64717670381329\\
247	5.64392530824322\\
248	5.64092998495291\\
249	5.63818612563771\\
250	5.63566376386255\\
251	5.63616305498858\\
252	5.63671815642032\\
253	5.637190557466\\
254	5.63756605956534\\
255	5.63786219918576\\
256	5.63821654044837\\
257	5.63851480985283\\
258	5.63875434205538\\
259	5.63893982008992\\
260	5.63908905443117\\
261	5.64148447609566\\
262	5.64374042804279\\
263	5.64574521493187\\
264	5.64753921547549\\
265	5.64913074953176\\
266	5.64932671457309\\
267	5.6494438153306\\
268	5.64954773882779\\
269	5.64962762441156\\
270	5.6496861872452\\
271	5.64800948673712\\
272	5.64630401546221\\
273	5.64470660270379\\
274	5.64321983907638\\
275	5.64185764913292\\
276	5.63736856257409\\
277	5.63287848585249\\
278	5.62866310767985\\
279	5.62475471732585\\
280	5.6211649601009\\
281	5.62121908277073\\
282	5.62184161490883\\
283	5.62258309112629\\
284	5.62340259715079\\
285	5.62426315445127\\
286	5.62340749191762\\
287	5.62234496632489\\
288	5.62137597686159\\
289	5.62047227586573\\
290	5.61965436406554\\
291	5.61660210953054\\
292	5.61321326193326\\
293	5.60996577719469\\
294	5.60691011002328\\
295	5.60407541728706\\
296	5.60686557138162\\
297	5.6099209271811\\
298	5.61278836379006\\
299	5.61547882904576\\
300	5.61798202276457\\
301	5.61812017849235\\
302	5.61807808100667\\
303	5.61803453252777\\
304	5.61799649533213\\
305	5.61796377636915\\
306	5.62257651495101\\
307	5.62691228196881\\
308	5.63073006931701\\
309	5.63406600236757\\
310	5.63698561245804\\
311	5.63692412272822\\
312	5.6370176837674\\
313	5.63718579970282\\
314	5.63739564570504\\
315	5.63761939135045\\
316	5.63748066892575\\
317	5.63754389611097\\
318	5.63766382412565\\
319	5.63781936686231\\
320	5.6379951674571\\
321	5.63801351349154\\
322	5.63737959759548\\
323	5.63657945890537\\
324	5.63568509284014\\
325	5.63475334968776\\
326	5.63603278942564\\
327	5.63710088234857\\
328	5.637972113479\\
329	5.63868133156394\\
330	5.63925946206403\\
331	5.63923179978128\\
332	5.63939724414549\\
333	5.63959015151442\\
334	5.6398021958025\\
335	5.6400270810692\\
336	5.63752721280267\\
337	5.63553032230587\\
338	5.63395694746088\\
339	5.63279650162187\\
340	5.63202691474608\\
341	5.63411240924084\\
342	5.6361207333151\\
343	5.63799181086764\\
344	5.63974188305859\\
345	5.64139916641277\\
346	5.644053811441\\
347	5.64589068790014\\
348	5.64737585730324\\
349	5.64857866840779\\
350	5.64956474596291\\
351	5.64885889069487\\
352	5.64937247379273\\
353	5.65050512657277\\
354	5.6521405391622\\
355	5.6541627691071\\
356	5.65661638618634\\
357	5.65920487713315\\
358	5.66194891704407\\
359	5.66481005148506\\
360	5.66776666501635\\
361	5.67007361345908\\
362	5.67181724647841\\
363	5.67322260502701\\
364	5.67436603750346\\
365	5.6753209903199\\
366	5.67625884258965\\
367	5.67719993312752\\
368	5.678091378524\\
369	5.67894899647341\\
370	5.67975901188131\\
371	5.68209347937571\\
372	5.68435635623469\\
373	5.68657063416198\\
374	5.68873571532345\\
375	5.69085020477285\\
376	5.69271913385903\\
377	5.69459184922794\\
378	5.69635603279501\\
379	5.69803661922484\\
380	5.69960976988204\\
381	5.68224587725582\\
382	5.6345684321227\\
383	5.58569220503788\\
384	5.53618767920672\\
385	5.48623527598352\\
386	5.43547674327418\\
387	5.38484430374383\\
388	5.33424200501684\\
389	5.28365490124031\\
390	5.23305499384979\\
391	5.1824349344676\\
392	5.13192592277249\\
393	5.08143848292507\\
394	5.03092887339584\\
395	4.98049289710193\\
396	4.93010758724936\\
397	4.87951956181189\\
398	4.82876693271444\\
399	4.77789478661327\\
400	4.72709642320593\\
401	4.67748456124116\\
402	4.62790538087474\\
403	4.57845264242389\\
404	4.52913521376133\\
405	4.47996953532526\\
406	4.42939775104795\\
407	4.37568076148546\\
408	4.27657510979386\\
409	4.16864482871342\\
410	4.08775010095164\\
411	4.01442963252472\\
412	3.95851968778508\\
413	3.92418388243481\\
414	3.89365209556575\\
415	3.86168809743239\\
416	3.82729908484578\\
417	3.79037047293366\\
418	3.75108679315991\\
419	3.70991415685708\\
420	3.6671331475037\\
421	3.62826795161127\\
422	3.58739084463987\\
423	3.54516362895611\\
424	3.5075032680858\\
425	3.48522717180502\\
426	3.46948639880421\\
427	3.46015480608486\\
428	3.45461826433498\\
429	3.45129291170278\\
430	3.44927442444854\\
431	3.44891054274983\\
432	3.44884856727979\\
433	3.44886291529858\\
434	3.44897929367319\\
435	3.44917936882407\\
436	3.44936350173185\\
437	3.44952671044557\\
438	3.44969789028083\\
439	3.44985870765808\\
440	3.44997229614015\\
441	3.45230305208108\\
442	3.45450268307252\\
443	3.45642790820463\\
444	3.45806836501941\\
445	3.45942226001451\\
446	3.45461587299851\\
447	3.45107231091391\\
448	3.44811821326786\\
449	3.44573285514433\\
450	3.44385087334662\\
451	3.44756422032021\\
452	3.45028057926606\\
453	3.45254397922989\\
454	3.45432233644747\\
455	3.45576650439411\\
456	3.45349712608911\\
457	3.45191246712518\\
458	3.45059244939667\\
459	3.44947768804804\\
460	3.44853968631976\\
461	3.44366096137571\\
462	3.43995877397229\\
463	3.43694210302208\\
464	3.43448400841441\\
465	3.43251255077731\\
466	3.44109067323224\\
467	3.44790478648839\\
468	3.45371433915132\\
469	3.45858569080794\\
470	3.46274641697847\\
471	3.4635395435726\\
472	3.46433386583495\\
473	3.46498829491412\\
474	3.46556739689466\\
475	3.46607436022517\\
476	3.46443111351785\\
477	3.46319678534599\\
478	3.46217648178772\\
479	3.46134967720505\\
480	3.46068030227298\\
481	3.45910560721098\\
482	3.45764410207497\\
483	3.45634162081387\\
484	3.45521231216841\\
485	3.45413999704204\\
486	3.45960340375171\\
487	3.46391099783678\\
488	3.4674948140852\\
489	3.47056748216429\\
490	3.47311804178193\\
491	3.46809185108922\\
492	3.46434681890747\\
493	3.46131380715808\\
494	3.45886208944765\\
495	3.45688764263997\\
496	3.45697213652839\\
497	3.45700860440948\\
498	3.45708393150811\\
499	3.45715467521186\\
500	3.45722980303246\\
501	3.46022574906665\\
502	3.46250409488338\\
503	3.46435698208744\\
504	3.46588664031269\\
505	3.46717895839382\\
506	3.46489822124062\\
507	3.46328426840499\\
508	3.46195906944747\\
509	3.46089213482814\\
510	3.46004261254906\\
511	3.4581737831019\\
512	3.45661622595123\\
513	3.45537492304801\\
514	3.45436478266972\\
515	3.45354256148194\\
516	3.45053844504817\\
517	3.44821745373115\\
518	3.44629123220884\\
519	3.44468305843633\\
520	3.44336383781997\\
521	3.44696120497503\\
522	3.44961738195319\\
523	3.45177396888826\\
524	3.4535521268278\\
525	3.45499569694032\\
526	3.45631332333237\\
527	3.45732585504713\\
528	3.45816581198035\\
529	3.45882562156657\\
530	3.45931484915164\\
531	3.45971778934594\\
532	3.46018170862009\\
533	3.46063785605073\\
534	3.46103840490856\\
535	3.46140726855824\\
536	3.46149853789998\\
537	3.46127415082838\\
538	3.46092521498257\\
539	3.46051569861299\\
540	3.46004639883179\\
541	3.45838282576452\\
542	3.45729695973151\\
543	3.45636314284205\\
544	3.45562182853799\\
545	3.45501642185635\\
546	3.45365336007147\\
547	3.45252604420641\\
548	3.45147505183018\\
549	3.45046252011542\\
550	3.44938362881376\\
551	3.45238874163773\\
552	3.45460750332089\\
553	3.45631053343983\\
554	3.45766960966393\\
555	3.45880868293328\\
556	3.4612763428868\\
557	3.46329443158496\\
558	3.4649789288463\\
559	3.46637128450287\\
560	3.46749003141227\\
561	3.46402936899178\\
562	3.46126199486801\\
563	3.45897547865169\\
564	3.4570400903396\\
565	3.45547695340384\\
566	3.45564414767833\\
567	3.4557021375876\\
568	3.45564873107322\\
569	3.45553354836684\\
570	3.45535718730257\\
571	3.45595541997482\\
572	3.45628821429949\\
573	3.45651539126363\\
574	3.45663216819433\\
575	3.45666843679737\\
576	3.45222593148009\\
577	3.44864370945598\\
578	3.44567227462056\\
579	3.44316555617144\\
580	3.44102790065004\\
581	3.44335646453254\\
582	3.4450405632378\\
583	3.44639266473055\\
584	3.44744405566286\\
585	3.44828680248862\\
586	3.44632670369973\\
587	3.4447436389601\\
588	3.44337380172191\\
589	3.44217773493348\\
590	3.44113790212742\\
591	3.44586756709851\\
592	3.44961518989476\\
593	3.45280323995827\\
594	3.45543769563021\\
595	3.45762497138325\\
596	3.45682247872131\\
597	3.45616406408136\\
598	3.45558854910553\\
599	3.45511685798787\\
600	3.45465772138664\\
601	3.44794225075967\\
602	3.44259322964422\\
603	3.43807619434046\\
604	3.43428074481491\\
605	3.43108671641023\\
606	3.42972604596182\\
607	3.42828646141008\\
608	3.42710115563574\\
609	3.42609699359861\\
610	3.42523870308583\\
611	3.42950743795334\\
612	3.43295156029662\\
613	3.43588114674391\\
614	3.43825454818512\\
615	3.44017020797137\\
616	3.44108509344716\\
617	3.44175367126708\\
618	3.44231922234098\\
619	3.44263886431509\\
620	3.44282499000326\\
621	3.44187543014874\\
622	3.44105300968292\\
623	3.44030491992555\\
624	3.43956759118227\\
625	3.43887749133417\\
626	3.43532555957194\\
627	3.43269987213371\\
628	3.43053770541355\\
629	3.42861606728613\\
630	3.42716950800303\\
631	3.42927966315508\\
632	3.43078162173295\\
633	3.43194660114733\\
634	3.4328238230738\\
635	3.43348781749883\\
636	3.43303266645838\\
637	3.43265065045814\\
638	3.43216281781935\\
639	3.43164329997239\\
640	3.43114649982185\\
641	3.43175290289369\\
642	3.43207772609681\\
643	3.43229513843706\\
644	3.43237983160352\\
645	3.43238800200311\\
646	3.42980635501143\\
647	3.42781656379477\\
648	3.42621675969989\\
649	3.42498063802568\\
650	3.42393622182472\\
651	3.4300428980434\\
652	3.43470939187621\\
653	3.43861643710344\\
654	3.44188200632402\\
655	3.44453479557552\\
656	3.44343717213822\\
657	3.44264384626606\\
658	3.44196032259324\\
659	3.44131007835288\\
660	3.44083260817209\\
661	3.43844844571679\\
662	3.43662724372089\\
663	3.43512867286968\\
664	3.43380307535609\\
665	3.43268970895373\\
666	3.4300233687956\\
667	3.42779524104462\\
668	3.42588396537522\\
669	3.42419408760683\\
670	3.42271584311557\\
671	3.42041318537811\\
672	3.41858839637751\\
673	3.41716873962964\\
674	3.415925244668\\
675	3.41483798368872\\
676	3.4159057154202\\
677	3.4165561589386\\
678	3.41698859228263\\
679	3.41728711078464\\
680	3.4174309895286\\
681	3.4179002893098\\
682	3.41834886417496\\
683	3.41866910398319\\
684	3.41890704196143\\
685	3.41903278640387\\
686	3.41912445430168\\
687	3.41908778714256\\
688	3.41896004991973\\
689	3.41878209463115\\
690	3.4185868021532\\
691	3.42062422082112\\
692	3.42232764949614\\
693	3.42373275894718\\
694	3.42489793763961\\
695	3.42585128377686\\
696	3.42453604872128\\
697	3.42334177543521\\
698	3.42226049279709\\
699	3.4211680505888\\
700	3.42012522861216\\
701	3.4179214127819\\
702	3.41628713358632\\
703	3.41492765880614\\
704	3.41384258988529\\
705	3.4128314531168\\
706	3.41276728558833\\
707	3.42885280959613\\
708	3.47809421368692\\
709	3.52797510100397\\
710	3.5779649934082\\
711	3.62830342310216\\
712	3.67880326800749\\
713	3.72953567038401\\
714	3.78041035728018\\
715	3.83142573447168\\
716	3.88268841570925\\
717	3.93370737990546\\
718	3.98459492023512\\
719	4.03543323888922\\
720	4.08632845142338\\
721	4.13488025386116\\
722	4.17188588673524\\
723	4.19418450143439\\
724	4.20757419213433\\
725	4.21561974403077\\
726	4.22139641581732\\
727	4.2248930479238\\
728	4.22708769696427\\
729	4.2284798533428\\
730	4.22940958503247\\
731	4.23078809086535\\
732	4.23159257630768\\
733	4.23209146887762\\
734	4.23242715273385\\
735	4.23259853184716\\
736	4.23313309518604\\
737	4.23353374368289\\
738	4.23383624774567\\
739	4.23405326152985\\
740	4.23425772079758\\
741	4.23391067809314\\
742	4.23358256680238\\
743	4.23319507065608\\
744	4.23290362652445\\
745	4.23268461995989\\
746	4.2341940514642\\
747	4.23530801570068\\
748	4.23607324336938\\
749	4.23662693739997\\
750	4.23711217942427\\
751	4.23492868995396\\
752	4.23327657537392\\
753	4.23164418931971\\
754	4.23254094049397\\
755	4.27420310329892\\
756	4.36758618719149\\
757	4.43221205514984\\
758	4.45434038676491\\
759	4.4336084960062\\
760	4.39087072998723\\
761	4.35882901341876\\
762	4.33560116522503\\
763	4.31847152393333\\
764	4.30554216550285\\
765	4.29564213217804\\
766	4.2873994943013\\
767	4.28103186349091\\
768	4.27613042085045\\
769	4.27232640236923\\
770	4.26939103685882\\
771	4.26965019794818\\
772	4.27007206955616\\
773	4.27070079176834\\
774	4.27146173495921\\
775	4.27235898432856\\
776	4.27294814985005\\
777	4.27362858471328\\
778	4.27428610260205\\
779	4.27489539520545\\
780	4.27553178962212\\
781	4.27460574457616\\
782	4.27411532132286\\
783	4.27380952917244\\
784	4.24093463112406\\
785	4.18655563991692\\
786	4.13685818803452\\
787	4.10703732556861\\
788	4.10289901817744\\
789	4.11780411872286\\
790	4.14046711331582\\
791	4.16486890843567\\
792	4.18658154606196\\
793	4.2050411689841\\
794	4.22045931084022\\
795	4.23328036165665\\
796	4.24096462246889\\
797	4.24743976378116\\
798	4.25282186505104\\
799	4.25725002234953\\
800	4.26110665023297\\
801	4.26546077574008\\
802	4.26869236805505\\
803	4.2711941045532\\
804	4.27314095135252\\
805	4.27473268468683\\
806	4.28036079469551\\
807	4.28464218371848\\
808	4.30018786351938\\
809	4.35509633647541\\
810	4.41011879646959\\
811	4.46301197062\\
812	4.51618542933188\\
813	4.5694101024997\\
814	4.62268240311879\\
815	4.6759785174635\\
816	4.72830604090099\\
817	4.78063525820181\\
818	4.83302879248962\\
819	4.88564771023924\\
820	4.93852524106361\\
821	4.99228995771638\\
822	5.04622964048715\\
823	5.09990463220298\\
824	5.15343718994064\\
825	5.20683996785558\\
826	5.26565301997311\\
827	5.32317330563393\\
828	5.3799582304221\\
829	5.43613869509931\\
830	5.49174055599108\\
831	5.53716125206491\\
832	5.58435268297133\\
833	5.63254289540784\\
834	5.68150775140039\\
835	5.73113595416433\\
836	5.78655931175292\\
837	5.84134343521278\\
838	5.89587143657338\\
839	5.95018683317641\\
840	6.00430407267968\\
841	6.05532380907829\\
842	6.10674267447871\\
843	6.15837113055635\\
844	6.21015083866539\\
845	6.26200014462945\\
846	6.31585623026297\\
847	6.36929433021028\\
848	6.42241398385169\\
849	6.47533156956185\\
850	6.52806990467617\\
851	6.57878397347312\\
852	6.62966563510065\\
853	6.66683617055177\\
854	6.68932629144614\\
855	6.70291555910186\\
856	6.71040871227496\\
857	6.71438082178184\\
858	6.71625184328742\\
859	6.71679916042078\\
860	6.7165332238781\\
861	6.71966557572979\\
862	6.7219581699263\\
863	6.72369657189711\\
864	6.72492820981545\\
865	6.72581808589737\\
866	6.73535752561111\\
867	6.75324133464036\\
868	6.77817938696242\\
869	6.77412547382065\\
870	6.7191175611233\\
871	6.61653480657302\\
872	6.53496273275761\\
873	6.48035845772769\\
874	6.44142510874601\\
875	6.41175405354572\\
876	6.39025319865508\\
877	6.37251102649186\\
878	6.35778388123502\\
879	6.34537448902708\\
880	6.33478071902995\\
881	6.32475020840929\\
882	6.31639124197744\\
883	6.30923302536793\\
884	6.30298675488313\\
885	6.29745997775714\\
886	6.29246477479945\\
887	6.28654890730286\\
888	6.28027309384882\\
889	6.27372426948173\\
890	6.26696983999818\\
891	6.26173909039872\\
892	6.25723944210383\\
893	6.25300787259053\\
894	6.24893896377635\\
895	6.24494154595855\\
896	6.26975420257475\\
897	6.34426824681461\\
898	6.45023075690166\\
899	6.55761227608296\\
};
\end{axis}

\begin{axis}[%
width=0.365\textwidth,
height=0.094\textwidth,
at={(0\textwidth,0.241\textwidth)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,200,400,600,800},
xticklabels={\empty},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$v$ [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.406113983132046\\
1	-0.410199750820867\\
2	-0.410891062999423\\
3	-0.41185346867198\\
4	-0.412445389974614\\
5	-0.410606357955596\\
6	-0.412122304675093\\
7	-0.415168206258488\\
8	-0.420271604947595\\
9	-0.420417833289836\\
10	-0.420118004817657\\
11	-0.421379651756631\\
12	-0.419648607504608\\
13	-0.422379852216931\\
14	-0.426070032092509\\
15	-0.421508155422424\\
16	-0.420445572077042\\
17	-0.420457995133542\\
18	-0.419549701566487\\
19	-0.41906503931275\\
20	-0.422440290578766\\
21	-0.422867516928229\\
22	-0.421414750192845\\
23	-0.424447190215311\\
24	-0.421041145433404\\
25	-0.420337176345138\\
26	-0.420264650729374\\
27	-0.422587952500231\\
28	-0.421099794269721\\
29	-0.42077141941553\\
30	-0.418272756581128\\
31	-0.41747368512582\\
32	-0.417225803642272\\
33	-0.418142786689087\\
34	-0.420444300554563\\
35	-0.421792651375386\\
36	-0.420315238690504\\
37	-0.418059006112788\\
38	-0.415211509556525\\
39	-0.413756685347355\\
40	-0.416211164984688\\
41	-0.416353399438365\\
42	-0.416205029293692\\
43	-0.41812129630194\\
44	-0.421065190222176\\
45	-0.419382958132789\\
46	-0.419577049971378\\
47	-0.418961418691692\\
48	-0.420523867452563\\
49	-0.422709256599949\\
50	-0.424113744256977\\
51	-0.423419483550349\\
52	-0.415102177124418\\
53	-0.402868627441089\\
54	-0.381679097427007\\
55	-0.361446827405436\\
56	-0.337753182917846\\
57	-0.314703966490974\\
58	-0.284142789683138\\
59	-0.25351974715024\\
60	-0.221699931277267\\
61	-0.193303843934836\\
62	-0.164728986530758\\
63	-0.135807333386614\\
64	-0.10529742502918\\
65	-0.0776401375635531\\
66	-0.0528535084966156\\
67	-0.0239727986945344\\
68	0.0021089607202116\\
69	0.0265903826981262\\
70	0.0509661786368995\\
71	0.0721281031069243\\
72	0.0946586684980098\\
73	0.117449894390851\\
74	0.135985739492589\\
75	0.158515430301598\\
76	0.179698303465125\\
77	0.197182771697224\\
78	0.215571742177999\\
79	0.23280073623286\\
80	0.249032384415333\\
81	0.265912779285075\\
82	0.280919754169657\\
83	0.298011447045655\\
84	0.311542241127517\\
85	0.326648292100184\\
86	0.339856130201684\\
87	0.353099596036683\\
88	0.364174194072784\\
89	0.377176653774145\\
90	0.387878641001352\\
91	0.400674699000709\\
92	0.41466614832529\\
93	0.427027375167652\\
94	0.437006835006999\\
95	0.44672849815454\\
96	0.458494408427298\\
97	0.47031428450452\\
98	0.48334548398799\\
99	0.494310631772737\\
100	0.50359889193423\\
101	0.508009771969112\\
102	0.509670221498286\\
103	0.50849632557823\\
104	0.504892283932625\\
105	0.498037194177009\\
106	0.490462764374287\\
107	0.479131933708131\\
108	0.466047423484396\\
109	0.452444898404464\\
110	0.440674438326741\\
111	0.429224028025059\\
112	0.41896423749803\\
113	0.40835883886836\\
114	0.396887385721086\\
115	0.385051518432069\\
116	0.373883798020627\\
117	0.363096575136145\\
118	0.353867778996377\\
119	0.344884843435527\\
120	0.33500667217383\\
121	0.325171735735652\\
122	0.315601738094181\\
123	0.306751214867435\\
124	0.298727403666591\\
125	0.291146632042366\\
126	0.283713338360492\\
127	0.275953059606197\\
128	0.268499778507789\\
129	0.261140715985421\\
130	0.253680161025095\\
131	0.246597303921787\\
132	0.239910428607071\\
133	0.233741120445642\\
134	0.228019959878121\\
135	0.222734904546516\\
136	0.217628009572856\\
137	0.212062622016733\\
138	0.206214963733998\\
139	0.199763559149516\\
140	0.192964918395629\\
141	0.185324354442488\\
142	0.178504632035368\\
143	0.172346694317825\\
144	0.166465829447044\\
145	0.160654198799226\\
146	0.155195885486703\\
147	0.149496815274862\\
148	0.143156548510878\\
149	0.136896628002397\\
150	0.131126911690476\\
151	0.125466087660714\\
152	0.119584416974989\\
153	0.113773980265572\\
154	0.107842872361255\\
155	0.101947773264362\\
156	0.0957185451503987\\
157	0.0903492781070891\\
158	0.0850838209768187\\
159	0.0800908834938041\\
160	0.0743522521594434\\
161	0.0692961257231053\\
162	0.0640057110691082\\
163	0.0589002961919885\\
164	0.0541584160908493\\
165	0.0495004602236183\\
166	0.0451117302901301\\
167	0.0405753364976963\\
168	0.0363224475464266\\
169	0.0317144382788223\\
170	0.0271618289727977\\
171	0.0233334467218565\\
172	0.0197717178119693\\
173	0.0166436905745847\\
174	0.0127200768873861\\
175	0.008434670581249\\
176	0.0046749170935913\\
177	0.0008550937546432\\
178	-0.00242887933581\\
179	-0.0057220137543134\\
180	-0.0090758060627221\\
181	-0.0125017749703271\\
182	-0.0161743183857085\\
183	-0.0191447444010717\\
184	-0.0218641628736674\\
185	-0.0245901556886727\\
186	-0.0272182020244787\\
187	-0.0296683830236411\\
188	-0.0323713251147547\\
189	-0.0355240904687679\\
190	-0.0388181380498846\\
191	-0.0412746502160554\\
192	-0.0436198662950397\\
193	-0.0461727385000248\\
194	-0.0480274957334778\\
195	-0.0502465195028532\\
196	-0.0523249537820496\\
197	-0.0541325033023757\\
198	-0.0562858276503484\\
199	-0.0586748360336315\\
200	-0.0617334497211204\\
201	-0.064576272678068\\
202	-0.0677243887964527\\
203	-0.0705031501578352\\
204	-0.0728440648972121\\
205	-0.0753810569668584\\
206	-0.0779028106991731\\
207	-0.080465670760521\\
208	-0.0827328205662261\\
209	-0.0849975744903477\\
210	-0.0867797775130686\\
211	-0.0885614196454829\\
212	-0.0902351921429702\\
213	-0.0924228506490198\\
214	-0.0945424009326358\\
215	-0.0963556674357544\\
216	-0.0984529938400884\\
217	-0.100054604019146\\
218	-0.101536425589079\\
219	-0.103394151618377\\
220	-0.105829243323989\\
221	-0.108123303203061\\
222	-0.111926708653562\\
223	-0.119531757403182\\
224	-0.131039852756543\\
225	-0.144854084608291\\
226	-0.1607906665982\\
227	-0.178254774737895\\
228	-0.197282413809987\\
229	-0.219016456186565\\
230	-0.241857573133988\\
231	-0.262941942456216\\
232	-0.283427086442078\\
233	-0.300092137154618\\
234	-0.319212929301557\\
235	-0.336981751175467\\
236	-0.3563002636254\\
237	-0.375553255113677\\
238	-0.394832876861199\\
239	-0.411832870985684\\
240	-0.426710916418525\\
241	-0.442474131322676\\
242	-0.458376617332693\\
243	-0.475398430082742\\
244	-0.490038943164996\\
245	-0.505545029134836\\
246	-0.521650265855124\\
247	-0.532266163857963\\
248	-0.543530777770413\\
249	-0.556902602963738\\
250	-0.571557664405789\\
251	-0.582592329207039\\
252	-0.593578689212053\\
253	-0.601229039123326\\
254	-0.610865833750198\\
255	-0.622482746202794\\
256	-0.632625694200494\\
257	-0.645319883934994\\
258	-0.656906209614799\\
259	-0.668981867216653\\
260	-0.677951060292467\\
261	-0.686704851681141\\
262	-0.695929044310205\\
263	-0.703342334253139\\
264	-0.711667403838382\\
265	-0.716920349151442\\
266	-0.724706947735249\\
267	-0.731344199689475\\
268	-0.739580025973663\\
269	-0.745884891157604\\
270	-0.752253740790976\\
271	-0.757595076457973\\
272	-0.765256868925958\\
273	-0.770002000151294\\
274	-0.775867411138804\\
275	-0.780217091838727\\
276	-0.783960475517106\\
277	-0.789029548076635\\
278	-0.792154105406853\\
279	-0.793913232943648\\
280	-0.799637777041588\\
281	-0.808125478352404\\
282	-0.814790898369227\\
283	-0.820412118175546\\
284	-0.826497006137235\\
285	-0.830282580021894\\
286	-0.836054024557788\\
287	-0.840977663593718\\
288	-0.847730568038208\\
289	-0.851545496044601\\
290	-0.857479475821072\\
291	-0.8602900923618\\
292	-0.864156514977274\\
293	-0.869023897300357\\
294	-0.872770973026125\\
295	-0.877948866998544\\
296	-0.882474429908898\\
297	-0.88833061570823\\
298	-0.888652033914297\\
299	-0.893738982576878\\
300	-0.896272945517618\\
301	-0.895281515684379\\
302	-0.897255478296599\\
303	-0.900425898634729\\
304	-0.901263519088495\\
305	-0.901599731535936\\
306	-0.904906332108026\\
307	-0.906008280519419\\
308	-0.904090282607141\\
309	-0.904440658870027\\
310	-0.90494728306007\\
311	-0.903476714380305\\
312	-0.902061619431664\\
313	-0.900336854255875\\
314	-0.898424771047796\\
315	-0.896470646718734\\
316	-0.894243606887335\\
317	-0.891416938363954\\
318	-0.888177768144707\\
319	-0.884145676906904\\
320	-0.879711585934289\\
321	-0.875224205048808\\
322	-0.870943494499519\\
323	-0.866929615459995\\
324	-0.863052592621283\\
325	-0.859109373068902\\
326	-0.854980656495539\\
327	-0.850734458337546\\
328	-0.846516871553981\\
329	-0.84246603559041\\
330	-0.838559679561882\\
331	-0.83464580288563\\
332	-0.830556430243533\\
333	-0.826216117053508\\
334	-0.821680624303443\\
335	-0.817108022767986\\
336	-0.812443816531187\\
337	-0.807724126011287\\
338	-0.802319135750066\\
339	-0.796679836579338\\
340	-0.789695325098523\\
341	-0.782411844972411\\
342	-0.77576409381258\\
343	-0.768967615946011\\
344	-0.761755347701703\\
345	-0.754970523508834\\
346	-0.748021202321625\\
347	-0.74058532271307\\
348	-0.735406482829571\\
349	-0.72915162955628\\
350	-0.722989205420859\\
351	-0.71712153633773\\
352	-0.710577053552211\\
353	-0.703050514362532\\
354	-0.6953689553413\\
355	-0.686594338804803\\
356	-0.678738105072563\\
357	-0.669017550526449\\
358	-0.662540636992963\\
359	-0.655597695236641\\
360	-0.64604900336993\\
361	-0.64045349401593\\
362	-0.633134613789467\\
363	-0.630924993572042\\
364	-0.625907967465563\\
365	-0.62602477687451\\
366	-0.62099234445088\\
367	-0.618822193903282\\
368	-0.614916879611476\\
369	-0.611532402606882\\
370	-0.605775781138751\\
371	-0.600176552891661\\
372	-0.59349698655029\\
373	-0.589024436984654\\
374	-0.588592829361583\\
375	-0.585893545658924\\
376	-0.582972178571414\\
377	-0.584787956721207\\
378	-0.583213468868418\\
379	-0.577118176384062\\
380	-0.577418129485732\\
381	-0.575700680739854\\
382	-0.571518400963697\\
383	-0.566342493759478\\
384	-0.565095760163583\\
385	-0.557588977058975\\
386	-0.557513306779314\\
387	-0.554624136583857\\
388	-0.552742009613021\\
389	-0.549643981338788\\
390	-0.548085482435355\\
391	-0.539594534668116\\
392	-0.536250544693575\\
393	-0.531950012946458\\
394	-0.530135712521345\\
395	-0.527363552628644\\
396	-0.521481252995718\\
397	-0.519486473449253\\
398	-0.51714868457084\\
399	-0.513431432169887\\
400	-0.512397199439083\\
401	-0.508307888341956\\
402	-0.502458927341783\\
403	-0.49628789487033\\
404	-0.490513949591782\\
405	-0.484551109942852\\
406	-0.480455954370692\\
407	-0.478109478268336\\
408	-0.470170147826847\\
409	-0.462391122261994\\
410	-0.454087957712058\\
411	-0.445758859033764\\
412	-0.436856037113336\\
413	-0.428405480457835\\
414	-0.419408919498105\\
415	-0.408754576130838\\
416	-0.39863138608584\\
417	-0.387717819189812\\
418	-0.379366693715685\\
419	-0.371566594048448\\
420	-0.363923329099412\\
421	-0.355406421542766\\
422	-0.346772236493767\\
423	-0.336546974685479\\
424	-0.328249299000455\\
425	-0.321647619652603\\
426	-0.315384986103933\\
427	-0.308689913303889\\
428	-0.302511111754332\\
429	-0.297269776903934\\
430	-0.290435763877257\\
431	-0.283777243493441\\
432	-0.279838633015933\\
433	-0.274933661452618\\
434	-0.270721362995447\\
435	-0.262958217583639\\
436	-0.255610087060145\\
437	-0.251462291949094\\
438	-0.247780124332358\\
439	-0.243663166198269\\
440	-0.23997512049694\\
441	-0.235258076599405\\
442	-0.2292629681415\\
443	-0.224647023515775\\
444	-0.22207508504912\\
445	-0.21863084435035\\
446	-0.213451069382419\\
447	-0.20974313378577\\
448	-0.205959897098085\\
449	-0.201260273074052\\
450	-0.196848969567702\\
451	-0.192421723200106\\
452	-0.189446665198683\\
453	-0.186321166692876\\
454	-0.183920210296727\\
455	-0.179739561432161\\
456	-0.175708202965566\\
457	-0.172386318335613\\
458	-0.169306116689765\\
459	-0.167568323139677\\
460	-0.163931734862042\\
461	-0.160204691549752\\
462	-0.156646319508636\\
463	-0.152644577448306\\
464	-0.148600948971287\\
465	-0.145657074854999\\
466	-0.142501285921925\\
467	-0.137881260663925\\
468	-0.135028100828757\\
469	-0.13244767532604\\
470	-0.12845382079084\\
471	-0.125928057950174\\
472	-0.123509418560192\\
473	-0.121054104843433\\
474	-0.118454048759679\\
475	-0.115470857384534\\
476	-0.112919453525803\\
477	-0.110842573198033\\
478	-0.10866836413164\\
479	-0.105931576252142\\
480	-0.103650221892255\\
481	-0.100816071360054\\
482	-0.0982772205231277\\
483	-0.0957725775333902\\
484	-0.0941694504371102\\
485	-0.092547272562696\\
486	-0.0895718865163452\\
487	-0.0883221289564402\\
488	-0.0853834407139363\\
489	-0.0830864246850241\\
490	-0.081944621064371\\
491	-0.0811424318770266\\
492	-0.0794362072468047\\
493	-0.0771266624071146\\
494	-0.0749403185376158\\
495	-0.0733139944495114\\
496	-0.0713659717015666\\
497	-0.0694214758508745\\
498	-0.0683279081246399\\
499	-0.0665634837975775\\
500	-0.0647600251807044\\
501	-0.0632472682546289\\
502	-0.0619979795298676\\
503	-0.0604353850438388\\
504	-0.0587582467828202\\
505	-0.0576064693765348\\
506	-0.0558171675730134\\
507	-0.0544734148308307\\
508	-0.0538393161171785\\
509	-0.0515017729432389\\
510	-0.0501661599893389\\
511	-0.0492392213588125\\
512	-0.0482998268304061\\
513	-0.0463294703047401\\
514	-0.0440727661570476\\
515	-0.0428367059046781\\
516	-0.0412625092126108\\
517	-0.0402439314350905\\
518	-0.0384160685114157\\
519	-0.0366182624346465\\
520	-0.0351463583880735\\
521	-0.0337926064373167\\
522	-0.0319626843314394\\
523	-0.0304383166868311\\
524	-0.0287334814252708\\
525	-0.0270862081838501\\
526	-0.0271669334864068\\
527	-0.0250674272484137\\
528	-0.0231302949096043\\
529	-0.0219274000401353\\
530	-0.0204255175418848\\
531	-0.0183813052483898\\
532	-0.0151707867771504\\
533	-0.0140907702093216\\
534	-0.0131465317776807\\
535	-0.011521381138358\\
536	-0.0103331047018003\\
537	-0.0104015905407329\\
538	-0.0094142995087942\\
539	-0.0085840771038961\\
540	-0.008437349995579\\
541	-0.0071615155585023\\
542	-0.0063315341848089\\
543	-0.0052250217356773\\
544	-0.0034505863152841\\
545	-0.0023489728279429\\
546	-0.000753643449611\\
547	0.0003274986971691\\
548	0.0009628132497004\\
549	0.0018441269715243\\
550	0.0020190606607476\\
551	0.0040903754463427\\
552	0.0053754024382789\\
553	0.0063533544896998\\
554	0.0077799214045977\\
555	0.0098994696970332\\
556	0.0108810952816944\\
557	0.0127109709532536\\
558	0.0143145154461868\\
559	0.015003761852876\\
560	0.0160761051864647\\
561	0.0170981589571182\\
562	0.0183818873724065\\
563	0.019977426340005\\
564	0.0211315723207157\\
565	0.0235569198261989\\
566	0.0240851194929564\\
567	0.0247981372460663\\
568	0.0266876294755756\\
569	0.0281971623443468\\
570	0.0283918048347829\\
571	0.0283921569580839\\
572	0.0296829643199488\\
573	0.0312074121942075\\
574	0.0322766268107694\\
575	0.0334298275231659\\
576	0.033717303944909\\
577	0.034815198213327\\
578	0.0364715847962537\\
579	0.0366443936853121\\
580	0.0381318469789354\\
581	0.0399461228672309\\
582	0.0414229486933052\\
583	0.0426275442526966\\
584	0.0439988830948572\\
585	0.0454302991566584\\
586	0.0468787652556042\\
587	0.0472193068679342\\
588	0.048410259746329\\
589	0.0497561635018409\\
590	0.051326895451354\\
591	0.0534651055325047\\
592	0.0548056800208262\\
593	0.0557588043885233\\
594	0.0566240555353273\\
595	0.0575202025303692\\
596	0.0578821921306388\\
597	0.0590222056834093\\
598	0.0605957807577067\\
599	0.0612842086874478\\
600	0.0611398165217349\\
601	0.0605451148600104\\
602	0.0611730223995752\\
603	0.062779160825063\\
604	0.0648136708553731\\
605	0.0663063713661276\\
606	0.066972901450674\\
607	0.0676865956466277\\
608	0.0701018153925502\\
609	0.0714872431488508\\
610	0.0737170009174354\\
611	0.0745633683035983\\
612	0.0774231838103517\\
613	0.0768965365068167\\
614	0.0763080753715703\\
615	0.0774276682422428\\
616	0.078401446591369\\
617	0.0800045255711935\\
618	0.0809003554392286\\
619	0.0812776826644889\\
620	0.0807785681077294\\
621	0.0812064506818042\\
622	0.0835530026459746\\
623	0.0844316903553062\\
624	0.0851775021292462\\
625	0.0858103721884492\\
626	0.08662618344982\\
627	0.0873720434364653\\
628	0.0867855184414442\\
629	0.0871009361756021\\
630	0.0905369954057016\\
631	0.0908833001761746\\
632	0.0927066000416328\\
633	0.0933292157367848\\
634	0.0938687992739381\\
635	0.0926693967887603\\
636	0.0945935763351896\\
637	0.0938853407888348\\
638	0.0951336347762963\\
639	0.0969355741470708\\
640	0.0979177997562913\\
641	0.0984309876333883\\
642	0.0991672204353197\\
643	0.0985954875663925\\
644	0.0995396099363578\\
645	0.100798619124606\\
646	0.101686601144498\\
647	0.105648190507081\\
648	0.106528159287813\\
649	0.10842502974745\\
650	0.107546522615029\\
651	0.111907214337185\\
652	0.111935873905923\\
653	0.114895048970115\\
654	0.113766516892138\\
655	0.11395600433317\\
656	0.11333439411754\\
657	0.113664322590874\\
658	0.113565892630412\\
659	0.115077656745034\\
660	0.115781578849459\\
661	0.115053552200753\\
662	0.115077478718017\\
663	0.114199970595085\\
664	0.115631790533765\\
665	0.115476843317982\\
666	0.116277092917331\\
667	0.116498458265209\\
668	0.115580131909448\\
669	0.116735979190701\\
670	0.116527648280671\\
671	0.118472040278039\\
672	0.121798290160075\\
673	0.123496865571699\\
674	0.122420512382716\\
675	0.12356547023854\\
676	0.126482768351854\\
677	0.124906472289778\\
678	0.128259117653134\\
679	0.127561699371171\\
680	0.127643976936264\\
681	0.126870414866874\\
682	0.12883549087165\\
683	0.130849063664265\\
684	0.129693479155206\\
685	0.130426737069412\\
686	0.12813991469331\\
687	0.128746974147796\\
688	0.128910518355781\\
689	0.129463867462655\\
690	0.131877340607205\\
691	0.130784792469157\\
692	0.134035367316556\\
693	0.135021553075965\\
694	0.134756757023535\\
695	0.135997539161168\\
696	0.134896779534313\\
697	0.135171913397599\\
698	0.134742138155105\\
699	0.131599293190312\\
700	0.132271005109163\\
701	0.129710294236272\\
702	0.13326438895855\\
703	0.133634144164498\\
704	0.135239914650868\\
705	0.136679817378277\\
706	0.136186234501691\\
707	0.137211603158468\\
708	0.140506856908325\\
709	0.140612746077076\\
710	0.141063770508881\\
711	0.14444768627576\\
712	0.147865494848549\\
713	0.151791383287225\\
714	0.152734724743116\\
715	0.152960187976066\\
716	0.15084166524328\\
717	0.151107356272758\\
718	0.151330043430945\\
719	0.15727118298197\\
720	0.161132342390194\\
721	0.161039877884019\\
722	0.156548358436255\\
723	0.158247330975036\\
724	0.157921617803099\\
725	0.164202648321275\\
726	0.163939007633687\\
727	0.162662051995777\\
728	0.165346320945786\\
729	0.167131726979529\\
730	0.169065351915417\\
731	0.169208071846603\\
732	0.169906015604765\\
733	0.173172552558992\\
734	0.175016452724343\\
735	0.173652372232539\\
736	0.172915482493895\\
737	0.173807118077834\\
738	0.173274596485714\\
739	0.173982756688238\\
740	0.177545311056135\\
741	0.181876240213695\\
742	0.179841467967842\\
743	0.183054748045667\\
744	0.186426480914764\\
745	0.192676357799902\\
746	0.194490250006936\\
747	0.193120679343658\\
748	0.190547624185211\\
749	0.190076926887662\\
750	0.188191758223673\\
751	0.188003145290069\\
752	0.19244648267156\\
753	0.195138292492749\\
754	0.199888328979905\\
755	0.197318235444299\\
756	0.192021016800149\\
757	0.184335016706233\\
758	0.177800981083776\\
759	0.167733007853208\\
760	0.161012434768124\\
761	0.151106041035831\\
762	0.140601480695333\\
763	0.127241813973403\\
764	0.112498394496015\\
765	0.101168541741527\\
766	0.0932077707669399\\
767	0.0797484763936605\\
768	0.0660545818194422\\
769	0.0503584108294544\\
770	0.0352883685388457\\
771	0.0253112552996674\\
772	0.01756152617371\\
773	0.0105065807271926\\
774	-0.0003748857912955\\
775	-0.0135531367118989\\
776	-0.0252698808622828\\
777	-0.0413216474416934\\
778	-0.0537826165204419\\
779	-0.064546668451787\\
780	-0.0732750155721584\\
781	-0.0829021071498322\\
782	-0.0944843190395858\\
783	-0.105565968931904\\
784	-0.116336275912612\\
785	-0.122031944262582\\
786	-0.128896746039707\\
787	-0.129881992982447\\
788	-0.134026924847703\\
789	-0.135333590777057\\
790	-0.136020811421143\\
791	-0.134462864958082\\
792	-0.129039126857908\\
793	-0.126251140687714\\
794	-0.122714803651686\\
795	-0.119029765237003\\
796	-0.116188469993399\\
797	-0.113572920186235\\
798	-0.110541833274235\\
799	-0.103915607716908\\
800	-0.0976819498278583\\
801	-0.0945107278394125\\
802	-0.0929361282451992\\
803	-0.0899554996209503\\
804	-0.0852288640147226\\
805	-0.081468412414474\\
806	-0.0780265255545466\\
807	-0.073505904912105\\
808	-0.0693724872882682\\
809	-0.0669730299277419\\
810	-0.0640845973428915\\
811	-0.0616782839134103\\
812	-0.0585995488037554\\
813	-0.0548856878291104\\
814	-0.0530371409138664\\
815	-0.0491281022280949\\
816	-0.0468327981468682\\
817	-0.0448557900421546\\
818	-0.042786868081638\\
819	-0.0377891143870057\\
820	-0.0341218760815922\\
821	-0.0317856248717101\\
822	-0.0301932742218183\\
823	-0.0288134421511314\\
824	-0.0252170874445696\\
825	-0.0215281829151531\\
826	-0.018529893802862\\
827	-0.0155917115300394\\
828	-0.0120200092037062\\
829	-0.0093135603111329\\
830	-0.0068678960315046\\
831	-0.0040621154768862\\
832	-1.79566203565167e-05\\
833	0.0035345266189985\\
834	0.0077935790334743\\
835	0.0115338559111233\\
836	0.0145044965188092\\
837	0.0200011227683331\\
838	0.0239814715491661\\
839	0.0286807986076259\\
840	0.0327859828304308\\
841	0.0357503309716754\\
842	0.039991195650246\\
843	0.0460416566117009\\
844	0.0514403716921847\\
845	0.0557650340267494\\
846	0.0615065599543988\\
847	0.0663183438829729\\
848	0.0711451438404395\\
849	0.0769466497634533\\
850	0.0847881370883197\\
851	0.0902096051769085\\
852	0.0961553494382554\\
853	0.101601439119417\\
854	0.107277408795822\\
855	0.114286732467509\\
856	0.119475929511638\\
857	0.12491541867363\\
858	0.134530630457836\\
859	0.140358425253819\\
860	0.147178809007911\\
861	0.153862107792799\\
862	0.160722695924054\\
863	0.165181059309252\\
864	0.17200009309443\\
865	0.179808527059003\\
866	0.184715960740375\\
867	0.185778543221334\\
868	0.180917430823502\\
869	0.174864121195921\\
870	0.160741987891135\\
871	0.143901813116163\\
872	0.122461660780923\\
873	0.100930417020961\\
874	0.0710893351031431\\
875	0.0409197125981013\\
876	0.0115340327569886\\
877	-0.0146416493292959\\
878	-0.0403248867657674\\
879	-0.066911181266655\\
880	-0.0932152200469464\\
881	-0.120555512936699\\
882	-0.147641493668062\\
883	-0.171677021045696\\
884	-0.195642429078397\\
885	-0.217959666428371\\
886	-0.240868389588445\\
887	-0.264887933646619\\
888	-0.288807061272198\\
889	-0.311542842301883\\
890	-0.33415036687452\\
891	-0.356411979507832\\
892	-0.377792758885527\\
893	-0.39888421973586\\
894	-0.419411643798138\\
895	-0.439105787784896\\
896	-0.457940052860279\\
897	-0.471903369202166\\
898	-0.480802917110236\\
899	-0.485580603654773\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.353874593870708\\
1	-0.32043442224361\\
2	-0.408882463230409\\
3	-0.412691485004826\\
4	-0.410952202630458\\
5	-0.408894440004165\\
6	-0.406356204890271\\
7	-0.404255555220933\\
8	-0.402439748907012\\
9	-0.40089423544252\\
10	-0.399561373418443\\
11	-0.399013754550316\\
12	-0.397776069653855\\
13	-0.396205124657004\\
14	-0.394373035027274\\
15	-0.39235206912716\\
16	-0.390189981156702\\
17	-0.387692033871124\\
18	-0.384683595716063\\
19	-0.381258646141759\\
20	-0.377452019722093\\
21	-0.372232083034205\\
22	-0.368024820791147\\
23	-0.364932366842311\\
24	-0.362677471616492\\
25	-0.361098805422943\\
26	-0.360807260170721\\
27	-0.359878295729698\\
28	-0.358211663955285\\
29	-0.355990150800998\\
30	-0.353307786682073\\
31	-0.349722220926949\\
32	-0.346671813098747\\
33	-0.344115307034251\\
34	-0.341980383405972\\
35	-0.34021042010479\\
36	-0.3370626436542\\
37	-0.335848071382838\\
38	-0.336374692673146\\
39	-0.338092238477272\\
40	-0.340594059102447\\
41	-0.344479248061454\\
42	-0.347591196120765\\
43	-0.349822800344004\\
44	-0.351302084797874\\
45	-0.352186658728507\\
46	-0.352437686809937\\
47	-0.35280731043405\\
48	-0.353148419143624\\
49	-0.353459789778787\\
50	-0.37378536866039\\
51	-0.454918403956882\\
52	-0.525665716184476\\
53	-0.565584659868726\\
54	-0.572581134342112\\
55	-0.528911421872396\\
56	-0.398359516913261\\
57	-0.25569213696487\\
58	-0.127596056723187\\
59	-0.0199593894392085\\
60	0.0680198500437769\\
61	0.139908064642883\\
62	0.197511249910549\\
63	0.243364812403464\\
64	0.279788576750702\\
65	0.308722933195748\\
66	0.330794190558555\\
67	0.348528072046816\\
68	0.362739762750872\\
69	0.374166063599203\\
70	0.383346642920761\\
71	0.389517943164845\\
72	0.394742874422214\\
73	0.399279319566085\\
74	0.40328017358058\\
75	0.406843849870477\\
76	0.410873142352018\\
77	0.414323472493687\\
78	0.417306861353849\\
79	0.419925850501856\\
80	0.422425989282206\\
81	0.425476040355446\\
82	0.42852267677404\\
83	0.431661050183106\\
84	0.434884484168339\\
85	0.438206229628362\\
86	0.441816436958427\\
87	0.445573423473248\\
88	0.449492886391195\\
89	0.453571462022618\\
90	0.457803391323114\\
91	0.462590074590997\\
92	0.467436488832676\\
93	0.472499096581903\\
94	0.477753179816244\\
95	0.483159291629797\\
96	0.488815131917414\\
97	0.494609240235672\\
98	0.500425467361632\\
99	0.52042005408511\\
100	0.607644349101499\\
101	0.703685384342233\\
102	0.776570321342825\\
103	0.810975158389738\\
104	0.789218355044274\\
105	0.678095045059898\\
106	0.545962486272421\\
107	0.423578409742523\\
108	0.318300937546032\\
109	0.230441567730597\\
110	0.158123081163677\\
111	0.0987530924245002\\
112	0.0500489431063813\\
113	0.0100512839878067\\
114	-0.0227259222468924\\
115	-0.0495086258041458\\
116	-0.0706726043311774\\
117	-0.0874485477789251\\
118	-0.10042967594453\\
119	-0.110316375267755\\
120	-0.117715702541804\\
121	-0.124231398737621\\
122	-0.128076656623275\\
123	-0.129659221638919\\
124	-0.129461248116979\\
125	-0.127885461445631\\
126	-0.126018830290739\\
127	-0.124350847943966\\
128	-0.1232432002315\\
129	-0.122553427251885\\
130	-0.122166934214524\\
131	-0.121082717658375\\
132	-0.118283681925316\\
133	-0.11351658195665\\
134	-0.107287130653605\\
135	-0.100028326611212\\
136	-0.0897721310763611\\
137	-0.0845951706202603\\
138	-0.084519143589406\\
139	-0.0882551834914025\\
140	-0.0947168567928305\\
141	-0.103224991232975\\
142	-0.11036976109971\\
143	-0.115589837941334\\
144	-0.119247480940222\\
145	-0.121659845258438\\
146	-0.123138454426128\\
147	-0.124893727067585\\
148	-0.12716388630932\\
149	-0.129796559558406\\
150	-0.132647987306023\\
151	-0.136434100315319\\
152	-0.14008102792407\\
153	-0.143618329829207\\
154	-0.147002902386454\\
155	-0.150218194713783\\
156	-0.151480725045164\\
157	-0.152566483292403\\
158	-0.153284962305286\\
159	-0.15372410218218\\
160	-0.153961382456287\\
161	-0.154649741157298\\
162	-0.154861755535279\\
163	-0.154694335527667\\
164	-0.154243206135768\\
165	-0.153597173862862\\
166	-0.153616464113358\\
167	-0.153070654502543\\
168	-0.152090572171828\\
169	-0.150811733042141\\
170	-0.149338704541372\\
171	-0.147374806694081\\
172	-0.145665644631584\\
173	-0.144234598545204\\
174	-0.143058020677397\\
175	-0.142127501804035\\
176	-0.14113520061584\\
177	-0.140117467895286\\
178	-0.139006596646904\\
179	-0.137859476546038\\
180	-0.136727938992303\\
181	-0.135065970514905\\
182	-0.133402791618883\\
183	-0.131655902719055\\
184	-0.129878982696096\\
185	-0.128132718117453\\
186	-0.126612126535372\\
187	-0.125739070693543\\
188	-0.125610791801865\\
189	-0.126071260529044\\
190	-0.126988528503781\\
191	-0.129586927793927\\
192	-0.130310758131254\\
193	-0.12914964813934\\
194	-0.126574437921787\\
195	-0.123004365525054\\
196	-0.117337644211066\\
197	-0.114347375076619\\
198	-0.1141429417416\\
199	-0.116077101514479\\
200	-0.119595036721627\\
201	-0.12561960874595\\
202	-0.130310375893794\\
203	-0.133493165295748\\
204	-0.135503708854444\\
205	-0.136634329038274\\
206	-0.135842842670474\\
207	-0.134959300780983\\
208	-0.133969471395031\\
209	-0.132943380415345\\
210	-0.131939293572124\\
211	-0.131366052052907\\
212	-0.130690217999345\\
213	-0.12998938561588\\
214	-0.129310557368879\\
215	-0.128688300266003\\
216	-0.128619956208101\\
217	-0.12903044101672\\
218	-0.130014485875773\\
219	-0.131452182893962\\
220	-0.133246036036413\\
221	-0.127472746918493\\
222	-0.0718913684733537\\
223	-0.0221813103134526\\
224	-0.0156651554326828\\
225	-0.0618079697530571\\
226	-0.156999979146966\\
227	-0.261052252870699\\
228	-0.355923157315456\\
229	-0.437336907802795\\
230	-0.505634944314756\\
231	-0.565732050633418\\
232	-0.614774238020181\\
233	-0.654585696530593\\
234	-0.68695330984408\\
235	-0.713327337850026\\
236	-0.732141014681146\\
237	-0.748031390380864\\
238	-0.761626608508943\\
239	-0.773331484018343\\
240	-0.7834229606903\\
241	-0.790328156858166\\
242	-0.796776146058516\\
243	-0.802971450815107\\
244	-0.808753633324603\\
245	-0.813988757580913\\
246	-0.82134708351672\\
247	-0.827436992664258\\
248	-0.832144068610408\\
249	-0.835897181785631\\
250	-0.838917877021919\\
251	-0.842217860429202\\
252	-0.844599454631864\\
253	-0.846361773183839\\
254	-0.847553691515054\\
255	-0.848310470721459\\
256	-0.848875315757797\\
257	-0.849113831933026\\
258	-0.849058280088796\\
259	-0.848737149657147\\
260	-0.848223065755536\\
261	-0.848536602402974\\
262	-0.848252727382456\\
263	-0.847469140588835\\
264	-0.846321357943037\\
265	-0.844834454222458\\
266	-0.841774617870235\\
267	-0.838757541148571\\
268	-0.835789288891836\\
269	-0.832801669937113\\
270	-0.829763748532614\\
271	-0.826536645067762\\
272	-0.823676336669818\\
273	-0.821035585469071\\
274	-0.818544773282752\\
275	-0.816167103384683\\
276	-0.813836219351755\\
277	-0.812321335849082\\
278	-0.811294798925692\\
279	-0.8105975977981\\
280	-0.810108486743896\\
281	-0.809748164231317\\
282	-0.808415225759748\\
283	-0.806356545763551\\
284	-0.803696886549768\\
285	-0.80055255023632\\
286	-0.796337082629114\\
287	-0.792735845138118\\
288	-0.789604453933326\\
289	-0.786895511569661\\
290	-0.784480841085435\\
291	-0.780988311928149\\
292	-0.779033702451143\\
293	-0.77823829177875\\
294	-0.778240279413543\\
295	-0.778763944734159\\
296	-0.779103422563902\\
297	-0.778397047737262\\
298	-0.776987355983665\\
299	-0.774961191654091\\
300	-0.772448464520048\\
301	-0.769949446969581\\
302	-0.767756117457368\\
303	-0.765741675076576\\
304	-0.763843993498658\\
305	-0.762023370992738\\
306	-0.75831979579237\\
307	-0.753931302028133\\
308	-0.749198896479613\\
309	-0.744180679240776\\
310	-0.738861309848215\\
311	-0.73626031134334\\
312	-0.733045694302192\\
313	-0.729056052586533\\
314	-0.724463545948484\\
315	-0.719419438492336\\
316	-0.71497518902389\\
317	-0.709626565724367\\
318	-0.703456794430123\\
319	-0.69664246884782\\
320	-0.689325628417705\\
321	-0.680974147630041\\
322	-0.674097899579168\\
323	-0.668443333416419\\
324	-0.663650891104134\\
325	-0.659426045937902\\
326	-0.653259128683363\\
327	-0.64741797967499\\
328	-0.642010746631554\\
329	-0.636892739933081\\
330	-0.631945160176908\\
331	-0.627968259709926\\
332	-0.623219749223079\\
333	-0.617690455017319\\
334	-0.611521601092981\\
335	-0.604834331242482\\
336	-0.60200383736644\\
337	-0.597827154120207\\
338	-0.591926223173043\\
339	-0.584578854711098\\
340	-0.576050219601833\\
341	-0.564578101223261\\
342	-0.552447107393116\\
343	-0.540183400716753\\
344	-0.527883101174191\\
345	-0.515602677979565\\
346	-0.502502177055107\\
347	-0.491228618295914\\
348	-0.481769668173265\\
349	-0.473700380561295\\
350	-0.466653909428101\\
351	-0.462172557443508\\
352	-0.455820229538224\\
353	-0.447376833382606\\
354	-0.437416362229543\\
355	-0.426438910089598\\
356	-0.415334911867795\\
357	-0.404035208066317\\
358	-0.392611353537732\\
359	-0.381260226056594\\
360	-0.370124833398052\\
361	-0.359422847054498\\
362	-0.349760164365509\\
363	-0.341578346045225\\
364	-0.334559701799141\\
365	-0.328417120329574\\
366	-0.322698745993451\\
367	-0.317200387539479\\
368	-0.31179096300127\\
369	-0.306479798972857\\
370	-0.301321351551083\\
371	-0.29666822205183\\
372	-0.292318538131063\\
373	-0.288048818286992\\
374	-0.283907402817095\\
375	-0.279940797279044\\
376	-0.275386132149565\\
377	-0.270955617747193\\
378	-0.266832014542946\\
379	-0.263113965284081\\
380	-0.259914918048816\\
381	-0.257470738832654\\
382	-0.254069411533396\\
383	-0.251210606602795\\
384	-0.248733351105069\\
385	-0.246569122604833\\
386	-0.244514519808212\\
387	-0.242489935393474\\
388	-0.240708250143509\\
389	-0.239164367558848\\
390	-0.237855510047278\\
391	-0.236648786385102\\
392	-0.235570086789629\\
393	-0.234724603009936\\
394	-0.234120438480181\\
395	-0.233690115547372\\
396	-0.232834770041203\\
397	-0.232251628571765\\
398	-0.23225206177422\\
399	-0.232799400334877\\
400	-0.233775507396004\\
401	-0.235237998884118\\
402	-0.237196940385674\\
403	-0.239445235644679\\
404	-0.241947591402298\\
405	-0.244675951428947\\
406	-0.247733825628874\\
407	-0.255976368740351\\
408	-0.334876627618727\\
409	-0.4139203784397\\
410	-0.425983512379393\\
411	-0.397932379292621\\
412	-0.333882963116923\\
413	-0.235090353294452\\
414	-0.137883060597338\\
415	-0.0523975128228727\\
416	0.0192992836267379\\
417	0.0788818919532081\\
418	0.128050931211796\\
419	0.168570369946182\\
420	0.201907898073939\\
421	0.233172603419468\\
422	0.257816803057564\\
423	0.276733734967961\\
424	0.290671692685445\\
425	0.299614520306695\\
426	0.301775079327312\\
427	0.302399680819944\\
428	0.302299050437895\\
429	0.301670473675675\\
430	0.300684989055522\\
431	0.30036956670328\\
432	0.299680927694798\\
433	0.298607018808828\\
434	0.297343673037532\\
435	0.295990272120588\\
436	0.294120493877272\\
437	0.292151486789262\\
438	0.290165661252999\\
439	0.288171910660058\\
440	0.286168807990589\\
441	0.28713293827796\\
442	0.287838140909721\\
443	0.287928909565295\\
444	0.287493260790539\\
445	0.286631340800053\\
446	0.282853331224915\\
447	0.281003327399545\\
448	0.280860931204334\\
449	0.282015033509476\\
450	0.284100979777841\\
451	0.287810696260072\\
452	0.290051779972326\\
453	0.291021592856606\\
454	0.290935844253012\\
455	0.290088602181001\\
456	0.287740619392349\\
457	0.286299966404467\\
458	0.28564142222536\\
459	0.285576059619648\\
460	0.285961813664586\\
461	0.285549965542358\\
462	0.286876151152128\\
463	0.289564478175434\\
464	0.293184827539445\\
465	0.297415125960111\\
466	0.307263550572311\\
467	0.313728205325929\\
468	0.316883142358276\\
469	0.317349854297306\\
470	0.315768894678995\\
471	0.311030984911047\\
472	0.306136001029411\\
473	0.301412106635008\\
474	0.296914140062141\\
475	0.292649746060016\\
476	0.288088939648675\\
477	0.284455441316029\\
478	0.281652672397108\\
479	0.279526005097972\\
480	0.277933349013376\\
481	0.274790745509748\\
482	0.272237552169908\\
483	0.270441826063902\\
484	0.269239383461281\\
485	0.268439819141819\\
486	0.271520092456919\\
487	0.272775079969084\\
488	0.272135188978039\\
489	0.270079668811513\\
490	0.266921801291971\\
491	0.260618144956633\\
492	0.256308494039208\\
493	0.25396769731481\\
494	0.253128049027011\\
495	0.253397271611551\\
496	0.255110612803613\\
497	0.256826043560458\\
498	0.258400428694452\\
499	0.259809789175584\\
500	0.261069694809737\\
501	0.263007613250976\\
502	0.263758098280535\\
503	0.263472949135149\\
504	0.262419655589538\\
505	0.260814665976223\\
506	0.257949872658744\\
507	0.25607247514872\\
508	0.255079320296863\\
509	0.254771185938864\\
510	0.254972344772973\\
511	0.254946454555662\\
512	0.255510993802032\\
513	0.256642340237037\\
514	0.258162396686672\\
515	0.259937048767367\\
516	0.261372962010742\\
517	0.263722116994272\\
518	0.266765797443173\\
519	0.270266226174639\\
520	0.274052746903893\\
521	0.279345843841682\\
522	0.283067868370134\\
523	0.28538866133411\\
524	0.28663011764018\\
525	0.287033148818323\\
526	0.287041150322492\\
527	0.286519727461644\\
528	0.285634440021085\\
529	0.284482503728218\\
530	0.283149667186639\\
531	0.281598573055227\\
532	0.280063278072174\\
533	0.278524262644507\\
534	0.276958465112121\\
535	0.27538983902253\\
536	0.272685228683415\\
537	0.269842885446104\\
538	0.267117685249128\\
539	0.264551521318135\\
540	0.262147477035305\\
541	0.260967866750312\\
542	0.260881430119289\\
543	0.261459169299289\\
544	0.262553642560623\\
545	0.263995161953415\\
546	0.265834947297346\\
547	0.268150541831861\\
548	0.270743462385076\\
549	0.273491545864676\\
550	0.276278770460211\\
551	0.27985773624852\\
552	0.282156461369788\\
553	0.283329420722971\\
554	0.283693973330111\\
555	0.283493094803473\\
556	0.283816722519863\\
557	0.283311379114845\\
558	0.282042401711633\\
559	0.280207203217226\\
560	0.277968209069755\\
561	0.273039053159169\\
562	0.269340243185806\\
563	0.267039428499755\\
564	0.265803043210659\\
565	0.265408293844155\\
566	0.267838916371725\\
567	0.270322491528795\\
568	0.272511692876438\\
569	0.274452541804872\\
570	0.276165220452003\\
571	0.277599146060584\\
572	0.278595766532081\\
573	0.279299949863948\\
574	0.279778281821772\\
575	0.280098545848511\\
576	0.277568592546257\\
577	0.276355319882261\\
578	0.276586522580749\\
579	0.27788044734887\\
580	0.279937343570252\\
581	0.284668704336381\\
582	0.288461952444936\\
583	0.291253101345063\\
584	0.293236251219105\\
585	0.294613784061042\\
586	0.294177014056403\\
587	0.294207185333269\\
588	0.294772540019555\\
589	0.295748519668195\\
590	0.297034876134602\\
591	0.302237000556839\\
592	0.305711819378464\\
593	0.307408545982252\\
594	0.307659140861227\\
595	0.306813835459015\\
596	0.303127996076805\\
597	0.299723534430373\\
598	0.296878923250798\\
599	0.294527092605046\\
600	0.292547484798136\\
601	0.289699025761461\\
602	0.289281546007318\\
603	0.290881999736104\\
604	0.29395962287148\\
605	0.298050608479114\\
606	0.300665443980052\\
607	0.303301226093815\\
608	0.306256201969428\\
609	0.309380534522453\\
610	0.312567273711497\\
611	0.320495617630605\\
612	0.326725986303555\\
613	0.331104236103855\\
614	0.33390764208521\\
615	0.335478790942039\\
616	0.334920724249997\\
617	0.33388626226993\\
618	0.332707518389847\\
619	0.331362017047083\\
620	0.329973348353802\\
621	0.326983996589259\\
622	0.324412175543854\\
623	0.32234595272844\\
624	0.320659036886133\\
625	0.319310656021168\\
626	0.317738105626984\\
627	0.317577846201128\\
628	0.318458164554703\\
629	0.320010099608528\\
630	0.322214539489588\\
631	0.32626702104372\\
632	0.32936184486481\\
633	0.331553874769658\\
634	0.333034637208375\\
635	0.333991326606519\\
636	0.335339044926552\\
637	0.336778729579535\\
638	0.33816668476289\\
639	0.339553595163854\\
640	0.340964408147335\\
641	0.341843834613502\\
642	0.342348489991092\\
643	0.342659300011313\\
644	0.342806690776006\\
645	0.342867466532194\\
646	0.34140015885208\\
647	0.340794083135024\\
648	0.340990145469662\\
649	0.34180476994506\\
650	0.342986011109883\\
651	0.348333360284538\\
652	0.351443320709055\\
653	0.352530786283618\\
654	0.352023353313817\\
655	0.350247299695767\\
656	0.345212162078687\\
657	0.340664733978457\\
658	0.336781965856699\\
659	0.333431909342116\\
660	0.330626133488508\\
661	0.328397663612444\\
662	0.327322608014093\\
663	0.32713082673901\\
664	0.327549809960497\\
665	0.328463510385606\\
666	0.329343293606736\\
667	0.331023864307202\\
668	0.333345370781104\\
669	0.336084688281614\\
670	0.339106428300294\\
671	0.340558777754461\\
672	0.342508723934451\\
673	0.344969543221385\\
674	0.34765787024469\\
675	0.35047778888433\\
676	0.353379429892982\\
677	0.355691686220345\\
678	0.357556418929184\\
679	0.359091586499751\\
680	0.360331208066011\\
681	0.363404575624329\\
682	0.366243759031968\\
683	0.368632437368893\\
684	0.370657862706044\\
685	0.372349110572901\\
686	0.373147961382437\\
687	0.373713392516215\\
688	0.374165197194293\\
689	0.374561246168161\\
690	0.374943024943512\\
691	0.377422803208477\\
692	0.37921942120189\\
693	0.380222259402741\\
694	0.380596138603912\\
695	0.380475428013949\\
696	0.376779497562787\\
697	0.373545437376157\\
698	0.371041017536252\\
699	0.3690714498333\\
700	0.367595095866626\\
701	0.367163702668928\\
702	0.367636479442328\\
703	0.368642630367835\\
704	0.370053800106279\\
705	0.37163070800751\\
706	0.372749440606325\\
707	0.372527997704323\\
708	0.370162865194952\\
709	0.368252595263341\\
710	0.366591263848378\\
711	0.36561352590742\\
712	0.364825250334286\\
713	0.364216422507515\\
714	0.363692731704402\\
715	0.363235346359404\\
716	0.364588110213914\\
717	0.365644257799228\\
718	0.366362099749677\\
719	0.366854090326082\\
720	0.36722809693974\\
721	0.36462434632515\\
722	0.363696554079006\\
723	0.364466762561516\\
724	0.366287308619945\\
725	0.36871296206053\\
726	0.371957877791032\\
727	0.374881815984869\\
728	0.377538723088938\\
729	0.379939021444657\\
730	0.382123890767749\\
731	0.385613922640294\\
732	0.38834414288925\\
733	0.390433733154737\\
734	0.392067619920051\\
735	0.393296742697401\\
736	0.393249294287329\\
737	0.393058302969664\\
738	0.392864967262243\\
739	0.392678333451626\\
740	0.392555660709366\\
741	0.390984690230018\\
742	0.389780489335079\\
743	0.388952410101078\\
744	0.388548818307993\\
745	0.388465235716674\\
746	0.389227544625005\\
747	0.389625988953624\\
748	0.389680037330511\\
749	0.389541641887384\\
750	0.389350242849762\\
751	0.387883648679574\\
752	0.387237285134201\\
753	0.389023735611171\\
754	0.452031656637533\\
755	0.531072859208771\\
756	0.582400928538135\\
757	0.569560196191699\\
758	0.522957295381607\\
759	0.457967294746092\\
760	0.355745224947285\\
761	0.241144344031569\\
762	0.13706747969789\\
763	0.0488237064098773\\
764	-0.0240000471145691\\
765	-0.083407902844813\\
766	-0.132037018949474\\
767	-0.171327360389007\\
768	-0.203055770738878\\
769	-0.228744574390987\\
770	-0.249575037992656\\
771	-0.264897714616331\\
772	-0.278053869315009\\
773	-0.289589948761939\\
774	-0.299938492867199\\
775	-0.309395965005001\\
776	-0.31842680917211\\
777	-0.326812844226184\\
778	-0.334691981442903\\
779	-0.342173948455869\\
780	-0.349297733486034\\
781	-0.356677974369565\\
782	-0.363187172528557\\
783	-0.369037597165966\\
784	-0.439932860773194\\
785	-0.543195737693909\\
786	-0.623804674467332\\
787	-0.658859417126749\\
788	-0.616865739472969\\
789	-0.503602868045796\\
790	-0.375207572320188\\
791	-0.256292581050011\\
792	-0.154316060595702\\
793	-0.0693588286976186\\
794	0.000614057694152379\\
795	0.0579783126960078\\
796	0.103301539824625\\
797	0.140946145137574\\
798	0.172455597128935\\
799	0.198855884848403\\
800	0.221135920312028\\
801	0.239727083976257\\
802	0.254642983494678\\
803	0.2666615485465\\
804	0.276350936892716\\
805	0.28420479547206\\
806	0.293029639130562\\
807	0.298902437400647\\
808	0.301520228871279\\
809	0.29986231211096\\
810	0.297112393891551\\
811	0.292748898457218\\
812	0.288750414314978\\
813	0.285141277249802\\
814	0.281882983208189\\
815	0.278923165658079\\
816	0.274970855801043\\
817	0.271112117674289\\
818	0.267544058394847\\
819	0.26434888449918\\
820	0.261508401484176\\
821	0.260548475808868\\
822	0.260403684258905\\
823	0.260522024976615\\
824	0.260900287167331\\
825	0.261469719053193\\
826	0.26496291075541\\
827	0.266387688147441\\
828	0.265893888313724\\
829	0.263928627152825\\
830	0.260830821879545\\
831	0.252782506362897\\
832	0.247656039475302\\
833	0.245401857759408\\
834	0.24531277094866\\
835	0.246838637407692\\
836	0.249995944312293\\
837	0.252638606700341\\
838	0.254898241670669\\
839	0.256822017325876\\
840	0.258450170529286\\
841	0.25985440902845\\
842	0.261928607865535\\
843	0.264484247525122\\
844	0.267365145780928\\
845	0.270422841603373\\
846	0.274705863311064\\
847	0.278272928773109\\
848	0.281084871391077\\
849	0.28334175425169\\
850	0.28516691264214\\
851	0.284775756307763\\
852	0.28519473952925\\
853	0.287022726476906\\
854	0.289974695417831\\
855	0.293550348481484\\
856	0.298691289427576\\
857	0.303516323853976\\
858	0.307858490438024\\
859	0.311754076255951\\
860	0.315278942702378\\
861	0.317809176312103\\
862	0.319769748693489\\
863	0.321424480141638\\
864	0.322796763589121\\
865	0.324002952118853\\
866	0.366163004997854\\
867	0.430806265291879\\
868	0.465022429928386\\
869	0.428066489106417\\
870	0.351805834716407\\
871	0.253388123395001\\
872	0.129502363296059\\
873	0.0105660176930994\\
874	-0.0930032098108\\
875	-0.180233849969031\\
876	-0.251800985101482\\
877	-0.311599487516156\\
878	-0.361588043889633\\
879	-0.403572802669339\\
880	-0.439062429628592\\
881	-0.470245361640113\\
882	-0.496534023279925\\
883	-0.518766228096017\\
884	-0.537812814952949\\
885	-0.554319459368664\\
886	-0.566710119846842\\
887	-0.579412227407674\\
888	-0.59273315193424\\
889	-0.60642657960712\\
890	-0.620273208054089\\
891	-0.635313028957141\\
892	-0.648617389860427\\
893	-0.659930446490518\\
894	-0.669675463128457\\
895	-0.67820980631713\\
896	-0.727737384313482\\
897	-0.818794043071864\\
898	-0.88788728639624\\
899	-0.887112822336671\\
};
\end{axis}

\begin{axis}[%
width=0.365\textwidth,
height=0.094\textwidth,
at={(0\textwidth,0.121\textwidth)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,200,400,600,800},
xticklabels={\empty},
ymin=-0.0122292352744111,
ymax=0.0118989566814715,
ylabel style={font=\color{white!15!black}},
ylabel={$p$ [rad/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0039193957388153\\
1	-0.0011008963775882\\
2	0.0008219958079848\\
3	-0.0001362756565571\\
4	0.0029650199102767\\
5	0.0005244073332021\\
6	-0.0035905422253231\\
7	-0.0038862837400944\\
8	-0.0014381358724919\\
9	0.0009725089314339\\
10	0.0020528819606015\\
11	0.0017344818274823\\
12	0.0022169050913684\\
13	1.51074544363887e-05\\
14	-0.0029989357553615\\
15	0.0016490075469526\\
16	0.0024721814686005\\
17	-0.0010186076004468\\
18	-0.0055926503026768\\
19	-0.0030804391507271\\
20	0.0007673934930821\\
21	0.0041764404619033\\
22	0.0037681870869661\\
23	-0.001738324146521\\
24	-0.0016856176320044\\
25	-0.0015262498299403\\
26	-0.0016252329915427\\
27	-0.0003089806310326\\
28	0.002757626344727\\
29	0.0025890032663365\\
30	0.0016612824302362\\
31	-0.0012815799623102\\
32	-0.002137825534747\\
33	-0.001653963943292\\
34	0.0008138353685369\\
35	0.0004432604535978\\
36	0.0017337339260043\\
37	0.0027877652399775\\
38	0.0005127606943017\\
39	-0.000933629242344\\
40	-0.0028448818184786\\
41	0.0007412626519153\\
42	5.63610439848644e-05\\
43	-0.0026763831994513\\
44	0.0016133139276272\\
45	0.0024428634700371\\
46	0.0014072810866753\\
47	-0.002948623965493\\
48	-0.0046523254109186\\
49	-0.0018862733333327\\
50	0.0028852275686382\\
51	0.0022877122010465\\
52	-0.0040088530268158\\
53	-0.0109994941731642\\
54	-0.0098177759061847\\
55	-0.0051766492454967\\
56	0.0018271954873183\\
57	0.0081350178797228\\
58	0.0107917327825927\\
59	0.0030115729884519\\
60	-0.0014638836804423\\
61	-0.0014054543568041\\
62	0.0001466990160313\\
63	0.00261136668364\\
64	0.0060477696658411\\
65	0.0033895119374798\\
66	0.0003881109108297\\
67	-0.0019444191916795\\
68	0.0015656294788409\\
69	-0.0003861861353765\\
70	-0.0022559954093681\\
71	0.0007533560801517\\
72	0.0049643495741911\\
73	0.0055157539051071\\
74	-0.0001395285910181\\
75	-0.0031343845645943\\
76	-0.0019951302323379\\
77	-4.08999390014489e-05\\
78	0.0023007918288772\\
79	0.0031121989967077\\
80	0.002324543522155\\
81	0.000245538085558\\
82	-0.0021467961474294\\
83	-0.0020968359855639\\
84	0.0001565691256229\\
85	0.0025916291568031\\
86	0.0029390664893951\\
87	0.0016762243378908\\
88	0.0001354400306864\\
89	0.0004840037337109\\
90	-1.47876364969273e-05\\
91	0.0008677344316453\\
92	0.000711938944948\\
93	0.0008282584350607\\
94	0.0005569951784991\\
95	0.0025808528452681\\
96	0.0007746401039106\\
97	0.0020408124871409\\
98	-0.0002579553202663\\
99	2.64182702298791e-06\\
100	0.0019054958382716\\
101	0.0086377897212543\\
102	0.0118989566814715\\
103	0.0100576659958541\\
104	0.0056327448042078\\
105	-0.0008299174192987\\
106	-0.0066034094406798\\
107	-0.0069547405200839\\
108	-0.0028017298601053\\
109	0.0022670849725697\\
110	0.0037744517334536\\
111	0.0020909283385357\\
112	-0.0013828698537068\\
113	-0.0035956641645136\\
114	-0.0029149605083472\\
115	-0.0004387574607499\\
116	0.0013917916868672\\
117	0.0020880447386262\\
118	0.0007000619164229\\
119	-0.001310295535974\\
120	-0.0017344017702206\\
121	-0.0008509029961921\\
122	0.0007088580198806\\
123	0.0018383423638115\\
124	0.0013016571700553\\
125	-2.4917499441444e-05\\
126	-0.0011510158357776\\
127	-0.0014461014267519\\
128	-0.0011475888573068\\
129	-0.0005266328005294\\
130	8.96556787589813e-05\\
131	0.000643192969929\\
132	0.0009177632875603\\
133	0.0005692839478571\\
134	8.33884789838887e-05\\
135	-4.79601966858372e-06\\
136	-0.0005614963783128\\
137	-0.0014865156521799\\
138	-0.0020257019484986\\
139	-0.0019020430048295\\
140	-0.0014795536261465\\
141	0.0001477389753875\\
142	0.0012328179512762\\
143	0.0010819978283633\\
144	0.0004783763091152\\
145	-0.0005962923354142\\
146	-0.0014279306956794\\
147	-0.0017340170403297\\
148	-0.0008541216417355\\
149	0.0004374675884529\\
150	0.0008026937775707\\
151	5.86241558437333e-05\\
152	-0.0008781492814592\\
153	-0.0012679443126283\\
154	-0.0012039380114983\\
155	-0.0005880641044118\\
156	0.0002397374055607\\
157	0.0005254429654897\\
158	0.0002587306702703\\
159	-0.0001842213628594\\
160	-0.0002350037154605\\
161	-0.0003043927949802\\
162	-0.0001777998161277\\
163	0.0001277283859387\\
164	0.0001538605739413\\
165	0.0002007563409025\\
166	-0.0001891939001441\\
167	-0.0004532453310795\\
168	-0.0003359051505026\\
169	9.78845764824307e-05\\
170	0.0004800408659095\\
171	0.0001907293568802\\
172	-0.0003476624929568\\
173	-0.0010582540129081\\
174	-0.0009062816653869\\
175	2.03447720859042e-05\\
176	0.0006278245114642\\
177	0.0006182462434923\\
178	0.0001452268126358\\
179	-0.0003845583537191\\
180	-0.0007006162564374\\
181	-0.0002895595775292\\
182	0.0005381352598891\\
183	0.00076993892094\\
184	0.0004718446485321\\
185	-4.74198989916546e-05\\
186	-0.000651769058679\\
187	-0.0009475720271102\\
188	-0.0007530446919872\\
189	-4.75482755593741e-05\\
190	0.0004788677681532\\
191	0.000370676808433\\
192	0.0003059408673659\\
193	0.0001005849530466\\
194	-0.0001706350977521\\
195	0.00010796702972\\
196	0.000238047936409\\
197	-0.0003110944386219\\
198	-0.0013247664729278\\
199	-0.0017617050181415\\
200	-0.0012078838067573\\
201	-7.33076247180484e-05\\
202	0.0009894114848961\\
203	0.0011608277315907\\
204	0.000505919433944\\
205	-0.0004298522330215\\
206	-0.0008781805352322\\
207	-0.00032628053369\\
208	0.0004588155896623\\
209	0.0007978915833429\\
210	0.0003456691869696\\
211	-0.0002691203333292\\
212	-0.0007754459155819\\
213	-0.000424648661016\\
214	0.000197191342234\\
215	0.0004746862460855\\
216	0.0005239029859237\\
217	-0.0004096204848502\\
218	-0.0010339221323202\\
219	-0.0009418897847577\\
220	-0.0004227540355416\\
221	-0.00014089164812\\
222	0.0014940072551987\\
223	0.0050025717298476\\
224	0.0073719500304745\\
225	0.0050674388430085\\
226	-0.0009531709467135\\
227	-0.006853944812279\\
228	-0.0087294415893022\\
229	-0.005005157923889\\
230	0.0002212371376665\\
231	0.0034433998810769\\
232	0.0028395350367671\\
233	0.0008485518753332\\
234	-0.0026691423561124\\
235	-0.005220041657727\\
236	-0.0043625829354796\\
237	-0.0005081944328587\\
238	0.0036577142944306\\
239	0.0033294864986005\\
240	-0.0001968706693059\\
241	-0.0041640188437082\\
242	-0.0041234760819824\\
243	-0.001071036630446\\
244	0.0014611454237735\\
245	0.0006709487725938\\
246	-0.0005647913276761\\
247	-0.0020645133997569\\
248	-0.0022429315053031\\
249	-4.45556763937322e-06\\
250	0.002717222835468\\
251	0.0020090699517487\\
252	-0.0011274951694482\\
253	-0.0018305899325236\\
254	-0.0039081373320622\\
255	-0.0018254699443734\\
256	0.0018864766256913\\
257	0.0026734044725644\\
258	-0.0006486611122331\\
259	7.49269102926137e-05\\
260	-0.0006050454676576\\
261	-0.002463346394551\\
262	7.21412309688638e-05\\
263	0.0001612472103294\\
264	0.0040648658510689\\
265	0.0007941485073105\\
266	-0.0040803068660806\\
267	-0.0022089314487143\\
268	-2.32317250736074e-05\\
269	0.0004264120983483\\
270	-0.000665507885993\\
271	-0.0006411478824204\\
272	-0.0022811156740893\\
273	-0.0012437020511132\\
274	5.72857270836475e-05\\
275	0.0024414115690818\\
276	0.0020647862853557\\
277	-0.0006468318338408\\
278	-0.0018253740226738\\
279	-0.0030665417604517\\
280	-0.0010750710859941\\
281	0.0005529240635728\\
282	0.0008932084369556\\
283	0.0002907332953102\\
284	-0.0003315222173204\\
285	-0.00099517867721\\
286	-0.0012496468900247\\
287	0.0003603671635878\\
288	0.000800032874806\\
289	-0.0021477841608128\\
290	-0.0014397812401798\\
291	0.0006617394152482\\
292	0.001858399579169\\
293	0.0015481065871451\\
294	-0.0004017360703493\\
295	0.0002742761920798\\
296	0.0013873566244261\\
297	0.0021523053405433\\
298	0.0019164633555838\\
299	0.0018841115976366\\
300	-0.0019173313523909\\
301	-0.0019335901934612\\
302	-0.0008620110864742\\
303	-0.0013536686036723\\
304	0.0028265757739188\\
305	0.0011881444845248\\
306	0.0003855060370777\\
307	-0.0004351968850954\\
308	0.0007026908688543\\
309	0.0010995976098265\\
310	0.0019985678218108\\
311	0.001912950859743\\
312	0.0013148727958192\\
313	0.0010443932977274\\
314	0.0005097705398602\\
315	0.0001691381881605\\
316	0.0009581435225738\\
317	0.0020635751014553\\
318	0.0022556776544197\\
319	0.0016644662908433\\
320	0.0007391385334127\\
321	-6.21111553442561e-05\\
322	-0.0003927000268122\\
323	-4.9872581904291e-05\\
324	0.0006299187036172\\
325	0.0011074968324608\\
326	0.0010148562347052\\
327	0.0004698941778513\\
328	-5.19645334648048e-06\\
329	-4.4526811730907e-05\\
330	0.0003262992941067\\
331	0.0008713287879335\\
332	0.0012306441483875\\
333	0.0011335412948535\\
334	0.0007133012141686\\
335	0.0003152558160887\\
336	0.0005857650327043\\
337	0.0014745590716622\\
338	0.0026757092325145\\
339	0.0023787923016699\\
340	0.0020751415868106\\
341	0.0002079336576735\\
342	0.0003831326312808\\
343	0.0004619362599352\\
344	0.001299973023617\\
345	0.0016247659396803\\
346	0.0017229151299749\\
347	0.0008550096251585\\
348	-0.000777115399126\\
349	-0.0011507585451514\\
350	-0.0001155762561181\\
351	0.0009985675397151\\
352	0.0034880914055628\\
353	0.003873147083169\\
354	-0.0004682067484546\\
355	-9.56851571265208e-05\\
356	0.0009176157883081\\
357	0.0015157924889008\\
358	-0.0007777598105359\\
359	-0.0020703374802129\\
360	-0.0030856151660382\\
361	-0.0003030685510435\\
362	0.0037216549834548\\
363	0.0001578741069548\\
364	-0.0025630954499742\\
365	-0.0061410687398286\\
366	-0.0002955401530391\\
367	0.0041439585461098\\
368	0.0051154635981071\\
369	0.0023412955378075\\
370	0.0007732397254574\\
371	-0.0019956379947566\\
372	-0.00372012243756\\
373	-0.0009468155470683\\
374	-0.0007629001395978\\
375	0.0020352292669091\\
376	-0.0011319036040711\\
377	-0.0015494161850174\\
378	-0.0016182157480115\\
379	0.0014564955731796\\
380	0.0021310778608216\\
381	0.0027661600300036\\
382	0.0016684959270806\\
383	0.0007938187363667\\
384	-0.005994432542782\\
385	0.0003628859878661\\
386	-4.74085406086948e-06\\
387	-0.0011239722789333\\
388	-0.0016737933238473\\
389	0.0003357451699402\\
390	0.0045543592588518\\
391	0.0015587846140138\\
392	-0.0050743983184564\\
393	-0.003074002896702\\
394	0.0008532029396541\\
395	0.0016703987905762\\
396	-0.0049257686954103\\
397	-0.0026777388400598\\
398	0.0007636547870124\\
399	0.0038007212295588\\
400	-0.0012435591069485\\
401	-0.0005090980924866\\
402	0.0004457123214493\\
403	-0.0008986491957884\\
404	-0.0023044853446317\\
405	-0.0027962622760252\\
406	0.0008839311945671\\
407	0.0019244860718848\\
408	-0.0004580213069166\\
409	-0.0042868606782505\\
410	-0.0039475087222091\\
411	-0.0036617905851633\\
412	0.0004341694012747\\
413	0.0017309823772754\\
414	0.0013337622886486\\
415	0.002063312152874\\
416	0.0004900638834561\\
417	-0.0005815594134866\\
418	-0.0017971758428047\\
419	-0.0019610514266834\\
420	0.0011386584440595\\
421	0.0015190883434788\\
422	0.0011546483743272\\
423	-0.0009623490563846\\
424	-0.0023459436988399\\
425	-0.0013886261431919\\
426	0.0006828228836184\\
427	0.001618039943505\\
428	0.0012222290137677\\
429	0.0009987519327312\\
430	-0.0005284279399449\\
431	-0.0018031463374337\\
432	-0.0001211996075609\\
433	0.0015798526678456\\
434	0.0020596110640486\\
435	-0.000500919624549\\
436	-0.0032433828114868\\
437	-0.0021904870760642\\
438	0.0005179708650405\\
439	0.0021304090806127\\
440	0.0026615976031405\\
441	0.0009427092353441\\
442	-0.0016937141158416\\
443	-0.0024591836249973\\
444	-0.0006858956276238\\
445	0.0014970964488148\\
446	0.0012969532900187\\
447	0.0010960844667703\\
448	0.0003480748165644\\
449	-0.000631318392724\\
450	-0.0010491619609889\\
451	-0.0009212018375754\\
452	0.00041075861494\\
453	0.0010955489431626\\
454	0.0017634564063946\\
455	0.0005201279869849\\
456	-0.0007393563317668\\
457	-0.0010232149525016\\
458	-0.0004329252285444\\
459	0.0008653561823953\\
460	0.000854668878014\\
461	0.0003489772709448\\
462	-0.0002312459687104\\
463	-0.0006868339964787\\
464	-0.0004561509654712\\
465	0.0005133304060668\\
466	0.0008143944944732\\
467	-0.000427574604968\\
468	-0.0005711107890379\\
469	-0.0001802236688545\\
470	-0.0003820037870288\\
471	-0.0001815045841252\\
472	0.0003319057133215\\
473	0.0006751427604972\\
474	0.0005163642921526\\
475	-0.0002647974680875\\
476	-0.000544291720715\\
477	-0.0002250849190787\\
478	0.0004429032178067\\
479	0.0004009157036046\\
480	0.0002839513123197\\
481	-0.0003931129852082\\
482	-0.0007463403132587\\
483	-0.0006600580447405\\
484	0.0001835824615869\\
485	0.001026086167938\\
486	0.0003625908507419\\
487	2.93968706397443e-05\\
488	-0.0012208541708793\\
489	-0.0014538933707083\\
490	4.37274501576735e-05\\
491	0.00133584101813\\
492	0.0013320880628389\\
493	0.0002216892007374\\
494	-0.0006827253359827\\
495	-0.000846416652183\\
496	-0.0004161060368902\\
497	9.56658609836243e-05\\
498	0.0007177298757169\\
499	0.0005492895627347\\
500	0.0001198276847875\\
501	-0.0003605487150979\\
502	-0.00037304098829\\
503	-0.0003303599522659\\
504	-0.0002401649064334\\
505	0.0001038624560761\\
506	-5.52535164081742e-05\\
507	7.39844926930432e-05\\
508	0.0007389227922081\\
509	0.0002169485695804\\
510	-3.09956192864401e-05\\
511	0.0003723605753841\\
512	0.0005710680072368\\
513	5.6853186291771e-05\\
514	-0.0006194919476942\\
515	-0.0002745740811406\\
516	1.26081442553191e-05\\
517	0.0006504670449507\\
518	0.0006850934220332\\
519	0.0004079093490236\\
520	0.0002061984968553\\
521	-0.0002624102303928\\
522	-0.0006364902572814\\
523	-0.0004209581958064\\
524	-0.0003171040528047\\
525	0.0001439734240772\\
526	0.0013755222964267\\
527	0.0006591975370273\\
528	-0.0006402266596249\\
529	-0.0008407169586519\\
530	-0.0006900564620414\\
531	-0.0005105874712252\\
532	-0.0009559322062039\\
533	-0.0002545503879669\\
534	0.0006394106094093\\
535	0.0006755747950669\\
536	0.0003457735353145\\
537	0.0005918009448923\\
538	-0.0001254580071101\\
539	-0.0005484787871568\\
540	-0.0001873055524248\\
541	-0.0002730400226096\\
542	5.11816285385726e-05\\
543	0.0003358076485219\\
544	7.12966784554786e-05\\
545	0.0001018763898258\\
546	-8.66215532053634e-05\\
547	0.0002606922149278\\
548	0.0008708178723768\\
549	0.0010513502226994\\
550	0.001109415756957\\
551	-0.0001358064679529\\
552	-0.000713526056541\\
553	-0.0004986183239852\\
554	-8.07688198206881e-05\\
555	-0.0004218234482602\\
556	0.000195185065297\\
557	5.68562944336761e-05\\
558	-0.0003928034897989\\
559	-4.99553238130037e-05\\
560	6.44031139024173e-05\\
561	0.0002325705577001\\
562	4.18036674897695e-05\\
563	-0.000418894687767\\
564	-0.0002223839648988\\
565	-0.000787917113938\\
566	3.72638889740935e-05\\
567	0.0009405931167417\\
568	0.0004069207942722\\
569	-0.0002653015243585\\
570	7.12946348472555e-06\\
571	0.0007231979193624\\
572	0.0004376021985219\\
573	-0.0002588930805128\\
574	-0.0004451288455087\\
575	-0.0003016441687709\\
576	0.0005816774984549\\
577	0.0009795953675315\\
578	0.000180917170583\\
579	0.0002371684597204\\
580	-0.0004195891733576\\
581	-0.0008398375752889\\
582	-0.0004569540258266\\
583	0.0002778189001339\\
584	0.00054244762588\\
585	0.0002838599528932\\
586	-0.000186484430261\\
587	0.0001851574869021\\
588	0.0003625753850737\\
589	0.000182951715444\\
590	-0.000311457179314\\
591	-0.0012128531139323\\
592	-0.0011303834420469\\
593	-0.0006396008144688\\
594	0.0004303277494193\\
595	0.0008500278229747\\
596	0.0009944070914507\\
597	-5.9539358259573e-05\\
598	-0.0011300702340438\\
599	-0.0010197357311092\\
600	0.0001217362191363\\
601	0.0017399543276785\\
602	0.0020713918597214\\
603	0.0007210658440452\\
604	-0.0010226755311895\\
605	-0.0016055053173172\\
606	2.48935743014999e-05\\
607	0.001449038576901\\
608	0.0016529344648556\\
609	0.0002573602037035\\
610	-0.0004738484152003\\
611	-0.0019162556684017\\
612	-0.0031209642532397\\
613	-0.0002692621491251\\
614	0.0028906147310945\\
615	0.0031884276683634\\
616	0.0018565520790754\\
617	-0.0011418832855459\\
618	-0.0029233798061922\\
619	-0.0021084445207971\\
620	0.0002980000861749\\
621	0.0019693113190841\\
622	0.00103164334353\\
623	-0.000161640819007\\
624	-0.0008568177432476\\
625	-0.0010966065357518\\
626	-0.0007142276486122\\
627	-2.3222959213e-05\\
628	0.0016225429849431\\
629	0.0020300054335029\\
630	0.0002188283790858\\
631	1.46055455301021e-05\\
632	-0.0008265267287303\\
633	-0.0011014444719157\\
634	6.44181242870675e-05\\
635	0.0003348993333164\\
636	-0.0004158234598699\\
637	0.0001108553039219\\
638	0.0019324829870647\\
639	0.0005524455293509\\
640	-0.0027346802048881\\
641	-0.0023836571485433\\
642	-0.0004631934762869\\
643	0.0019725493998559\\
644	0.0025081740224025\\
645	0.0014691641059411\\
646	-0.0009347485027883\\
647	-0.000908388241217\\
648	-0.0023460030224592\\
649	-0.0024703229115228\\
650	0.0011615076769368\\
651	0.0047639177302716\\
652	0.0010781402469484\\
653	-0.0029001057958042\\
654	-0.003459189143198\\
655	-0.001975365812627\\
656	0.0012444210275\\
657	0.0023218214079643\\
658	0.0018676821846628\\
659	-0.000543427972653\\
660	-0.0022242472957727\\
661	-0.0015685178633507\\
662	0.0002242659118091\\
663	0.0013290775873518\\
664	0.00090583485024\\
665	0.0007092496279956\\
666	-0.0005423451946627\\
667	-0.0008977747938034\\
668	0.0003497301075004\\
669	0.0009195993324944\\
670	0.0012116849853953\\
671	0.0013865402957475\\
672	-0.0002583544263805\\
673	-0.0005979468428415\\
674	-0.0012364617563477\\
675	-0.0001984831548213\\
676	0.0007880626330227\\
677	0.0010413087832275\\
678	0.0007484239727125\\
679	-0.000761402563248\\
680	-0.0017178189439036\\
681	-0.0029288222654515\\
682	0.0007891638258818\\
683	0.0025519894237428\\
684	0.0005816758275545\\
685	0.0004938957254351\\
686	0.0009627152166805\\
687	0.0013575215621114\\
688	0.0006843306140846\\
689	-0.0004294344122061\\
690	-0.0011065661679139\\
691	-0.0018510217061927\\
692	-0.0017425293048429\\
693	-7.79936732317545e-05\\
694	-3.73988133580644e-05\\
695	0.0014734744957676\\
696	-0.0003105065853013\\
697	0.0001919324010297\\
698	-0.0008325476891869\\
699	-0.0008062748279021\\
700	0.0013105607385396\\
701	-0.0022998871641479\\
702	0.0004737063050001\\
703	0.0021368495732279\\
704	0.0017986868086943\\
705	0.0030058163908423\\
706	0.0016371298293067\\
707	-0.003753746888475\\
708	-0.0024575295414235\\
709	0.0001925630738423\\
710	0.0044358001190047\\
711	0.0043901000458593\\
712	-0.0009776697872197\\
713	-0.0050097466525558\\
714	-0.0044124910010733\\
715	-0.0013917686462582\\
716	0.0050948531080717\\
717	0.006421872451517\\
718	0.0027757628831195\\
719	-0.0015603175435052\\
720	-0.0056670205294868\\
721	-0.0045199139842244\\
722	-0.0005266270431016\\
723	0.0062060299263566\\
724	0.0038990286071125\\
725	0.0015422463659005\\
726	-0.0056148476385843\\
727	-0.0046002586852937\\
728	-0.0004065134678506\\
729	0.004260713412779\\
730	0.004268104700406\\
731	0.0021341209937765\\
732	-0.0003272107791409\\
733	-0.0045302869416864\\
734	-0.0033632580912359\\
735	-0.0017661740613751\\
736	0.0010983500687207\\
737	0.0043247052872691\\
738	0.0034801258647456\\
739	-0.0021585337492963\\
740	-0.0038450668680913\\
741	-0.0015837536569361\\
742	0.0041355065731245\\
743	0.0032507085769531\\
744	0.0039422686152338\\
745	-0.0028690834078717\\
746	-0.0045555996107604\\
747	-0.0047319397862171\\
748	0.001482978619929\\
749	0.0016580568227276\\
750	0.0034823839036517\\
751	0.0043951438681187\\
752	0.0025943865222902\\
753	-0.0036180844434079\\
754	-0.0063564411778594\\
755	-0.002293098787357\\
756	0.0030297742359603\\
757	0.00994055059556\\
758	0.0112907944715134\\
759	0.0040734486554259\\
760	-0.0017651965080797\\
761	-0.0117343154097184\\
762	-0.0091906223550308\\
763	-0.0008277184001155\\
764	0.0062913158584754\\
765	0.0056669215427436\\
766	0.0014608427418443\\
767	-0.0073203171385794\\
768	-0.0060344566893323\\
769	-0.0007540690775157\\
770	0.0050623594110639\\
771	0.0069815625696877\\
772	0.0016448331176856\\
773	-0.0064887519839904\\
774	-0.0105971265965634\\
775	-0.0070046019038105\\
776	-0.0002739247919005\\
777	0.0056862808590576\\
778	0.0082546772278852\\
779	0.0037990505121824\\
780	-0.0048441452278894\\
781	-0.0094598982017553\\
782	-0.0067001064086662\\
783	0.0027030153980721\\
784	0.0061504028946373\\
785	0.0018892973309868\\
786	-0.006494917890921\\
787	-0.0096294804480329\\
788	-0.0061965184387352\\
789	-0.0003614806911867\\
790	0.0061786858811172\\
791	0.0072144706092463\\
792	0.0020919876620893\\
793	-0.0018243967024402\\
794	-0.0039203898913514\\
795	-0.002869476956372\\
796	0.0006749754105354\\
797	0.0042971050645501\\
798	0.0043190322106958\\
799	0.0008501237394492\\
800	-0.0035414087029351\\
801	-0.003303232340977\\
802	0.0001249630879402\\
803	0.0026534306663361\\
804	0.0029109201140332\\
805	0.0006556701699148\\
806	-0.0008914679981071\\
807	-0.0021431192113275\\
808	-0.0021149672482324\\
809	-0.0002823989901861\\
810	0.0011064583523099\\
811	0.001783569517281\\
812	0.0009409210785009\\
813	-0.0006533523533037\\
814	-0.0007793570829405\\
815	-0.0012332868454374\\
816	-0.0003139910730445\\
817	0.0010700730712544\\
818	0.0016929224926138\\
819	-0.0001791968045923\\
820	-0.0018576632416182\\
821	-0.0015402596409753\\
822	0.0004108869953576\\
823	0.002741482446647\\
824	0.0023549212091374\\
825	0.0006027419250574\\
826	-0.0009446566177132\\
827	-0.001598423097917\\
828	-0.0012430510461764\\
829	0.0003471813811089\\
830	0.0019038250046006\\
831	0.0019474184796743\\
832	0.000763193135188\\
833	-3.83179605199034e-05\\
834	-0.0003422223490441\\
835	0.0003098472652048\\
836	0.0014780773198607\\
837	0.0008868658517971\\
838	0.0002968889908098\\
839	-0.0004696253634559\\
840	-7.22316246310698e-05\\
841	0.0009788169871227\\
842	0.0018358955111969\\
843	0.0011355507074934\\
844	0.0002312481413082\\
845	0.0003422041438907\\
846	0.0002080589626767\\
847	0.0002881832637963\\
848	0.0007306480469861\\
849	0.00161751173672\\
850	0.0017678557148274\\
851	0.0009546690341914\\
852	-0.0006677353966233\\
853	-0.000978044477414\\
854	-0.0013656171359078\\
855	0.0003304850478523\\
856	0.0040103975540559\\
857	0.0042943907434925\\
858	0.0036533078228616\\
859	-0.0003941692698708\\
860	-0.0026005157298749\\
861	-0.0010093743374783\\
862	-0.0015438457989956\\
863	0.0019710208749545\\
864	0.0037044833413861\\
865	0.0029445321148552\\
866	-0.0006047779930709\\
867	0.0017898235818163\\
868	0.0094641655454179\\
869	0.0118297856008725\\
870	0.0063744322159298\\
871	-0.0040649039488594\\
872	-0.0084798888886396\\
873	-0.0073439483792775\\
874	-0.0012491107833482\\
875	0.0005225638680181\\
876	0.0018792044603676\\
877	0.000354818749047\\
878	-0.0045717589890786\\
879	-0.0069791018638078\\
880	-0.0058736754456302\\
881	-0.002127180845419\\
882	0.0018958402922297\\
883	0.0018270396130427\\
884	-0.0001347435343254\\
885	-0.0030160079293843\\
886	-0.004664626651188\\
887	-0.0041956013425623\\
888	-0.0025039934971544\\
889	-0.0011160946471449\\
890	-0.0008969485383001\\
891	-0.0011221407705354\\
892	-0.0015430574958937\\
893	-0.0013862573710842\\
894	-0.001271952317874\\
895	-0.0010225767141357\\
896	-0.0016578798239486\\
897	-0.0058598654750835\\
898	-0.0108457385458163\\
899	-0.0122292352744111\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.00151222369248435\\
1	0.00154584970170337\\
2	0.000565219756547418\\
3	2.79051582328299e-05\\
4	-6.05505043625259e-05\\
5	-6.78041814437102e-05\\
6	-8.09025794000112e-05\\
7	-8.29904477713306e-05\\
8	-8.35019650973584e-05\\
9	-8.27288312817959e-05\\
10	-8.13070672855386e-05\\
11	-6.29913316030279e-05\\
12	-5.76195061129791e-05\\
13	-5.50342189133602e-05\\
14	-5.32525460842515e-05\\
15	-5.14121957047386e-05\\
16	-2.27648426024982e-05\\
17	-9.39420464076855e-06\\
18	-9.49403071937752e-07\\
19	6.3331660010699e-06\\
20	1.12386489289385e-05\\
21	-2.72060679572873e-05\\
22	-3.95562526820384e-05\\
23	-4.28623503993128e-05\\
24	-4.54161641920313e-05\\
25	-4.66186071919386e-05\\
26	-8.3285766399425e-06\\
27	5.76982180311155e-06\\
28	1.20584467862776e-05\\
29	1.73852960828694e-05\\
30	2.12460009009185e-05\\
31	3.35987225833834e-06\\
32	-1.55702846698624e-06\\
33	-3.2098291126353e-06\\
34	-4.35021886549919e-06\\
35	-4.99706191267908e-06\\
36	-5.41389643076164e-05\\
37	-7.05312479021737e-05\\
38	-7.59569852532538e-05\\
39	-7.97122491939269e-05\\
40	-8.30211268966689e-05\\
41	-4.56285352247125e-05\\
42	-3.33632393419167e-05\\
43	-2.83555919481159e-05\\
44	-2.54269765432556e-05\\
45	-2.31454027559656e-05\\
46	-3.08479482049627e-05\\
47	-3.16537468497688e-05\\
48	-3.17690169614766e-05\\
49	-3.15786872421452e-05\\
50	-0.000448924899123663\\
51	-0.00191945669116008\\
52	-0.00261919412469011\\
53	-0.00267599002207356\\
54	-0.00242859832103542\\
55	-0.00176967981126609\\
56	-0.000510280469099856\\
57	9.42337250696747e-05\\
58	0.000274776306992168\\
59	0.000293537237490266\\
60	0.000262928803211065\\
61	0.00022658327320842\\
62	0.000195452995942883\\
63	0.00017220437461861\\
64	0.000155730180737955\\
65	0.000144850906181119\\
66	0.000140329855529334\\
67	0.000136815159616798\\
68	0.00013566583419636\\
69	0.000136617383507822\\
70	0.000139028028048962\\
71	0.000134291727093832\\
72	0.000132302051780634\\
73	0.000131211503195796\\
74	0.000131228183108601\\
75	0.000132187675235684\\
76	0.000147141614206374\\
77	0.000157010562616149\\
78	0.000165860447781678\\
79	0.000173209140794735\\
80	0.000179414068358289\\
81	0.000167161480980488\\
82	0.00016534495904784\\
83	0.000164182130840845\\
84	0.000163298889743729\\
85	0.000162861240602982\\
86	0.000166252028591821\\
87	0.000167198812213909\\
88	0.000167822323240201\\
89	0.000168214698331906\\
90	0.000168320337779672\\
91	0.000174260769583029\\
92	0.000177339404917941\\
93	0.000178547507173978\\
94	0.00018011462469611\\
95	0.000182240916437999\\
96	0.000179346554425506\\
97	0.000179057435936882\\
98	0.00017949905648544\\
99	0.000356291835153\\
100	0.00129156314027976\\
101	0.00189870640642002\\
102	0.00223896789054999\\
103	0.00247026863856121\\
104	0.0023611097291927\\
105	0.0010441823606131\\
106	0.000211284616039754\\
107	-0.000115582798822404\\
108	-0.000209864417390971\\
109	-0.000218490315155973\\
110	-0.000199737426758691\\
111	-0.000182553443017056\\
112	-0.000163017889425466\\
113	-0.000144596613580384\\
114	-0.000128778694840459\\
115	-0.000115629363578985\\
116	-9.6321570225343e-05\\
117	-8.15667973563633e-05\\
118	-7.06545601146983e-05\\
119	-6.1993217534985e-05\\
120	-5.45920026536305e-05\\
121	-3.55100334766285e-05\\
122	-2.71109527402192e-05\\
123	-2.27260717337455e-05\\
124	-1.97975059714828e-05\\
125	-1.78490340143216e-05\\
126	-3.82281146249201e-05\\
127	-5.08421993986972e-05\\
128	-5.90391851201357e-05\\
129	-6.63240377526346e-05\\
130	-7.30888345323125e-05\\
131	-3.89715621670971e-05\\
132	-2.26271836792572e-05\\
133	-1.54644518369397e-05\\
134	-1.08734051224891e-05\\
135	-7.68788927486931e-06\\
136	-9.23136254627095e-05\\
137	-0.000123682882193259\\
138	-0.000134292001733767\\
139	-0.000140250304872272\\
140	-0.000144053424277065\\
141	-0.000101029078473845\\
142	-8.18879849630596e-05\\
143	-7.33072619619051e-05\\
144	-6.69445702230681e-05\\
145	-6.17522523660663e-05\\
146	-7.72394521205481e-05\\
147	-8.33221596087256e-05\\
148	-8.51542693170311e-05\\
149	-8.60236104868096e-05\\
150	-8.65561762742345e-05\\
151	-8.78324874594221e-05\\
152	-9.08039940686388e-05\\
153	-9.34185704008622e-05\\
154	-9.58772689765127e-05\\
155	-9.81732391171166e-05\\
156	-9.02149350051057e-05\\
157	-8.28046851709817e-05\\
158	-7.76160408662048e-05\\
159	-7.34290848965006e-05\\
160	-6.9849456466259e-05\\
161	-6.33687146302467e-05\\
162	-6.07052899819508e-05\\
163	-5.91620009066839e-05\\
164	-5.80855508195735e-05\\
165	-5.72137275199132e-05\\
166	-5.21394101174891e-05\\
167	-5.19420311492936e-05\\
168	-5.30322322359488e-05\\
169	-5.43057634356689e-05\\
170	-5.56104701867036e-05\\
171	-6.07363662480702e-05\\
172	-6.30117843532534e-05\\
173	-6.44674046010975e-05\\
174	-6.58670279988097e-05\\
175	-6.69518180423227e-05\\
176	-6.23760612479437e-05\\
177	-5.9906242730423e-05\\
178	-5.87725547282398e-05\\
179	-5.80679773400108e-05\\
180	-5.74977824635789e-05\\
181	-5.18745172165104e-05\\
182	-4.7451411409858e-05\\
183	-4.44919183092689e-05\\
184	-4.2334401373468e-05\\
185	-4.05409632487199e-05\\
186	-5.08467665176796e-05\\
187	-5.59918246217332e-05\\
188	-5.83939306360801e-05\\
189	-6.01207483948025e-05\\
190	-6.1443276838388e-05\\
191	-3.02145583017418e-05\\
192	-1.92602737798803e-05\\
193	-1.6121968042611e-05\\
194	-1.50543543378796e-05\\
195	-1.49287585658638e-05\\
196	-6.38290504381131e-05\\
197	-8.33523919506851e-05\\
198	-9.15070325363412e-05\\
199	-9.70167155200215e-05\\
200	-0.000101216727492904\\
201	-7.3379293371073e-05\\
202	-6.52443112540802e-05\\
203	-6.42759827446182e-05\\
204	-6.46477561583043e-05\\
205	-6.554003220819e-05\\
206	-6.59909359225058e-05\\
207	-6.3318674891831e-05\\
208	-6.1035611826612e-05\\
209	-5.93154958185703e-05\\
210	-5.79834856388366e-05\\
211	-5.56048109305732e-05\\
212	-5.53939788184187e-05\\
213	-5.55996481004192e-05\\
214	-5.59379624032996e-05\\
215	-5.63799800926388e-05\\
216	-6.62774729960532e-05\\
217	-7.28042831626705e-05\\
218	-7.71318269688762e-05\\
219	-8.08124780853043e-05\\
220	-8.39770943993199e-05\\
221	8.33696411477153e-05\\
222	0.00149017552845608\\
223	0.00236352355086009\\
224	0.00222215533272386\\
225	0.00146862875466392\\
226	0.000439451526147493\\
227	-9.49681144434311e-05\\
228	-0.000285605220739351\\
229	-0.000336088962548354\\
230	-0.000337573474788021\\
231	-0.000315954719229289\\
232	-0.000301851455811667\\
233	-0.000292087352568097\\
234	-0.000284752162341596\\
235	-0.000279679880285675\\
236	-0.00027492689941774\\
237	-0.000266736267948799\\
238	-0.000258569464926723\\
239	-0.000251389953886405\\
240	-0.000245249363129385\\
241	-0.000247826806798578\\
242	-0.000245197734827845\\
243	-0.000239748963311462\\
244	-0.000233559127097589\\
245	-0.00022690622473298\\
246	-0.000218474925950706\\
247	-0.000210523373231973\\
248	-0.000204504307553963\\
249	-0.000199205655252828\\
250	-0.000194294612354025\\
251	-0.00019411987041035\\
252	-0.000196705256895165\\
253	-0.000198726703470849\\
254	-0.00019991018299846\\
255	-0.000200417728916677\\
256	-0.000200855378057424\\
257	-0.000200535282587875\\
258	-0.000199547196324555\\
259	-0.00019788317645184\\
260	-0.000195783096001503\\
261	-0.000200555139626929\\
262	-0.00020496022517064\\
263	-0.000207936398184035\\
264	-0.000210111141101215\\
265	-0.000211112730151092\\
266	-0.00019967825278231\\
267	-0.000190752116586814\\
268	-0.000182091270433077\\
269	-0.000172597222920639\\
270	-0.00016223264281608\\
271	-0.000148425646421142\\
272	-0.000132907767541322\\
273	-0.000117424042768674\\
274	-0.000101922049520097\\
275	-8.6783042945425e-05\\
276	-7.19140921018854e-05\\
277	-5.39371175056338e-05\\
278	-3.60316282499761e-05\\
279	-1.88092211377716e-05\\
280	-2.10230275940558e-06\\
281	4.81685715909396e-05\\
282	7.66951938957325e-05\\
283	9.99454037831305e-05\\
284	0.000121773055392709\\
285	0.000142818339663565\\
286	0.000139184501516706\\
287	0.000148504601367032\\
288	0.000160472835945582\\
289	0.000173796114869168\\
290	0.000187295724299552\\
291	0.000166574506906056\\
292	0.000165398970194066\\
293	0.000169889043864928\\
294	0.00017560310542307\\
295	0.000181923998094699\\
296	0.000205093985544319\\
297	0.000214835054622587\\
298	0.000222674613641056\\
299	0.00022963172584397\\
300	0.000236186931576435\\
301	0.000240009808735086\\
302	0.00024820123448559\\
303	0.00025751577436498\\
304	0.000267367248580387\\
305	0.000277858913734891\\
306	0.000280291798159771\\
307	0.000282467335358514\\
308	0.000286252087002182\\
309	0.000290525321806575\\
310	0.000294109120215018\\
311	0.000331572204375615\\
312	0.000353370467567394\\
313	0.000368854986621604\\
314	0.00038258017201564\\
315	0.000395453887575047\\
316	0.000420563510599449\\
317	0.000436906648022348\\
318	0.000449362571480061\\
319	0.000460001973005126\\
320	0.000469218816252372\\
321	0.000457596094153359\\
322	0.000457895538302291\\
323	0.000462322069448181\\
324	0.000467584979079019\\
325	0.000473103647372871\\
326	0.000461744626752494\\
327	0.00045982643677989\\
328	0.000461579416187566\\
329	0.000464130648565207\\
330	0.000466967028023662\\
331	0.000483103652240401\\
332	0.000490353060058189\\
333	0.000494044086477523\\
334	0.000496426136882425\\
335	0.000497855049412742\\
336	0.000537609635880156\\
337	0.000549658887178046\\
338	0.000550278426796527\\
339	0.000546765319447116\\
340	0.000540542123407632\\
341	0.000519331628571848\\
342	0.000505781185121485\\
343	0.00049485028226311\\
344	0.00048370412910139\\
345	0.000471877276640904\\
346	0.000440663599811341\\
347	0.000426600050471827\\
348	0.000419113946748517\\
349	0.000413354611141332\\
350	0.000408468190970955\\
351	0.000432980514260617\\
352	0.000428121893944915\\
353	0.000411620694491147\\
354	0.000391915363215647\\
355	0.000370736639642349\\
356	0.000351842269841808\\
357	0.00032862144837221\\
358	0.000303702452922725\\
359	0.000278634132539554\\
360	0.000253673040167275\\
361	0.000234549917276833\\
362	0.000222750864671022\\
363	0.000215544348057591\\
364	0.000209110667404137\\
365	0.000202690489537239\\
366	0.000193572931485263\\
367	0.000183592783656786\\
368	0.000172785788722107\\
369	0.000161576887316977\\
370	0.000150602298972683\\
371	0.000141236130791752\\
372	0.0001277778240026\\
373	0.000112666617282603\\
374	9.73695486770622e-05\\
375	8.21018684893209e-05\\
376	5.31987567240665e-05\\
377	3.03409219283731e-05\\
378	9.80080073104762e-06\\
379	-1.05200987551231e-05\\
380	-3.01094649225492e-05\\
381	-1.52984966330469e-05\\
382	-1.22389240556263e-05\\
383	-1.82365441314579e-05\\
384	-2.43993747722177e-05\\
385	-2.95113709062466e-05\\
386	-2.76749919345444e-05\\
387	-2.6657517253424e-05\\
388	-2.46916703870907e-05\\
389	-2.1914067764235e-05\\
390	-1.80705392849675e-05\\
391	-1.45224835468216e-05\\
392	-1.1247660666057e-05\\
393	-6.6853073730393e-06\\
394	-7.17075715007446e-07\\
395	4.74202146168312e-06\\
396	-4.60190683550702e-06\\
397	-7.24607015592065e-06\\
398	-6.47005706969532e-06\\
399	-3.99904712983146e-06\\
400	-2.34932432523575e-06\\
401	4.59984506205739e-06\\
402	1.14012780787897e-05\\
403	1.79350382090759e-05\\
404	2.485879058638e-05\\
405	3.21693580844537e-05\\
406	4.84425987298831e-05\\
407	-3.11467966427235e-05\\
408	-0.0012673308773103\\
409	-0.00213901438341562\\
410	-0.00190191518143028\\
411	-0.00160782627736032\\
412	-0.00117017534947946\\
413	-0.000418017914262287\\
414	-5.64911298687428e-05\\
415	6.00611508506943e-05\\
416	7.75793285596062e-05\\
417	6.04719929887189e-05\\
418	3.41707490506934e-05\\
419	6.44158543430405e-06\\
420	-1.94619220114723e-05\\
421	-7.6428490645588e-05\\
422	-0.000108402394215328\\
423	-0.000130994641113676\\
424	-0.000151501203915001\\
425	-0.000167785961643081\\
426	-0.000165497140036537\\
427	-0.000172397461107757\\
428	-0.000181517501289615\\
429	-0.000188916035470697\\
430	-0.00019475013282992\\
431	-0.00020200013635888\\
432	-0.000205739117527529\\
433	-0.000207262847419327\\
434	-0.000208668825069537\\
435	-0.000210153039453619\\
436	-0.000214525956594062\\
437	-0.000217660290923521\\
438	-0.000220368393909688\\
439	-0.000222592282998526\\
440	-0.000224195838187322\\
441	-0.000225469170816651\\
442	-0.000223908705402603\\
443	-0.000219656717629997\\
444	-0.000214801671581325\\
445	-0.000209729985236576\\
446	-0.000167860326254338\\
447	-0.000150486509219348\\
448	-0.000141112001082015\\
449	-0.000134171072365929\\
450	-0.000128765986335465\\
451	-0.000165509352115555\\
452	-0.000180375622258822\\
453	-0.000188374534015698\\
454	-0.000193771379374955\\
455	-0.000198138140833292\\
456	-0.000175533086144754\\
457	-0.000167723809110843\\
458	-0.00016423045951529\\
459	-0.000161568127004142\\
460	-0.000159401525472974\\
461	-0.000126435961372884\\
462	-0.000111781267980735\\
463	-0.000103226458415546\\
464	-9.63725035305162e-05\\
465	-9.07353879987077e-05\\
466	-0.000153288039574263\\
467	-0.000175163447362767\\
468	-0.000183221632381218\\
469	-0.000187735038072968\\
470	-0.000191116691823843\\
471	-0.000178509755584125\\
472	-0.000175419503881366\\
473	-0.000175322998671564\\
474	-0.000175611521449017\\
475	-0.000175795596201047\\
476	-0.000162124918379213\\
477	-0.000156303728095375\\
478	-0.000153185378682355\\
479	-0.000150922966937752\\
480	-0.000149127394181306\\
481	-0.00014874008263456\\
482	-0.000152350290904944\\
483	-0.00015802314910705\\
484	-0.000163800058193798\\
485	-0.00016864964355673\\
486	-0.000207085921201357\\
487	-0.000221783803653448\\
488	-0.000227168536218882\\
489	-0.000230731782591904\\
490	-0.000232690480924178\\
491	-0.000188983648688676\\
492	-0.000172854868002363\\
493	-0.000166742374955605\\
494	-0.000162957424741547\\
495	-0.00016028079516228\\
496	-0.000168758956556721\\
497	-0.000171389617090578\\
498	-0.000172140808877986\\
499	-0.00017245554294699\\
500	-0.000172719740851602\\
501	-0.000193311688920858\\
502	-0.000201596244184524\\
503	-0.000205443049075235\\
504	-0.000208135564285745\\
505	-0.000210282110207469\\
506	-0.000188250923947588\\
507	-0.000180154216273372\\
508	-0.000176465969839505\\
509	-0.000173936183064042\\
510	-0.000172039835834397\\
511	-0.000164230558800486\\
512	-0.000160569417224928\\
513	-0.000159268185455728\\
514	-0.000158563260569315\\
515	-0.000158159467680155\\
516	-0.00014037312065882\\
517	-0.000132579729256152\\
518	-0.00012808042206213\\
519	-0.000124477461611\\
520	-0.000121595212392331\\
521	-0.000152819512737787\\
522	-0.00016502275537354\\
523	-0.000170879688327675\\
524	-0.00017526432112116\\
525	-0.000178641705608638\\
526	-0.000181088291390466\\
527	-0.00018219025777276\\
528	-0.000182994368569247\\
529	-0.000183351199561045\\
530	-0.000183261346459326\\
531	-0.000184188273042361\\
532	-0.000185756383416445\\
533	-0.000187165339622513\\
534	-0.000188100209021169\\
535	-0.000188886249912117\\
536	-0.000195788854542828\\
537	-0.000200129801850395\\
538	-0.000204015725108043\\
539	-0.000207382188224041\\
540	-0.000210031415089414\\
541	-0.000191760556315165\\
542	-0.000183667323622783\\
543	-0.000177582928286286\\
544	-0.000172607846436533\\
545	-0.000168243765678468\\
546	-0.000155466158188083\\
547	-0.000147076559187822\\
548	-0.000139956420694275\\
549	-0.000133286937702055\\
550	-0.000126435167091321\\
551	-0.000149383053559124\\
552	-0.000157605555575747\\
553	-0.000160446899293965\\
554	-0.000162325673044048\\
555	-0.000164050058315486\\
556	-0.000172925360491005\\
557	-0.00017592417052892\\
558	-0.000176449190641505\\
559	-0.000176241585298197\\
560	-0.000175496152052114\\
561	-0.000152872431746866\\
562	-0.000146277412651099\\
563	-0.00014625408063021\\
564	-0.000147263612495709\\
565	-0.000149102374312098\\
566	-0.000150593439374653\\
567	-0.000147867365768142\\
568	-0.000143017085408843\\
569	-0.000138355347635361\\
570	-0.000133978260516716\\
571	-0.000136123813586487\\
572	-0.000135271152329513\\
573	-0.000133964857015354\\
574	-0.000132492358284315\\
575	-0.000131013902441559\\
576	-0.000105517662866777\\
577	-9.77663683869028e-05\\
578	-9.72947637093733e-05\\
579	-9.81272700717069e-05\\
580	-9.93300109272e-05\\
581	-0.000126571982090403\\
582	-0.00013752383412498\\
583	-0.000142669090799424\\
584	-0.00014625199564111\\
585	-0.000149287739771666\\
586	-0.000135672959514769\\
587	-0.000131657071936513\\
588	-0.000131022937394328\\
589	-0.00013095343775764\\
590	-0.000131117258329834\\
591	-0.000163561475869565\\
592	-0.000174352386602611\\
593	-0.000177486423076484\\
594	-0.00017855751176305\\
595	-0.000178852885218976\\
596	-0.000166867275731254\\
597	-0.000163954645242832\\
598	-0.000164646663053859\\
599	-0.000165988502467925\\
600	-0.000166929031122712\\
601	-0.00011894280840071\\
602	-9.63027060382419e-05\\
603	-8.25623300093291e-05\\
604	-7.15166534652222e-05\\
605	-6.19760411962034e-05\\
606	-7.01885154081039e-05\\
607	-7.54935219617364e-05\\
608	-8.19508324916651e-05\\
609	-8.82657680515776e-05\\
610	-9.41486144416778e-05\\
611	-0.000126360703194869\\
612	-0.000137543591878839\\
613	-0.000141010233756864\\
614	-0.000142124610788567\\
615	-0.000142344626781284\\
616	-0.000141326655674187\\
617	-0.000142273240725885\\
618	-0.000144536049611269\\
619	-0.000145657376606641\\
620	-0.000146518179249627\\
621	-0.00014559234480374\\
622	-0.00014873104768179\\
623	-0.000153116375471643\\
624	-0.000156843243846469\\
625	-0.000160225493308515\\
626	-0.000136074270274047\\
627	-0.000126622418969599\\
628	-0.000121298151088085\\
629	-0.000116085876906834\\
630	-0.000113109703893439\\
631	-0.000136672265005155\\
632	-0.00014505253119706\\
633	-0.000148393378732679\\
634	-0.000150456425805181\\
635	-0.000152059385282805\\
636	-0.000139004077101251\\
637	-0.000130855641840299\\
638	-0.000123475376135146\\
639	-0.000116818204507141\\
640	-0.000110997113508498\\
641	-0.000118141676160081\\
642	-0.000120663718690313\\
643	-0.000122226467663853\\
644	-0.000123127778666508\\
645	-0.000123862886252283\\
646	-0.00010618962506836\\
647	-0.000100026695142405\\
648	-9.79875758019629e-05\\
649	-9.7254851060875e-05\\
650	-9.63350730118997e-05\\
651	-0.000149015797621823\\
652	-0.000169257070381388\\
653	-0.000179188369893791\\
654	-0.000186460017595319\\
655	-0.000191667724657588\\
656	-0.00017603834850348\\
657	-0.00017321318827209\\
658	-0.000174459416043111\\
659	-0.000175660071909504\\
660	-0.000177590374675931\\
661	-0.000156886532191606\\
662	-0.000146506662166976\\
663	-0.000139540614296487\\
664	-0.000133117855014512\\
665	-0.000127675437750626\\
666	-0.000107673839452442\\
667	-9.54007000392197e-05\\
668	-8.62804612869715e-05\\
669	-7.8057661414763e-05\\
670	-7.06962598967114e-05\\
671	-6.01396622245013e-05\\
672	-5.59762368460759e-05\\
673	-5.48030829787731e-05\\
674	-5.32826294984181e-05\\
675	-5.17572117582997e-05\\
676	-7.06108746287798e-05\\
677	-8.03338738015083e-05\\
678	-8.70294688000835e-05\\
679	-9.28690268450463e-05\\
680	-9.76132706157974e-05\\
681	-9.65963916458486e-05\\
682	-9.44353500856157e-05\\
683	-9.08922586072333e-05\\
684	-8.74347509671731e-05\\
685	-8.38471797213099e-05\\
686	-8.31283549075598e-05\\
687	-8.21589342609497e-05\\
688	-8.11970592891801e-05\\
689	-8.02957482865249e-05\\
690	-7.9547535054975e-05\\
691	-9.4436541507959e-05\\
692	-9.93313016347385e-05\\
693	-0.000100119626085177\\
694	-0.000100139979550207\\
695	-9.98277276110853e-05\\
696	-8.93825279279674e-05\\
697	-8.86911058281116e-05\\
698	-9.17050072157083e-05\\
699	-9.40441664162544e-05\\
700	-9.61319355023786e-05\\
701	-8.15709673345646e-05\\
702	-7.46821633459952e-05\\
703	-6.94530106815485e-05\\
704	-6.52877981696082e-05\\
705	-6.05914098629769e-05\\
706	-6.76682600113864e-05\\
707	-7.12937582018424e-05\\
708	-7.30985644814489e-05\\
709	-6.92009255707596e-05\\
710	-6.38261215248527e-05\\
711	-5.88584860647455e-05\\
712	-5.32274269298484e-05\\
713	-4.80092949220765e-05\\
714	-4.24986687290412e-05\\
715	-3.69666962190229e-05\\
716	-2.96710215002397e-05\\
717	-1.86894831922767e-05\\
718	-6.98008511779403e-06\\
719	3.91497578508934e-06\\
720	1.34306674700955e-05\\
721	4.53206750498333e-05\\
722	6.08613895245653e-05\\
723	6.93922713576946e-05\\
724	7.39754745417189e-05\\
725	7.63163215905846e-05\\
726	6.87765045766341e-05\\
727	6.75484459963473e-05\\
728	6.71971749754843e-05\\
729	6.67751136103943e-05\\
730	6.59712013842983e-05\\
731	5.54442899854737e-05\\
732	5.48357710236678e-05\\
733	5.65178608019213e-05\\
734	5.7814823307725e-05\\
735	5.93898836454781e-05\\
736	6.04768579632871e-05\\
737	5.98642683084751e-05\\
738	5.85790214557132e-05\\
739	5.74584887419032e-05\\
740	5.5977749339656e-05\\
741	6.23097619531548e-05\\
742	6.2408650007643e-05\\
743	6.10656191712344e-05\\
744	5.83842239025948e-05\\
745	5.54936347275226e-05\\
746	3.6504149709914e-05\\
747	2.84066477541354e-05\\
748	2.45809906100164e-05\\
749	2.1343101821892e-05\\
750	1.75399824170991e-05\\
751	4.0191204721437e-05\\
752	4.60165649834762e-05\\
753	8.65657308686314e-05\\
754	0.00136764141400686\\
755	0.00236280591746869\\
756	0.00247737924567601\\
757	0.00180488030832735\\
758	0.0013724047205351\\
759	0.00113850190612626\\
760	0.000546994866818578\\
761	7.29970189423393e-05\\
762	-8.35646140555733e-05\\
763	-9.71595372734165e-05\\
764	-6.45233021660341e-05\\
765	-2.20363871248069e-05\\
766	2.36316255728507e-05\\
767	5.95299750560032e-05\\
768	8.81614425270005e-05\\
769	0.000111921581177302\\
770	0.000131243274458282\\
771	0.00011686360105703\\
772	0.000119297279763472\\
773	0.000124920793223529\\
774	0.000130260748165896\\
775	0.000134236127384481\\
776	0.000145962106086574\\
777	0.000152483157711866\\
778	0.00015811699683223\\
779	0.000163841384050681\\
780	0.000168298892177494\\
781	0.000186091593451326\\
782	0.000190950213767027\\
783	0.000192719078805946\\
784	-0.000739427522655294\\
785	-0.00174826359750571\\
786	-0.00233615467000168\\
787	-0.00266655157427047\\
788	-0.0021536748353491\\
789	-0.000967771259695807\\
790	-0.000230535098620075\\
791	4.21727386486229e-05\\
792	0.000115910661752834\\
793	0.000119234332949671\\
794	0.000100641095146383\\
795	7.73618939819663e-05\\
796	7.33838340631088e-05\\
797	6.05655196426626e-05\\
798	4.64790354230409e-05\\
799	3.45740455138776e-05\\
800	2.33148065147462e-05\\
801	1.97881519214152e-06\\
802	-9.2731759877352e-06\\
803	-1.73153760897487e-05\\
804	-2.40082903880517e-05\\
805	-3.02023958653213e-05\\
806	-6.62542402603602e-05\\
807	-8.01594297134201e-05\\
808	-8.71887222532956e-05\\
809	-9.17464091421356e-05\\
810	-8.82652716256013e-05\\
811	-6.66306304356263e-05\\
812	-5.57501644564476e-05\\
813	-4.80071106477806e-05\\
814	-4.08994820888376e-05\\
815	-3.3981488252859e-05\\
816	-2.89822801006561e-05\\
817	-2.27147035788872e-05\\
818	-1.68601534694387e-05\\
819	-1.20725220683548e-05\\
820	-8.11412061816068e-06\\
821	6.55099771949088e-06\\
822	1.39595597052954e-05\\
823	2.1517446624785e-05\\
824	2.82321043808519e-05\\
825	3.4254247899915e-05\\
826	2.97543998225537e-06\\
827	-4.43292343315856e-06\\
828	-4.25033795905821e-06\\
829	-2.8893365023058e-06\\
830	-6.9781438712519e-07\\
831	6.32145479376444e-05\\
832	8.81595561082904e-05\\
833	9.90951253708437e-05\\
834	0.000107221122177665\\
835	0.000113847316824746\\
836	9.74614867678816e-05\\
837	9.6504377485485e-05\\
838	9.86447677251019e-05\\
839	0.000101029101689496\\
840	0.000103531535393662\\
841	0.00012211176683637\\
842	0.00012958928239029\\
843	0.000133951873870425\\
844	0.000137590874847438\\
845	0.000141190956027905\\
846	0.000129188219843999\\
847	0.000126873981227465\\
848	0.000128331438251422\\
849	0.0001300465899997\\
850	0.000131831737810643\\
851	0.00015569900518664\\
852	0.000165639538222204\\
853	0.000171166546472459\\
854	0.000174389939622074\\
855	0.000175530527945328\\
856	0.000168979095050284\\
857	0.00016684411585381\\
858	0.000166610597074536\\
859	0.000167022481707111\\
860	0.00016771047846773\\
861	0.000161724623687538\\
862	0.000161244232270227\\
863	0.000161219559899203\\
864	0.000161935952225669\\
865	0.000162463752323721\\
866	0.00110448749322334\\
867	0.00219937474181009\\
868	0.00235618240352188\\
869	0.00149887539369156\\
870	0.000787222942447639\\
871	0.000229263973480693\\
872	-0.000539420276770633\\
873	-0.000923765976163325\\
874	-0.00103813934398738\\
875	-0.00104551663113668\\
876	-0.00104098446054302\\
877	-0.00101758413144037\\
878	-0.000993988409073439\\
879	-0.000974005873532746\\
880	-0.000957939146093477\\
881	-0.000926399813823431\\
882	-0.00090959519881292\\
883	-0.000899777084423123\\
884	-0.000892399002992266\\
885	-0.000887050310952715\\
886	-0.000930514986596955\\
887	-0.000941077342810491\\
888	-0.000940056691003122\\
889	-0.000935942312511159\\
890	-0.000930134525728683\\
891	-0.000890298922541929\\
892	-0.000875047922266993\\
893	-0.000869390254699763\\
894	-0.000865733382387602\\
895	-0.000862846168909169\\
896	-0.0015070291671374\\
897	-0.00254201299101396\\
898	-0.00302244888809224\\
899	-0.00254909877682994\\
};
\end{axis}

\begin{axis}[%
width=0.365\textwidth,
height=0.094\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=900,
ymin=-0.0333367514970439,
ymax=0.0323157134987606,
ylabel style={font=\color{white!15!black}},
ylabel={$r$ [rad/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0054584268258654\\
1	0.0047678663683284\\
2	0.0039454856710655\\
3	0.0047573844135302\\
4	0.0042683085411723\\
5	0.0053144713619045\\
6	0.0057457680759832\\
7	0.0056186868160624\\
8	0.0051398836214942\\
9	0.006161495033486\\
10	0.0067022343289115\\
11	0.0062640145365006\\
12	0.0058364824168395\\
13	0.0049079137413925\\
14	0.0047693920469525\\
15	0.005172956260741\\
16	0.0048471772082577\\
17	0.004829466854323\\
18	0.0056363763132039\\
19	0.0050830173131036\\
20	0.0039822021815588\\
21	0.003802049717579\\
22	0.0041743707879364\\
23	0.0035002655042012\\
24	0.0039216657962933\\
25	0.0040747951158128\\
26	0.0045474950857691\\
27	0.0041079655580454\\
28	0.0044050733137726\\
29	0.0043050370990963\\
30	0.0043025636194428\\
31	0.0039452917442523\\
32	0.0034236742884566\\
33	0.003203616902113\\
34	0.0022903453168918\\
35	0.0027140191781651\\
36	0.0030878638280416\\
37	0.0033618812888429\\
38	0.0040353000887406\\
39	0.0035641314430283\\
40	0.0028936947428729\\
41	0.0021374884808425\\
42	0.0029654603416418\\
43	0.0037640939257537\\
44	0.0019972879880408\\
45	0.0026506083199847\\
46	0.0023819076646617\\
47	0.0028811509898127\\
48	0.0026040719753926\\
49	0.0023719739550826\\
50	0.0020751656939117\\
51	0.0003734997790391\\
52	-0.0013018190098947\\
53	-0.0042179298169123\\
54	-0.0073005154267791\\
55	-0.0123394558693382\\
56	-0.0164166858732324\\
57	-0.0205123638070331\\
58	-0.0228448953413143\\
59	-0.0241056686895821\\
60	-0.0257218629827584\\
61	-0.0277883275786669\\
62	-0.0285985269143164\\
63	-0.0288354355485741\\
64	-0.0290506002145384\\
65	-0.0296475325698919\\
66	-0.0310976688323452\\
67	-0.030525634354901\\
68	-0.0320906722917323\\
69	-0.031928650347477\\
70	-0.0309944366367473\\
71	-0.0316345685670811\\
72	-0.0322992551124505\\
73	-0.0325886812289969\\
74	-0.0333367514970439\\
75	-0.0328225608990502\\
76	-0.0325865612731903\\
77	-0.032286384867665\\
78	-0.0317306420289282\\
79	-0.0319822473350256\\
80	-0.0325586559960289\\
81	-0.0328444851514076\\
82	-0.0327793483295797\\
83	-0.0317916222408104\\
84	-0.0317627959882251\\
85	-0.0312438853128466\\
86	-0.0316989853143058\\
87	-0.0318115981229103\\
88	-0.0322493910204934\\
89	-0.0323707107473874\\
90	-0.0324517391167804\\
91	-0.0320641059954412\\
92	-0.0309989873131799\\
93	-0.0307614911990088\\
94	-0.0308827993391547\\
95	-0.0318207794141294\\
96	-0.0310450226907502\\
97	-0.0313809166147049\\
98	-0.0304742832124506\\
99	-0.0308617493205372\\
100	-0.0299228530285337\\
101	-0.0289372953404128\\
102	-0.0266584771684916\\
103	-0.0237036208439653\\
104	-0.0201811449182093\\
105	-0.0169770250737424\\
106	-0.0138889817279852\\
107	-0.0121429745563645\\
108	-0.0106723332023281\\
109	-0.009783417620487\\
110	-0.0086444435188666\\
111	-0.0083557428893336\\
112	-0.0079014194154979\\
113	-0.0076468701326832\\
114	-0.0074354368628856\\
115	-0.0072422564443319\\
116	-0.0067995199392086\\
117	-0.0067132430781201\\
118	-0.0062471163280952\\
119	-0.0059233219884762\\
120	-0.0061056260385539\\
121	-0.0060578610154076\\
122	-0.0059619924420296\\
123	-0.0059329551200621\\
124	-0.0058290094200112\\
125	-0.0057883288880127\\
126	-0.0057909493011305\\
127	-0.0057687672317562\\
128	-0.0055261000675477\\
129	-0.005220180117296\\
130	-0.0049907326228066\\
131	-0.0048240505780272\\
132	-0.0047446563218184\\
133	-0.0046846548035877\\
134	-0.0046310461621961\\
135	-0.0046247168642397\\
136	-0.0044757475638192\\
137	-0.0043189838118141\\
138	-0.0040994867549515\\
139	-0.0038276174432088\\
140	-0.0034553142478591\\
141	-0.0035218338123102\\
142	-0.0033613755257759\\
143	-0.0030709376740125\\
144	-0.0029165937794772\\
145	-0.0027965065029668\\
146	-0.0025663634364126\\
147	-0.0022942323017454\\
148	-0.0021251941186602\\
149	-0.0020272432501862\\
150	-0.0017862030344075\\
151	-0.0015975752536844\\
152	-0.0015379889843204\\
153	-0.0013874958936619\\
154	-0.0011772428866169\\
155	-0.0009434468464785\\
156	-0.0007966440734236\\
157	-0.0003921610538212\\
158	-0.0001403073249447\\
159	2.63749173332952e-05\\
160	-8.90136662235819e-05\\
161	2.51079441113074e-05\\
162	8.48788956594136e-05\\
163	8.55682568078443e-05\\
164	0.0002146518955789\\
165	0.0002848337893337\\
166	0.0004384922250265\\
167	0.0005273327905292\\
168	0.0007118032682879\\
169	0.0007071960643159\\
170	0.0007071975251858\\
171	0.0008445392583225\\
172	0.0009737563214722\\
173	0.0013686324377372\\
174	0.0014819317569611\\
175	0.0014980292500019\\
176	0.0016633339409969\\
177	0.0017096942600903\\
178	0.0018217812432298\\
179	0.0018213624072195\\
180	0.0019356357241507\\
181	0.0019650563550028\\
182	0.0018658010620822\\
183	0.0019850466845535\\
184	0.0020430316515635\\
185	0.0020441072568106\\
186	0.0021010361793475\\
187	0.0022632306323807\\
188	0.0024023326383414\\
189	0.0024322588535902\\
190	0.0023947381986727\\
191	0.0026069985645728\\
192	0.0026678595499777\\
193	0.0026862075061584\\
194	0.0028689884380575\\
195	0.002820336100075\\
196	0.0027440536949502\\
197	0.0027632380755794\\
198	0.0028755145381258\\
199	0.0030405228409316\\
200	0.0030637006558821\\
201	0.0033473056379428\\
202	0.0035251848872736\\
203	0.003617618162715\\
204	0.0037139154982825\\
205	0.003713650538419\\
206	0.0037164055713975\\
207	0.0037269152923257\\
208	0.0037943293364909\\
209	0.0038148012044742\\
210	0.0039480808281909\\
211	0.0040077487973814\\
212	0.0041122386061925\\
213	0.00407469071253\\
214	0.0040595545802981\\
215	0.0041289274292714\\
216	0.0040654226314846\\
217	0.0041780935937465\\
218	0.0043244788029495\\
219	0.0043837704681112\\
220	0.0043818706936562\\
221	0.0045614632658577\\
222	0.0052847062229764\\
223	0.0073850342674313\\
224	0.0104142858821229\\
225	0.0139704925660123\\
226	0.0169329876178562\\
227	0.0192328919638299\\
228	0.0214059776837023\\
229	0.0227216449346241\\
230	0.0237262604853647\\
231	0.0246927049599085\\
232	0.025033179585011\\
233	0.0255137580215985\\
234	0.0251755418777998\\
235	0.0257927871842297\\
236	0.0261942843135466\\
237	0.0265266566041156\\
238	0.0262070483158256\\
239	0.0264404951824968\\
240	0.0267614965132389\\
241	0.0269138512390371\\
242	0.0268535279244128\\
243	0.0265831961257575\\
244	0.0268414795694767\\
245	0.0267343106651164\\
246	0.0264304059577848\\
247	0.0278040427934236\\
248	0.0286469681548256\\
249	0.0282168273334468\\
250	0.0267544603195018\\
251	0.0268029776013875\\
252	0.0268883739851638\\
253	0.0273396293472883\\
254	0.028089344050991\\
255	0.0277107710956734\\
256	0.0275739653659442\\
257	0.0267549446566436\\
258	0.0268351730030125\\
259	0.0259274317843622\\
260	0.0263674736943318\\
261	0.0269711865093091\\
262	0.0263998666050191\\
263	0.0271671444711035\\
264	0.0259591155852765\\
265	0.0269859682413467\\
266	0.0270044216535795\\
267	0.0264044933506487\\
268	0.0261268721336798\\
269	0.0267136342717124\\
270	0.0270603671443599\\
271	0.0269978925914203\\
272	0.0270843258512311\\
273	0.0274848772200896\\
274	0.0273903878489405\\
275	0.0271328628757246\\
276	0.0270059695120728\\
277	0.0262589381212676\\
278	0.0258518934396086\\
279	0.0264359921318705\\
280	0.0255828634083856\\
281	0.0248835253004561\\
282	0.0249851561872138\\
283	0.025014022178128\\
284	0.024837097401624\\
285	0.0253167195974667\\
286	0.0252169052950405\\
287	0.0248724916203133\\
288	0.0242942488523157\\
289	0.0251863731454991\\
290	0.024427203262393\\
291	0.0249209004350206\\
292	0.024751736069404\\
293	0.0238706041539277\\
294	0.0237342673080645\\
295	0.0229055362110101\\
296	0.0230824745497894\\
297	0.0225956518959883\\
298	0.0233732081406627\\
299	0.0223489076003151\\
300	0.0231835744689604\\
301	0.0238792464937876\\
302	0.0238512475811316\\
303	0.0245619834903002\\
304	0.0243517059461069\\
305	0.0253434735223817\\
306	0.0247918882536168\\
307	0.0251261287475197\\
308	0.0256067547103509\\
309	0.0255145137342287\\
310	0.0251920109231813\\
311	0.0252809042252747\\
312	0.0252034842122773\\
313	0.0251711888455326\\
314	0.0254228556521644\\
315	0.0257627027205116\\
316	0.0258522405367827\\
317	0.0260254925162173\\
318	0.0261837039905532\\
319	0.0263737280152803\\
320	0.0265772598243705\\
321	0.026746510044294\\
322	0.0268789251142415\\
323	0.0270058303182684\\
324	0.027128006027801\\
325	0.0272445159295496\\
326	0.027346453854021\\
327	0.0274360668660689\\
328	0.0275275882841121\\
329	0.0276280216333399\\
330	0.0277370996999174\\
331	0.0278690832960724\\
332	0.0280245924528147\\
333	0.0281885428256788\\
334	0.0283570365670689\\
335	0.028528983747954\\
336	0.0287349581973182\\
337	0.0290128249496213\\
338	0.0292616061568233\\
339	0.0296162507265828\\
340	0.0299444619918421\\
341	0.0305143493368823\\
342	0.0304147741945856\\
343	0.0307119467117935\\
344	0.0309481157196315\\
345	0.031034168370065\\
346	0.0308681594402849\\
347	0.0308013783066763\\
348	0.0304623662387106\\
349	0.0305140649910877\\
350	0.0305821912473926\\
351	0.0308516774666782\\
352	0.0309726843575917\\
353	0.0310376386747985\\
354	0.0318766328051727\\
355	0.031547336549716\\
356	0.0314856077338596\\
357	0.0316708101456842\\
358	0.0314532062811828\\
359	0.0310563286819039\\
360	0.0322188198342763\\
361	0.0315681859509898\\
362	0.0310599931835648\\
363	0.0308102983996683\\
364	0.0311324374288777\\
365	0.0309723537011414\\
366	0.0312916729107155\\
367	0.0308890977587346\\
368	0.0305191938207927\\
369	0.0295335015066143\\
370	0.0288979671946374\\
371	0.0286697911958844\\
372	0.029352573181133\\
373	0.0289553642810992\\
374	0.0290409517134705\\
375	0.0289702271218033\\
376	0.0299093011990762\\
377	0.028518944380611\\
378	0.0287655403855276\\
379	0.0291366079905687\\
380	0.0278266574879891\\
381	0.0270363182630179\\
382	0.0270699947121207\\
383	0.026173777352485\\
384	0.0261018114980378\\
385	0.0251343771481775\\
386	0.0245229542781598\\
387	0.0244082735352202\\
388	0.0238216010282622\\
389	0.0236461548640661\\
390	0.0220826723474331\\
391	0.0232886760703436\\
392	0.0231994064068588\\
393	0.0224181780198955\\
394	0.0211257743696171\\
395	0.0207052651065545\\
396	0.0230089174920955\\
397	0.0219301422865923\\
398	0.0209481655670846\\
399	0.0206219246071081\\
400	0.0204518572795359\\
401	0.0196234159807065\\
402	0.0193145197102539\\
403	0.0193223903347982\\
404	0.0193363481544036\\
405	0.019556828114551\\
406	0.0183411618453229\\
407	0.0173356979510315\\
408	0.0177672270475345\\
409	0.0167992666655066\\
410	0.014756077431507\\
411	0.0136389929000987\\
412	0.0117832463560854\\
413	0.0106024321318326\\
414	0.0098247596821402\\
415	0.0088020959621573\\
416	0.0079630084436192\\
417	0.0075234108656793\\
418	0.0069815803661999\\
419	0.006624023369901\\
420	0.0057577904837925\\
421	0.0058813205007978\\
422	0.0058598343689803\\
423	0.0066784614799702\\
424	0.0066588005009692\\
425	0.0062701179364116\\
426	0.0059876766640322\\
427	0.0061550834254725\\
428	0.0057104728992932\\
429	0.0047894036085802\\
430	0.0046839743779422\\
431	0.0048768456781057\\
432	0.0038985230654634\\
433	0.0035516201239462\\
434	0.002858485123167\\
435	0.0040543490048873\\
436	0.0052102925833027\\
437	0.0048098693596801\\
438	0.0044767358655467\\
439	0.0045604227433086\\
440	0.0040649901693995\\
441	0.0038372126797724\\
442	0.004318764696716\\
443	0.0043210634741142\\
444	0.0036801748797872\\
445	0.0034019842605967\\
446	0.0040460152880043\\
447	0.0036692844696102\\
448	0.0033621996921342\\
449	0.0035051511809144\\
450	0.0036753050582832\\
451	0.0038964758161058\\
452	0.003593751121378\\
453	0.0035637941618709\\
454	0.0028465477736636\\
455	0.0028712228216094\\
456	0.0028121079798299\\
457	0.0025134674837282\\
458	0.0024671838196735\\
459	0.0018044011593967\\
460	0.0019199161126421\\
461	0.0019007556585599\\
462	0.0018703464125994\\
463	0.0021035876439741\\
464	0.0021840877315508\\
465	0.0019320116104544\\
466	0.0018685875984489\\
467	0.0024701450237919\\
468	0.0020920555347547\\
469	0.0018734512396882\\
470	0.0023191972472898\\
471	0.002260242139971\\
472	0.0021203983901487\\
473	0.0018966886358595\\
474	0.0017974920001828\\
475	0.0018976586567789\\
476	0.0018063544880014\\
477	0.0016332609011231\\
478	0.0014805489229057\\
479	0.0016181999097108\\
480	0.0015187666357862\\
481	0.0015392820350445\\
482	0.001532731923576\\
483	0.0018207127065103\\
484	0.0014764454791593\\
485	0.0011637134605626\\
486	0.0015125949456427\\
487	0.001014043714149\\
488	0.0014329460421203\\
489	0.0016469123781504\\
490	0.0014472889988865\\
491	0.0011525448469684\\
492	0.0011454091823211\\
493	0.001325912131216\\
494	0.0013496004935399\\
495	0.0012365428249334\\
496	0.0014501242739754\\
497	0.0016742397761841\\
498	0.0014470891381406\\
499	0.0014325668021806\\
500	0.001368176583479\\
501	0.0011653623144225\\
502	0.0009728134888256\\
503	0.0010111433441806\\
504	0.0011029308368755\\
505	0.0009979892092719\\
506	0.0011910529692271\\
507	0.001201604590861\\
508	0.0008432179071818\\
509	0.0011627121999433\\
510	0.0010811487069518\\
511	0.0006163341973315\\
512	0.0003916461854949\\
513	0.0004783352756136\\
514	0.0008175850291431\\
515	0.0005885657752316\\
516	0.0006584264810933\\
517	0.000372634285753\\
518	0.0004717197387049\\
519	0.0002750446753882\\
520	-8.65980122188332e-05\\
521	-0.0002651313866639\\
522	-0.0002886981169401\\
523	-0.0003614465256389\\
524	-0.000262075834597\\
525	-0.0002101316095124\\
526	-0.0012553019866387\\
527	-0.0011380424606996\\
528	-0.000985364882046\\
529	-0.0012969001649523\\
530	-0.0012927982855934\\
531	-0.00087114015482\\
532	0.0001710090456513\\
533	0.0002323483817715\\
534	0.0002701320517821\\
535	0.0005557099682436\\
536	0.0004802159079669\\
537	-0.0002422102855417\\
538	-0.0004509462387036\\
539	-0.0006808379781484\\
540	-0.00101981113905\\
541	-0.000831167643737\\
542	-0.0009589550470322\\
543	-0.0008635516793766\\
544	-0.0004888397775191\\
545	-0.0003522471658125\\
546	-0.0001466166340736\\
547	-0.0003412864580749\\
548	-0.0007188083572868\\
549	-0.0011453542494828\\
550	-0.0021037922077164\\
551	-0.0019500015872007\\
552	-0.0021408566197992\\
553	-0.0024350447242416\\
554	-0.0024567370874662\\
555	-0.0020015205385324\\
556	-0.0021193565093226\\
557	-0.0016802356217646\\
558	-0.0014914608081595\\
559	-0.001705672126662\\
560	-0.0016784311662596\\
561	-0.0017706637177304\\
562	-0.0016831758615587\\
563	-0.0015272822615724\\
564	-0.0015626079935631\\
565	-0.0007642301134897\\
566	-0.0009356300623039\\
567	-0.0011360337777696\\
568	-0.0008207689389082\\
569	-0.0006284741529982\\
570	-0.0012357429767116\\
571	-0.0018512361900904\\
572	-0.0019132585195769\\
573	-0.001860445158403\\
574	-0.0019637729900595\\
575	-0.0020273806003999\\
576	-0.0024681937682984\\
577	-0.0025764475442427\\
578	-0.0024285614944951\\
579	-0.0031636834995455\\
580	-0.0033150214484939\\
581	-0.0030294770589735\\
582	-0.0029587043659354\\
583	-0.0029774179812791\\
584	-0.0028818793648628\\
585	-0.0027834577227884\\
586	-0.0026830981635154\\
587	-0.0031866752056368\\
588	-0.0032750744418948\\
589	-0.0032674205205342\\
590	-0.0030196179858476\\
591	-0.00245474220451\\
592	-0.0020728166269955\\
593	-0.0018447731668571\\
594	-0.0016423117223065\\
595	-0.0014548797148824\\
596	-0.0017891057249784\\
597	-0.0017525311942059\\
598	-0.0013240046517675\\
599	-0.0014478040762741\\
600	-0.0019578307773631\\
601	-0.0026342033517084\\
602	-0.0027980082316011\\
603	-0.0028104533482228\\
604	-0.0026575901478837\\
605	-0.0025672216454715\\
606	-0.0029189127122677\\
607	-0.0032598900064572\\
608	-0.0030522958973126\\
609	-0.0031266374014165\\
610	-0.0030712995391294\\
611	-0.0028129132921407\\
612	-0.0012223739861643\\
613	-0.0015631776606638\\
614	-0.0018782535337737\\
615	-0.0017238823002821\\
616	-0.0021167028509372\\
617	-0.0022693039916659\\
618	-0.0024448441772437\\
619	-0.0025812510424271\\
620	-0.0029584731327294\\
621	-0.002938847486558\\
622	-0.0022688452374639\\
623	-0.0024455094831607\\
624	-0.0025634726064256\\
625	-0.0028283281668482\\
626	-0.002612340533063\\
627	-0.0022810918365524\\
628	-0.0030912669408045\\
629	-0.0033840245508145\\
630	-0.0023521764608566\\
631	-0.0030777142637885\\
632	-0.0029455117109967\\
633	-0.0026592845180115\\
634	-0.0028917012919407\\
635	-0.0032888066220245\\
636	-0.0025664177457004\\
637	-0.0031377064398067\\
638	-0.0036930861625603\\
639	-0.0036999782914045\\
640	-0.003466602662711\\
641	-0.0037026743000659\\
642	-0.0035338885738242\\
643	-0.0038759446898073\\
644	-0.003827612342307\\
645	-0.0040863752045812\\
646	-0.0041940015550844\\
647	-0.0037737769892356\\
648	-0.0036148839455868\\
649	-0.0027593034073212\\
650	-0.0033714941526192\\
651	-0.0028983420653064\\
652	-0.0027086392988061\\
653	-0.0017330231757724\\
654	-0.0025188252236874\\
655	-0.0022589751653731\\
656	-0.0023709694209658\\
657	-0.0020847422623594\\
658	-0.0023808434615107\\
659	-0.0018209153843261\\
660	-0.0018760217983339\\
661	-0.0022949950814003\\
662	-0.002458944456375\\
663	-0.0024034701129063\\
664	-0.0019718735835082\\
665	-0.0027498146737221\\
666	-0.0031899066378929\\
667	-0.0031708054651551\\
668	-0.0038258240154303\\
669	-0.0037010375940302\\
670	-0.0040414642205106\\
671	-0.0040615050411571\\
672	-0.0031483412655493\\
673	-0.0033933405862888\\
674	-0.0040368090081389\\
675	-0.004235334265651\\
676	-0.003748662714413\\
677	-0.0042928144090907\\
678	-0.0033869211449838\\
679	-0.0040567521673778\\
680	-0.0041384488949666\\
681	-0.0035854613577492\\
682	-0.0033917364710996\\
683	-0.0028641559939033\\
684	-0.0028593712935018\\
685	-0.003062434244468\\
686	-0.0042021027040145\\
687	-0.0045036840992511\\
688	-0.0048490073446317\\
689	-0.0049006206735717\\
690	-0.0043727163592765\\
691	-0.0046688897937331\\
692	-0.0032153659284006\\
693	-0.0028083158094938\\
694	-0.0024989867730541\\
695	-0.0026063847062338\\
696	-0.0028249607880168\\
697	-0.0035181987884015\\
698	-0.0038871476181185\\
699	-0.0050839586762032\\
700	-0.0055810165301933\\
701	-0.0051646492638577\\
702	-0.0043601601187697\\
703	-0.0044474383348236\\
704	-0.004151388531463\\
705	-0.0047319258237808\\
706	-0.0060890440813499\\
707	-0.0053419283541816\\
708	-0.0053171861748409\\
709	-0.0059270233774692\\
710	-0.0068565314195291\\
711	-0.0063112323926163\\
712	-0.0057407237480938\\
713	-0.0048987685117937\\
714	-0.0048240357583409\\
715	-0.0041454639864997\\
716	-0.0058422198929796\\
717	-0.0059183101785844\\
718	-0.006345148172505\\
719	-0.0054919377908196\\
720	-0.0046650237061938\\
721	-0.0049627276413514\\
722	-0.0057991275114328\\
723	-0.0056842527396711\\
724	-0.0055298915024959\\
725	-0.004599979664394\\
726	-0.0042948370948972\\
727	-0.0051596147410711\\
728	-0.0042185904776456\\
729	-0.0040428331279705\\
730	-0.0038069307155635\\
731	-0.0048468948806873\\
732	-0.0060693204046451\\
733	-0.0047916492088583\\
734	-0.0044475026472882\\
735	-0.0047442112446586\\
736	-0.0045352323949723\\
737	-0.0044600262394599\\
738	-0.0051933575308013\\
739	-0.0046220008034963\\
740	-0.0038890216719892\\
741	-0.0032842241303912\\
742	-0.0056337756010403\\
743	-0.0048658538913703\\
744	-0.005991717026452\\
745	-0.0042571212897517\\
746	-0.005001413284803\\
747	-0.0052126950144502\\
748	-0.0061483293529039\\
749	-0.0047894719370995\\
750	-0.0058943439407531\\
751	-0.006646696252449\\
752	-0.0064989652454986\\
753	-0.0061446012697677\\
754	-0.0045377409690794\\
755	-0.0038593583031791\\
756	-0.0009687978242132\\
757	0.0005310388783285\\
758	0.0022594643977656\\
759	0.0033445611326387\\
760	0.0047841305705015\\
761	0.0076467324421776\\
762	0.009906106130706\\
763	0.0119254517829559\\
764	0.0130517696606158\\
765	0.0150757129476824\\
766	0.0168146098388702\\
767	0.0180641860028713\\
768	0.0179536877955584\\
769	0.0179587742520553\\
770	0.0178198561672007\\
771	0.0181153248760023\\
772	0.0183420295034082\\
773	0.0193852522179885\\
774	0.0198824509193398\\
775	0.0203875067222334\\
776	0.021930938029266\\
777	0.0213741190849525\\
778	0.0206468007793816\\
779	0.0200102965987786\\
780	0.0201726041958308\\
781	0.0204930937262109\\
782	0.0207069737632972\\
783	0.0205366217622189\\
784	0.0204571916569079\\
785	0.0203875534908754\\
786	0.0182972199896116\\
787	0.0166906873003475\\
788	0.0132690643618617\\
789	0.0113726452845572\\
790	0.0092651472841701\\
791	0.0078378634399883\\
792	0.0076707420599432\\
793	0.0056429272723029\\
794	0.0044781444357905\\
795	0.0041911549408669\\
796	0.0039406165680347\\
797	0.0033186747063815\\
798	0.0024044415164741\\
799	0.0027374605029977\\
800	0.0030873664399852\\
801	0.0022560246943419\\
802	0.0012217618635273\\
803	0.0009422924741109\\
804	0.0011951115810116\\
805	0.0010186791019667\\
806	0.000296213738705\\
807	0.0005965075773645\\
808	0.0010662522142598\\
809	0.0009280258549898\\
810	0.0011302278208739\\
811	0.000688762116656\\
812	0.0006459426173061\\
813	0.0006674409825112\\
814	1.01315252402514e-05\\
815	0.0005909005480822\\
816	0.0003641861586597\\
817	-0.0001073223586745\\
818	-0.0008029419680116\\
819	0.0001815981379006\\
820	0.0004129204260713\\
821	0.0003196116583206\\
822	-2.71612539751492e-05\\
823	-0.0006755914999855\\
824	-0.0005596747483367\\
825	-0.0005360886789377\\
826	-0.0009980037144213\\
827	-0.0011848776923312\\
828	-0.0009170399485973\\
829	-0.000950543991895\\
830	-0.001276077785017\\
831	-0.0015138988030333\\
832	-0.0014221880777603\\
833	-0.0017896570107613\\
834	-0.0017731341740552\\
835	-0.0019898271764619\\
836	-0.0027017822957214\\
837	-0.0021329239860765\\
838	-0.0026292243406098\\
839	-0.0024674798092693\\
840	-0.0027353666413215\\
841	-0.003377969896539\\
842	-0.0036160871591955\\
843	-0.0033945909125081\\
844	-0.0033817886642825\\
845	-0.0039855399342963\\
846	-0.0037699895233256\\
847	-0.0042226808850317\\
848	-0.0045525626052146\\
849	-0.0048951982494471\\
850	-0.0047350611102921\\
851	-0.0052782664534416\\
852	-0.0052434080248862\\
853	-0.0054696734615025\\
854	-0.0048487431796457\\
855	-0.0041130020963631\\
856	-0.0050472262771771\\
857	-0.0056422511184394\\
858	-0.005932589178861\\
859	-0.0067924237000117\\
860	-0.0071189088259992\\
861	-0.0075385585942771\\
862	-0.0068145223544532\\
863	-0.0079962393747072\\
864	-0.0081049680023608\\
865	-0.0081004191201482\\
866	-0.0078217658829686\\
867	-0.0058162688858707\\
868	-0.0024126582011435\\
869	0.0031264503933094\\
870	0.0067759891997289\\
871	0.011445202735083\\
872	0.0148335361395004\\
873	0.0190087654132184\\
874	0.0200877807417835\\
875	0.0216115325248066\\
876	0.0222987633974435\\
877	0.0235340908693752\\
878	0.0247618329286669\\
879	0.0257438841516786\\
880	0.0269022290986648\\
881	0.0274978925375059\\
882	0.0279051353379291\\
883	0.0287119047475886\\
884	0.0286885681643242\\
885	0.0290469777592507\\
886	0.0292772972779501\\
887	0.0293860851138558\\
888	0.0297101619966375\\
889	0.0304347544595802\\
890	0.0309502818202309\\
891	0.0312214034405831\\
892	0.0315349134403789\\
893	0.0317261296997966\\
894	0.0320006650221948\\
895	0.0322867377258482\\
896	0.0322150387999787\\
897	0.0310308515438432\\
898	0.0284890777784958\\
899	0.0253808209405437\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.00567049110789518\\
1	-0.000547260783612628\\
2	0.00221374606917452\\
3	0.00252962943333836\\
4	0.00255546279637283\\
5	0.00255527488878984\\
6	0.00251760977832471\\
7	0.00248140148748585\\
8	0.00245011951902226\\
9	0.00242500706378716\\
10	0.00240552540574416\\
11	0.00245825670329085\\
12	0.0025116274582017\\
13	0.00255684531033891\\
14	0.00259382595135728\\
15	0.00262436200530893\\
16	0.00264783616363228\\
17	0.00266576311863125\\
18	0.00267383099858217\\
19	0.00267344875311868\\
20	0.00266170774433074\\
21	0.00255115378255916\\
22	0.00245170851698638\\
23	0.00237786798164746\\
24	0.0023230661283004\\
25	0.00228544245753038\\
26	0.00233462923219038\\
27	0.00237987066208516\\
28	0.00240799892685557\\
29	0.00242306368498212\\
30	0.00242512352361996\\
31	0.00234906810802531\\
32	0.00227576628872279\\
33	0.00221289941333483\\
34	0.00215960153512917\\
35	0.00211540181343209\\
36	0.00195317255186156\\
37	0.00183281310085456\\
38	0.0017630057910136\\
39	0.00173042990379416\\
40	0.00172410177656025\\
41	0.00180924034463595\\
42	0.00188982054624983\\
43	0.0019540749369464\\
44	0.00200197565210307\\
45	0.00203657994095027\\
46	0.00202267692324173\\
47	0.00200931619395709\\
48	0.00199885910123999\\
49	0.00199163501921876\\
50	0.00186408792454313\\
51	0.00104104127941961\\
52	-0.00122750623939598\\
53	-0.00444132999920318\\
54	-0.00808014926934707\\
55	-0.0119201921969188\\
56	-0.0159304772512444\\
57	-0.0192808137266592\\
58	-0.021990746869704\\
59	-0.0241727554445402\\
60	-0.0259254316306036\\
61	-0.0273804507735753\\
62	-0.0285426970416581\\
63	-0.029465041769989\\
64	-0.0301936887896578\\
65	-0.0307669198052138\\
66	-0.0312099130038221\\
67	-0.0315588095154365\\
68	-0.0318319742697646\\
69	-0.0320434681840429\\
70	-0.0322042656326997\\
71	-0.0322951271655652\\
72	-0.0323672979669823\\
73	-0.0324232015446372\\
74	-0.0324649727573055\\
75	-0.0324943149193516\\
76	-0.0325497983842354\\
77	-0.0325757910757528\\
78	-0.0325803294368446\\
79	-0.0325687206063945\\
80	-0.0325431423118282\\
81	-0.0324812142598776\\
82	-0.0324291317079026\\
83	-0.0323808816132475\\
84	-0.0323353093802694\\
85	-0.0322911032282748\\
86	-0.0322449737028452\\
87	-0.0321971065681311\\
88	-0.0321495080769578\\
89	-0.0321032385139378\\
90	-0.032059326726674\\
91	-0.0319773247148314\\
92	-0.0319050824656642\\
93	-0.0318457522539104\\
94	-0.0317956845284906\\
95	-0.0317525329452887\\
96	-0.031736808724428\\
97	-0.0317235794590037\\
98	-0.0317138768545285\\
99	-0.0317663252189845\\
100	-0.0319451617956081\\
101	-0.0313350122985764\\
102	-0.0295808499993092\\
103	-0.0264971708171356\\
104	-0.0222043070529176\\
105	-0.0177216437692875\\
106	-0.0139944775698458\\
107	-0.0110326953942632\\
108	-0.00864872832188846\\
109	-0.00671358315558212\\
110	-0.00513561886752419\\
111	-0.00387028528480291\\
112	-0.00283002283232756\\
113	-0.00197224293516775\\
114	-0.00126397317109051\\
115	-0.000679544149648037\\
116	-0.000184041855996083\\
117	0.0002169200601333\\
118	0.000537003123053028\\
119	0.000789812413353366\\
120	0.00098978895030175\\
121	0.00124447160061195\\
122	0.00144332712235992\\
123	0.00158788449739965\\
124	0.00168811926061198\\
125	0.00175280662467466\\
126	0.00173908937111661\\
127	0.00173114295234101\\
128	0.00173460459583748\\
129	0.00174634917701292\\
130	0.0017639324683335\\
131	0.00190696800629428\\
132	0.0020043034198041\\
133	0.00204834452749576\\
134	0.00204954484969888\\
135	0.00201793493606194\\
136	0.00155205559411427\\
137	0.00118422757213328\\
138	0.00093968121414186\\
139	0.000794162152384642\\
140	0.000724297684343537\\
141	0.00092187786375071\\
142	0.00110228914878838\\
143	0.00124207167068322\\
144	0.00134816229150073\\
145	0.00142670980462185\\
146	0.00140239256284631\\
147	0.00138484499540082\\
148	0.00138198494196091\\
149	0.00139141461603035\\
150	0.00140958592233496\\
151	0.00146279163294288\\
152	0.00151872021731036\\
153	0.0015748267065758\\
154	0.00162907483985892\\
155	0.00168081801502055\\
156	0.00170318044635102\\
157	0.00171710275495211\\
158	0.00172400960896252\\
159	0.00172537926233357\\
160	0.00172304434985751\\
161	0.0017565633473794\\
162	0.00178120424746328\\
163	0.00179613825620699\\
164	0.00180290007128452\\
165	0.00180392963336469\\
166	0.00185124804935735\\
167	0.00188600737982245\\
168	0.00190701659076441\\
169	0.00191771231896714\\
170	0.00192090246101291\\
171	0.0018868754699872\\
172	0.00185382802761653\\
173	0.00182443871005535\\
174	0.00179806805993949\\
175	0.0017760035657273\\
176	0.00176982190638127\\
177	0.00176047868408955\\
178	0.00174686502976926\\
179	0.00173012196399086\\
180	0.00171201138827391\\
181	0.00169120723237498\\
182	0.00166679853747921\\
183	0.00163910038816491\\
184	0.00160852646690566\\
185	0.00157709017130167\\
186	0.00150522016491286\\
187	0.00144750681574576\\
188	0.00140675730590513\\
189	0.00137989009392548\\
190	0.00136439379138781\\
191	0.00154455429482233\\
192	0.00168403387825639\\
193	0.00177291416500929\\
194	0.00182013326862919\\
195	0.00183581104845233\\
196	0.00158323039095258\\
197	0.00138078819214531\\
198	0.0012432584178138\\
199	0.00115870214890211\\
200	0.00111519404142683\\
201	0.00129491942806272\\
202	0.00145197087117733\\
203	0.00157151939021973\\
204	0.00166017961790205\\
205	0.00172459190812653\\
206	0.00171962414605615\\
207	0.00170511239351603\\
208	0.00168599369004397\\
209	0.00166377272525887\\
210	0.00163996061907714\\
211	0.00163641109484794\\
212	0.00162906840956141\\
213	0.00161862346296183\\
214	0.00160619298338461\\
215	0.00159268221382459\\
216	0.00155951545371111\\
217	0.00153683793780232\\
218	0.00152588285426643\\
219	0.00152423741257966\\
220	0.00153047194326082\\
221	0.0015434268493244\\
222	0.00225438126261486\\
223	0.00426853978137351\\
224	0.00707410859595118\\
225	0.0101164845482202\\
226	0.0129391822464273\\
227	0.0152432407260399\\
228	0.0170823443975923\\
229	0.0185557784836967\\
230	0.0197429985983793\\
231	0.0208726661213326\\
232	0.0217833205687783\\
233	0.0225079536538417\\
234	0.0230832323619179\\
235	0.0235379658548367\\
236	0.0237854051322331\\
237	0.0239752560940253\\
238	0.0241270539840687\\
239	0.0242492939398606\\
240	0.0243461913786618\\
241	0.0243268290383616\\
242	0.0243205330626153\\
243	0.0243314417051136\\
244	0.0243536505237811\\
245	0.0243816737603588\\
246	0.0245074803878399\\
247	0.0246049365480475\\
248	0.0246735692568754\\
249	0.0247242714383169\\
250	0.0247618386653643\\
251	0.0248186739216816\\
252	0.0248644562110453\\
253	0.0249007773893294\\
254	0.0249283076364308\\
255	0.0249503535542279\\
256	0.024972755281821\\
257	0.0249914245789444\\
258	0.0250069401723746\\
259	0.025019835062328\\
260	0.0250313524396579\\
261	0.0250822489589798\\
262	0.0251254091159117\\
263	0.0251600812801216\\
264	0.0251883117151748\\
265	0.0252108434776732\\
266	0.0252036472602745\\
267	0.025201129441558\\
268	0.0252019810987402\\
269	0.0252052591215187\\
270	0.0252105176759323\\
271	0.0251785205154894\\
272	0.025155225691019\\
273	0.0251409032750169\\
274	0.0251341428888943\\
275	0.0251331440493468\\
276	0.0250686838891297\\
277	0.0250232616964269\\
278	0.0249973004419196\\
279	0.0249868133411474\\
280	0.0249886538351922\\
281	0.0251300146378886\\
282	0.0252653438215144\\
283	0.025382826786099\\
284	0.0254835566822201\\
285	0.0255700599023243\\
286	0.0255414265019601\\
287	0.025517457210728\\
288	0.0255044365727342\\
289	0.0255046251947947\\
290	0.0255149451078315\\
291	0.0253909089555999\\
292	0.025297952574699\\
293	0.0252408172378309\\
294	0.0252115150865249\\
295	0.0252031614155733\\
296	0.0252980097328991\\
297	0.0253856618328263\\
298	0.0254585928383054\\
299	0.0255161254246645\\
300	0.0255605945043798\\
301	0.0255630637386262\\
302	0.0255696512211933\\
303	0.0255835463796493\\
304	0.0256037746666817\\
305	0.0256299274011595\\
306	0.025671392817457\\
307	0.0257047274797834\\
308	0.0257295255649177\\
309	0.025746590145572\\
310	0.0257533891134796\\
311	0.0258408297280662\\
312	0.0259154011738895\\
313	0.025970727453723\\
314	0.0260105038452061\\
315	0.0260389314760498\\
316	0.0261126341172308\\
317	0.0261674431153529\\
318	0.0262018694993021\\
319	0.0262197543001285\\
320	0.0262246041734111\\
321	0.0261003336725589\\
322	0.0260036963035684\\
323	0.0259400735109835\\
324	0.0259022662194955\\
325	0.025883561198497\\
326	0.0258212901973456\\
327	0.0257714968312865\\
328	0.0257349527360218\\
329	0.0257088342964641\\
330	0.0256905179512266\\
331	0.0257424947605313\\
332	0.0257834600425775\\
333	0.0258089811789437\\
334	0.0258215731304363\\
335	0.0258238594584423\\
336	0.0259741169349917\\
337	0.0261041546982388\\
338	0.0262035842453066\\
339	0.0262758522156639\\
340	0.0263257198873832\\
341	0.0262798647213143\\
342	0.026221097517832\\
343	0.0261560514860634\\
344	0.0260877874476264\\
345	0.0260172770919236\\
346	0.0257839458872788\\
347	0.0255888020761529\\
348	0.025438378840823\\
349	0.0253255428379105\\
350	0.0252433436302774\\
351	0.0254376529316811\\
352	0.0255922144207018\\
353	0.0256943504085465\\
354	0.0257532204967891\\
355	0.0257806821540503\\
356	0.0258083009963619\\
357	0.0258173948660055\\
358	0.025808721109133\\
359	0.0257892816052626\\
360	0.0257607968162188\\
361	0.0255341474051713\\
362	0.0253425902711047\\
363	0.0251888089915161\\
364	0.0250678622400025\\
365	0.02497431141382\\
366	0.0249388990509182\\
367	0.0249082308186287\\
368	0.0248783256483112\\
369	0.0248493707330712\\
370	0.0248170806368525\\
371	0.0248388550531989\\
372	0.0248565326555497\\
373	0.0248676742177136\\
374	0.0248731071046377\\
375	0.0248739216089898\\
376	0.0248799475122404\\
377	0.024867428437453\\
378	0.0248421930920875\\
379	0.0248098701299038\\
380	0.0247731274098935\\
381	0.0247546538796056\\
382	0.0246902294432636\\
383	0.0246285786085838\\
384	0.0245653244863898\\
385	0.0244991867329984\\
386	0.0244119661774823\\
387	0.0243271991377076\\
388	0.0242433680634603\\
389	0.0241604629520554\\
390	0.0240791025410094\\
391	0.0239916933634329\\
392	0.0239041470061759\\
393	0.0238180396066077\\
394	0.023735198798178\\
395	0.0236531167648552\\
396	0.0235249366431129\\
397	0.0234006461368907\\
398	0.023285402344797\\
399	0.0231816845037631\\
400	0.0230849785449325\\
401	0.0229982595526227\\
402	0.0229167791093564\\
403	0.0228389253538896\\
404	0.0227638966424651\\
405	0.0226907712991056\\
406	0.0226591313774136\\
407	0.0226568507652277\\
408	0.022881100960824\\
409	0.0219543636248116\\
410	0.0196682985466057\\
411	0.0166557398839214\\
412	0.0132319422607212\\
413	0.0100914592592403\\
414	0.0076024668520033\\
415	0.00561653305247781\\
416	0.00401086668547931\\
417	0.0026961201959687\\
418	0.00161740670777618\\
419	0.000728509171978204\\
420	-4.11713013717782e-06\\
421	-0.000742831852284593\\
422	-0.00134357739643686\\
423	-0.00181778861777237\\
424	-0.00218295735449147\\
425	-0.00243681228261577\\
426	-0.00253773687385614\\
427	-0.00260162723826551\\
428	-0.00264654143746444\\
429	-0.00267645303807947\\
430	-0.00269498015418\\
431	-0.00272133008444831\\
432	-0.00273609047515907\\
433	-0.00273876762235851\\
434	-0.00273500089696874\\
435	-0.00272792292559665\\
436	-0.00272440055151251\\
437	-0.00271890836295578\\
438	-0.00271091193075505\\
439	-0.00270048377437677\\
440	-0.00268717520194977\\
441	-0.00269176000407915\\
442	-0.00268872776156129\\
443	-0.00267588717189801\\
444	-0.00265388805237723\\
445	-0.00262391143430952\\
446	-0.00245474066656975\\
447	-0.00232651910513237\\
448	-0.00224297810875081\\
449	-0.00219646705233524\\
450	-0.00217887447280714\\
451	-0.00230428813766224\\
452	-0.00241152585210897\\
453	-0.00248903951628491\\
454	-0.0025388589607728\\
455	-0.00256800607046086\\
456	-0.002494574216253\\
457	-0.00243360856549747\\
458	-0.00239125862605269\\
459	-0.00236381554520655\\
460	-0.0023481552700822\\
461	-0.00224334177779925\\
462	-0.00217600334496595\\
463	-0.00214829769363788\\
464	-0.00215066725827277\\
465	-0.00217539782528313\\
466	-0.00244081871520741\\
467	-0.00265227190426804\\
468	-0.00279172683822829\\
469	-0.00286918513039783\\
470	-0.00289914424376674\\
471	-0.0028406856945652\\
472	-0.00277272745249904\\
473	-0.0027045841607599\\
474	-0.00263872255292292\\
475	-0.00257554380810539\\
476	-0.00247183025393655\\
477	-0.00238391272561739\\
478	-0.00231416364569284\\
479	-0.00225989336360716\\
480	-0.00221801962341736\\
481	-0.00217877265976312\\
482	-0.00215408496140288\\
483	-0.00214262652846693\\
484	-0.00214174164808088\\
485	-0.00214637967878415\\
486	-0.00228690132765467\\
487	-0.0023918437831267\\
488	-0.00245217997920311\\
489	-0.00247828198577827\\
490	-0.0024758066784731\\
491	-0.00229057588544669\\
492	-0.00213814782624657\\
493	-0.00203264307698057\\
494	-0.0019652389122171\\
495	-0.00192710510451075\\
496	-0.00194773957200298\\
497	-0.00197410129115007\\
498	-0.00199959492013241\\
499	-0.00202263146098587\\
500	-0.00204341382532099\\
501	-0.00213118381403601\\
502	-0.00219739122898389\\
503	-0.00223789853095139\\
504	-0.00225830650907554\\
505	-0.00226390051067629\\
506	-0.00217481624059662\\
507	-0.002101280787151\\
508	-0.00204906677131565\\
509	-0.00201469611661155\\
510	-0.0019942881384874\\
511	-0.0019608441611032\\
512	-0.00194078556247746\\
513	-0.00193605393522144\\
514	-0.001942634987491\\
515	-0.0019573310752266\\
516	-0.00192109313357141\\
517	-0.00190474803176154\\
518	-0.00190953217311394\\
519	-0.0019301141265098\\
520	-0.00196254854718387\\
521	-0.00210761748811492\\
522	-0.00222830988563779\\
523	-0.00231640924848116\\
524	-0.00237830443446661\\
525	-0.00241907394967729\\
526	-0.00244468296677617\\
527	-0.00245515720695333\\
528	-0.00245579309192997\\
529	-0.00244852971364615\\
530	-0.00243502751781614\\
531	-0.00242027891598416\\
532	-0.00240681815984927\\
533	-0.00239295801079084\\
534	-0.00237743705877936\\
535	-0.00236089118879147\\
536	-0.00235655931169774\\
537	-0.00234847785667429\\
538	-0.00233707551022223\\
539	-0.00232403272342592\\
540	-0.00230960956609603\\
541	-0.00222997890508211\\
542	-0.00216750570679767\\
543	-0.00212419586682915\\
544	-0.002097811284402\\
545	-0.00208404901876133\\
546	-0.00205397666070838\\
547	-0.00203672488694865\\
548	-0.00203130593233586\\
549	-0.00203436282432753\\
550	-0.00204162834604387\\
551	-0.00213980684300587\\
552	-0.00221925316882431\\
553	-0.00227133214841181\\
554	-0.00230294777786876\\
555	-0.00232044568912787\\
556	-0.00235468380825538\\
557	-0.00237059057811786\\
558	-0.00236856896402637\\
559	-0.00235241069808323\\
560	-0.00232525376547659\\
561	-0.00221655708797107\\
562	-0.0021301742573259\\
563	-0.00207325397818585\\
564	-0.00203916947172124\\
565	-0.00202423653469378\\
566	-0.00203682669999267\\
567	-0.00204927539874619\\
568	-0.00205925379153705\\
569	-0.00206757102413611\\
570	-0.00207415136192817\\
571	-0.00209643055662968\\
572	-0.00211189506491851\\
573	-0.00212127079593657\\
574	-0.00212561767705783\\
575	-0.00212646183222627\\
576	-0.00204330343854696\\
577	-0.00198551364028715\\
578	-0.00195987640132695\\
579	-0.0019587586012753\\
580	-0.00197547916101239\\
581	-0.00209400954961465\\
582	-0.00219778526332616\\
583	-0.0022786969825009\\
584	-0.00233978766681926\\
585	-0.00238589397173003\\
586	-0.00236350474749324\\
587	-0.0023464773196691\\
588	-0.00234081151307942\\
589	-0.00234445356214511\\
590	-0.00235542650761855\\
591	-0.00249655974923065\\
592	-0.00260689579536417\\
593	-0.00267862576416261\\
594	-0.00271672313351636\\
595	-0.00272869920540241\\
596	-0.00267192467967274\\
597	-0.00261708067215307\\
598	-0.0025715159411887\\
599	-0.00253507294449049\\
600	-0.00250454117740384\\
601	-0.00233144578474639\\
602	-0.00220330567374422\\
603	-0.00212999135108542\\
604	-0.00210061989546179\\
605	-0.00210403438344314\\
606	-0.00214116506473689\\
607	-0.00218754965863463\\
608	-0.00224137482123665\\
609	-0.00229928822410428\\
610	-0.0023589385217789\\
611	-0.00254690254848865\\
612	-0.00270341813347687\\
613	-0.00282063817034073\\
614	-0.00290188712289635\\
615	-0.00295427975810716\\
616	-0.00296772979707953\\
617	-0.00296890082570506\\
618	-0.00296474542455429\\
619	-0.00295341309689742\\
620	-0.00293827689102068\\
621	-0.00289758239594769\\
622	-0.00286507581304593\\
623	-0.00284083430588559\\
624	-0.0028217820488212\\
625	-0.00280757323474187\\
626	-0.00272064632947903\\
627	-0.00265926485281742\\
628	-0.00262522571567418\\
629	-0.00260897706832706\\
630	-0.00261281667042201\\
631	-0.00271068651310321\\
632	-0.00279580650476386\\
633	-0.00285986369966992\\
634	-0.00290604323852462\\
635	-0.00293875844885693\\
636	-0.0029377831870669\\
637	-0.00293385213185171\\
638	-0.00293018614778971\\
639	-0.00292858214579805\\
640	-0.00293006468661439\\
641	-0.00295331521347966\\
642	-0.00297264683124727\\
643	-0.00298652627119825\\
644	-0.00299498711377519\\
645	-0.00300008919761591\\
646	-0.002941292700556\\
647	-0.00289759096967771\\
648	-0.00287360738889554\\
649	-0.00286639330955934\\
650	-0.00286916048092401\\
651	-0.00305196169320538\\
652	-0.00319918835619202\\
653	-0.00329914590213363\\
654	-0.00335954711566271\\
655	-0.00338654150463768\\
656	-0.00330954440769559\\
657	-0.00323491651814964\\
658	-0.00317158737581797\\
659	-0.00311692341662877\\
660	-0.00307317167232536\\
661	-0.00298016813590927\\
662	-0.00290636118101295\\
663	-0.00285607125309008\\
664	-0.00282257511884825\\
665	-0.0028036500387792\\
666	-0.0027555471264895\\
667	-0.00272513824953318\\
668	-0.00271471473725866\\
669	-0.0027188987175095\\
670	-0.00273440073586719\\
671	-0.00272322487878322\\
672	-0.00272711092191579\\
673	-0.00274605957974241\\
674	-0.00277227090137535\\
675	-0.0028031877718355\\
676	-0.00287358309666048\\
677	-0.0029375138290487\\
678	-0.00299004793080488\\
679	-0.00303381396465833\\
680	-0.00306917131279249\\
681	-0.0031227592688639\\
682	-0.00316896595786368\\
683	-0.00320684398262437\\
684	-0.00323821668973069\\
685	-0.00326307693440763\\
686	-0.00327691850705102\\
687	-0.00328645821065574\\
688	-0.00329240909376867\\
689	-0.00329633443316385\\
690	-0.00329956244251721\\
691	-0.00336615460359984\\
692	-0.00342227966928032\\
693	-0.00346071641544746\\
694	-0.00348431132046862\\
695	-0.00349584727421353\\
696	-0.00342717955598803\\
697	-0.00336458846891578\\
698	-0.00331500230133224\\
699	-0.0032738648302081\\
700	-0.00324094813722027\\
701	-0.00319454282347498\\
702	-0.00316495488116828\\
703	-0.00315070677082635\\
704	-0.00314937141237538\\
705	-0.00315378402542682\\
706	-0.00317129515451972\\
707	-0.00316243134663174\\
708	-0.00310489590236259\\
709	-0.00305816764478646\\
710	-0.00301536829899302\\
711	-0.00298517233633224\\
712	-0.0029586130641559\\
713	-0.00293705513449251\\
714	-0.00291776852880752\\
715	-0.00290022667718205\\
716	-0.0029076915381214\\
717	-0.00290461214008841\\
718	-0.00289381352712542\\
719	-0.00287850941903575\\
720	-0.00286232293123129\\
721	-0.00275305502896304\\
722	-0.00267782983622554\\
723	-0.00264400790024287\\
724	-0.00263872862598168\\
725	-0.00265241587148466\\
726	-0.00270326809320148\\
727	-0.00275147389025144\\
728	-0.00279523563723989\\
729	-0.00283465907683708\\
730	-0.00287104027123139\\
731	-0.00294703638519339\\
732	-0.00300750118722012\\
733	-0.00305311914675838\\
734	-0.00308878729260584\\
735	-0.00311518437838926\\
736	-0.00312053724383314\\
737	-0.00312265781305864\\
738	-0.00312310864836231\\
739	-0.00312221412252999\\
740	-0.00312221483700749\\
741	-0.00308417891271889\\
742	-0.00305081138442739\\
743	-0.0030231932565933\\
744	-0.00300501337655868\\
745	-0.00299468846217941\\
746	-0.00303208064223884\\
747	-0.00306685926359649\\
748	-0.00309037343265995\\
749	-0.00310628413214869\\
750	-0.00311977846872617\\
751	-0.00305569269472005\\
752	-0.00300259558469241\\
753	-0.0029442656414412\\
754	-0.00218744248700935\\
755	-1.6714797449834e-05\\
756	0.00309230761619195\\
757	0.00626651824262522\\
758	0.00906650198657091\\
759	0.0115682842555686\\
760	0.0142332081739067\\
761	0.016773248569696\\
762	0.0188902211154487\\
763	0.0206192238039657\\
764	0.0220191595894546\\
765	0.0231471209401335\\
766	0.024061957938875\\
767	0.0247975611115019\\
768	0.0253859419080071\\
769	0.0258569997828882\\
770	0.0262339295337652\\
771	0.026467980931732\\
772	0.0266323679153581\\
773	0.0267515770575871\\
774	0.0268370914408288\\
775	0.0268945640110778\\
776	0.0269561919824775\\
777	0.0270028845161785\\
778	0.0270383540372805\\
779	0.0270666330568038\\
780	0.0270855181261328\\
781	0.0271531848613782\\
782	0.0272087626372922\\
783	0.0272491106107768\\
784	0.0278056714372596\\
785	0.0279789808159288\\
786	0.026905441216566\\
787	0.0242238456801997\\
788	0.0201868077302947\\
789	0.015956187817083\\
790	0.0124556195863088\\
791	0.00962999896064162\\
792	0.00734719975909659\\
793	0.00549359398045038\\
794	0.00398369385574825\\
795	0.00275092276379326\\
796	0.0018145431966547\\
797	0.00104540459352342\\
798	0.00040429571462027\\
799	-0.000130544638567406\\
800	-0.000583041102427879\\
801	-0.0010123713477683\\
802	-0.00136795965566506\\
803	-0.00165802751873199\\
804	-0.00189497898087872\\
805	-0.00209105840029325\\
806	-0.00237999488823599\\
807	-0.00260882631357417\\
808	-0.00276474459537085\\
809	-0.00283390887546013\\
810	-0.00287449334099784\\
811	-0.00281116062627867\\
812	-0.0027454394132708\\
813	-0.00268677759521999\\
814	-0.00263505764057717\\
815	-0.00258887881619996\\
816	-0.00256999660478101\\
817	-0.00255401588649709\\
818	-0.0025373171183238\\
819	-0.00252432255875887\\
820	-0.00251637363931201\\
821	-0.00244400921449193\\
822	-0.00238176429176932\\
823	-0.00232872755509059\\
824	-0.00228603895330993\\
825	-0.00225198123975165\\
826	-0.00237851520532965\\
827	-0.00246921598075727\\
828	-0.00251548697273221\\
829	-0.00252614590534359\\
830	-0.00250753162298784\\
831	-0.00222102042892514\\
832	-0.00198520820115511\\
833	-0.00181891784946405\\
834	-0.00170774657913087\\
835	-0.00163950397501897\\
836	-0.00172765638781685\\
837	-0.0018160456499066\\
838	-0.0018922325293616\\
839	-0.00195651621363574\\
840	-0.00200957509911703\\
841	-0.0019716259838449\\
842	-0.00193922585809092\\
843	-0.00192043724322471\\
844	-0.0019121385870407\\
845	-0.00190987440783733\\
846	-0.00197200144177213\\
847	-0.00202309801479458\\
848	-0.00205601292158865\\
849	-0.00207556031156182\\
850	-0.00208447734802369\\
851	-0.00200949507763682\\
852	-0.00194798320883112\\
853	-0.00192222200802434\\
854	-0.00192908134928087\\
855	-0.00195698848326446\\
856	-0.00201229904459284\\
857	-0.00206223101928727\\
858	-0.002104657050586\\
859	-0.00213872083720305\\
860	-0.00216545122674109\\
861	-0.00223654352436913\\
862	-0.00230007486383382\\
863	-0.00235285724652189\\
864	-0.00239345743056464\\
865	-0.00242567786522691\\
866	-0.0019980487908184\\
867	-8.13074932435227e-05\\
868	0.00331621843497488\\
869	0.00738715191204516\\
870	0.011533704973434\\
871	0.0155268811495002\\
872	0.018997182684341\\
873	0.0217226800052861\\
874	0.0238651151002497\\
875	0.0255721976190099\\
876	0.0269146665500699\\
877	0.0279926416257642\\
878	0.0288608232436347\\
879	0.0295601138117075\\
880	0.0301228705870863\\
881	0.0306319443808859\\
882	0.0310454982485079\\
883	0.0313720859146045\\
884	0.0316309211081555\\
885	0.0318348901453842\\
886	0.0317743710430673\\
887	0.0317100652099906\\
888	0.0316621294854364\\
889	0.0316276002167269\\
890	0.031602176249301\\
891	0.0318252647044792\\
892	0.0320118062064828\\
893	0.0321506720537428\\
894	0.032249498581799\\
895	0.0323157134987606\\
896	0.0322848709339606\\
897	0.0315176707082919\\
898	0.0293660445747444\\
899	0.0259040924239902\\
};
\end{axis}
\end{tikzpicture}%

==> fig/plots/state_trajectory_ConstrainedRnn-5000000-64.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.365\textwidth,
height=0.094\textwidth,
at={(0\textwidth,0.362\textwidth)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,200,400,600,800},
xticklabels={\empty},
ymin=3.38354081918278,
ymax=6.73868238004821,
ylabel style={font=\color{white!15!black}},
ylabel={$s$ [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	5.88093529611361\\
1	5.88091891864673\\
2	5.88145406074382\\
3	5.87941673193849\\
4	5.87945999674723\\
5	5.88030731173303\\
6	5.87572487572991\\
7	5.87271072511938\\
8	5.86878652188011\\
9	5.86670534140599\\
10	5.86701063320853\\
11	5.86746594246839\\
12	5.86789928811575\\
13	5.86827101815179\\
14	5.86620630299067\\
15	5.87060847406471\\
16	5.87447591938514\\
17	5.87245062514991\\
18	5.86858059916027\\
19	5.86950355638376\\
20	5.86672206003467\\
21	5.86781295618965\\
22	5.86828629317876\\
23	5.86588706086917\\
24	5.86560590922557\\
25	5.86527884096614\\
26	5.86392257568983\\
27	5.86191366550629\\
28	5.86354610993867\\
29	5.86144992763342\\
30	5.86012065117645\\
31	5.85955444517645\\
32	5.85918846396967\\
33	5.8559778826671\\
34	5.85371984332442\\
35	5.8510339324011\\
36	5.85069479390721\\
37	5.85185580762118\\
38	5.85445673482535\\
39	5.85746979003441\\
40	5.85579431886148\\
41	5.85824441489825\\
42	5.8555145789069\\
43	5.85191653915219\\
44	5.85436452287344\\
45	5.85562514163785\\
46	5.85678808360105\\
47	5.85854972623488\\
48	5.86033571575468\\
49	5.85539881935954\\
50	5.852427517144\\
51	5.85403273669433\\
52	5.85488899001874\\
53	5.85627362010354\\
54	5.85885389474087\\
55	5.85775934879481\\
56	5.85199569144262\\
57	5.84759636705414\\
58	5.84544481522347\\
59	5.84323615336795\\
60	5.83655355198609\\
61	5.8293743718949\\
62	5.82333942088249\\
63	5.81724630406483\\
64	5.8097553311939\\
65	5.80137741570122\\
66	5.79365415490614\\
67	5.7856224845542\\
68	5.77339044811239\\
69	5.75998061786593\\
70	5.74788178446984\\
71	5.73753042543608\\
72	5.72546333455817\\
73	5.713146126914\\
74	5.70256503765535\\
75	5.69053954509608\\
76	5.67761283947757\\
77	5.66326500447159\\
78	5.65345376431648\\
79	5.64217856601693\\
80	5.6311156001906\\
81	5.61849977197719\\
82	5.60587933015581\\
83	5.59234710117582\\
84	5.58008944459215\\
85	5.56944578736471\\
86	5.55770160139015\\
87	5.5469434790672\\
88	5.53590623349278\\
89	5.52545552917931\\
90	5.51548171491019\\
91	5.50493633676679\\
92	5.49576879657171\\
93	5.48710197521481\\
94	5.4785999141749\\
95	5.47152483416442\\
96	5.46337123557396\\
97	5.45571856044791\\
98	5.44618162324025\\
99	5.4390861472624\\
100	5.43446722314146\\
101	5.43566877756787\\
102	5.44259987443388\\
103	5.45742374970299\\
104	5.47257982499635\\
105	5.49477628150567\\
106	5.51468298032477\\
107	5.53591175313133\\
108	5.56011717464307\\
109	5.58018552091965\\
110	5.60244963948462\\
111	5.62278552874331\\
112	5.63943821454744\\
113	5.65458644990516\\
114	5.67218698033717\\
115	5.68804951138392\\
116	5.70432552476794\\
117	5.72038972262658\\
118	5.73320720672211\\
119	5.74691734335905\\
120	5.76081739323034\\
121	5.77597430081614\\
122	5.78922978122576\\
123	5.79730768201581\\
124	5.8081624998451\\
125	5.81899575814115\\
126	5.82638838172868\\
127	5.83658837101527\\
128	5.84407733044476\\
129	5.85259166023713\\
130	5.86278818888322\\
131	5.86982816434896\\
132	5.87704066066943\\
133	5.88504179213722\\
134	5.89314677727517\\
135	5.89769537292484\\
136	5.90300752560558\\
137	5.90888989605708\\
138	5.91344162634804\\
139	5.91815153275137\\
140	5.92358015010107\\
141	5.92588646021917\\
142	5.92892170537928\\
143	5.93377102282278\\
144	5.93553578275227\\
145	5.93943613397739\\
146	5.94204492875323\\
147	5.94579856848381\\
148	5.94997532212929\\
149	5.95002668744347\\
150	5.95048924445602\\
151	5.95314059755421\\
152	5.95532970983397\\
153	5.95713223813352\\
154	5.95937136853012\\
155	5.96016911340133\\
156	5.96316223292838\\
157	5.96318984093956\\
158	5.96412650781387\\
159	5.96325221514913\\
160	5.96487117240689\\
161	5.96531830742418\\
162	5.96820222810479\\
163	5.96912844708093\\
164	5.97103356990115\\
165	5.97088002251047\\
166	5.97271222666842\\
167	5.97633222897841\\
168	5.97733408473677\\
169	5.97972508281955\\
170	5.9824045250946\\
171	5.98305784543859\\
172	5.98163328387333\\
173	5.98157322530362\\
174	5.98345863076447\\
175	5.98437015174703\\
176	5.98436114936918\\
177	5.98734011385059\\
178	5.98654213164237\\
179	5.98573808509803\\
180	5.98815812975121\\
181	5.98805906228765\\
182	5.98825524203054\\
183	5.98855813539324\\
184	5.98859097343231\\
185	5.98854953227317\\
186	5.98972695681453\\
187	5.98643738408516\\
188	5.98558344420138\\
189	5.98518868291877\\
190	5.98399494723004\\
191	5.98319357309324\\
192	5.9832038102819\\
193	5.98700914223566\\
194	5.98734560001432\\
195	5.98985273350622\\
196	5.98941330958002\\
197	5.98719260484772\\
198	5.9895577476279\\
199	5.99017344128383\\
200	5.98917656413601\\
201	5.9877504554152\\
202	5.98997327289693\\
203	5.98998553970424\\
204	5.98933268087241\\
205	5.99023058492481\\
206	5.99111666177847\\
207	5.99093490802693\\
208	5.98922179228947\\
209	5.98818599999367\\
210	5.98784047558148\\
211	5.98753037894011\\
212	5.98683352762768\\
213	5.9885427327538\\
214	5.9880197608592\\
215	5.98620538871553\\
216	5.98658314013814\\
217	5.98725146446397\\
218	5.98543754428133\\
219	5.98120765073382\\
220	5.98234389974033\\
221	5.98212395718198\\
222	5.98133478417123\\
223	5.98032350825605\\
224	5.97759906011504\\
225	5.97154532374308\\
226	5.96193786756252\\
227	5.94949926736269\\
228	5.93679910139481\\
229	5.92373671038288\\
230	5.90913926821183\\
231	5.89498132983063\\
232	5.88357346356721\\
233	5.8692546012731\\
234	5.85679309053585\\
235	5.84212113830862\\
236	5.82706945982012\\
237	5.81394617652859\\
238	5.80071468907579\\
239	5.78790666397886\\
240	5.77272849984768\\
241	5.75688226530278\\
242	5.74357709201281\\
243	5.73186233816393\\
244	5.71752644228631\\
245	5.70352376270678\\
246	5.68970595334221\\
247	5.67532626778751\\
248	5.6609822203429\\
249	5.65121275277992\\
250	5.6397197450504\\
251	5.62866179599384\\
252	5.61755720378324\\
253	5.6061263820495\\
254	5.59389980957129\\
255	5.58322662284289\\
256	5.57262659725487\\
257	5.56182365286807\\
258	5.55288491560006\\
259	5.54295518392821\\
260	5.53282478205156\\
261	5.5261550969701\\
262	5.51833315592104\\
263	5.50951324213221\\
264	5.50265341689437\\
265	5.49265879994412\\
266	5.48259194468048\\
267	5.47705278477554\\
268	5.46880590517394\\
269	5.46288576777097\\
270	5.45575183508758\\
271	5.4498455134898\\
272	5.44083685863112\\
273	5.43304044143918\\
274	5.42793889536272\\
275	5.42279541964661\\
276	5.42001689819671\\
277	5.41486648110908\\
278	5.41125561037376\\
279	5.40557090338968\\
280	5.40196209835474\\
281	5.39498997333511\\
282	5.39299236731229\\
283	5.38932278855372\\
284	5.38363930412645\\
285	5.37842536853316\\
286	5.37179887889297\\
287	5.36775597974889\\
288	5.36252680133343\\
289	5.35812049235646\\
290	5.35139411642887\\
291	5.3477840069555\\
292	5.34496968062911\\
293	5.34399450349501\\
294	5.33920020803493\\
295	5.33679459197677\\
296	5.33094262586294\\
297	5.32794377531187\\
298	5.33038556052322\\
299	5.32480899020084\\
300	5.32013023404883\\
301	5.3205959922508\\
302	5.31410292822554\\
303	5.30427662382213\\
304	5.30195623899475\\
305	5.29448886064798\\
306	5.28285965118516\\
307	5.27442732825446\\
308	5.27113720500205\\
309	5.26411360968021\\
310	5.25780182104878\\
311	5.25316190024883\\
312	5.2475492564039\\
313	5.24222889828069\\
314	5.23632383497425\\
315	5.22987230514174\\
316	5.22441405686981\\
317	5.21985431820272\\
318	5.21515447037056\\
319	5.21114521152469\\
320	5.20744059902475\\
321	5.2037939111\\
322	5.20003795598196\\
323	5.19640920114051\\
324	5.19284344535791\\
325	5.18928952278961\\
326	5.18608301581369\\
327	5.18304785230133\\
328	5.18031287197154\\
329	5.17774224646998\\
330	5.17539649468104\\
331	5.1732001877017\\
332	5.17129078834253\\
333	5.16956081597657\\
334	5.16799517725826\\
335	5.16655651507464\\
336	5.16537650482499\\
337	5.16334743921268\\
338	5.16186136277633\\
339	5.15831950826401\\
340	5.15654422064203\\
341	5.15365225720232\\
342	5.15197317137831\\
343	5.14988641564494\\
344	5.14922836229941\\
345	5.14779660348847\\
346	5.14813549950231\\
347	5.14925768812496\\
348	5.14678216018674\\
349	5.14775245894213\\
350	5.14987388243709\\
351	5.15136828527513\\
352	5.15437955015364\\
353	5.15698296985709\\
354	5.1573125168331\\
355	5.16240902381223\\
356	5.16860251135066\\
357	5.17852864279043\\
358	5.18561994299044\\
359	5.1934564713951\\
360	5.20079802454971\\
361	5.21125542722156\\
362	5.22262235084586\\
363	5.23003136786197\\
364	5.23701490337076\\
365	5.23997843080686\\
366	5.24907416711227\\
367	5.25596950345705\\
368	5.26084837314433\\
369	5.26671882985726\\
370	5.27744110134757\\
371	5.28537267114107\\
372	5.29442649771182\\
373	5.30427249502566\\
374	5.3089383405679\\
375	5.31337891056981\\
376	5.31119423755248\\
377	5.31265601918176\\
378	5.31267269916804\\
379	5.32345262329336\\
380	5.32690893540734\\
381	5.33330970445639\\
382	5.33704033067331\\
383	5.33924696935204\\
384	5.33992862297499\\
385	5.33899925625791\\
386	5.32605649478791\\
387	5.31440205831973\\
388	5.29291479051234\\
389	5.27336419946148\\
390	5.25367314444899\\
391	5.2320535294454\\
392	5.20700430624554\\
393	5.18579248793986\\
394	5.16475503221339\\
395	5.14027231217191\\
396	5.10992716795575\\
397	5.08321450392584\\
398	5.05736513220673\\
399	5.02566411193122\\
400	4.99484581068391\\
401	4.96322189328818\\
402	4.93146853688787\\
403	4.89967848120132\\
404	4.86701450079276\\
405	4.83228777493456\\
406	4.79887240290473\\
407	4.76656894697972\\
408	4.73300959662435\\
409	4.69768033708379\\
410	4.66646286204576\\
411	4.63519158025449\\
412	4.60537921828538\\
413	4.57564941446296\\
414	4.54596229887149\\
415	4.51473868813312\\
416	4.48184623773578\\
417	4.44893410855487\\
418	4.41579768015751\\
419	4.38179704231459\\
420	4.34777487562972\\
421	4.31409829688327\\
422	4.27949908214717\\
423	4.24396756186507\\
424	4.20868130376086\\
425	4.17666836717231\\
426	4.14153249373598\\
427	4.10934517173684\\
428	4.07825936529821\\
429	4.04824142084813\\
430	4.01754202342492\\
431	3.99006129353039\\
432	3.96612808241398\\
433	3.94062051199269\\
434	3.91952937532891\\
435	3.89644256368594\\
436	3.87617611433072\\
437	3.85488920396438\\
438	3.83404893980915\\
439	3.81740633388511\\
440	3.79997886706932\\
441	3.78173248348208\\
442	3.76223206932212\\
443	3.74641347845728\\
444	3.73191374042189\\
445	3.71511122836627\\
446	3.70011888218566\\
447	3.68589940848882\\
448	3.67554936135692\\
449	3.6624435236889\\
450	3.65198584275684\\
451	3.6407118114409\\
452	3.63129898069172\\
453	3.62535091609583\\
454	3.61787986536311\\
455	3.6095530193333\\
456	3.59936657634416\\
457	3.59078200680112\\
458	3.58441050544763\\
459	3.58389151126351\\
460	3.57560305490309\\
461	3.56702387566713\\
462	3.56036204266459\\
463	3.55415902455652\\
464	3.5456677469094\\
465	3.54069714677978\\
466	3.53754167369015\\
467	3.5313929836029\\
468	3.52621008685812\\
469	3.52303980198596\\
470	3.51593546691905\\
471	3.51309811408683\\
472	3.50988832902113\\
473	3.50522557100765\\
474	3.50045973851013\\
475	3.49741744238905\\
476	3.49497024504683\\
477	3.49357873363181\\
478	3.48966257143092\\
479	3.48625364976758\\
480	3.48420535642892\\
481	3.47995243474175\\
482	3.47721790409566\\
483	3.4755031596081\\
484	3.47329923947786\\
485	3.47143987458541\\
486	3.46553451898618\\
487	3.46442555126397\\
488	3.46127004400992\\
489	3.45916292480178\\
490	3.45604703877783\\
491	3.45590660736643\\
492	3.45461360264399\\
493	3.45639514869443\\
494	3.45293754807697\\
495	3.45306774977677\\
496	3.45139816901928\\
497	3.44886793410591\\
498	3.44888146678684\\
499	3.44765997768623\\
500	3.44473813749759\\
501	3.44389760867941\\
502	3.44434670051489\\
503	3.44406447918182\\
504	3.44478584465726\\
505	3.4458117350336\\
506	3.44350732430829\\
507	3.44322360103655\\
508	3.44160367680778\\
509	3.43702670388717\\
510	3.43772856353866\\
511	3.43578273598507\\
512	3.43638234629025\\
513	3.43505971399421\\
514	3.43392725302018\\
515	3.43256251283039\\
516	3.43212805402638\\
517	3.43104955459506\\
518	3.42966914904365\\
519	3.42691037882609\\
520	3.42482392252328\\
521	3.42799090201487\\
522	3.42790558621606\\
523	3.4275357277987\\
524	3.4277576022852\\
525	3.42700712632149\\
526	3.42752419212578\\
527	3.42733916869958\\
528	3.42923535462275\\
529	3.43061818526689\\
530	3.42984009957947\\
531	3.42802870301367\\
532	3.42406128856801\\
533	3.42394719156513\\
534	3.4243839449387\\
535	3.42244183183138\\
536	3.42360258808562\\
537	3.42362340973717\\
538	3.42466440866924\\
539	3.42449021831975\\
540	3.42943301621941\\
541	3.43015604098339\\
542	3.42904043825965\\
543	3.42910556444017\\
544	3.42830453816276\\
545	3.42659310859423\\
546	3.42575113604187\\
547	3.42230681696064\\
548	3.42129548526611\\
549	3.42167196924644\\
550	3.42308269121433\\
551	3.42373551372447\\
552	3.42466345625661\\
553	3.42505030202733\\
554	3.42313618289525\\
555	3.42382847818216\\
556	3.42397676800647\\
557	3.42358616625448\\
558	3.42373752388096\\
559	3.42515722274585\\
560	3.42535606433781\\
561	3.42561178897189\\
562	3.42605987819717\\
563	3.42418146054928\\
564	3.42233701041625\\
565	3.42125665890055\\
566	3.42234787961084\\
567	3.42112955580376\\
568	3.41893349372924\\
569	3.41765711431278\\
570	3.41919305745336\\
571	3.42114614386698\\
572	3.42048631790699\\
573	3.42157092587263\\
574	3.42166912433626\\
575	3.42186977908796\\
576	3.42393818827947\\
577	3.42384739166436\\
578	3.42473461512767\\
579	3.42624651713413\\
580	3.42466804395144\\
581	3.4238136859643\\
582	3.42226604786577\\
583	3.42038897785855\\
584	3.41886141147463\\
585	3.417439623068\\
586	3.4173377655447\\
587	3.41822176147969\\
588	3.41544321112916\\
589	3.41393374877845\\
590	3.41464787161252\\
591	3.41284976369425\\
592	3.41295524582992\\
593	3.41440035349347\\
594	3.41294245166779\\
595	3.41290140805937\\
596	3.41193736601837\\
597	3.41300748940909\\
598	3.41171009959988\\
599	3.40803350126841\\
600	3.40760009750329\\
601	3.40764220256621\\
602	3.40729273798396\\
603	3.40587429884293\\
604	3.40457787421867\\
605	3.40485451581645\\
606	3.4053899504455\\
607	3.40439187482687\\
608	3.40314877107544\\
609	3.40437804647061\\
610	3.4056301026456\\
611	3.40532560629847\\
612	3.40195710220333\\
613	3.40212778392803\\
614	3.40261833603208\\
615	3.40140822924499\\
616	3.39934729701641\\
617	3.39875600301214\\
618	3.40196393772174\\
619	3.40342175271735\\
620	3.40502749860406\\
621	3.40350143035874\\
622	3.3991133530353\\
623	3.4004612418483\\
624	3.39876073792599\\
625	3.39826522009471\\
626	3.4001592737068\\
627	3.39920069615245\\
628	3.4008296682293\\
629	3.40164368548949\\
630	3.40139213769063\\
631	3.40239048608219\\
632	3.40259393019512\\
633	3.40098244194045\\
634	3.39905948441132\\
635	3.40104744676631\\
636	3.40064603940319\\
637	3.40099118607151\\
638	3.40108545359114\\
639	3.39933447351202\\
640	3.3969431344155\\
641	3.3974314807357\\
642	3.39549446253929\\
643	3.39523942273953\\
644	3.39371817417657\\
645	3.39321293775086\\
646	3.39299644356535\\
647	3.39302139623566\\
648	3.39392767172937\\
649	3.39143383473744\\
650	3.39190215120662\\
651	3.39112486305715\\
652	3.39078997814594\\
653	3.39062271429946\\
654	3.39127027360559\\
655	3.38847307008814\\
656	3.38727729230706\\
657	3.3865063872814\\
658	3.38813073360447\\
659	3.38740445208448\\
660	3.38506676015741\\
661	3.38658607714274\\
662	3.38614645143634\\
663	3.3877339105795\\
664	3.38667896653748\\
665	3.3874524408311\\
666	3.38624106911424\\
667	3.38838793455878\\
668	3.38964644977368\\
669	3.38932844826039\\
670	3.39097618656652\\
671	3.39035599700618\\
672	3.38898481788643\\
673	3.3899651029789\\
674	3.39009132731118\\
675	3.39002597132895\\
676	3.38747865642135\\
677	3.38779047806999\\
678	3.38578773702857\\
679	3.38516816749907\\
680	3.38611287297931\\
681	3.38469514191662\\
682	3.38354081918278\\
683	3.38553857169343\\
684	3.38499079794997\\
685	3.38729375523692\\
686	3.38993393676878\\
687	3.39304836933446\\
688	3.39325062942141\\
689	3.39279871628961\\
690	3.39269375450787\\
691	3.39225627351859\\
692	3.39120607419533\\
693	3.39108520698523\\
694	3.39025127066607\\
695	3.38969290735654\\
696	3.38957747889015\\
697	3.38922425737051\\
698	3.3876738480083\\
699	3.38687500001348\\
700	3.38748529313292\\
701	3.38612819303316\\
702	3.38630605879203\\
703	3.3864005139505\\
704	3.38551432939497\\
705	3.38526597150747\\
706	3.38613388073633\\
707	3.38447453808688\\
708	3.38369727227682\\
709	3.39185519732932\\
710	3.39879382280042\\
711	3.40541853322004\\
712	3.41475435909865\\
713	3.42534186407108\\
714	3.43833183013998\\
715	3.4541158155367\\
716	3.4764269240699\\
717	3.49661839577259\\
718	3.51737749606973\\
719	3.5404543281611\\
720	3.5647328719917\\
721	3.59147537603525\\
722	3.6189115689088\\
723	3.64758444754907\\
724	3.67511916941974\\
725	3.70218336129771\\
726	3.72896445261929\\
727	3.75484465094308\\
728	3.77971472553873\\
729	3.80668600743941\\
730	3.8290550507953\\
731	3.84812034168788\\
732	3.87066187778622\\
733	3.88894356580252\\
734	3.90567327528519\\
735	3.92501203061475\\
736	3.940558975092\\
737	3.95766046385386\\
738	3.97266716665589\\
739	3.98770000052065\\
740	4.00134957731447\\
741	4.01604293625119\\
742	4.02984320646108\\
743	4.04148601046884\\
744	4.0514996298342\\
745	4.0630355437869\\
746	4.07215397368449\\
747	4.08428555602877\\
748	4.0968444059794\\
749	4.09905278751385\\
750	4.10196133712358\\
751	4.10839717593865\\
752	4.11863117044196\\
753	4.12682477071163\\
754	4.13316711174189\\
755	4.1353675725164\\
756	4.13785259487124\\
757	4.13507723462419\\
758	4.1375328040534\\
759	4.14043275012188\\
760	4.14855027065588\\
761	4.15194500635998\\
762	4.1532159787415\\
763	4.15850598989185\\
764	4.16087640447679\\
765	4.1615590339253\\
766	4.16478376149615\\
767	4.16328375147948\\
768	4.16325706006488\\
769	4.16241751382018\\
770	4.16168458700737\\
771	4.1647267143926\\
772	4.16549205421301\\
773	4.16125868796449\\
774	4.16217588736166\\
775	4.16150610044841\\
776	4.16040204013278\\
777	4.16108611175532\\
778	4.1599766836852\\
779	4.15967780250176\\
780	4.16103343581068\\
781	4.15957581267855\\
782	4.15747759309746\\
783	4.15721665916307\\
784	4.15702513475666\\
785	4.15570640274519\\
786	4.15850691284033\\
787	4.16099901217647\\
788	4.16530982502264\\
789	4.17101204163954\\
790	4.18067356296151\\
791	4.188613533146\\
792	4.19402743298957\\
793	4.20154617412353\\
794	4.20739109767516\\
795	4.21262439141315\\
796	4.21783299634467\\
797	4.2217183545017\\
798	4.22920519827004\\
799	4.23404529093828\\
800	4.23897552168234\\
801	4.24421701916997\\
802	4.25169594694345\\
803	4.25590857876687\\
804	4.25905215899707\\
805	4.26181929647307\\
806	4.26620650666132\\
807	4.26855121842066\\
808	4.27310116299404\\
809	4.27982270398639\\
810	4.28885305318529\\
811	4.30041119612753\\
812	4.31497687758845\\
813	4.32741510613024\\
814	4.34848137409404\\
815	4.36850026926308\\
816	4.39211136763636\\
817	4.41507800681761\\
818	4.43952531200593\\
819	4.46420783498484\\
820	4.49399846057661\\
821	4.52728227265531\\
822	4.56257619807305\\
823	4.59910976867426\\
824	4.63439516403999\\
825	4.67326606262278\\
826	4.71447163185159\\
827	4.75846026392022\\
828	4.80006654841949\\
829	4.84259288500601\\
830	4.88684256931375\\
831	4.93499814962638\\
832	4.98287449046157\\
833	5.03161964077733\\
834	5.07950619103963\\
835	5.13079566494195\\
836	5.18377595050104\\
837	5.23508770298447\\
838	5.28718303428999\\
839	5.34264833848044\\
840	5.39527013309826\\
841	5.453152072525\\
842	5.50734167154606\\
843	5.55885004296372\\
844	5.61504873231694\\
845	5.67121541985274\\
846	5.72914279027494\\
847	5.78693201647418\\
848	5.8451997673301\\
849	5.90226597664372\\
850	5.95833087375472\\
851	6.01804804725717\\
852	6.07606061459036\\
853	6.13570189436496\\
854	6.18992098767906\\
855	6.24215621975418\\
856	6.29103287154484\\
857	6.33883730124367\\
858	6.38112160304437\\
859	6.42257869274648\\
860	6.46097394439909\\
861	6.49539110168273\\
862	6.52808803587215\\
863	6.55863718989017\\
864	6.58370092031461\\
865	6.60681758606487\\
866	6.62837538249879\\
867	6.64696717788284\\
868	6.66618596844718\\
869	6.68023581732951\\
870	6.69318058915978\\
871	6.70416288797712\\
872	6.71245182139569\\
873	6.71682839079345\\
874	6.72254763339106\\
875	6.7275585318449\\
876	6.73053619643695\\
877	6.73197608585973\\
878	6.73234854407044\\
879	6.7334774412225\\
880	6.73020508470379\\
881	6.72918219430639\\
882	6.72610345913243\\
883	6.71992049169315\\
884	6.71621401039537\\
885	6.70996155327745\\
886	6.70494408689289\\
887	6.7014202331026\\
888	6.69602618510264\\
889	6.68721608835125\\
890	6.68204734985089\\
891	6.67412354108293\\
892	6.66507843544088\\
893	6.65404081986421\\
894	6.64526969478789\\
895	6.63323540531504\\
896	6.62433718937254\\
897	6.61573946694955\\
898	6.61248203485071\\
899	6.61672187874759\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	5.86864108897187\\
1	5.75587851473041\\
2	5.73354273467703\\
3	5.73152364958867\\
4	5.73015249213347\\
5	5.72891544879834\\
6	5.72865309926036\\
7	5.72838925513708\\
8	5.72818651464244\\
9	5.72790299181284\\
10	5.72753684332644\\
11	5.72806866659229\\
12	5.72796534092921\\
13	5.7278773098556\\
14	5.72781894630001\\
15	5.72773881161869\\
16	5.72334458140628\\
17	5.72037893808886\\
18	5.71768486091871\\
19	5.71521436125314\\
20	5.71307450121844\\
21	5.71546344634667\\
22	5.71682755434124\\
23	5.71799811354071\\
24	5.71906898390131\\
25	5.71994832315693\\
26	5.71684692167563\\
27	5.71474262031597\\
28	5.71285307840766\\
29	5.71110913401639\\
30	5.70957963770455\\
31	5.7092133522145\\
32	5.70884795102074\\
33	5.7085747159199\\
34	5.70835229671892\\
35	5.70814533402083\\
36	5.71254247867455\\
37	5.71561329097691\\
38	5.71831547627226\\
39	5.72070621490284\\
40	5.72283157746022\\
41	5.72043717709568\\
42	5.7190417949039\\
43	5.71772652248369\\
44	5.71656824379335\\
45	5.71553441423821\\
46	5.71423920662552\\
47	5.7132454070464\\
48	5.71236433656281\\
49	5.71152840255499\\
50	5.70670540073252\\
51	5.69147810496311\\
52	5.68671057716467\\
53	5.6829530901055\\
54	5.67948149230264\\
55	5.68218298012485\\
56	5.69400245951866\\
57	5.69801146037245\\
58	5.70066771207988\\
59	5.70324529878151\\
60	5.70575435874758\\
61	5.70890170627169\\
62	5.7114462128189\\
63	5.71376461352142\\
64	5.71590490947683\\
65	5.71787691512854\\
66	5.72051154516876\\
67	5.72295312460896\\
68	5.72514396245695\\
69	5.7271074489725\\
70	5.72888809788752\\
71	5.72963404540598\\
72	5.73065210708631\\
73	5.73152061059858\\
74	5.73222381297773\\
75	5.73279277668804\\
76	5.73572512811812\\
77	5.73790194177413\\
78	5.73992496260375\\
79	5.74187305489081\\
80	5.74375095148873\\
81	5.74163018478111\\
82	5.74044378297757\\
83	5.73950971699056\\
84	5.73877732037873\\
85	5.73823129855263\\
86	5.73868341060298\\
87	5.73915495226212\\
88	5.73974521381282\\
89	5.74045125590402\\
90	5.74125090885391\\
91	5.74068540759952\\
92	5.74064306101629\\
93	5.74069905814517\\
94	5.74082345746085\\
95	5.74099194704259\\
96	5.74222886582895\\
97	5.7432073708186\\
98	5.74413994222032\\
99	5.75332780565424\\
100	5.80369293860539\\
101	5.86414273598423\\
102	5.92444783259721\\
103	5.97101113912557\\
104	5.98416862109088\\
105	5.95691363774184\\
106	5.94069644076995\\
107	5.93251161843419\\
108	5.92758225195855\\
109	5.9238346291623\\
110	5.92052046101002\\
111	5.91826306429711\\
112	5.91582183359347\\
113	5.91345553143239\\
114	5.91113775347374\\
115	5.90887243545878\\
116	5.90560156046043\\
117	5.90281567838881\\
118	5.90014724581127\\
119	5.89760879233449\\
120	5.89517513419632\\
121	5.89277993671963\\
122	5.8902695814463\\
123	5.8878117857557\\
124	5.88546922259098\\
125	5.88324253960578\\
126	5.88348461260332\\
127	5.88299653086698\\
128	5.88248508378059\\
129	5.8819339803645\\
130	5.88135283578407\\
131	5.87738137393082\\
132	5.87438383367232\\
133	5.87148578297466\\
134	5.8687765980382\\
135	5.86625069907786\\
136	5.86986938898306\\
137	5.87205546906787\\
138	5.87391926674455\\
139	5.8752714180568\\
140	5.87618057428897\\
141	5.87419541628671\\
142	5.87282114511216\\
143	5.87140557356408\\
144	5.87007509373853\\
145	5.86883299372316\\
146	5.86903820028354\\
147	5.86887145438464\\
148	5.86870221751025\\
149	5.86848022177511\\
150	5.86821702530547\\
151	5.86848081960923\\
152	5.86842626724613\\
153	5.86830789609112\\
154	5.86815679351826\\
155	5.8679794360638\\
156	5.86629005649051\\
157	5.86530079048677\\
158	5.86438849562549\\
159	5.86354340728277\\
160	5.86275506336158\\
161	5.86221756067163\\
162	5.86158485289868\\
163	5.86097296968077\\
164	5.86040726914834\\
165	5.85988087620905\\
166	5.85966266675665\\
167	5.85928284281484\\
168	5.85890670551675\\
169	5.85856050974397\\
170	5.85824181434054\\
171	5.85794912472117\\
172	5.85774202501942\\
173	5.85757542857905\\
174	5.85743174911313\\
175	5.85729514401758\\
176	5.85665326945485\\
177	5.85622810975923\\
178	5.85584091252999\\
179	5.85549870231799\\
180	5.85519196359688\\
181	5.85417420083361\\
182	5.85350661940388\\
183	5.85290549720007\\
184	5.85237322555864\\
185	5.85189575537785\\
186	5.85247964003131\\
187	5.85274517801792\\
188	5.85299836076612\\
189	5.85321776588675\\
190	5.85340349301884\\
191	5.85236645010532\\
192	5.8514606317803\\
193	5.85051904304732\\
194	5.84967878719704\\
195	5.84893518119554\\
196	5.85099387279409\\
197	5.85239987899632\\
198	5.8537141176617\\
199	5.85479978441667\\
200	5.85568378179646\\
201	5.85550986188816\\
202	5.85537968350936\\
203	5.85516441340803\\
204	5.85498865017788\\
205	5.85485254327743\\
206	5.853929188485\\
207	5.85346935441064\\
208	5.85309720267332\\
209	5.85278025095273\\
210	5.85250998011271\\
211	5.85244730716953\\
212	5.85232330640994\\
213	5.85221614464461\\
214	5.85213782837539\\
215	5.85208511933415\\
216	5.85300399037071\\
217	5.85355549234288\\
218	5.85406654087319\\
219	5.85452856700597\\
220	5.85494117218515\\
221	5.85680013736939\\
222	5.85952060642479\\
223	5.81823385853504\\
224	5.75147068379186\\
225	5.70847759278577\\
226	5.68844917841352\\
227	5.67844071292589\\
228	5.67115031270231\\
229	5.66447825977802\\
230	5.65798528308128\\
231	5.65330207480297\\
232	5.6485354437557\\
233	5.64382457319464\\
234	5.63926035881521\\
235	5.63482932444003\\
236	5.62849782522904\\
237	5.62268774946125\\
238	5.61712766799305\\
239	5.6117647472344\\
240	5.60659417960264\\
241	5.60117191135309\\
242	5.59578171441289\\
243	5.59067162766588\\
244	5.58579680109846\\
245	5.58117551847068\\
246	5.5773052400416\\
247	5.57380091082087\\
248	5.57039497513176\\
249	5.56721535702026\\
250	5.56424754655417\\
251	5.56332882497614\\
252	5.56206480437651\\
253	5.56086241051036\\
254	5.55971994951435\\
255	5.55865993980687\\
256	5.55777930524399\\
257	5.55696982539581\\
258	5.55624158871305\\
259	5.55559826938454\\
260	5.55504538492097\\
261	5.55623308203177\\
262	5.55709478518097\\
263	5.55791181268486\\
264	5.55871841545636\\
265	5.55951297436138\\
266	5.55947780178755\\
267	5.55977187389832\\
268	5.5601747144536\\
269	5.56064645539077\\
270	5.56118930122313\\
271	5.56014685289281\\
272	5.55943301404834\\
273	5.55887922037873\\
274	5.55847084985787\\
275	5.55819539778885\\
276	5.5550218701124\\
277	5.55241840217549\\
278	5.55013676827111\\
279	5.54815038969086\\
280	5.54643288700436\\
281	5.54851745983819\\
282	5.55076586412961\\
283	5.55298579657125\\
284	5.55515187412292\\
285	5.55725540328018\\
286	5.5569727024725\\
287	5.55665099298873\\
288	5.55644775429899\\
289	5.55634644632605\\
290	5.55635553838657\\
291	5.55340689597683\\
292	5.55061209621298\\
293	5.54817908572844\\
294	5.54604833020913\\
295	5.54419103397846\\
296	5.54779597369899\\
297	5.55082646956314\\
298	5.5536362649994\\
299	5.55627204088834\\
300	5.55873496798845\\
301	5.55884504419509\\
302	5.55916655440081\\
303	5.55955215740575\\
304	5.55998593587654\\
305	5.56046617104011\\
306	5.56541100647351\\
307	5.56949102503836\\
308	5.57325503845329\\
309	5.57675017597448\\
310	5.57999175710115\\
311	5.5809088097256\\
312	5.58235967839629\\
313	5.58372425967621\\
314	5.58501515790132\\
315	5.58623670736894\\
316	5.58767123524046\\
317	5.5891561057265\\
318	5.59052594296469\\
319	5.59180767440002\\
320	5.59301044191249\\
321	5.59121840923951\\
322	5.58964510912378\\
323	5.58835592967176\\
324	5.5872695405339\\
325	5.58636887852813\\
326	5.58817082528354\\
327	5.58941165490141\\
328	5.59058527800072\\
329	5.59169378700088\\
330	5.59274697143554\\
331	5.59410833935709\\
332	5.59553915567513\\
333	5.59687416907606\\
334	5.59815527776751\\
335	5.59939100088564\\
336	5.59655502529704\\
337	5.59522337471302\\
338	5.59434413509641\\
339	5.59391561258389\\
340	5.59389212268507\\
341	5.59753627035972\\
342	5.60031873979492\\
343	5.60301524566616\\
344	5.60564105765317\\
345	5.60821261619414\\
346	5.60948906676143\\
347	5.61035762009321\\
348	5.61132885143445\\
349	5.61231144162389\\
350	5.61332997658956\\
351	5.61460734881779\\
352	5.61700202318963\\
353	5.61935985603406\\
354	5.62173816469698\\
355	5.62406284265772\\
356	5.62484533278652\\
357	5.62592088618103\\
358	5.6269025796193\\
359	5.6277674213976\\
360	5.62849652992179\\
361	5.63078162628209\\
362	5.63232015238006\\
363	5.63383650879622\\
364	5.63525432222224\\
365	5.63659830313491\\
366	5.63814392851301\\
367	5.63953830185972\\
368	5.64077180800967\\
369	5.64188293253409\\
370	5.64285391477777\\
371	5.64218977089421\\
372	5.64180989713289\\
373	5.64138204718375\\
374	5.64091329541716\\
375	5.6404024959844\\
376	5.64082299755587\\
377	5.64063129208261\\
378	5.64024626200204\\
379	5.63975299903669\\
380	5.63915411871081\\
381	5.61742738216329\\
382	5.5702407837493\\
383	5.51807963256439\\
384	5.46592966585941\\
385	5.41398039704917\\
386	5.36401775591673\\
387	5.31375781686028\\
388	5.26351897636617\\
389	5.21331710194824\\
390	5.16315174523091\\
391	5.11362487534966\\
392	5.063967279075\\
393	5.01429284380607\\
394	4.96461492117146\\
395	4.91497052706686\\
396	4.86815692732186\\
397	4.82042390852569\\
398	4.77254377271744\\
399	4.72454695961751\\
400	4.67649135949616\\
401	4.62707857629207\\
402	4.57791997222638\\
403	4.52878747358376\\
404	4.47966603487228\\
405	4.43056004020881\\
406	4.38190022907405\\
407	4.33207225007628\\
408	4.26525522044313\\
409	4.19836047237488\\
410	4.13807378407074\\
411	4.07649567443664\\
412	4.03097837833354\\
413	4.00086308256541\\
414	3.95991403622204\\
415	3.91336308493207\\
416	3.86404735013284\\
417	3.81421468810117\\
418	3.76410184114704\\
419	3.71391964543544\\
420	3.66367846342438\\
421	3.61703405073425\\
422	3.5692059264941\\
423	3.52111615018911\\
424	3.47765859189426\\
425	3.44935572988834\\
426	3.43038107287511\\
427	3.42013280117763\\
428	3.41467856125774\\
429	3.41208874386647\\
430	3.41121271760824\\
431	3.41217164353058\\
432	3.41341733055065\\
433	3.41489936132464\\
434	3.41653065134964\\
435	3.41823348219054\\
436	3.41951503925758\\
437	3.42096976894027\\
438	3.42242529573511\\
439	3.42384873876572\\
440	3.42521459044314\\
441	3.42929660178837\\
442	3.43233100848403\\
443	3.4351256836991\\
444	3.43771430542213\\
445	3.44010006210174\\
446	3.43973976740773\\
447	3.44008252563434\\
448	3.4404224939684\\
449	3.44087246377984\\
450	3.44142944589807\\
451	3.44286404849885\\
452	3.44417250810112\\
453	3.4454913301614\\
454	3.44667862871612\\
455	3.44777146948048\\
456	3.44796237784158\\
457	3.4483021468976\\
458	3.44859548417061\\
459	3.44890157523809\\
460	3.44922540205101\\
461	3.44862856432503\\
462	3.44833562560811\\
463	3.44812259738471\\
464	3.44804208905707\\
465	3.44809350279106\\
466	3.4529644558916\\
467	3.45637669374868\\
468	3.45954381961813\\
469	3.46234885729122\\
470	3.46485597429641\\
471	3.46526728416834\\
472	3.46606041076246\\
473	3.46674293804509\\
474	3.46736368913572\\
475	3.46792385970257\\
476	3.46789018171403\\
477	3.46796949437344\\
478	3.46802449511213\\
479	3.46809284747941\\
480	3.46817235941686\\
481	3.46578959190783\\
482	3.4643171264797\\
483	3.46303696435893\\
484	3.46191722105934\\
485	3.4608955225548\\
486	3.46351682587618\\
487	3.46504449132104\\
488	3.46643385780703\\
489	3.46768113905141\\
490	3.46875544695817\\
491	3.46718872301772\\
492	3.4662726418737\\
493	3.46539442355704\\
494	3.46464314535105\\
495	3.46401123469026\\
496	3.4641200404994\\
497	3.46412123616763\\
498	3.46416567517027\\
499	3.46421390045564\\
500	3.46426870191629\\
501	3.46507557869508\\
502	3.46566464457755\\
503	3.46621385485228\\
504	3.46669431420364\\
505	3.46711857714809\\
506	3.46667697701427\\
507	3.46641950978824\\
508	3.46614370898265\\
509	3.46591772768673\\
510	3.46573957312011\\
511	3.46497514256357\\
512	3.46441816044533\\
513	3.46394407799121\\
514	3.46353715223613\\
515	3.46319160411698\\
516	3.46251306239513\\
517	3.4619787979733\\
518	3.46149694367567\\
519	3.46109858687626\\
520	3.46078791241389\\
521	3.46169462749008\\
522	3.4623076067372\\
523	3.46290922713611\\
524	3.46344628145047\\
525	3.46390840722227\\
526	3.46456482908183\\
527	3.46504449132104\\
528	3.46547094632391\\
529	3.46583124101793\\
530	3.46612776673955\\
531	3.46622182597383\\
532	3.46640396610122\\
533	3.46658411344823\\
534	3.46674433299136\\
535	3.46689419007648\\
536	3.46568696371789\\
537	3.46494006962875\\
538	3.46426969830648\\
539	3.46364695443547\\
540	3.46305330515811\\
541	3.46377728227279\\
542	3.46401422386084\\
543	3.46416667156046\\
544	3.464344427571\\
545	3.46453633232229\\
546	3.46501141116661\\
547	3.46536732174378\\
548	3.46568536949358\\
549	3.46598348943951\\
550	3.46622541297852\\
551	3.46701116628521\\
552	3.46764546828247\\
553	3.4682158020293\\
554	3.46870762022888\\
555	3.46914244490937\\
556	3.47059318903129\\
557	3.47162624638404\\
558	3.47254432030844\\
559	3.47334521874607\\
560	3.47403113375536\\
561	3.47159515900999\\
562	3.47011990368932\\
563	3.46878175165928\\
564	3.46757572096892\\
565	3.4665227358123\\
566	3.46813768503812\\
567	3.46892423545697\\
568	3.46962390065093\\
569	3.4702731485011\\
570	3.47087098261727\\
571	3.47124721955438\\
572	3.4716188730966\\
573	3.47196541760594\\
574	3.47226054838129\\
575	3.47251403004655\\
576	3.46947065583915\\
577	3.46748206029072\\
578	3.46567919187438\\
579	3.46405667008309\\
580	3.46259556350316\\
581	3.46327928645402\\
582	3.46345405329398\\
583	3.46364316815273\\
584	3.46379163029158\\
585	3.46391777329009\\
586	3.46276554767019\\
587	3.46198198642192\\
588	3.46124744757119\\
589	3.46058106180969\\
590	3.45998322769352\\
591	3.46281875490653\\
592	3.46459691284607\\
593	3.46623896388516\\
594	3.46767795060279\\
595	3.46894276831457\\
596	3.46789177593834\\
597	3.46744619024375\\
598	3.46702850347458\\
599	3.46665764704452\\
600	3.46629755162854\\
601	3.46514532600864\\
602	3.46416906289693\\
603	3.46325338030899\\
604	3.46249951148849\\
605	3.46189669542135\\
606	3.45915861516928\\
607	3.45727005719628\\
608	3.4556712494916\\
609	3.45425996242135\\
610	3.45301327901109\\
611	3.45596857232537\\
612	3.45770627682305\\
613	3.45931564626379\\
614	3.46072733189012\\
615	3.46197042829568\\
616	3.4619329640244\\
617	3.4621485828623\\
618	3.46235842263708\\
619	3.4624799822407\\
620	3.46256447612912\\
621	3.46109579698372\\
622	3.46017871944951\\
623	3.45935649826173\\
624	3.45858987564676\\
625	3.45789001117476\\
626	3.45700123112204\\
627	3.45623520634119\\
628	3.45551162778258\\
629	3.45482312215879\\
630	3.45431137615534\\
631	3.45499808827679\\
632	3.45539086529111\\
633	3.45575972894079\\
634	3.45606223300357\\
635	3.45631133055198\\
636	3.45730034745817\\
637	3.45793225811897\\
638	3.45843603300086\\
639	3.45888660064642\\
640	3.45930926936655\\
641	3.45913091552189\\
642	3.45911875956153\\
643	3.45912334295642\\
644	3.45909424836277\\
645	3.45905040719425\\
646	3.45781308985181\\
647	3.45697512569897\\
648	3.45623161933649\\
649	3.45561864008937\\
650	3.45507182115111\\
651	3.45764290640674\\
652	3.45924510183808\\
653	3.46073052033873\\
654	3.46203100881945\\
655	3.46312245463754\\
656	3.46210633591809\\
657	3.46163444552239\\
658	3.46117212047255\\
659	3.46071896221249\\
660	3.46034511661184\\
661	3.46033794260245\\
662	3.46017194399619\\
663	3.46000076416093\\
664	3.45982818937939\\
665	3.45969826009814\\
666	3.45936566505151\\
667	3.45908089673417\\
668	3.45883100207361\\
669	3.45861398828944\\
670	3.45844440267849\\
671	3.45680793142448\\
672	3.45574797153651\\
673	3.45485739798145\\
674	3.45403677101798\\
675	3.4532984458845\\
676	3.45257367165766\\
677	3.45198261299481\\
678	3.45146767854274\\
679	3.45101292605837\\
680	3.4505777028218\\
681	3.45190888012048\\
682	3.45269622765148\\
683	3.45338672605566\\
684	3.4540276042282\\
685	3.45459793797503\\
686	3.45457282894215\\
687	3.45466150766938\\
688	3.45471949757865\\
689	3.45475596545974\\
690	3.45478207088281\\
691	3.45651897826833\\
692	3.45773736419709\\
693	3.45882442589833\\
694	3.45979710200535\\
695	3.46065678746441\\
696	3.45871880853781\\
697	3.45757455403945\\
698	3.45653193134085\\
699	3.45551700828962\\
700	3.45456565493275\\
701	3.45424999851941\\
702	3.45384785543727\\
703	3.45347042283192\\
704	3.45317907833931\\
705	3.4528805598373\\
706	3.45209819425727\\
707	3.46569692761983\\
708	3.51115762875993\\
709	3.56339537744097\\
710	3.61593582946284\\
711	3.66891190327736\\
712	3.72183058501672\\
713	3.7748357534249\\
714	3.82787559621181\\
715	3.88096107366959\\
716	3.93575356680708\\
717	3.98989800776264\\
718	4.04393603424552\\
719	4.09791467587286\\
720	4.15189252038805\\
721	4.20306791784465\\
722	4.244505693578\\
723	4.27086001492128\\
724	4.28657787094763\\
725	4.29583563115364\\
726	4.3017719246492\\
727	4.30513573794287\\
728	4.3070836807714\\
729	4.30817831503812\\
730	4.30879737226542\\
731	4.31082552450453\\
732	4.31202756963412\\
733	4.31299217498057\\
734	4.31382545609949\\
735	4.31451276605505\\
736	4.31403429948408\\
737	4.31381788353402\\
738	4.31359768130123\\
739	4.31336333032769\\
740	4.31316823712778\\
741	4.31135939037028\\
742	4.31001386505281\\
743	4.30871068631857\\
744	4.30757828886352\\
745	4.30658249650401\\
746	4.30653267699433\\
747	4.30635193181321\\
748	4.30607583209055\\
749	4.30578837351969\\
750	4.30557076190141\\
751	4.3037850313964\\
752	4.30242117249937\\
753	4.30111729629199\\
754	4.30161459463763\\
755	4.29601777128103\\
756	4.30429667776082\\
757	4.31910233856492\\
758	4.33289337523485\\
759	4.33251982855126\\
760	4.31185499485258\\
761	4.29388569554472\\
762	4.2842496059822\\
763	4.27756442561711\\
764	4.27197278348952\\
765	4.26683061297827\\
766	4.26225807874072\\
767	4.25793334674432\\
768	4.25371602561079\\
769	4.24959694855036\\
770	4.245596641201\\
771	4.24066610396688\\
772	4.23522352181226\\
773	4.22986294257057\\
774	4.2246393669805\\
775	4.21955259576402\\
776	4.21450597907234\\
777	4.20981537259684\\
778	4.20531378134108\\
779	4.20101485585069\\
780	4.19689229142458\\
781	4.1943173202472\\
782	4.19192269569487\\
783	4.18956224732618\\
784	4.18550016378482\\
785	4.18588317617525\\
786	4.18465642056886\\
787	4.17953288255423\\
788	4.17926375756293\\
789	4.19906422276864\\
790	4.21390306336618\\
791	4.22320476437972\\
792	4.22903324845634\\
793	4.23364713288693\\
794	4.23773322943195\\
795	4.24153236560122\\
796	4.24315189822193\\
797	4.24508529375363\\
798	4.24699059108188\\
799	4.2488658970653\\
800	4.25085778070137\\
801	4.25264460723559\\
802	4.25454890817364\\
803	4.25641265603081\\
804	4.25821432877892\\
805	4.26000982390783\\
806	4.26451779206083\\
807	4.2682382134048\\
808	4.28177776118986\\
809	4.33045979182594\\
810	4.38647923984786\\
811	4.44189547324656\\
812	4.49716653259405\\
813	4.55225814206767\\
814	4.60722689663041\\
815	4.66207100277993\\
816	4.71516225930084\\
817	4.76878349576573\\
818	4.82237160225668\\
819	4.87598521633658\\
820	4.92963564703415\\
821	4.98536564370482\\
822	5.04016306897377\\
823	5.09470531871413\\
824	5.14914349549877\\
825	5.20348258127866\\
826	5.26056781807119\\
827	5.31666373904047\\
828	5.37246547580508\\
829	5.42793815470825\\
830	5.48307361780526\\
831	5.533407700747\\
832	5.58486176363101\\
833	5.63642829405812\\
834	5.68817681515409\\
835	5.74010486085321\\
836	5.79188172925019\\
837	5.84399069449871\\
838	5.89621404534146\\
839	5.948462106661\\
840	6.0007109152732\\
841	6.05333536298839\\
842	6.10573567272952\\
843	6.15812865900273\\
844	6.21054466188942\\
845	6.26295772542503\\
846	6.31646467593471\\
847	6.36954263064653\\
848	6.42249234994042\\
849	6.47534372552221\\
850	6.52809252273356\\
851	6.5787684297861\\
852	6.62990965105907\\
853	6.66971753171369\\
854	6.69502982819248\\
855	6.710305984446\\
856	6.72087569161995\\
857	6.72707523140466\\
858	6.73093096253693\\
859	6.73333206362552\\
860	6.73483681209593\\
861	6.73469871241509\\
862	6.73470269797586\\
863	6.73457914559186\\
864	6.73432227619994\\
865	6.73401439163011\\
866	6.73868238004821\\
867	6.72787901937386\\
868	6.68780719495695\\
869	6.62590735092932\\
870	6.54558644428005\\
871	6.45204324048337\\
872	6.38397564151821\\
873	6.35133559263846\\
874	6.33428207555756\\
875	6.32292761146711\\
876	6.3115470917731\\
877	6.30102825031854\\
878	6.29100117724404\\
879	6.28127396779831\\
880	6.27180203352019\\
881	6.2638874571147\\
882	6.25635524544601\\
883	6.2489109153924\\
884	6.24161459910205\\
885	6.23448403232041\\
886	6.22589116329061\\
887	6.21682710133824\\
888	6.2083575355949\\
889	6.20038980177258\\
890	6.19289151718999\\
891	6.18500170108081\\
892	6.17838626802927\\
893	6.17199537150787\\
894	6.16587798409461\\
895	6.16002030578532\\
896	6.18631035996111\\
897	6.26900611281738\\
898	6.38042958845812\\
899	6.48774539570615\\
};
\end{axis}

\begin{axis}[%
width=0.365\textwidth,
height=0.094\textwidth,
at={(0\textwidth,0.241\textwidth)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,200,400,600,800},
xticklabels={\empty},
ymin=-1,
ymax=0.598952473114187,
ylabel style={font=\color{white!15!black}},
ylabel={$v$ [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.406113983132046\\
1	-0.410199750820867\\
2	-0.410891062999423\\
3	-0.41185346867198\\
4	-0.412445389974614\\
5	-0.410606357955596\\
6	-0.412122304675093\\
7	-0.415168206258488\\
8	-0.420271604947595\\
9	-0.420417833289836\\
10	-0.420118004817657\\
11	-0.421379651756631\\
12	-0.419648607504608\\
13	-0.422379852216931\\
14	-0.426070032092509\\
15	-0.421508155422424\\
16	-0.420445572077042\\
17	-0.420457995133542\\
18	-0.419549701566487\\
19	-0.41906503931275\\
20	-0.422440290578766\\
21	-0.422867516928229\\
22	-0.421414750192845\\
23	-0.424447190215311\\
24	-0.421041145433404\\
25	-0.420337176345138\\
26	-0.420264650729374\\
27	-0.422587952500231\\
28	-0.421099794269721\\
29	-0.42077141941553\\
30	-0.418272756581128\\
31	-0.41747368512582\\
32	-0.417225803642272\\
33	-0.418142786689087\\
34	-0.420444300554563\\
35	-0.421792651375386\\
36	-0.420315238690504\\
37	-0.418059006112788\\
38	-0.415211509556525\\
39	-0.413756685347355\\
40	-0.416211164984688\\
41	-0.416353399438365\\
42	-0.416205029293692\\
43	-0.41812129630194\\
44	-0.421065190222176\\
45	-0.419382958132789\\
46	-0.419577049971378\\
47	-0.418961418691692\\
48	-0.420523867452563\\
49	-0.422709256599949\\
50	-0.424113744256977\\
51	-0.423419483550349\\
52	-0.415102177124418\\
53	-0.402868627441089\\
54	-0.381679097427007\\
55	-0.361446827405436\\
56	-0.337753182917846\\
57	-0.314703966490974\\
58	-0.284142789683138\\
59	-0.25351974715024\\
60	-0.221699931277267\\
61	-0.193303843934836\\
62	-0.164728986530758\\
63	-0.135807333386614\\
64	-0.10529742502918\\
65	-0.0776401375635531\\
66	-0.0528535084966156\\
67	-0.0239727986945344\\
68	0.0021089607202116\\
69	0.0265903826981262\\
70	0.0509661786368995\\
71	0.0721281031069243\\
72	0.0946586684980098\\
73	0.117449894390851\\
74	0.135985739492589\\
75	0.158515430301598\\
76	0.179698303465125\\
77	0.197182771697224\\
78	0.215571742177999\\
79	0.23280073623286\\
80	0.249032384415333\\
81	0.265912779285075\\
82	0.280919754169657\\
83	0.298011447045655\\
84	0.311542241127517\\
85	0.326648292100184\\
86	0.339856130201684\\
87	0.353099596036683\\
88	0.364174194072784\\
89	0.377176653774145\\
90	0.387878641001352\\
91	0.400674699000709\\
92	0.41466614832529\\
93	0.427027375167652\\
94	0.437006835006999\\
95	0.44672849815454\\
96	0.458494408427298\\
97	0.47031428450452\\
98	0.48334548398799\\
99	0.494310631772737\\
100	0.50359889193423\\
101	0.508009771969112\\
102	0.509670221498286\\
103	0.50849632557823\\
104	0.504892283932625\\
105	0.498037194177009\\
106	0.490462764374287\\
107	0.479131933708131\\
108	0.466047423484396\\
109	0.452444898404464\\
110	0.440674438326741\\
111	0.429224028025059\\
112	0.41896423749803\\
113	0.40835883886836\\
114	0.396887385721086\\
115	0.385051518432069\\
116	0.373883798020627\\
117	0.363096575136145\\
118	0.353867778996377\\
119	0.344884843435527\\
120	0.33500667217383\\
121	0.325171735735652\\
122	0.315601738094181\\
123	0.306751214867435\\
124	0.298727403666591\\
125	0.291146632042366\\
126	0.283713338360492\\
127	0.275953059606197\\
128	0.268499778507789\\
129	0.261140715985421\\
130	0.253680161025095\\
131	0.246597303921787\\
132	0.239910428607071\\
133	0.233741120445642\\
134	0.228019959878121\\
135	0.222734904546516\\
136	0.217628009572856\\
137	0.212062622016733\\
138	0.206214963733998\\
139	0.199763559149516\\
140	0.192964918395629\\
141	0.185324354442488\\
142	0.178504632035368\\
143	0.172346694317825\\
144	0.166465829447044\\
145	0.160654198799226\\
146	0.155195885486703\\
147	0.149496815274862\\
148	0.143156548510878\\
149	0.136896628002397\\
150	0.131126911690476\\
151	0.125466087660714\\
152	0.119584416974989\\
153	0.113773980265572\\
154	0.107842872361255\\
155	0.101947773264362\\
156	0.0957185451503987\\
157	0.0903492781070891\\
158	0.0850838209768187\\
159	0.0800908834938041\\
160	0.0743522521594434\\
161	0.0692961257231053\\
162	0.0640057110691082\\
163	0.0589002961919885\\
164	0.0541584160908493\\
165	0.0495004602236183\\
166	0.0451117302901301\\
167	0.0405753364976963\\
168	0.0363224475464266\\
169	0.0317144382788223\\
170	0.0271618289727977\\
171	0.0233334467218565\\
172	0.0197717178119693\\
173	0.0166436905745847\\
174	0.0127200768873861\\
175	0.008434670581249\\
176	0.0046749170935913\\
177	0.0008550937546432\\
178	-0.00242887933581\\
179	-0.0057220137543134\\
180	-0.0090758060627221\\
181	-0.0125017749703271\\
182	-0.0161743183857085\\
183	-0.0191447444010717\\
184	-0.0218641628736674\\
185	-0.0245901556886727\\
186	-0.0272182020244787\\
187	-0.0296683830236411\\
188	-0.0323713251147547\\
189	-0.0355240904687679\\
190	-0.0388181380498846\\
191	-0.0412746502160554\\
192	-0.0436198662950397\\
193	-0.0461727385000248\\
194	-0.0480274957334778\\
195	-0.0502465195028532\\
196	-0.0523249537820496\\
197	-0.0541325033023757\\
198	-0.0562858276503484\\
199	-0.0586748360336315\\
200	-0.0617334497211204\\
201	-0.064576272678068\\
202	-0.0677243887964527\\
203	-0.0705031501578352\\
204	-0.0728440648972121\\
205	-0.0753810569668584\\
206	-0.0779028106991731\\
207	-0.080465670760521\\
208	-0.0827328205662261\\
209	-0.0849975744903477\\
210	-0.0867797775130686\\
211	-0.0885614196454829\\
212	-0.0902351921429702\\
213	-0.0924228506490198\\
214	-0.0945424009326358\\
215	-0.0963556674357544\\
216	-0.0984529938400884\\
217	-0.100054604019146\\
218	-0.101536425589079\\
219	-0.103394151618377\\
220	-0.105829243323989\\
221	-0.108123303203061\\
222	-0.111926708653562\\
223	-0.119531757403182\\
224	-0.131039852756543\\
225	-0.144854084608291\\
226	-0.1607906665982\\
227	-0.178254774737895\\
228	-0.197282413809987\\
229	-0.219016456186565\\
230	-0.241857573133988\\
231	-0.262941942456216\\
232	-0.283427086442078\\
233	-0.300092137154618\\
234	-0.319212929301557\\
235	-0.336981751175467\\
236	-0.3563002636254\\
237	-0.375553255113677\\
238	-0.394832876861199\\
239	-0.411832870985684\\
240	-0.426710916418525\\
241	-0.442474131322676\\
242	-0.458376617332693\\
243	-0.475398430082742\\
244	-0.490038943164996\\
245	-0.505545029134836\\
246	-0.521650265855124\\
247	-0.532266163857963\\
248	-0.543530777770413\\
249	-0.556902602963738\\
250	-0.571557664405789\\
251	-0.582592329207039\\
252	-0.593578689212053\\
253	-0.601229039123326\\
254	-0.610865833750198\\
255	-0.622482746202794\\
256	-0.632625694200494\\
257	-0.645319883934994\\
258	-0.656906209614799\\
259	-0.668981867216653\\
260	-0.677951060292467\\
261	-0.686704851681141\\
262	-0.695929044310205\\
263	-0.703342334253139\\
264	-0.711667403838382\\
265	-0.716920349151442\\
266	-0.724706947735249\\
267	-0.731344199689475\\
268	-0.739580025973663\\
269	-0.745884891157604\\
270	-0.752253740790976\\
271	-0.757595076457973\\
272	-0.765256868925958\\
273	-0.770002000151294\\
274	-0.775867411138804\\
275	-0.780217091838727\\
276	-0.783960475517106\\
277	-0.789029548076635\\
278	-0.792154105406853\\
279	-0.793913232943648\\
280	-0.799637777041588\\
281	-0.808125478352404\\
282	-0.814790898369227\\
283	-0.820412118175546\\
284	-0.826497006137235\\
285	-0.830282580021894\\
286	-0.836054024557788\\
287	-0.840977663593718\\
288	-0.847730568038208\\
289	-0.851545496044601\\
290	-0.857479475821072\\
291	-0.8602900923618\\
292	-0.864156514977274\\
293	-0.869023897300357\\
294	-0.872770973026125\\
295	-0.877948866998544\\
296	-0.882474429908898\\
297	-0.88833061570823\\
298	-0.888652033914297\\
299	-0.893738982576878\\
300	-0.896272945517618\\
301	-0.895281515684379\\
302	-0.897255478296599\\
303	-0.900425898634729\\
304	-0.901263519088495\\
305	-0.901599731535936\\
306	-0.904906332108026\\
307	-0.906008280519419\\
308	-0.904090282607141\\
309	-0.904440658870027\\
310	-0.90494728306007\\
311	-0.903476714380305\\
312	-0.902061619431664\\
313	-0.900336854255875\\
314	-0.898424771047796\\
315	-0.896470646718734\\
316	-0.894243606887335\\
317	-0.891416938363954\\
318	-0.888177768144707\\
319	-0.884145676906904\\
320	-0.879711585934289\\
321	-0.875224205048808\\
322	-0.870943494499519\\
323	-0.866929615459995\\
324	-0.863052592621283\\
325	-0.859109373068902\\
326	-0.854980656495539\\
327	-0.850734458337546\\
328	-0.846516871553981\\
329	-0.84246603559041\\
330	-0.838559679561882\\
331	-0.83464580288563\\
332	-0.830556430243533\\
333	-0.826216117053508\\
334	-0.821680624303443\\
335	-0.817108022767986\\
336	-0.812443816531187\\
337	-0.807724126011287\\
338	-0.802319135750066\\
339	-0.796679836579338\\
340	-0.789695325098523\\
341	-0.782411844972411\\
342	-0.77576409381258\\
343	-0.768967615946011\\
344	-0.761755347701703\\
345	-0.754970523508834\\
346	-0.748021202321625\\
347	-0.74058532271307\\
348	-0.735406482829571\\
349	-0.72915162955628\\
350	-0.722989205420859\\
351	-0.71712153633773\\
352	-0.710577053552211\\
353	-0.703050514362532\\
354	-0.6953689553413\\
355	-0.686594338804803\\
356	-0.678738105072563\\
357	-0.669017550526449\\
358	-0.662540636992963\\
359	-0.655597695236641\\
360	-0.64604900336993\\
361	-0.64045349401593\\
362	-0.633134613789467\\
363	-0.630924993572042\\
364	-0.625907967465563\\
365	-0.62602477687451\\
366	-0.62099234445088\\
367	-0.618822193903282\\
368	-0.614916879611476\\
369	-0.611532402606882\\
370	-0.605775781138751\\
371	-0.600176552891661\\
372	-0.59349698655029\\
373	-0.589024436984654\\
374	-0.588592829361583\\
375	-0.585893545658924\\
376	-0.582972178571414\\
377	-0.584787956721207\\
378	-0.583213468868418\\
379	-0.577118176384062\\
380	-0.577418129485732\\
381	-0.575700680739854\\
382	-0.571518400963697\\
383	-0.566342493759478\\
384	-0.565095760163583\\
385	-0.557588977058975\\
386	-0.557513306779314\\
387	-0.554624136583857\\
388	-0.552742009613021\\
389	-0.549643981338788\\
390	-0.548085482435355\\
391	-0.539594534668116\\
392	-0.536250544693575\\
393	-0.531950012946458\\
394	-0.530135712521345\\
395	-0.527363552628644\\
396	-0.521481252995718\\
397	-0.519486473449253\\
398	-0.51714868457084\\
399	-0.513431432169887\\
400	-0.512397199439083\\
401	-0.508307888341956\\
402	-0.502458927341783\\
403	-0.49628789487033\\
404	-0.490513949591782\\
405	-0.484551109942852\\
406	-0.480455954370692\\
407	-0.478109478268336\\
408	-0.470170147826847\\
409	-0.462391122261994\\
410	-0.454087957712058\\
411	-0.445758859033764\\
412	-0.436856037113336\\
413	-0.428405480457835\\
414	-0.419408919498105\\
415	-0.408754576130838\\
416	-0.39863138608584\\
417	-0.387717819189812\\
418	-0.379366693715685\\
419	-0.371566594048448\\
420	-0.363923329099412\\
421	-0.355406421542766\\
422	-0.346772236493767\\
423	-0.336546974685479\\
424	-0.328249299000455\\
425	-0.321647619652603\\
426	-0.315384986103933\\
427	-0.308689913303889\\
428	-0.302511111754332\\
429	-0.297269776903934\\
430	-0.290435763877257\\
431	-0.283777243493441\\
432	-0.279838633015933\\
433	-0.274933661452618\\
434	-0.270721362995447\\
435	-0.262958217583639\\
436	-0.255610087060145\\
437	-0.251462291949094\\
438	-0.247780124332358\\
439	-0.243663166198269\\
440	-0.23997512049694\\
441	-0.235258076599405\\
442	-0.2292629681415\\
443	-0.224647023515775\\
444	-0.22207508504912\\
445	-0.21863084435035\\
446	-0.213451069382419\\
447	-0.20974313378577\\
448	-0.205959897098085\\
449	-0.201260273074052\\
450	-0.196848969567702\\
451	-0.192421723200106\\
452	-0.189446665198683\\
453	-0.186321166692876\\
454	-0.183920210296727\\
455	-0.179739561432161\\
456	-0.175708202965566\\
457	-0.172386318335613\\
458	-0.169306116689765\\
459	-0.167568323139677\\
460	-0.163931734862042\\
461	-0.160204691549752\\
462	-0.156646319508636\\
463	-0.152644577448306\\
464	-0.148600948971287\\
465	-0.145657074854999\\
466	-0.142501285921925\\
467	-0.137881260663925\\
468	-0.135028100828757\\
469	-0.13244767532604\\
470	-0.12845382079084\\
471	-0.125928057950174\\
472	-0.123509418560192\\
473	-0.121054104843433\\
474	-0.118454048759679\\
475	-0.115470857384534\\
476	-0.112919453525803\\
477	-0.110842573198033\\
478	-0.10866836413164\\
479	-0.105931576252142\\
480	-0.103650221892255\\
481	-0.100816071360054\\
482	-0.0982772205231277\\
483	-0.0957725775333902\\
484	-0.0941694504371102\\
485	-0.092547272562696\\
486	-0.0895718865163452\\
487	-0.0883221289564402\\
488	-0.0853834407139363\\
489	-0.0830864246850241\\
490	-0.081944621064371\\
491	-0.0811424318770266\\
492	-0.0794362072468047\\
493	-0.0771266624071146\\
494	-0.0749403185376158\\
495	-0.0733139944495114\\
496	-0.0713659717015666\\
497	-0.0694214758508745\\
498	-0.0683279081246399\\
499	-0.0665634837975775\\
500	-0.0647600251807044\\
501	-0.0632472682546289\\
502	-0.0619979795298676\\
503	-0.0604353850438388\\
504	-0.0587582467828202\\
505	-0.0576064693765348\\
506	-0.0558171675730134\\
507	-0.0544734148308307\\
508	-0.0538393161171785\\
509	-0.0515017729432389\\
510	-0.0501661599893389\\
511	-0.0492392213588125\\
512	-0.0482998268304061\\
513	-0.0463294703047401\\
514	-0.0440727661570476\\
515	-0.0428367059046781\\
516	-0.0412625092126108\\
517	-0.0402439314350905\\
518	-0.0384160685114157\\
519	-0.0366182624346465\\
520	-0.0351463583880735\\
521	-0.0337926064373167\\
522	-0.0319626843314394\\
523	-0.0304383166868311\\
524	-0.0287334814252708\\
525	-0.0270862081838501\\
526	-0.0271669334864068\\
527	-0.0250674272484137\\
528	-0.0231302949096043\\
529	-0.0219274000401353\\
530	-0.0204255175418848\\
531	-0.0183813052483898\\
532	-0.0151707867771504\\
533	-0.0140907702093216\\
534	-0.0131465317776807\\
535	-0.011521381138358\\
536	-0.0103331047018003\\
537	-0.0104015905407329\\
538	-0.0094142995087942\\
539	-0.0085840771038961\\
540	-0.008437349995579\\
541	-0.0071615155585023\\
542	-0.0063315341848089\\
543	-0.0052250217356773\\
544	-0.0034505863152841\\
545	-0.0023489728279429\\
546	-0.000753643449611\\
547	0.0003274986971691\\
548	0.0009628132497004\\
549	0.0018441269715243\\
550	0.0020190606607476\\
551	0.0040903754463427\\
552	0.0053754024382789\\
553	0.0063533544896998\\
554	0.0077799214045977\\
555	0.0098994696970332\\
556	0.0108810952816944\\
557	0.0127109709532536\\
558	0.0143145154461868\\
559	0.015003761852876\\
560	0.0160761051864647\\
561	0.0170981589571182\\
562	0.0183818873724065\\
563	0.019977426340005\\
564	0.0211315723207157\\
565	0.0235569198261989\\
566	0.0240851194929564\\
567	0.0247981372460663\\
568	0.0266876294755756\\
569	0.0281971623443468\\
570	0.0283918048347829\\
571	0.0283921569580839\\
572	0.0296829643199488\\
573	0.0312074121942075\\
574	0.0322766268107694\\
575	0.0334298275231659\\
576	0.033717303944909\\
577	0.034815198213327\\
578	0.0364715847962537\\
579	0.0366443936853121\\
580	0.0381318469789354\\
581	0.0399461228672309\\
582	0.0414229486933052\\
583	0.0426275442526966\\
584	0.0439988830948572\\
585	0.0454302991566584\\
586	0.0468787652556042\\
587	0.0472193068679342\\
588	0.048410259746329\\
589	0.0497561635018409\\
590	0.051326895451354\\
591	0.0534651055325047\\
592	0.0548056800208262\\
593	0.0557588043885233\\
594	0.0566240555353273\\
595	0.0575202025303692\\
596	0.0578821921306388\\
597	0.0590222056834093\\
598	0.0605957807577067\\
599	0.0612842086874478\\
600	0.0611398165217349\\
601	0.0605451148600104\\
602	0.0611730223995752\\
603	0.062779160825063\\
604	0.0648136708553731\\
605	0.0663063713661276\\
606	0.066972901450674\\
607	0.0676865956466277\\
608	0.0701018153925502\\
609	0.0714872431488508\\
610	0.0737170009174354\\
611	0.0745633683035983\\
612	0.0774231838103517\\
613	0.0768965365068167\\
614	0.0763080753715703\\
615	0.0774276682422428\\
616	0.078401446591369\\
617	0.0800045255711935\\
618	0.0809003554392286\\
619	0.0812776826644889\\
620	0.0807785681077294\\
621	0.0812064506818042\\
622	0.0835530026459746\\
623	0.0844316903553062\\
624	0.0851775021292462\\
625	0.0858103721884492\\
626	0.08662618344982\\
627	0.0873720434364653\\
628	0.0867855184414442\\
629	0.0871009361756021\\
630	0.0905369954057016\\
631	0.0908833001761746\\
632	0.0927066000416328\\
633	0.0933292157367848\\
634	0.0938687992739381\\
635	0.0926693967887603\\
636	0.0945935763351896\\
637	0.0938853407888348\\
638	0.0951336347762963\\
639	0.0969355741470708\\
640	0.0979177997562913\\
641	0.0984309876333883\\
642	0.0991672204353197\\
643	0.0985954875663925\\
644	0.0995396099363578\\
645	0.100798619124606\\
646	0.101686601144498\\
647	0.105648190507081\\
648	0.106528159287813\\
649	0.10842502974745\\
650	0.107546522615029\\
651	0.111907214337185\\
652	0.111935873905923\\
653	0.114895048970115\\
654	0.113766516892138\\
655	0.11395600433317\\
656	0.11333439411754\\
657	0.113664322590874\\
658	0.113565892630412\\
659	0.115077656745034\\
660	0.115781578849459\\
661	0.115053552200753\\
662	0.115077478718017\\
663	0.114199970595085\\
664	0.115631790533765\\
665	0.115476843317982\\
666	0.116277092917331\\
667	0.116498458265209\\
668	0.115580131909448\\
669	0.116735979190701\\
670	0.116527648280671\\
671	0.118472040278039\\
672	0.121798290160075\\
673	0.123496865571699\\
674	0.122420512382716\\
675	0.12356547023854\\
676	0.126482768351854\\
677	0.124906472289778\\
678	0.128259117653134\\
679	0.127561699371171\\
680	0.127643976936264\\
681	0.126870414866874\\
682	0.12883549087165\\
683	0.130849063664265\\
684	0.129693479155206\\
685	0.130426737069412\\
686	0.12813991469331\\
687	0.128746974147796\\
688	0.128910518355781\\
689	0.129463867462655\\
690	0.131877340607205\\
691	0.130784792469157\\
692	0.134035367316556\\
693	0.135021553075965\\
694	0.134756757023535\\
695	0.135997539161168\\
696	0.134896779534313\\
697	0.135171913397599\\
698	0.134742138155105\\
699	0.131599293190312\\
700	0.132271005109163\\
701	0.129710294236272\\
702	0.13326438895855\\
703	0.133634144164498\\
704	0.135239914650868\\
705	0.136679817378277\\
706	0.136186234501691\\
707	0.137211603158468\\
708	0.140506856908325\\
709	0.140612746077076\\
710	0.141063770508881\\
711	0.14444768627576\\
712	0.147865494848549\\
713	0.151791383287225\\
714	0.152734724743116\\
715	0.152960187976066\\
716	0.15084166524328\\
717	0.151107356272758\\
718	0.151330043430945\\
719	0.15727118298197\\
720	0.161132342390194\\
721	0.161039877884019\\
722	0.156548358436255\\
723	0.158247330975036\\
724	0.157921617803099\\
725	0.164202648321275\\
726	0.163939007633687\\
727	0.162662051995777\\
728	0.165346320945786\\
729	0.167131726979529\\
730	0.169065351915417\\
731	0.169208071846603\\
732	0.169906015604765\\
733	0.173172552558992\\
734	0.175016452724343\\
735	0.173652372232539\\
736	0.172915482493895\\
737	0.173807118077834\\
738	0.173274596485714\\
739	0.173982756688238\\
740	0.177545311056135\\
741	0.181876240213695\\
742	0.179841467967842\\
743	0.183054748045667\\
744	0.186426480914764\\
745	0.192676357799902\\
746	0.194490250006936\\
747	0.193120679343658\\
748	0.190547624185211\\
749	0.190076926887662\\
750	0.188191758223673\\
751	0.188003145290069\\
752	0.19244648267156\\
753	0.195138292492749\\
754	0.199888328979905\\
755	0.197318235444299\\
756	0.192021016800149\\
757	0.184335016706233\\
758	0.177800981083776\\
759	0.167733007853208\\
760	0.161012434768124\\
761	0.151106041035831\\
762	0.140601480695333\\
763	0.127241813973403\\
764	0.112498394496015\\
765	0.101168541741527\\
766	0.0932077707669399\\
767	0.0797484763936605\\
768	0.0660545818194422\\
769	0.0503584108294544\\
770	0.0352883685388457\\
771	0.0253112552996674\\
772	0.01756152617371\\
773	0.0105065807271926\\
774	-0.0003748857912955\\
775	-0.0135531367118989\\
776	-0.0252698808622828\\
777	-0.0413216474416934\\
778	-0.0537826165204419\\
779	-0.064546668451787\\
780	-0.0732750155721584\\
781	-0.0829021071498322\\
782	-0.0944843190395858\\
783	-0.105565968931904\\
784	-0.116336275912612\\
785	-0.122031944262582\\
786	-0.128896746039707\\
787	-0.129881992982447\\
788	-0.134026924847703\\
789	-0.135333590777057\\
790	-0.136020811421143\\
791	-0.134462864958082\\
792	-0.129039126857908\\
793	-0.126251140687714\\
794	-0.122714803651686\\
795	-0.119029765237003\\
796	-0.116188469993399\\
797	-0.113572920186235\\
798	-0.110541833274235\\
799	-0.103915607716908\\
800	-0.0976819498278583\\
801	-0.0945107278394125\\
802	-0.0929361282451992\\
803	-0.0899554996209503\\
804	-0.0852288640147226\\
805	-0.081468412414474\\
806	-0.0780265255545466\\
807	-0.073505904912105\\
808	-0.0693724872882682\\
809	-0.0669730299277419\\
810	-0.0640845973428915\\
811	-0.0616782839134103\\
812	-0.0585995488037554\\
813	-0.0548856878291104\\
814	-0.0530371409138664\\
815	-0.0491281022280949\\
816	-0.0468327981468682\\
817	-0.0448557900421546\\
818	-0.042786868081638\\
819	-0.0377891143870057\\
820	-0.0341218760815922\\
821	-0.0317856248717101\\
822	-0.0301932742218183\\
823	-0.0288134421511314\\
824	-0.0252170874445696\\
825	-0.0215281829151531\\
826	-0.018529893802862\\
827	-0.0155917115300394\\
828	-0.0120200092037062\\
829	-0.0093135603111329\\
830	-0.0068678960315046\\
831	-0.0040621154768862\\
832	-1.79566203565167e-05\\
833	0.0035345266189985\\
834	0.0077935790334743\\
835	0.0115338559111233\\
836	0.0145044965188092\\
837	0.0200011227683331\\
838	0.0239814715491661\\
839	0.0286807986076259\\
840	0.0327859828304308\\
841	0.0357503309716754\\
842	0.039991195650246\\
843	0.0460416566117009\\
844	0.0514403716921847\\
845	0.0557650340267494\\
846	0.0615065599543988\\
847	0.0663183438829729\\
848	0.0711451438404395\\
849	0.0769466497634533\\
850	0.0847881370883197\\
851	0.0902096051769085\\
852	0.0961553494382554\\
853	0.101601439119417\\
854	0.107277408795822\\
855	0.114286732467509\\
856	0.119475929511638\\
857	0.12491541867363\\
858	0.134530630457836\\
859	0.140358425253819\\
860	0.147178809007911\\
861	0.153862107792799\\
862	0.160722695924054\\
863	0.165181059309252\\
864	0.17200009309443\\
865	0.179808527059003\\
866	0.184715960740375\\
867	0.185778543221334\\
868	0.180917430823502\\
869	0.174864121195921\\
870	0.160741987891135\\
871	0.143901813116163\\
872	0.122461660780923\\
873	0.100930417020961\\
874	0.0710893351031431\\
875	0.0409197125981013\\
876	0.0115340327569886\\
877	-0.0146416493292959\\
878	-0.0403248867657674\\
879	-0.066911181266655\\
880	-0.0932152200469464\\
881	-0.120555512936699\\
882	-0.147641493668062\\
883	-0.171677021045696\\
884	-0.195642429078397\\
885	-0.217959666428371\\
886	-0.240868389588445\\
887	-0.264887933646619\\
888	-0.288807061272198\\
889	-0.311542842301883\\
890	-0.33415036687452\\
891	-0.356411979507832\\
892	-0.377792758885527\\
893	-0.39888421973586\\
894	-0.419411643798138\\
895	-0.439105787784896\\
896	-0.457940052860279\\
897	-0.471903369202166\\
898	-0.480802917110236\\
899	-0.485580603654773\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.431733892732192\\
1	-0.426087302591114\\
2	-0.424535520432273\\
3	-0.424190793208074\\
4	-0.423967260741289\\
5	-0.423599599269472\\
6	-0.423718959287076\\
7	-0.423755526670778\\
8	-0.423777314206016\\
9	-0.423752800043562\\
10	-0.423674212021723\\
11	-0.422580681612791\\
12	-0.421412156214147\\
13	-0.420197889732754\\
14	-0.418941322305754\\
15	-0.417630630054375\\
16	-0.415490609926625\\
17	-0.413252635079048\\
18	-0.410812762404939\\
19	-0.408186867500149\\
20	-0.405477211626558\\
21	-0.404564530501344\\
22	-0.40364308339704\\
23	-0.402765924873137\\
24	-0.401990186688701\\
25	-0.401253538655205\\
26	-0.398855227934279\\
27	-0.396447284829354\\
28	-0.393959377647734\\
29	-0.391356467955557\\
30	-0.388702746163657\\
31	-0.387173235707504\\
32	-0.385651599343032\\
33	-0.384180978938262\\
34	-0.382771389114654\\
35	-0.381404227649139\\
36	-0.38236142669723\\
37	-0.383293525485428\\
38	-0.38426746653428\\
39	-0.385318415690134\\
40	-0.386439696538685\\
41	-0.385940519898026\\
42	-0.385476942306171\\
43	-0.38492598523089\\
44	-0.384317514159082\\
45	-0.383656447212737\\
46	-0.383577425988444\\
47	-0.383422543369529\\
48	-0.383226761342361\\
49	-0.382982486122731\\
50	-0.382625297957326\\
51	-0.378462935874605\\
52	-0.365289835315187\\
53	-0.343216437422602\\
54	-0.314571230875028\\
55	-0.280126080517302\\
56	-0.240712340084335\\
57	-0.200516783891312\\
58	-0.161330907949681\\
59	-0.123511709306114\\
60	-0.0872450700375571\\
61	-0.0528795078896905\\
62	-0.0201796856288298\\
63	0.0109375015395192\\
64	0.0405659884712261\\
65	0.0687893450163616\\
66	0.0959776280014938\\
67	0.121793092406699\\
68	0.146334750475445\\
69	0.169666703429823\\
70	0.191855154797959\\
71	0.212909711481354\\
72	0.232828054572751\\
73	0.251701742685139\\
74	0.26958882494749\\
75	0.286549236193579\\
76	0.302953899654886\\
77	0.318624335919945\\
78	0.333591149468079\\
79	0.34789108606047\\
80	0.361636472545454\\
81	0.374673190779036\\
82	0.387290951273628\\
83	0.399519211796172\\
84	0.411394106527914\\
85	0.422976462190037\\
86	0.43463730394401\\
87	0.446101522748402\\
88	0.457389045916146\\
89	0.468494012472848\\
90	0.47939466036577\\
91	0.491318481492431\\
92	0.503008831978339\\
93	0.514369591843476\\
94	0.525467474265914\\
95	0.536307728640108\\
96	0.546342175482988\\
97	0.556107731013794\\
98	0.565532381695005\\
99	0.57568598469551\\
100	0.589676385392548\\
101	0.598952473114187\\
102	0.598560246514922\\
103	0.585033474374734\\
104	0.557453563629024\\
105	0.521720935575008\\
106	0.486676131089558\\
107	0.453597097414955\\
108	0.422618942752167\\
109	0.393657472929938\\
110	0.366675636397115\\
111	0.341267395040868\\
112	0.317617904686967\\
113	0.295571925961535\\
114	0.274991165351434\\
115	0.255742171018023\\
116	0.237980105887688\\
117	0.221352725399512\\
118	0.20576676361318\\
119	0.191129820993288\\
120	0.177389543749023\\
121	0.165612501807119\\
122	0.154633890213544\\
123	0.144378828649825\\
124	0.134806060952747\\
125	0.125863054954016\\
126	0.116792840328496\\
127	0.108187069699742\\
128	0.100001403522358\\
129	0.0921989431401762\\
130	0.0847609589176422\\
131	0.0795508584737331\\
132	0.0747550588424221\\
133	0.0703630548641752\\
134	0.0663694123964318\\
135	0.0627441130573094\\
136	0.0543000225036388\\
137	0.0458958439114481\\
138	0.0375206644012458\\
139	0.0291408088527791\\
140	0.0207871493115918\\
141	0.0155212995340975\\
142	0.0105174990181383\\
143	0.00574720099605382\\
144	0.0012511264986151\\
145	-0.00299121877267447\\
146	-0.00813365681548562\\
147	-0.0131234292166517\\
148	-0.0179660720487229\\
149	-0.0226698989764606\\
150	-0.027238241836394\\
151	-0.0314504030895683\\
152	-0.035534852436631\\
153	-0.039493545659254\\
154	-0.0433371599238285\\
155	-0.047069320115603\\
156	-0.0505733100260738\\
157	-0.0539594752394063\\
158	-0.0572076591001937\\
159	-0.0603249839664464\\
160	-0.0633132718367251\\
161	-0.0657562533755112\\
162	-0.0680770208569897\\
163	-0.07028569083261\\
164	-0.0723902648065412\\
165	-0.0743913225055979\\
166	-0.0757418502709649\\
167	-0.0770057056922082\\
168	-0.078197445645941\\
169	-0.0793101643753805\\
170	-0.0803467923677223\\
171	-0.0816844833250474\\
172	-0.0829844283331677\\
173	-0.0842517557446754\\
174	-0.085501799652353\\
175	-0.086718544306614\\
176	-0.0876636837628323\\
177	-0.0885739822745439\\
178	-0.0894509369384685\\
179	-0.0902970832630926\\
180	-0.0911093697193583\\
181	-0.091805328575205\\
182	-0.0924645735229896\\
183	-0.0930832694468605\\
184	-0.0936751960072614\\
185	-0.0942356262009334\\
186	-0.0953411015305001\\
187	-0.0964650898943942\\
188	-0.0976079862713246\\
189	-0.0987752184332276\\
190	-0.0999587848759342\\
191	-0.0987805952401692\\
192	-0.0975633664184585\\
193	-0.0963144055169184\\
194	-0.0950223027473587\\
195	-0.0936925750704565\\
196	-0.0954499882416917\\
197	-0.0973315521400334\\
198	-0.0993454976121267\\
199	-0.101508770518712\\
200	-0.103800838337546\\
201	-0.103695710294714\\
202	-0.103591066419331\\
203	-0.103497743143398\\
204	-0.103383594296503\\
205	-0.103253862902476\\
206	-0.103538483286042\\
207	-0.103819956581185\\
208	-0.104096913103672\\
209	-0.104382266109037\\
210	-0.104677136827163\\
211	-0.104762732535774\\
212	-0.104868886249125\\
213	-0.104990711698347\\
214	-0.105128559267781\\
215	-0.105285130102146\\
216	-0.105836240072411\\
217	-0.106446552254652\\
218	-0.107120850987748\\
219	-0.107862385290112\\
220	-0.108658719703034\\
221	-0.11060673558385\\
222	-0.114872167997742\\
223	-0.126765989854393\\
224	-0.147162027841179\\
225	-0.174513946683067\\
226	-0.206543534669159\\
227	-0.23961122863244\\
228	-0.272758886672416\\
229	-0.305674144336528\\
230	-0.338047159939453\\
231	-0.367599823700285\\
232	-0.39626370891842\\
233	-0.4240201114408\\
234	-0.450855270718856\\
235	-0.476812812788056\\
236	-0.503073341750789\\
237	-0.528516137373448\\
238	-0.553109652324308\\
239	-0.576866067237104\\
240	-0.599821057608131\\
241	-0.624095429762136\\
242	-0.647522101159177\\
243	-0.670016164118074\\
244	-0.691583581543207\\
245	-0.712221448429877\\
246	-0.729181885158464\\
247	-0.745390944970085\\
248	-0.760901886284209\\
249	-0.775582149149602\\
250	-0.789456349658707\\
251	-0.802919925205458\\
252	-0.815703831582796\\
253	-0.827810820900434\\
254	-0.839290838853186\\
255	-0.850114988289052\\
256	-0.860208401630809\\
257	-0.869661439814071\\
258	-0.878491787692002\\
259	-0.886717843627691\\
260	-0.894340168236081\\
261	-0.901260602937365\\
262	-0.907663233292424\\
263	-0.913584550237471\\
264	-0.91901996692298\\
265	-0.923990073206813\\
266	-0.928605565057475\\
267	-0.932660951616306\\
268	-0.936166527812237\\
269	-0.939150528252336\\
270	-0.941630790684751\\
271	-0.943867134652497\\
272	-0.945672722484979\\
273	-0.947065799650302\\
274	-0.948060840206963\\
275	-0.948686996131934\\
276	-0.949634027663581\\
277	-0.95027791940671\\
278	-0.950627743130379\\
279	-0.950700113422863\\
280	-0.95050053450359\\
281	-0.947971651466225\\
282	-0.945003552104475\\
283	-0.941581456569874\\
284	-0.937759081966844\\
285	-0.933582806440568\\
286	-0.930817955477709\\
287	-0.927868713164\\
288	-0.92482049683057\\
289	-0.921625603242374\\
290	-0.918296977508065\\
291	-0.917198070292191\\
292	-0.915995806067052\\
293	-0.914744207727035\\
294	-0.91345071616137\\
295	-0.912099634151686\\
296	-0.908991177194512\\
297	-0.905835220862271\\
298	-0.902589158419389\\
299	-0.899281632192889\\
300	-0.895922121671788\\
301	-0.89314860665983\\
302	-0.890266434279155\\
303	-0.887271221540221\\
304	-0.884159502823386\\
305	-0.880912115290641\\
306	-0.876945000102642\\
307	-0.872914943146181\\
308	-0.868814350637045\\
309	-0.86464133687043\\
310	-0.860449517020768\\
311	-0.855096001081753\\
312	-0.849619659505494\\
313	-0.844012643682806\\
314	-0.838278368268335\\
315	-0.832422184586524\\
316	-0.825650058019838\\
317	-0.81877559374378\\
318	-0.811805722997631\\
319	-0.804750078165389\\
320	-0.7976236429555\\
321	-0.792597220352515\\
322	-0.787548729906822\\
323	-0.782474298278823\\
324	-0.777377645913132\\
325	-0.772243687171315\\
326	-0.76746607567249\\
327	-0.762693866463104\\
328	-0.757927569193104\\
329	-0.753152505944015\\
330	-0.748350991862672\\
331	-0.742467032258746\\
332	-0.736486799779818\\
333	-0.730402496781699\\
334	-0.72420408316043\\
335	-0.717891202161049\\
336	-0.709571982215035\\
337	-0.700836021507302\\
338	-0.691674095373806\\
339	-0.682103633842739\\
340	-0.67215689775575\\
341	-0.662790347168505\\
342	-0.653291491455002\\
343	-0.643712977454771\\
344	-0.634060717107198\\
345	-0.624352548160433\\
346	-0.618473481195999\\
347	-0.612651393095647\\
348	-0.606871656905897\\
349	-0.601114243383829\\
350	-0.595314987601106\\
351	-0.583645430833038\\
352	-0.571862018266795\\
353	-0.560062704622204\\
354	-0.548345597514075\\
355	-0.536800548228077\\
356	-0.525491517832567\\
357	-0.514674605425949\\
358	-0.504458825131901\\
359	-0.494824300602487\\
360	-0.485827501051842\\
361	-0.479842274003433\\
362	-0.474095970850211\\
363	-0.468584871147562\\
364	-0.463295571101878\\
365	-0.458185973627531\\
366	-0.452611397023975\\
367	-0.447306323312429\\
368	-0.442292183273169\\
369	-0.4375573568874\\
370	-0.433159434599143\\
371	-0.428975896561121\\
372	-0.425202983485454\\
373	-0.421836949445031\\
374	-0.418869487145714\\
375	-0.416295678465515\\
376	-0.414143605116517\\
377	-0.412579744253931\\
378	-0.411577007983069\\
379	-0.411116131535933\\
380	-0.411153157604588\\
381	-0.411144111318027\\
382	-0.410703544421282\\
383	-0.410288765811858\\
384	-0.409949440877099\\
385	-0.409673541878252\\
386	-0.408802065951258\\
387	-0.408014911608008\\
388	-0.407306956866532\\
389	-0.406654604934281\\
390	-0.406026410409522\\
391	-0.405346104177675\\
392	-0.40477746224923\\
393	-0.404266334317313\\
394	-0.403757678187639\\
395	-0.403313543741265\\
396	-0.403013971502376\\
397	-0.40286286029307\\
398	-0.40285014452689\\
399	-0.402894458589788\\
400	-0.403062694037316\\
401	-0.403685588202626\\
402	-0.404354325380675\\
403	-0.405072906323547\\
404	-0.40583962370392\\
405	-0.406656388709096\\
406	-0.40653050517217\\
407	-0.406640742455721\\
408	-0.409956728871342\\
409	-0.40901754594888\\
410	-0.399313607096675\\
411	-0.382726437989322\\
412	-0.359391681960235\\
413	-0.331061591974934\\
414	-0.30236794319989\\
415	-0.274599946141214\\
416	-0.248065735156903\\
417	-0.222760595984949\\
418	-0.198632085645796\\
419	-0.1756888299648\\
420	-0.153849628964143\\
421	-0.13516000093014\\
422	-0.117482626879759\\
423	-0.100841403024896\\
424	-0.0852988443021808\\
425	-0.0707978125819241\\
426	-0.056472654687777\\
427	-0.0429743273852602\\
428	-0.0301725322947805\\
429	-0.0179743666016114\\
430	-0.00633386625115145\\
431	0.00468717370051712\\
432	0.0152171882253683\\
433	0.0253034569119293\\
434	0.0349293874691108\\
435	0.0441024048595793\\
436	0.0525596443818844\\
437	0.0606053734250515\\
438	0.0682622395586037\\
439	0.0755506160391751\\
440	0.0825034772183412\\
441	0.0895994481026447\\
442	0.0962909225652069\\
443	0.102602402027233\\
444	0.108578340705357\\
445	0.114254694403344\\
446	0.121970195763306\\
447	0.129385041878243\\
448	0.136618299717039\\
449	0.143658858910847\\
450	0.15048378521205\\
451	0.154388570211521\\
452	0.158093368571763\\
453	0.161542577483548\\
454	0.16476784620859\\
455	0.167765033841069\\
456	0.172307734938041\\
457	0.17664748068484\\
458	0.180854946787877\\
459	0.184956494890664\\
460	0.188948723079804\\
461	0.194880411401273\\
462	0.200658338333711\\
463	0.206323861970323\\
464	0.211889086497351\\
465	0.217329574199833\\
466	0.218500138198265\\
467	0.219477391971773\\
468	0.220144829542457\\
469	0.220527704065194\\
470	0.220633507394206\\
471	0.221330428214327\\
472	0.221863063374011\\
473	0.222298482806291\\
474	0.222641833975632\\
475	0.222904711418332\\
476	0.223959406501297\\
477	0.224957708817619\\
478	0.225924667662196\\
479	0.226862805802267\\
480	0.227772072272836\\
481	0.228340204551333\\
482	0.228901329143057\\
483	0.229476137835861\\
484	0.230046843846591\\
485	0.230647517274209\\
486	0.229272711059488\\
487	0.227843142957955\\
488	0.226307873457399\\
489	0.224632195396425\\
490	0.222872577989169\\
491	0.223926534079711\\
492	0.224981229162676\\
493	0.226076084661471\\
494	0.227229651834168\\
495	0.228426360874885\\
496	0.228991307841213\\
497	0.229553044012874\\
498	0.230091667559436\\
499	0.230611943707903\\
500	0.231110432321133\\
501	0.230238930911642\\
502	0.229344189464565\\
503	0.228410001111584\\
504	0.227422121136679\\
505	0.22638026923238\\
506	0.226900010248403\\
507	0.227396179954374\\
508	0.227913347238164\\
509	0.228455461886863\\
510	0.229013171823942\\
511	0.2299504690416\\
512	0.230935316599319\\
513	0.231932013518308\\
514	0.232946165947984\\
515	0.233971632606485\\
516	0.23618825312128\\
517	0.238407396403312\\
518	0.240645549628371\\
519	0.24290699385601\\
520	0.245169788656009\\
521	0.245257346516916\\
522	0.24533318242904\\
523	0.245348701269929\\
524	0.245277732514799\\
525	0.245140330889069\\
526	0.244988098449879\\
527	0.244817212822626\\
528	0.244602395369936\\
529	0.244365306214558\\
530	0.244121285819901\\
531	0.243770926963787\\
532	0.24334722948029\\
533	0.242878351528985\\
534	0.242385469065173\\
535	0.241866288664092\\
536	0.240709791004199\\
537	0.23960400351404\\
538	0.238547753998736\\
539	0.237526848707261\\
540	0.236552576385943\\
541	0.237387561376727\\
542	0.238206798184145\\
543	0.239048383141743\\
544	0.239900237545774\\
545	0.240762692668705\\
546	0.242279818631145\\
547	0.243794498273839\\
548	0.245319498327961\\
549	0.246866922979755\\
550	0.248471479390615\\
551	0.248219890694243\\
552	0.247963129050909\\
553	0.247708813727321\\
554	0.247416172727713\\
555	0.247070120413652\\
556	0.246283857957809\\
557	0.245445866032338\\
558	0.244552194850149\\
559	0.243615662107412\\
560	0.242658310164337\\
561	0.242816225200437\\
562	0.243015370917255\\
563	0.24328059274971\\
564	0.24363079871084\\
565	0.244024324917471\\
566	0.244758501148723\\
567	0.245503201651383\\
568	0.246225936241324\\
569	0.24692079297916\\
570	0.247594499244193\\
571	0.247825498082703\\
572	0.248070970979709\\
573	0.24830831496006\\
574	0.248543977095586\\
575	0.248777982868783\\
576	0.250309149687265\\
577	0.251912202630781\\
578	0.253609540814506\\
579	0.255413676144639\\
580	0.257314492069731\\
581	0.257723842907218\\
582	0.25815673957226\\
583	0.258558088905578\\
584	0.258927075467257\\
585	0.259255621305636\\
586	0.2605385376349\\
587	0.26184074421466\\
588	0.263183773755181\\
589	0.264573130475891\\
590	0.265997602077953\\
591	0.26551802147776\\
592	0.264978913763748\\
593	0.264301690914081\\
594	0.263517925742978\\
595	0.262642347133911\\
596	0.26229792569968\\
597	0.261945553726276\\
598	0.261613032618309\\
599	0.261293099864036\\
600	0.261013276560596\\
601	0.264001022927806\\
602	0.267060629937553\\
603	0.270191919212356\\
604	0.273394330137272\\
605	0.276643705304811\\
606	0.278822841065998\\
607	0.281112902138166\\
608	0.28343535146447\\
609	0.285776020776381\\
610	0.288125965717329\\
611	0.288838915028287\\
612	0.2894598470413\\
613	0.28990711583485\\
614	0.290234769785821\\
615	0.290460136992416\\
616	0.2906085725395\\
617	0.290718962718036\\
618	0.290776170924595\\
619	0.290854657016443\\
620	0.290933831135721\\
621	0.291047330178933\\
622	0.291148623105914\\
623	0.291273665720428\\
624	0.291446615429966\\
625	0.291652310148604\\
626	0.293734535972356\\
627	0.295796401280722\\
628	0.297896057132664\\
629	0.300104981933258\\
630	0.302286818839165\\
631	0.30278612289231\\
632	0.303299646178979\\
633	0.303789725568082\\
634	0.304249225960361\\
635	0.304675981343541\\
636	0.306057030770113\\
637	0.307416012353977\\
638	0.30878867803892\\
639	0.310163917456095\\
640	0.3115215484676\\
641	0.312065497856108\\
642	0.312624481918055\\
643	0.313178828165484\\
644	0.313742399076955\\
645	0.314304619416066\\
646	0.316017960608128\\
647	0.317722688716085\\
648	0.319436412145608\\
649	0.321140146436168\\
650	0.322871070551404\\
651	0.321229590001879\\
652	0.319589842262173\\
653	0.317814629566537\\
654	0.31589623071827\\
655	0.313896185948484\\
656	0.313040356274865\\
657	0.312147627945079\\
658	0.311278980575291\\
659	0.310475415503745\\
660	0.309673124557066\\
661	0.310466929832126\\
662	0.311291874718952\\
663	0.312145410967809\\
664	0.313076872693573\\
665	0.314048622247652\\
666	0.316038856255958\\
667	0.31808150776132\\
668	0.320158586120607\\
669	0.322287725221987\\
670	0.324447010117736\\
671	0.326879824140078\\
672	0.329313682944812\\
673	0.331743413584974\\
674	0.334229536991779\\
675	0.336755973709398\\
676	0.338086516826216\\
677	0.339440096120641\\
678	0.34079517888241\\
679	0.342118969137429\\
680	0.343436771005569\\
681	0.345045965230948\\
682	0.34657443090471\\
683	0.348035852127935\\
684	0.349427400343417\\
685	0.350775348005927\\
686	0.351927309781291\\
687	0.353072569659851\\
688	0.35422323182785\\
689	0.355368950391362\\
690	0.356500398756357\\
691	0.356630079185389\\
692	0.3566598172598\\
693	0.356600723348437\\
694	0.356451268501459\\
695	0.356229749151965\\
696	0.356605921777898\\
697	0.357019502709945\\
698	0.357499134275134\\
699	0.358101846302539\\
700	0.358798869052651\\
701	0.360599793588117\\
702	0.36236965495931\\
703	0.364150371874375\\
704	0.365919672630625\\
705	0.36774429588863\\
706	0.368929410393051\\
707	0.369964942638007\\
708	0.370571808312481\\
709	0.371118662705688\\
710	0.371687686871593\\
711	0.372207810125076\\
712	0.372685734362941\\
713	0.373071106170419\\
714	0.373398785603888\\
715	0.373665230596216\\
716	0.37398391470812\\
717	0.374317251256001\\
718	0.374602222023906\\
719	0.374822339836046\\
720	0.374936756249163\\
721	0.376439764908069\\
722	0.378043582326506\\
723	0.379857069733168\\
724	0.381776207573857\\
725	0.383734741355455\\
726	0.385152179788248\\
727	0.386653990769779\\
728	0.388151393279267\\
729	0.38962843527337\\
730	0.391058385612364\\
731	0.391821153205647\\
732	0.392634172283712\\
733	0.393405017828656\\
734	0.394097096974281\\
735	0.39474753771923\\
736	0.39534472004471\\
737	0.395931327133789\\
738	0.396527617571861\\
739	0.39713799983097\\
740	0.397726874862313\\
741	0.398803281033024\\
742	0.399919898584559\\
743	0.401139032222946\\
744	0.402366575085461\\
745	0.403596462337732\\
746	0.403803838901195\\
747	0.404043833061271\\
748	0.404342182140286\\
749	0.404647564388571\\
750	0.404900095937344\\
751	0.406809652359029\\
752	0.408637919614155\\
753	0.410466237834277\\
754	0.411851262530436\\
755	0.406736874346587\\
756	0.39413812379502\\
757	0.374974444862749\\
758	0.352343668305551\\
759	0.327265501737524\\
760	0.296907616542818\\
761	0.261954600012836\\
762	0.226909693597397\\
763	0.192710653199112\\
764	0.159610061331748\\
765	0.127711453382052\\
766	0.0975160828142188\\
767	0.0685105664953139\\
768	0.0406383587637101\\
769	0.0138977714039577\\
770	-0.0117658491701421\\
771	-0.0386284148741015\\
772	-0.0646582125645474\\
773	-0.0899398313914447\\
774	-0.114487981126391\\
775	-0.138362284442569\\
776	-0.16110097937606\\
777	-0.183107281853113\\
778	-0.204324888295825\\
779	-0.224743287174038\\
780	-0.244454177254479\\
781	-0.262146802579525\\
782	-0.279211437239791\\
783	-0.295616228113584\\
784	-0.315721052120614\\
785	-0.335050418250678\\
786	-0.347087101358117\\
787	-0.348127220452597\\
788	-0.336606506951571\\
789	-0.315211121866072\\
790	-0.290816701667035\\
791	-0.266766371629764\\
792	-0.243432303628105\\
793	-0.220969443987217\\
794	-0.199488119179394\\
795	-0.179051105336864\\
796	-0.158455501172054\\
797	-0.138786389646024\\
798	-0.119969514761486\\
799	-0.1019234089744\\
800	-0.0847035667933779\\
801	-0.069362338911629\\
802	-0.0546403102330737\\
803	-0.0405300143859874\\
804	-0.0270228924365714\\
805	-0.0141277549582858\\
806	-0.00396154449221456\\
807	0.00568902126928353\\
808	0.0146020630364391\\
809	0.0224381061648205\\
810	0.0296918487461763\\
811	0.0378658757928941\\
812	0.0455561048861064\\
813	0.0528195913373878\\
814	0.0596943868859113\\
815	0.0662080062581945\\
816	0.071689858424506\\
817	0.0768831595320348\\
818	0.0818354917739643\\
819	0.0864852321010691\\
820	0.0908156385125882\\
821	0.0965023508457492\\
822	0.101871614968128\\
823	0.107006516562347\\
824	0.111895282714628\\
825	0.116543315714411\\
826	0.118490369630951\\
827	0.120212196494632\\
828	0.121636680837943\\
829	0.122758560525181\\
830	0.123633795120534\\
831	0.128182739429357\\
832	0.132602767784069\\
833	0.136966161288412\\
834	0.141314647531803\\
835	0.145617379951196\\
836	0.147649073982696\\
837	0.149634657435235\\
838	0.151523369174085\\
839	0.153292325916621\\
840	0.15495563222513\\
841	0.158077187185943\\
842	0.161103386641659\\
843	0.164029439882776\\
844	0.166875376152214\\
845	0.169660358287982\\
846	0.171380541530584\\
847	0.173000795159813\\
848	0.174530458510951\\
849	0.175935563415025\\
850	0.17722520712359\\
851	0.179614739124177\\
852	0.181941163720069\\
853	0.184454859189011\\
854	0.187161559092908\\
855	0.189955816857713\\
856	0.192677424022563\\
857	0.195459118916172\\
858	0.198247592154077\\
859	0.201063204251664\\
860	0.20390809573871\\
861	0.20571717467333\\
862	0.207540167051504\\
863	0.209372205716239\\
864	0.211252075028507\\
865	0.21315230485616\\
866	0.212516567512184\\
867	0.203963061485502\\
868	0.18383081831132\\
869	0.155157950512868\\
870	0.122343578055779\\
871	0.0885086698034266\\
872	0.0517907036536171\\
873	0.0146214297344278\\
874	-0.0218052523587578\\
875	-0.0572355942879176\\
876	-0.0930008654210435\\
877	-0.127561336820543\\
878	-0.160995303459535\\
879	-0.193319137842568\\
880	-0.224561456814172\\
881	-0.253623977479657\\
882	-0.281690374582343\\
883	-0.308811269103224\\
884	-0.334958553847718\\
885	-0.360166834047232\\
886	-0.387002426527743\\
887	-0.412812883622218\\
888	-0.437694605618146\\
889	-0.461690581488563\\
890	-0.48482486671097\\
891	-0.505621081836196\\
892	-0.525582490348119\\
893	-0.544700377232646\\
894	-0.562997727702389\\
895	-0.580510726903591\\
896	-0.598582710166739\\
897	-0.614261428243438\\
898	-0.62063159389687\\
899	-0.615588862495578\\
};
\end{axis}

\begin{axis}[%
width=0.365\textwidth,
height=0.094\textwidth,
at={(0\textwidth,0.121\textwidth)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,200,400,600,800},
xticklabels={\empty},
ymin=-0.0122292352744111,
ymax=0.0118989566814715,
ylabel style={font=\color{white!15!black}},
ylabel={$p$ [rad/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0039193957388153\\
1	-0.0011008963775882\\
2	0.0008219958079848\\
3	-0.0001362756565571\\
4	0.0029650199102767\\
5	0.0005244073332021\\
6	-0.0035905422253231\\
7	-0.0038862837400944\\
8	-0.0014381358724919\\
9	0.0009725089314339\\
10	0.0020528819606015\\
11	0.0017344818274823\\
12	0.0022169050913684\\
13	1.51074544363887e-05\\
14	-0.0029989357553615\\
15	0.0016490075469526\\
16	0.0024721814686005\\
17	-0.0010186076004468\\
18	-0.0055926503026768\\
19	-0.0030804391507271\\
20	0.0007673934930821\\
21	0.0041764404619033\\
22	0.0037681870869661\\
23	-0.001738324146521\\
24	-0.0016856176320044\\
25	-0.0015262498299403\\
26	-0.0016252329915427\\
27	-0.0003089806310326\\
28	0.002757626344727\\
29	0.0025890032663365\\
30	0.0016612824302362\\
31	-0.0012815799623102\\
32	-0.002137825534747\\
33	-0.001653963943292\\
34	0.0008138353685369\\
35	0.0004432604535978\\
36	0.0017337339260043\\
37	0.0027877652399775\\
38	0.0005127606943017\\
39	-0.000933629242344\\
40	-0.0028448818184786\\
41	0.0007412626519153\\
42	5.63610439848644e-05\\
43	-0.0026763831994513\\
44	0.0016133139276272\\
45	0.0024428634700371\\
46	0.0014072810866753\\
47	-0.002948623965493\\
48	-0.0046523254109186\\
49	-0.0018862733333327\\
50	0.0028852275686382\\
51	0.0022877122010465\\
52	-0.0040088530268158\\
53	-0.0109994941731642\\
54	-0.0098177759061847\\
55	-0.0051766492454967\\
56	0.0018271954873183\\
57	0.0081350178797228\\
58	0.0107917327825927\\
59	0.0030115729884519\\
60	-0.0014638836804423\\
61	-0.0014054543568041\\
62	0.0001466990160313\\
63	0.00261136668364\\
64	0.0060477696658411\\
65	0.0033895119374798\\
66	0.0003881109108297\\
67	-0.0019444191916795\\
68	0.0015656294788409\\
69	-0.0003861861353765\\
70	-0.0022559954093681\\
71	0.0007533560801517\\
72	0.0049643495741911\\
73	0.0055157539051071\\
74	-0.0001395285910181\\
75	-0.0031343845645943\\
76	-0.0019951302323379\\
77	-4.08999390014489e-05\\
78	0.0023007918288772\\
79	0.0031121989967077\\
80	0.002324543522155\\
81	0.000245538085558\\
82	-0.0021467961474294\\
83	-0.0020968359855639\\
84	0.0001565691256229\\
85	0.0025916291568031\\
86	0.0029390664893951\\
87	0.0016762243378908\\
88	0.0001354400306864\\
89	0.0004840037337109\\
90	-1.47876364969273e-05\\
91	0.0008677344316453\\
92	0.000711938944948\\
93	0.0008282584350607\\
94	0.0005569951784991\\
95	0.0025808528452681\\
96	0.0007746401039106\\
97	0.0020408124871409\\
98	-0.0002579553202663\\
99	2.64182702298791e-06\\
100	0.0019054958382716\\
101	0.0086377897212543\\
102	0.0118989566814715\\
103	0.0100576659958541\\
104	0.0056327448042078\\
105	-0.0008299174192987\\
106	-0.0066034094406798\\
107	-0.0069547405200839\\
108	-0.0028017298601053\\
109	0.0022670849725697\\
110	0.0037744517334536\\
111	0.0020909283385357\\
112	-0.0013828698537068\\
113	-0.0035956641645136\\
114	-0.0029149605083472\\
115	-0.0004387574607499\\
116	0.0013917916868672\\
117	0.0020880447386262\\
118	0.0007000619164229\\
119	-0.001310295535974\\
120	-0.0017344017702206\\
121	-0.0008509029961921\\
122	0.0007088580198806\\
123	0.0018383423638115\\
124	0.0013016571700553\\
125	-2.4917499441444e-05\\
126	-0.0011510158357776\\
127	-0.0014461014267519\\
128	-0.0011475888573068\\
129	-0.0005266328005294\\
130	8.96556787589813e-05\\
131	0.000643192969929\\
132	0.0009177632875603\\
133	0.0005692839478571\\
134	8.33884789838887e-05\\
135	-4.79601966858372e-06\\
136	-0.0005614963783128\\
137	-0.0014865156521799\\
138	-0.0020257019484986\\
139	-0.0019020430048295\\
140	-0.0014795536261465\\
141	0.0001477389753875\\
142	0.0012328179512762\\
143	0.0010819978283633\\
144	0.0004783763091152\\
145	-0.0005962923354142\\
146	-0.0014279306956794\\
147	-0.0017340170403297\\
148	-0.0008541216417355\\
149	0.0004374675884529\\
150	0.0008026937775707\\
151	5.86241558437333e-05\\
152	-0.0008781492814592\\
153	-0.0012679443126283\\
154	-0.0012039380114983\\
155	-0.0005880641044118\\
156	0.0002397374055607\\
157	0.0005254429654897\\
158	0.0002587306702703\\
159	-0.0001842213628594\\
160	-0.0002350037154605\\
161	-0.0003043927949802\\
162	-0.0001777998161277\\
163	0.0001277283859387\\
164	0.0001538605739413\\
165	0.0002007563409025\\
166	-0.0001891939001441\\
167	-0.0004532453310795\\
168	-0.0003359051505026\\
169	9.78845764824307e-05\\
170	0.0004800408659095\\
171	0.0001907293568802\\
172	-0.0003476624929568\\
173	-0.0010582540129081\\
174	-0.0009062816653869\\
175	2.03447720859042e-05\\
176	0.0006278245114642\\
177	0.0006182462434923\\
178	0.0001452268126358\\
179	-0.0003845583537191\\
180	-0.0007006162564374\\
181	-0.0002895595775292\\
182	0.0005381352598891\\
183	0.00076993892094\\
184	0.0004718446485321\\
185	-4.74198989916546e-05\\
186	-0.000651769058679\\
187	-0.0009475720271102\\
188	-0.0007530446919872\\
189	-4.75482755593741e-05\\
190	0.0004788677681532\\
191	0.000370676808433\\
192	0.0003059408673659\\
193	0.0001005849530466\\
194	-0.0001706350977521\\
195	0.00010796702972\\
196	0.000238047936409\\
197	-0.0003110944386219\\
198	-0.0013247664729278\\
199	-0.0017617050181415\\
200	-0.0012078838067573\\
201	-7.33076247180484e-05\\
202	0.0009894114848961\\
203	0.0011608277315907\\
204	0.000505919433944\\
205	-0.0004298522330215\\
206	-0.0008781805352322\\
207	-0.00032628053369\\
208	0.0004588155896623\\
209	0.0007978915833429\\
210	0.0003456691869696\\
211	-0.0002691203333292\\
212	-0.0007754459155819\\
213	-0.000424648661016\\
214	0.000197191342234\\
215	0.0004746862460855\\
216	0.0005239029859237\\
217	-0.0004096204848502\\
218	-0.0010339221323202\\
219	-0.0009418897847577\\
220	-0.0004227540355416\\
221	-0.00014089164812\\
222	0.0014940072551987\\
223	0.0050025717298476\\
224	0.0073719500304745\\
225	0.0050674388430085\\
226	-0.0009531709467135\\
227	-0.006853944812279\\
228	-0.0087294415893022\\
229	-0.005005157923889\\
230	0.0002212371376665\\
231	0.0034433998810769\\
232	0.0028395350367671\\
233	0.0008485518753332\\
234	-0.0026691423561124\\
235	-0.005220041657727\\
236	-0.0043625829354796\\
237	-0.0005081944328587\\
238	0.0036577142944306\\
239	0.0033294864986005\\
240	-0.0001968706693059\\
241	-0.0041640188437082\\
242	-0.0041234760819824\\
243	-0.001071036630446\\
244	0.0014611454237735\\
245	0.0006709487725938\\
246	-0.0005647913276761\\
247	-0.0020645133997569\\
248	-0.0022429315053031\\
249	-4.45556763937322e-06\\
250	0.002717222835468\\
251	0.0020090699517487\\
252	-0.0011274951694482\\
253	-0.0018305899325236\\
254	-0.0039081373320622\\
255	-0.0018254699443734\\
256	0.0018864766256913\\
257	0.0026734044725644\\
258	-0.0006486611122331\\
259	7.49269102926137e-05\\
260	-0.0006050454676576\\
261	-0.002463346394551\\
262	7.21412309688638e-05\\
263	0.0001612472103294\\
264	0.0040648658510689\\
265	0.0007941485073105\\
266	-0.0040803068660806\\
267	-0.0022089314487143\\
268	-2.32317250736074e-05\\
269	0.0004264120983483\\
270	-0.000665507885993\\
271	-0.0006411478824204\\
272	-0.0022811156740893\\
273	-0.0012437020511132\\
274	5.72857270836475e-05\\
275	0.0024414115690818\\
276	0.0020647862853557\\
277	-0.0006468318338408\\
278	-0.0018253740226738\\
279	-0.0030665417604517\\
280	-0.0010750710859941\\
281	0.0005529240635728\\
282	0.0008932084369556\\
283	0.0002907332953102\\
284	-0.0003315222173204\\
285	-0.00099517867721\\
286	-0.0012496468900247\\
287	0.0003603671635878\\
288	0.000800032874806\\
289	-0.0021477841608128\\
290	-0.0014397812401798\\
291	0.0006617394152482\\
292	0.001858399579169\\
293	0.0015481065871451\\
294	-0.0004017360703493\\
295	0.0002742761920798\\
296	0.0013873566244261\\
297	0.0021523053405433\\
298	0.0019164633555838\\
299	0.0018841115976366\\
300	-0.0019173313523909\\
301	-0.0019335901934612\\
302	-0.0008620110864742\\
303	-0.0013536686036723\\
304	0.0028265757739188\\
305	0.0011881444845248\\
306	0.0003855060370777\\
307	-0.0004351968850954\\
308	0.0007026908688543\\
309	0.0010995976098265\\
310	0.0019985678218108\\
311	0.001912950859743\\
312	0.0013148727958192\\
313	0.0010443932977274\\
314	0.0005097705398602\\
315	0.0001691381881605\\
316	0.0009581435225738\\
317	0.0020635751014553\\
318	0.0022556776544197\\
319	0.0016644662908433\\
320	0.0007391385334127\\
321	-6.21111553442561e-05\\
322	-0.0003927000268122\\
323	-4.9872581904291e-05\\
324	0.0006299187036172\\
325	0.0011074968324608\\
326	0.0010148562347052\\
327	0.0004698941778513\\
328	-5.19645334648048e-06\\
329	-4.4526811730907e-05\\
330	0.0003262992941067\\
331	0.0008713287879335\\
332	0.0012306441483875\\
333	0.0011335412948535\\
334	0.0007133012141686\\
335	0.0003152558160887\\
336	0.0005857650327043\\
337	0.0014745590716622\\
338	0.0026757092325145\\
339	0.0023787923016699\\
340	0.0020751415868106\\
341	0.0002079336576735\\
342	0.0003831326312808\\
343	0.0004619362599352\\
344	0.001299973023617\\
345	0.0016247659396803\\
346	0.0017229151299749\\
347	0.0008550096251585\\
348	-0.000777115399126\\
349	-0.0011507585451514\\
350	-0.0001155762561181\\
351	0.0009985675397151\\
352	0.0034880914055628\\
353	0.003873147083169\\
354	-0.0004682067484546\\
355	-9.56851571265208e-05\\
356	0.0009176157883081\\
357	0.0015157924889008\\
358	-0.0007777598105359\\
359	-0.0020703374802129\\
360	-0.0030856151660382\\
361	-0.0003030685510435\\
362	0.0037216549834548\\
363	0.0001578741069548\\
364	-0.0025630954499742\\
365	-0.0061410687398286\\
366	-0.0002955401530391\\
367	0.0041439585461098\\
368	0.0051154635981071\\
369	0.0023412955378075\\
370	0.0007732397254574\\
371	-0.0019956379947566\\
372	-0.00372012243756\\
373	-0.0009468155470683\\
374	-0.0007629001395978\\
375	0.0020352292669091\\
376	-0.0011319036040711\\
377	-0.0015494161850174\\
378	-0.0016182157480115\\
379	0.0014564955731796\\
380	0.0021310778608216\\
381	0.0027661600300036\\
382	0.0016684959270806\\
383	0.0007938187363667\\
384	-0.005994432542782\\
385	0.0003628859878661\\
386	-4.74085406086948e-06\\
387	-0.0011239722789333\\
388	-0.0016737933238473\\
389	0.0003357451699402\\
390	0.0045543592588518\\
391	0.0015587846140138\\
392	-0.0050743983184564\\
393	-0.003074002896702\\
394	0.0008532029396541\\
395	0.0016703987905762\\
396	-0.0049257686954103\\
397	-0.0026777388400598\\
398	0.0007636547870124\\
399	0.0038007212295588\\
400	-0.0012435591069485\\
401	-0.0005090980924866\\
402	0.0004457123214493\\
403	-0.0008986491957884\\
404	-0.0023044853446317\\
405	-0.0027962622760252\\
406	0.0008839311945671\\
407	0.0019244860718848\\
408	-0.0004580213069166\\
409	-0.0042868606782505\\
410	-0.0039475087222091\\
411	-0.0036617905851633\\
412	0.0004341694012747\\
413	0.0017309823772754\\
414	0.0013337622886486\\
415	0.002063312152874\\
416	0.0004900638834561\\
417	-0.0005815594134866\\
418	-0.0017971758428047\\
419	-0.0019610514266834\\
420	0.0011386584440595\\
421	0.0015190883434788\\
422	0.0011546483743272\\
423	-0.0009623490563846\\
424	-0.0023459436988399\\
425	-0.0013886261431919\\
426	0.0006828228836184\\
427	0.001618039943505\\
428	0.0012222290137677\\
429	0.0009987519327312\\
430	-0.0005284279399449\\
431	-0.0018031463374337\\
432	-0.0001211996075609\\
433	0.0015798526678456\\
434	0.0020596110640486\\
435	-0.000500919624549\\
436	-0.0032433828114868\\
437	-0.0021904870760642\\
438	0.0005179708650405\\
439	0.0021304090806127\\
440	0.0026615976031405\\
441	0.0009427092353441\\
442	-0.0016937141158416\\
443	-0.0024591836249973\\
444	-0.0006858956276238\\
445	0.0014970964488148\\
446	0.0012969532900187\\
447	0.0010960844667703\\
448	0.0003480748165644\\
449	-0.000631318392724\\
450	-0.0010491619609889\\
451	-0.0009212018375754\\
452	0.00041075861494\\
453	0.0010955489431626\\
454	0.0017634564063946\\
455	0.0005201279869849\\
456	-0.0007393563317668\\
457	-0.0010232149525016\\
458	-0.0004329252285444\\
459	0.0008653561823953\\
460	0.000854668878014\\
461	0.0003489772709448\\
462	-0.0002312459687104\\
463	-0.0006868339964787\\
464	-0.0004561509654712\\
465	0.0005133304060668\\
466	0.0008143944944732\\
467	-0.000427574604968\\
468	-0.0005711107890379\\
469	-0.0001802236688545\\
470	-0.0003820037870288\\
471	-0.0001815045841252\\
472	0.0003319057133215\\
473	0.0006751427604972\\
474	0.0005163642921526\\
475	-0.0002647974680875\\
476	-0.000544291720715\\
477	-0.0002250849190787\\
478	0.0004429032178067\\
479	0.0004009157036046\\
480	0.0002839513123197\\
481	-0.0003931129852082\\
482	-0.0007463403132587\\
483	-0.0006600580447405\\
484	0.0001835824615869\\
485	0.001026086167938\\
486	0.0003625908507419\\
487	2.93968706397443e-05\\
488	-0.0012208541708793\\
489	-0.0014538933707083\\
490	4.37274501576735e-05\\
491	0.00133584101813\\
492	0.0013320880628389\\
493	0.0002216892007374\\
494	-0.0006827253359827\\
495	-0.000846416652183\\
496	-0.0004161060368902\\
497	9.56658609836243e-05\\
498	0.0007177298757169\\
499	0.0005492895627347\\
500	0.0001198276847875\\
501	-0.0003605487150979\\
502	-0.00037304098829\\
503	-0.0003303599522659\\
504	-0.0002401649064334\\
505	0.0001038624560761\\
506	-5.52535164081742e-05\\
507	7.39844926930432e-05\\
508	0.0007389227922081\\
509	0.0002169485695804\\
510	-3.09956192864401e-05\\
511	0.0003723605753841\\
512	0.0005710680072368\\
513	5.6853186291771e-05\\
514	-0.0006194919476942\\
515	-0.0002745740811406\\
516	1.26081442553191e-05\\
517	0.0006504670449507\\
518	0.0006850934220332\\
519	0.0004079093490236\\
520	0.0002061984968553\\
521	-0.0002624102303928\\
522	-0.0006364902572814\\
523	-0.0004209581958064\\
524	-0.0003171040528047\\
525	0.0001439734240772\\
526	0.0013755222964267\\
527	0.0006591975370273\\
528	-0.0006402266596249\\
529	-0.0008407169586519\\
530	-0.0006900564620414\\
531	-0.0005105874712252\\
532	-0.0009559322062039\\
533	-0.0002545503879669\\
534	0.0006394106094093\\
535	0.0006755747950669\\
536	0.0003457735353145\\
537	0.0005918009448923\\
538	-0.0001254580071101\\
539	-0.0005484787871568\\
540	-0.0001873055524248\\
541	-0.0002730400226096\\
542	5.11816285385726e-05\\
543	0.0003358076485219\\
544	7.12966784554786e-05\\
545	0.0001018763898258\\
546	-8.66215532053634e-05\\
547	0.0002606922149278\\
548	0.0008708178723768\\
549	0.0010513502226994\\
550	0.001109415756957\\
551	-0.0001358064679529\\
552	-0.000713526056541\\
553	-0.0004986183239852\\
554	-8.07688198206881e-05\\
555	-0.0004218234482602\\
556	0.000195185065297\\
557	5.68562944336761e-05\\
558	-0.0003928034897989\\
559	-4.99553238130037e-05\\
560	6.44031139024173e-05\\
561	0.0002325705577001\\
562	4.18036674897695e-05\\
563	-0.000418894687767\\
564	-0.0002223839648988\\
565	-0.000787917113938\\
566	3.72638889740935e-05\\
567	0.0009405931167417\\
568	0.0004069207942722\\
569	-0.0002653015243585\\
570	7.12946348472555e-06\\
571	0.0007231979193624\\
572	0.0004376021985219\\
573	-0.0002588930805128\\
574	-0.0004451288455087\\
575	-0.0003016441687709\\
576	0.0005816774984549\\
577	0.0009795953675315\\
578	0.000180917170583\\
579	0.0002371684597204\\
580	-0.0004195891733576\\
581	-0.0008398375752889\\
582	-0.0004569540258266\\
583	0.0002778189001339\\
584	0.00054244762588\\
585	0.0002838599528932\\
586	-0.000186484430261\\
587	0.0001851574869021\\
588	0.0003625753850737\\
589	0.000182951715444\\
590	-0.000311457179314\\
591	-0.0012128531139323\\
592	-0.0011303834420469\\
593	-0.0006396008144688\\
594	0.0004303277494193\\
595	0.0008500278229747\\
596	0.0009944070914507\\
597	-5.9539358259573e-05\\
598	-0.0011300702340438\\
599	-0.0010197357311092\\
600	0.0001217362191363\\
601	0.0017399543276785\\
602	0.0020713918597214\\
603	0.0007210658440452\\
604	-0.0010226755311895\\
605	-0.0016055053173172\\
606	2.48935743014999e-05\\
607	0.001449038576901\\
608	0.0016529344648556\\
609	0.0002573602037035\\
610	-0.0004738484152003\\
611	-0.0019162556684017\\
612	-0.0031209642532397\\
613	-0.0002692621491251\\
614	0.0028906147310945\\
615	0.0031884276683634\\
616	0.0018565520790754\\
617	-0.0011418832855459\\
618	-0.0029233798061922\\
619	-0.0021084445207971\\
620	0.0002980000861749\\
621	0.0019693113190841\\
622	0.00103164334353\\
623	-0.000161640819007\\
624	-0.0008568177432476\\
625	-0.0010966065357518\\
626	-0.0007142276486122\\
627	-2.3222959213e-05\\
628	0.0016225429849431\\
629	0.0020300054335029\\
630	0.0002188283790858\\
631	1.46055455301021e-05\\
632	-0.0008265267287303\\
633	-0.0011014444719157\\
634	6.44181242870675e-05\\
635	0.0003348993333164\\
636	-0.0004158234598699\\
637	0.0001108553039219\\
638	0.0019324829870647\\
639	0.0005524455293509\\
640	-0.0027346802048881\\
641	-0.0023836571485433\\
642	-0.0004631934762869\\
643	0.0019725493998559\\
644	0.0025081740224025\\
645	0.0014691641059411\\
646	-0.0009347485027883\\
647	-0.000908388241217\\
648	-0.0023460030224592\\
649	-0.0024703229115228\\
650	0.0011615076769368\\
651	0.0047639177302716\\
652	0.0010781402469484\\
653	-0.0029001057958042\\
654	-0.003459189143198\\
655	-0.001975365812627\\
656	0.0012444210275\\
657	0.0023218214079643\\
658	0.0018676821846628\\
659	-0.000543427972653\\
660	-0.0022242472957727\\
661	-0.0015685178633507\\
662	0.0002242659118091\\
663	0.0013290775873518\\
664	0.00090583485024\\
665	0.0007092496279956\\
666	-0.0005423451946627\\
667	-0.0008977747938034\\
668	0.0003497301075004\\
669	0.0009195993324944\\
670	0.0012116849853953\\
671	0.0013865402957475\\
672	-0.0002583544263805\\
673	-0.0005979468428415\\
674	-0.0012364617563477\\
675	-0.0001984831548213\\
676	0.0007880626330227\\
677	0.0010413087832275\\
678	0.0007484239727125\\
679	-0.000761402563248\\
680	-0.0017178189439036\\
681	-0.0029288222654515\\
682	0.0007891638258818\\
683	0.0025519894237428\\
684	0.0005816758275545\\
685	0.0004938957254351\\
686	0.0009627152166805\\
687	0.0013575215621114\\
688	0.0006843306140846\\
689	-0.0004294344122061\\
690	-0.0011065661679139\\
691	-0.0018510217061927\\
692	-0.0017425293048429\\
693	-7.79936732317545e-05\\
694	-3.73988133580644e-05\\
695	0.0014734744957676\\
696	-0.0003105065853013\\
697	0.0001919324010297\\
698	-0.0008325476891869\\
699	-0.0008062748279021\\
700	0.0013105607385396\\
701	-0.0022998871641479\\
702	0.0004737063050001\\
703	0.0021368495732279\\
704	0.0017986868086943\\
705	0.0030058163908423\\
706	0.0016371298293067\\
707	-0.003753746888475\\
708	-0.0024575295414235\\
709	0.0001925630738423\\
710	0.0044358001190047\\
711	0.0043901000458593\\
712	-0.0009776697872197\\
713	-0.0050097466525558\\
714	-0.0044124910010733\\
715	-0.0013917686462582\\
716	0.0050948531080717\\
717	0.006421872451517\\
718	0.0027757628831195\\
719	-0.0015603175435052\\
720	-0.0056670205294868\\
721	-0.0045199139842244\\
722	-0.0005266270431016\\
723	0.0062060299263566\\
724	0.0038990286071125\\
725	0.0015422463659005\\
726	-0.0056148476385843\\
727	-0.0046002586852937\\
728	-0.0004065134678506\\
729	0.004260713412779\\
730	0.004268104700406\\
731	0.0021341209937765\\
732	-0.0003272107791409\\
733	-0.0045302869416864\\
734	-0.0033632580912359\\
735	-0.0017661740613751\\
736	0.0010983500687207\\
737	0.0043247052872691\\
738	0.0034801258647456\\
739	-0.0021585337492963\\
740	-0.0038450668680913\\
741	-0.0015837536569361\\
742	0.0041355065731245\\
743	0.0032507085769531\\
744	0.0039422686152338\\
745	-0.0028690834078717\\
746	-0.0045555996107604\\
747	-0.0047319397862171\\
748	0.001482978619929\\
749	0.0016580568227276\\
750	0.0034823839036517\\
751	0.0043951438681187\\
752	0.0025943865222902\\
753	-0.0036180844434079\\
754	-0.0063564411778594\\
755	-0.002293098787357\\
756	0.0030297742359603\\
757	0.00994055059556\\
758	0.0112907944715134\\
759	0.0040734486554259\\
760	-0.0017651965080797\\
761	-0.0117343154097184\\
762	-0.0091906223550308\\
763	-0.0008277184001155\\
764	0.0062913158584754\\
765	0.0056669215427436\\
766	0.0014608427418443\\
767	-0.0073203171385794\\
768	-0.0060344566893323\\
769	-0.0007540690775157\\
770	0.0050623594110639\\
771	0.0069815625696877\\
772	0.0016448331176856\\
773	-0.0064887519839904\\
774	-0.0105971265965634\\
775	-0.0070046019038105\\
776	-0.0002739247919005\\
777	0.0056862808590576\\
778	0.0082546772278852\\
779	0.0037990505121824\\
780	-0.0048441452278894\\
781	-0.0094598982017553\\
782	-0.0067001064086662\\
783	0.0027030153980721\\
784	0.0061504028946373\\
785	0.0018892973309868\\
786	-0.006494917890921\\
787	-0.0096294804480329\\
788	-0.0061965184387352\\
789	-0.0003614806911867\\
790	0.0061786858811172\\
791	0.0072144706092463\\
792	0.0020919876620893\\
793	-0.0018243967024402\\
794	-0.0039203898913514\\
795	-0.002869476956372\\
796	0.0006749754105354\\
797	0.0042971050645501\\
798	0.0043190322106958\\
799	0.0008501237394492\\
800	-0.0035414087029351\\
801	-0.003303232340977\\
802	0.0001249630879402\\
803	0.0026534306663361\\
804	0.0029109201140332\\
805	0.0006556701699148\\
806	-0.0008914679981071\\
807	-0.0021431192113275\\
808	-0.0021149672482324\\
809	-0.0002823989901861\\
810	0.0011064583523099\\
811	0.001783569517281\\
812	0.0009409210785009\\
813	-0.0006533523533037\\
814	-0.0007793570829405\\
815	-0.0012332868454374\\
816	-0.0003139910730445\\
817	0.0010700730712544\\
818	0.0016929224926138\\
819	-0.0001791968045923\\
820	-0.0018576632416182\\
821	-0.0015402596409753\\
822	0.0004108869953576\\
823	0.002741482446647\\
824	0.0023549212091374\\
825	0.0006027419250574\\
826	-0.0009446566177132\\
827	-0.001598423097917\\
828	-0.0012430510461764\\
829	0.0003471813811089\\
830	0.0019038250046006\\
831	0.0019474184796743\\
832	0.000763193135188\\
833	-3.83179605199034e-05\\
834	-0.0003422223490441\\
835	0.0003098472652048\\
836	0.0014780773198607\\
837	0.0008868658517971\\
838	0.0002968889908098\\
839	-0.0004696253634559\\
840	-7.22316246310698e-05\\
841	0.0009788169871227\\
842	0.0018358955111969\\
843	0.0011355507074934\\
844	0.0002312481413082\\
845	0.0003422041438907\\
846	0.0002080589626767\\
847	0.0002881832637963\\
848	0.0007306480469861\\
849	0.00161751173672\\
850	0.0017678557148274\\
851	0.0009546690341914\\
852	-0.0006677353966233\\
853	-0.000978044477414\\
854	-0.0013656171359078\\
855	0.0003304850478523\\
856	0.0040103975540559\\
857	0.0042943907434925\\
858	0.0036533078228616\\
859	-0.0003941692698708\\
860	-0.0026005157298749\\
861	-0.0010093743374783\\
862	-0.0015438457989956\\
863	0.0019710208749545\\
864	0.0037044833413861\\
865	0.0029445321148552\\
866	-0.0006047779930709\\
867	0.0017898235818163\\
868	0.0094641655454179\\
869	0.0118297856008725\\
870	0.0063744322159298\\
871	-0.0040649039488594\\
872	-0.0084798888886396\\
873	-0.0073439483792775\\
874	-0.0012491107833482\\
875	0.0005225638680181\\
876	0.0018792044603676\\
877	0.000354818749047\\
878	-0.0045717589890786\\
879	-0.0069791018638078\\
880	-0.0058736754456302\\
881	-0.002127180845419\\
882	0.0018958402922297\\
883	0.0018270396130427\\
884	-0.0001347435343254\\
885	-0.0030160079293843\\
886	-0.004664626651188\\
887	-0.0041956013425623\\
888	-0.0025039934971544\\
889	-0.0011160946471449\\
890	-0.0008969485383001\\
891	-0.0011221407705354\\
892	-0.0015430574958937\\
893	-0.0013862573710842\\
894	-0.001271952317874\\
895	-0.0010225767141357\\
896	-0.0016578798239486\\
897	-0.0058598654750835\\
898	-0.0108457385458163\\
899	-0.0122292352744111\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.00131470671786744\\
1	-0.00102523504858783\\
2	-0.000250311319524998\\
3	-6.4553087724615e-05\\
4	6.59805890204856e-06\\
5	2.1750766833668e-05\\
6	3.34190163799459e-06\\
7	-1.03509167823841e-05\\
8	-1.58262967310989e-05\\
9	-1.58104110998558e-05\\
10	-1.38540956122683e-05\\
11	6.08971870226943e-06\\
12	1.87801537912087e-05\\
13	2.08089474713428e-05\\
14	1.73504469793299e-05\\
15	1.31345990178022e-05\\
16	3.46800821024253e-05\\
17	4.53262350207683e-05\\
18	4.88931549460154e-05\\
19	4.9716427785189e-05\\
20	4.812448896424e-05\\
21	-1.71350193473076e-06\\
22	-3.17933418343176e-05\\
23	-4.14424728217657e-05\\
24	-4.26174138225833e-05\\
25	-4.10578419752922e-05\\
26	3.3855871239131e-06\\
27	2.91973550492606e-05\\
28	3.67616955064427e-05\\
29	3.67626883583954e-05\\
30	3.43409238753851e-05\\
31	5.99301492207707e-06\\
32	-1.23906318339979e-05\\
33	-1.91420251123145e-05\\
34	-2.0196036745294e-05\\
35	-1.95377759006581e-05\\
36	-7.57613934185732e-05\\
37	-0.000106864863681387\\
38	-0.000113030474307614\\
39	-0.000108502870832941\\
40	-0.000102403384146763\\
41	-5.40187299361452e-05\\
42	-2.60451261690026e-05\\
43	-1.60445255903009e-05\\
44	-1.49851525567768e-05\\
45	-1.60471070053779e-05\\
46	-2.88050560271003e-05\\
47	-3.57486654434584e-05\\
48	-3.61217792072806e-05\\
49	-3.31027149895299e-05\\
50	-0.000447661693584251\\
51	-0.00206703658825315\\
52	-0.00332655646264644\\
53	-0.00370574588470801\\
54	-0.00343134821341583\\
55	-0.00254773658395085\\
56	-0.000775796086823242\\
57	0.000577101315150497\\
58	0.0012051453063173\\
59	0.00136278001370569\\
60	0.00133211121402776\\
61	0.00125076486783967\\
62	0.0011787386215019\\
63	0.00111997926009681\\
64	0.00106873539083282\\
65	0.00102096729768483\\
66	0.000981906119021176\\
67	0.000939985526733765\\
68	0.000897404886468203\\
69	0.000856211061810164\\
70	0.000817637572025674\\
71	0.000789369091228581\\
72	0.000758223722613364\\
73	0.000728034668998981\\
74	0.000699649428812251\\
75	0.000673079916276608\\
76	0.000641569972424361\\
77	0.000615050499627134\\
78	0.000589240320264911\\
79	0.000564043326268671\\
80	0.0005407589622741\\
81	0.000529944818805362\\
82	0.000519318920066853\\
83	0.000508837580572657\\
84	0.000497944803229265\\
85	0.000487256156247347\\
86	0.000479806589475896\\
87	0.000472569890163103\\
88	0.000463441212169257\\
89	0.000452785130731387\\
90	0.000440985283844014\\
91	0.000454432470691296\\
92	0.00046043088504869\\
93	0.00045155161146536\\
94	0.000435738259844419\\
95	0.00041936573400372\\
96	0.000391715204261984\\
97	0.000369503914657884\\
98	0.000353271182372125\\
99	0.000572630304237128\\
100	0.00185883506056297\\
101	0.0030767272339949\\
102	0.00379906158082746\\
103	0.00411276626092678\\
104	0.00387823119839446\\
105	0.002191560798372\\
106	0.000567404229413734\\
107	-0.000351585594396386\\
108	-0.000687423724506717\\
109	-0.000735640983878111\\
110	-0.000694447754931243\\
111	-0.000653333060573834\\
112	-0.000619075200372117\\
113	-0.000589764225024696\\
114	-0.000562648643915071\\
115	-0.000536893964977004\\
116	-0.000504670656996747\\
117	-0.000476499078550237\\
118	-0.000452168050027137\\
119	-0.000430619786957046\\
120	-0.000410387549150251\\
121	-0.000367891599156254\\
122	-0.000333425438614862\\
123	-0.000310670860422249\\
124	-0.000294381535575186\\
125	-0.00028042064712758\\
126	-0.000287312926097984\\
127	-0.000288134610374033\\
128	-0.000284150692628655\\
129	-0.000278384109202215\\
130	-0.000272315103070985\\
131	-0.000219830963147695\\
132	-0.000182654118205059\\
133	-0.000162250315580838\\
134	-0.000149920285750727\\
135	-0.0001398257613773\\
136	-0.00025004285235699\\
137	-0.000321038319797471\\
138	-0.000347609321611043\\
139	-0.000352354359663357\\
140	-0.000350784462155757\\
141	-0.000280760103210206\\
142	-0.000230333053247702\\
143	-0.000207264038841671\\
144	-0.000198014927905963\\
145	-0.000192634961029902\\
146	-0.000213807727491484\\
147	-0.000226518615330648\\
148	-0.000228965399682867\\
149	-0.000226204675543207\\
150	-0.000222110253375494\\
151	-0.00021499696556042\\
152	-0.000209205511192565\\
153	-0.000205699899875397\\
154	-0.000203565019964118\\
155	-0.000201821621577785\\
156	-0.000194051760766396\\
157	-0.000188260852467115\\
158	-0.000183294755927534\\
159	-0.000178769634582743\\
160	-0.000174473613826035\\
161	-0.000162181262727528\\
162	-0.000152540719909471\\
163	-0.000147111805432142\\
164	-0.000144110116123564\\
165	-0.000141774630475242\\
166	-0.000128771695234193\\
167	-0.000119200155626848\\
168	-0.000115161928879657\\
169	-0.000113907162581843\\
170	-0.000113273325895243\\
171	-0.000120115962268012\\
172	-0.000124888899460196\\
173	-0.000126477561869701\\
174	-0.000126620036124913\\
175	-0.00012609183888608\\
176	-0.000119253571061903\\
177	-0.000114575153375615\\
178	-0.000112287622476609\\
179	-0.000111258134286861\\
180	-0.00011049651755395\\
181	-0.000106117544016595\\
182	-0.000102980926127645\\
183	-0.000100549530980694\\
184	-9.87078898936421e-05\\
185	-9.70477421435432e-05\\
186	-0.000109756247138021\\
187	-0.000118320339868968\\
188	-0.000122047208243794\\
189	-0.000123386714455771\\
190	-0.000123940775487972\\
191	-7.26848927153591e-05\\
192	-3.76792660654711e-05\\
193	-2.49169484951569e-05\\
194	-2.35838461782751e-05\\
195	-2.51042003734349e-05\\
196	-9.69701011208425e-05\\
197	-0.0001458597198346\\
198	-0.000166828653790294\\
199	-0.000173670595166696\\
200	-0.00017638276884587\\
201	-0.000125305450496949\\
202	-9.02251613802185e-05\\
203	-7.83489145350856e-05\\
204	-7.82844784433558e-05\\
205	-8.12057963863639e-05\\
206	-9.03308008279851e-05\\
207	-9.67253631145035e-05\\
208	-9.86895221325173e-05\\
209	-9.85535014149983e-05\\
210	-9.80331477065916e-05\\
211	-9.36243886106556e-05\\
212	-9.09428940568207e-05\\
213	-9.04693036753858e-05\\
214	-9.11206145563528e-05\\
215	-9.20873545026906e-05\\
216	-0.000103072268507293\\
217	-0.00011110389473601\\
218	-0.00011604209213572\\
219	-0.000119432085842997\\
220	-0.000122079773787843\\
221	4.37534582425064e-05\\
222	0.00154689299053526\\
223	0.00292572179909465\\
224	0.00307415654171898\\
225	0.0020890504228195\\
226	0.000442424522034638\\
227	-0.000756788134759313\\
228	-0.00130597902956163\\
229	-0.00145281945052033\\
230	-0.00144094335260299\\
231	-0.00135951757825868\\
232	-0.0012923650435863\\
233	-0.00125192658069387\\
234	-0.00122491663903201\\
235	-0.00120128835112102\\
236	-0.00119304569420976\\
237	-0.00117826014293025\\
238	-0.00115127323543369\\
239	-0.00111765844544174\\
240	-0.00108294079550073\\
241	-0.00108649163122434\\
242	-0.00107886057111594\\
243	-0.00104686373266609\\
244	-0.00100109603763238\\
245	-0.000952115473679757\\
246	-0.000858159311981284\\
247	-0.000781436280196104\\
248	-0.000739387411436405\\
249	-0.000714775008669911\\
250	-0.000693911217736008\\
251	-0.000683568480374408\\
252	-0.000670911206540688\\
253	-0.000653405240910795\\
254	-0.000633354794296538\\
255	-0.000612101209686007\\
256	-0.000589394288387122\\
257	-0.000566989988363419\\
258	-0.000545866268788301\\
259	-0.000525882541825265\\
260	-0.000506529077281799\\
261	-0.000490485979719004\\
262	-0.000474973263669338\\
263	-0.000461158523029168\\
264	-0.000448234966301736\\
265	-0.00043557153678591\\
266	-0.000420188487201266\\
267	-0.000405137248739212\\
268	-0.000388460910200989\\
269	-0.00037141741501066\\
270	-0.000355144372935621\\
271	-0.000341421570386271\\
272	-0.00032847239807846\\
273	-0.000315591136844213\\
274	-0.000302953720049547\\
275	-0.000291242038415573\\
276	-0.000287994618248703\\
277	-0.000282504742661479\\
278	-0.000272745007966501\\
279	-0.000261131022964672\\
280	-0.000249476132462392\\
281	-0.000198686195111179\\
282	-0.000163467154934059\\
283	-0.00014569728925514\\
284	-0.000137532471936968\\
285	-0.000132593430613099\\
286	-0.00016125567649463\\
287	-0.000177930823610509\\
288	-0.000180893295266957\\
289	-0.000175893491403582\\
290	-0.000169032090128907\\
291	-0.000207715985050537\\
292	-0.000228691769684704\\
293	-0.000229380411799093\\
294	-0.000220756896878777\\
295	-0.000210549783093915\\
296	-0.000178217559254447\\
297	-0.000157427239365043\\
298	-0.000151085496802408\\
299	-0.000152450469666971\\
300	-0.000155628390197153\\
301	-0.000166048172870282\\
302	-0.000171111717829019\\
303	-0.000169574584435859\\
304	-0.000164758656754123\\
305	-0.00015885635046575\\
306	-0.000153032876622421\\
307	-0.000148318815551032\\
308	-0.000147672071789047\\
309	-0.000149084105836168\\
310	-0.000151778308894998\\
311	-0.000122788620439468\\
312	-0.000105047150326396\\
313	-9.72401568519752e-05\\
314	-9.34470652519045e-05\\
315	-8.99137037226585e-05\\
316	-6.88112311793273e-05\\
317	-5.40389841159801e-05\\
318	-4.59841747941674e-05\\
319	-4.08640372741264e-05\\
320	-3.61720175160869e-05\\
321	-6.86291421312033e-05\\
322	-8.64035749291055e-05\\
323	-8.6755044520359e-05\\
324	-7.88986070186944e-05\\
325	-6.93155999712957e-05\\
326	-7.60074221324506e-05\\
327	-7.81182253838773e-05\\
328	-7.64939195892705e-05\\
329	-7.29766422616581e-05\\
330	-6.86432406289316e-05\\
331	-4.32754760968286e-05\\
332	-2.48135926068814e-05\\
333	-1.4473238089968e-05\\
334	-7.90234529665113e-06\\
335	-2.07251720082477e-06\\
336	5.36240945006005e-05\\
337	9.65836070713099e-05\\
338	0.000123925558426149\\
339	0.000142195225778055\\
340	0.000156420014274686\\
341	0.000141462103896186\\
342	0.000130149548747195\\
343	0.000125887831025452\\
344	0.000125652723683055\\
345	0.000126080047163494\\
346	5.47563428674523e-05\\
347	2.33931973616457e-06\\
348	-1.63314598046294e-05\\
349	-1.60463127238158e-05\\
350	-9.62375201223132e-06\\
351	0.000107138417610005\\
352	0.000189601523674488\\
353	0.000213888271000498\\
354	0.000203513762376412\\
355	0.000180766729858639\\
356	0.000160445433231687\\
357	0.000135914047184534\\
358	0.00010646208685983\\
359	7.54378461828413e-05\\
360	4.43917627628931e-05\\
361	-3.07798385610079e-05\\
362	-8.63342738628074e-05\\
363	-0.000110625389737409\\
364	-0.000117785838020236\\
365	-0.000119761216265315\\
366	-0.000112307280945272\\
367	-0.000110491950434967\\
368	-0.000117632938819521\\
369	-0.000129535645169193\\
370	-0.000143481640837509\\
371	-0.000152485219485315\\
372	-0.00016389507412567\\
373	-0.000178304930226284\\
374	-0.000194044810802727\\
375	-0.000209788265646199\\
376	-0.000232529341052256\\
377	-0.000255075817475584\\
378	-0.000278346281542817\\
379	-0.000301595697148653\\
380	-0.000323449560049783\\
381	-0.000329286338109278\\
382	-0.000336189836306747\\
383	-0.000333137412263386\\
384	-0.00032751429594411\\
385	-0.000321776008798322\\
386	-0.000309169966125362\\
387	-0.000300325640930767\\
388	-0.000297891565083544\\
389	-0.000298381239666612\\
390	-0.000298649309693839\\
391	-0.000299147721374092\\
392	-0.000300996808850788\\
393	-0.000303284736890575\\
394	-0.000304237080483599\\
395	-0.000305708487077491\\
396	-0.000322241060652964\\
397	-0.000335335983627431\\
398	-0.000347108030660128\\
399	-0.000356306208290663\\
400	-0.000365443226240912\\
401	-0.000376460705789562\\
402	-0.000385056420855203\\
403	-0.000389807416019232\\
404	-0.000392517107568523\\
405	-0.0003948157584094\\
406	-0.000377448792052883\\
407	-0.000453067971037058\\
408	-0.00168319644907476\\
409	-0.00286762633457467\\
410	-0.0028060226508955\\
411	-0.00228979404378183\\
412	-0.00160279589365681\\
413	-0.000585062078176739\\
414	0.000168061997701581\\
415	0.000531602682995969\\
416	0.000636518540259447\\
417	0.000629859879353512\\
418	0.000596684327065426\\
419	0.000564291936397626\\
420	0.000537019286109085\\
421	0.000459939621902497\\
422	0.000404613145409036\\
423	0.000370110745771371\\
424	0.000344241591003158\\
425	0.0003226611595298\\
426	0.000325073392634064\\
427	0.000317308893223219\\
428	0.000303728267073495\\
429	0.000289869245236235\\
430	0.000277570192387048\\
431	0.000262327134927733\\
432	0.000250319384841466\\
433	0.000240734789230943\\
434	0.000231325134134485\\
435	0.000221430173003549\\
436	0.000206880126207215\\
437	0.000193727419249102\\
438	0.000183659503308007\\
439	0.000175606282549319\\
440	0.000168740115585271\\
441	0.000163550279858151\\
442	0.000158436893731388\\
443	0.000148948406189886\\
444	0.000137525445903755\\
445	0.000126669205512222\\
446	0.000172490315980985\\
447	0.0001967454906149\\
448	0.000199814793141457\\
449	0.000192572732428119\\
450	0.000182563394752234\\
451	0.000114698588088986\\
452	6.94293047355301e-05\\
453	5.09469684953574e-05\\
454	4.65851712967839e-05\\
455	4.54223430897891e-05\\
456	8.22948789089245e-05\\
457	0.000103685874229708\\
458	0.000108332818509096\\
459	0.000105344334131488\\
460	0.000100784363683157\\
461	0.000141919411505596\\
462	0.0001659607258289\\
463	0.000169912475171012\\
464	0.000164117794034311\\
465	0.000155762944852394\\
466	4.8575640891544e-05\\
467	-1.97579904637656e-05\\
468	-4.69877495479501e-05\\
469	-5.39754415910077e-05\\
470	-5.66293348605578e-05\\
471	-3.76440198211505e-05\\
472	-2.8413872357739e-05\\
473	-2.67836094514161e-05\\
474	-2.84575578436576e-05\\
475	-3.06352793166957e-05\\
476	-1.28787178539421e-05\\
477	-1.91981657050049e-06\\
478	1.21620560727756e-06\\
479	4.62630975183105e-07\\
480	-1.19205608917607e-06\\
481	-1.92239798557749e-06\\
482	-4.19166040865402e-06\\
483	-3.5218824813669e-06\\
484	-1.11540791842812e-06\\
485	2.45508627384865e-06\\
486	-4.56217838314342e-05\\
487	-7.42463013387627e-05\\
488	-8.45350275541361e-05\\
489	-8.74250210180367e-05\\
490	-8.8157547188734e-05\\
491	-2.18529080839491e-05\\
492	1.94137919074177e-05\\
493	3.34650298827188e-05\\
494	3.4653076529312e-05\\
495	3.27823448800467e-05\\
496	1.5792066554382e-05\\
497	5.14154508744703e-06\\
498	8.91145877965669e-07\\
499	-1.39037308149225e-07\\
500	-4.43644287235625e-07\\
501	-3.10407600541758e-05\\
502	-5.05777036384996e-05\\
503	-5.72214717651442e-05\\
504	-5.78719883645491e-05\\
505	-5.74563805371515e-05\\
506	-2.18308667705993e-05\\
507	3.12908900716908e-07\\
508	7.63181635519315e-06\\
509	7.76942563583649e-06\\
510	6.16517545067414e-06\\
511	1.43552112084438e-05\\
512	2.0128248172576e-05\\
513	2.21580347046629e-05\\
514	2.23744764303501e-05\\
515	2.20799965411812e-05\\
516	4.74711923793676e-05\\
517	6.34876815098305e-05\\
518	6.82283510135519e-05\\
519	6.74557136239658e-05\\
520	6.50607561436782e-05\\
521	1.44181580222445e-05\\
522	-1.76505629089781e-05\\
523	-2.85179232423813e-05\\
524	-2.95355964938923e-05\\
525	-2.8231783309615e-05\\
526	-2.72695111970644e-05\\
527	-2.61509641871597e-05\\
528	-2.6011369202611e-05\\
529	-2.6118994354283e-05\\
530	-2.59251896531172e-05\\
531	-2.7195643011784e-05\\
532	-2.96376616746292e-05\\
533	-3.15782901013641e-05\\
534	-3.25018409877597e-05\\
535	-3.29919127116093e-05\\
536	-4.21692404511374e-05\\
537	-4.78098309647804e-05\\
538	-4.71070903526638e-05\\
539	-4.33523228379671e-05\\
540	-3.88699934123366e-05\\
541	-2.07966573488416e-06\\
542	2.25396869952783e-05\\
543	3.01947741209366e-05\\
544	2.86910005533868e-05\\
545	2.50186397507637e-05\\
546	3.45333385838172e-05\\
547	4.0565708477993e-05\\
548	4.11715467395267e-05\\
549	3.92614981529347e-05\\
550	3.78552226471394e-05\\
551	-4.05166828332422e-06\\
552	-3.14629207044611e-05\\
553	-4.01799622787205e-05\\
554	-4.02907645566411e-05\\
555	-3.91511690853394e-05\\
556	-5.01946613551504e-05\\
557	-5.73370397324378e-05\\
558	-6.08555084823934e-05\\
559	-6.24891470853555e-05\\
560	-6.32038019209043e-05\\
561	-3.13479484483392e-05\\
562	-1.24305444824962e-05\\
563	-4.4648932660353e-06\\
564	-9.00356185474688e-07\\
565	9.82488257613482e-07\\
566	1.492814161298e-06\\
567	4.20945567425826e-06\\
568	4.04464225011112e-06\\
569	1.52398971261258e-06\\
570	-1.54948279214577e-06\\
571	-1.26451990746685e-05\\
572	-1.97147021186281e-05\\
573	-2.24809862292231e-05\\
574	-2.29754265016645e-05\\
575	-2.29059268649759e-05\\
576	1.35021528106894e-05\\
577	3.56526798752839e-05\\
578	4.51352103050701e-05\\
579	4.91773091748763e-05\\
580	5.19825130820169e-05\\
581	1.64143861583303e-05\\
582	-4.79730009979712e-06\\
583	-1.13789156942031e-05\\
584	-1.09938877069485e-05\\
585	-9.38050328382138e-06\\
586	1.57606924326768e-05\\
587	3.1722376135351e-05\\
588	3.81808780876229e-05\\
589	4.01630077259805e-05\\
590	4.09203551954952e-05\\
591	-7.98137631208554e-06\\
592	-3.79913194342027e-05\\
593	-5.01188074659647e-05\\
594	-5.32953380034126e-05\\
595	-5.41728205592032e-05\\
596	-3.63944163534903e-05\\
597	-2.64178427920438e-05\\
598	-2.22754658750155e-05\\
599	-2.07937336208155e-05\\
600	-1.93030656990414e-05\\
601	5.19630531837441e-05\\
602	9.88357924408001e-05\\
603	0.000113996443188041\\
604	0.00011280184371856\\
605	0.000107236312812541\\
606	8.54672394681711e-05\\
607	7.10808146736407e-05\\
608	6.70470557602371e-05\\
609	6.82424495112802e-05\\
610	7.04118310279157e-05\\
611	2.6904859890491e-05\\
612	2.90271876195494e-07\\
613	-1.10032205153038e-05\\
614	-1.40463117503097e-05\\
615	-1.46307044096652e-05\\
616	-1.18052463226897e-05\\
617	-1.06851107496608e-05\\
618	-1.04688675943641e-05\\
619	-8.90333863535683e-06\\
620	-7.00143143477694e-06\\
621	-3.46146225481112e-07\\
622	2.55794573614771e-06\\
623	4.80198971962581e-06\\
624	7.79762263129298e-06\\
625	1.09098163622064e-05\\
626	5.26926007985833e-05\\
627	7.89664420227144e-05\\
628	8.69513545670576e-05\\
629	8.74902746069796e-05\\
630	8.39181918515786e-05\\
631	4.22547482199154e-05\\
632	1.63006053245516e-05\\
633	8.20806762853652e-06\\
634	8.78908459125283e-06\\
635	1.11111667382126e-05\\
636	3.09292859955393e-05\\
637	4.41828667120464e-05\\
638	4.81953785936624e-05\\
639	4.70506202922066e-05\\
640	4.41153527792632e-05\\
641	2.6225153443677e-05\\
642	1.44503264255118e-05\\
643	1.09050506728335e-05\\
644	1.1948736645505e-05\\
645	1.38907550649737e-05\\
646	4.24862812952835e-05\\
647	5.95966947072242e-05\\
648	6.43329956623538e-05\\
649	6.26588486997218e-05\\
650	6.03981248034385e-05\\
651	-1.94136694065714e-05\\
652	-6.80096025127225e-05\\
653	-8.32077830637753e-05\\
654	-8.26807772472855e-05\\
655	-7.79841903702636e-05\\
656	-4.35534746435829e-05\\
657	-2.29190325107515e-05\\
658	-1.49027458447033e-05\\
659	-1.18469461047029e-05\\
660	-1.10631887732465e-05\\
661	2.13593845939161e-05\\
662	4.34465677039288e-05\\
663	5.01016543428341e-05\\
664	4.97263563047159e-05\\
665	4.72922804574922e-05\\
666	6.60458638511408e-05\\
667	7.81910246476607e-05\\
668	8.05855849871672e-05\\
669	7.83528595159498e-05\\
670	7.48576235016872e-05\\
671	8.07740282877884e-05\\
672	8.21799066528026e-05\\
673	8.02974593504955e-05\\
674	7.87114776412627e-05\\
675	7.77243842298947e-05\\
676	5.17543557032879e-05\\
677	3.48246413467375e-05\\
678	3.0179087060084e-05\\
679	3.12001360082342e-05\\
680	3.38302008309195e-05\\
681	3.7791282981386e-05\\
682	4.02972413099847e-05\\
683	3.94874712573677e-05\\
684	3.67315128070808e-05\\
685	3.410680938494e-05\\
686	3.02356796213876e-05\\
687	2.77114528168593e-05\\
688	2.73703088859138e-05\\
689	2.78832162046753e-05\\
690	2.81882203245428e-05\\
691	3.2553249477197e-06\\
692	-1.34539762753327e-05\\
693	-1.99184353393209e-05\\
694	-2.12286027760953e-05\\
695	-2.10304295263377e-05\\
696	-1.07464616053568e-07\\
697	1.2843693395663e-05\\
698	1.9117524884734e-05\\
699	2.36326184248034e-05\\
700	2.75184423972557e-05\\
701	5.05641247823988e-05\\
702	6.41534880293068e-05\\
703	6.6629065088153e-05\\
704	6.31804931156671e-05\\
705	6.00414923820309e-05\\
706	4.53877918418354e-05\\
707	3.6017255112313e-05\\
708	3.00738447530985e-05\\
709	2.35301561032854e-05\\
710	2.34366294493417e-05\\
711	2.49938184519464e-05\\
712	2.74421913672888e-05\\
713	2.85788082827325e-05\\
714	2.95740430801126e-05\\
715	3.07156242553197e-05\\
716	3.0453312769418e-05\\
717	3.40575639280864e-05\\
718	3.70351269342145e-05\\
719	3.83830227451914e-05\\
720	3.78740868342406e-05\\
721	7.34140167624707e-05\\
722	9.51259018343652e-05\\
723	0.000104015302507612\\
724	0.000105672570987048\\
725	0.000103348900276964\\
726	8.67734354971349e-05\\
727	7.68089747295112e-05\\
728	7.27255732184729e-05\\
729	7.10011879470347e-05\\
730	6.9002775536653e-05\\
731	5.01872381811563e-05\\
732	4.08020072427341e-05\\
733	3.86232929177432e-05\\
734	3.84110211702573e-05\\
735	3.87108624599708e-05\\
736	4.08534369738836e-05\\
737	4.17755978675454e-05\\
738	4.28147167212346e-05\\
739	4.41234941652753e-05\\
740	4.46038359399885e-05\\
741	5.83381555719898e-05\\
742	6.68109555658865e-05\\
743	7.09066684411382e-05\\
744	7.0705318065132e-05\\
745	6.84980096039035e-05\\
746	4.34441848592423e-05\\
747	2.8540682767749e-05\\
748	2.71163373564148e-05\\
749	3.13039883224859e-05\\
750	3.46131638808137e-05\\
751	7.41185445081021e-05\\
752	9.6578841381937e-05\\
753	0.000141411468446598\\
754	0.00150031701472687\\
755	0.00302381497630961\\
756	0.00355270999149496\\
757	0.00270787915930219\\
758	0.00167464791769253\\
759	0.000957318338983109\\
760	0.000136833428092728\\
761	-0.000655485464322078\\
762	-0.00111543723705317\\
763	-0.00128231976466972\\
764	-0.00129889800943502\\
765	-0.00126735629432029\\
766	-0.00121950480160827\\
767	-0.00118053893673207\\
768	-0.00115046823107045\\
769	-0.00112342135531595\\
770	-0.00109714096126893\\
771	-0.00112533716244387\\
772	-0.00113805758166178\\
773	-0.00113246345661952\\
774	-0.00111783358452619\\
775	-0.0011026739266309\\
776	-0.00107668662248032\\
777	-0.0010549185419879\\
778	-0.00103597174960426\\
779	-0.00101791058116242\\
780	-0.00100200509288027\\
781	-0.000961190934808939\\
782	-0.000932536433172639\\
783	-0.000916351357780609\\
784	-0.00188296421906844\\
785	-0.00316790606771045\\
786	-0.0039347555275532\\
787	-0.00415689503202652\\
788	-0.00340659164854581\\
789	-0.00179818598082066\\
790	-0.000407153135343961\\
791	0.000333579949594352\\
792	0.000594160398116484\\
793	0.000631204796608631\\
794	0.000603339413704332\\
795	0.000570588702766804\\
796	0.000573520991723889\\
797	0.000570590390615123\\
798	0.00055772521358251\\
799	0.000540293116137897\\
800	0.000519928134025026\\
801	0.000477896739459695\\
802	0.000446661219887173\\
803	0.000428653665450778\\
804	0.000417009299179197\\
805	0.000405977522562428\\
806	0.000343879994321987\\
807	0.000301804715700346\\
808	0.000280771147082532\\
809	0.000267639488585816\\
810	0.000252359695604251\\
811	0.00027239584515039\\
812	0.000284855541445523\\
813	0.000284776510430088\\
814	0.000278253274530501\\
815	0.000270565423290404\\
816	0.000253888290470618\\
817	0.000240755440551559\\
818	0.000236100950597331\\
819	0.000234620012624694\\
820	0.000232715722579427\\
821	0.000258531064771804\\
822	0.000275764194685098\\
823	0.000277801129751244\\
824	0.000270926424260403\\
825	0.000261716729547217\\
826	0.000195542948329797\\
827	0.000152323308547482\\
828	0.00013258441887598\\
829	0.000123684096831254\\
830	0.000117971425265845\\
831	0.000203351927508123\\
832	0.000255152786717569\\
833	0.000271373604779896\\
834	0.000271187544323961\\
835	0.000266895246762076\\
836	0.000218456184264451\\
837	0.000186342983565748\\
838	0.000176032216037025\\
839	0.000176501636440258\\
840	0.000179507793582624\\
841	0.000212857889243993\\
842	0.000234975255053367\\
843	0.00024061941983404\\
844	0.000237853334293836\\
845	0.000233522514076186\\
846	0.000206584454895703\\
847	0.000188440085460227\\
848	0.000180059819268321\\
849	0.000175643812353131\\
850	0.00017194265884388\\
851	0.000197784410898198\\
852	0.000212286999371194\\
853	0.000217902371445239\\
854	0.000221505629751954\\
855	0.000224879737827988\\
856	0.000221691888778279\\
857	0.000221960753087069\\
858	0.000222081086743735\\
859	0.000222088036707404\\
860	0.000222271317177871\\
861	0.000203561617840532\\
862	0.000190318759925114\\
863	0.000187865025609227\\
864	0.000192342192204704\\
865	0.000198215110075277\\
866	0.00120953768335602\\
867	0.00279651323739345\\
868	0.0035515296890936\\
869	0.00280560954841363\\
870	0.00169425872946213\\
871	0.000741748734451147\\
872	-0.000398463893624377\\
873	-0.00126820696987336\\
874	-0.0017116360975485\\
875	-0.00185716118824027\\
876	-0.00189675135842432\\
877	-0.00188906589002891\\
878	-0.00186880297309678\\
879	-0.00184773862606843\\
880	-0.00182823980799909\\
881	-0.00178614526804957\\
882	-0.00175402213883134\\
883	-0.00173280926115086\\
884	-0.00171597764056724\\
885	-0.00170042481329869\\
886	-0.00174549949766941\\
887	-0.00176475685414386\\
888	-0.00176339227842008\\
889	-0.0017534478732619\\
890	-0.00174173936875417\\
891	-0.00168784577619884\\
892	-0.001651584042901\\
893	-0.00162621190982031\\
894	-0.0016051467685104\\
895	-0.00158558599647921\\
896	-0.00230648587081051\\
897	-0.00372521372579643\\
898	-0.00469117686476641\\
899	-0.00439317274830621\\
};
\end{axis}

\begin{axis}[%
width=0.365\textwidth,
height=0.094\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=900,
ymin=-0.0333367514970439,
ymax=0.0322867377258482,
ylabel style={font=\color{white!15!black}},
ylabel={$r$ [rad/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0054584268258654\\
1	0.0047678663683284\\
2	0.0039454856710655\\
3	0.0047573844135302\\
4	0.0042683085411723\\
5	0.0053144713619045\\
6	0.0057457680759832\\
7	0.0056186868160624\\
8	0.0051398836214942\\
9	0.006161495033486\\
10	0.0067022343289115\\
11	0.0062640145365006\\
12	0.0058364824168395\\
13	0.0049079137413925\\
14	0.0047693920469525\\
15	0.005172956260741\\
16	0.0048471772082577\\
17	0.004829466854323\\
18	0.0056363763132039\\
19	0.0050830173131036\\
20	0.0039822021815588\\
21	0.003802049717579\\
22	0.0041743707879364\\
23	0.0035002655042012\\
24	0.0039216657962933\\
25	0.0040747951158128\\
26	0.0045474950857691\\
27	0.0041079655580454\\
28	0.0044050733137726\\
29	0.0043050370990963\\
30	0.0043025636194428\\
31	0.0039452917442523\\
32	0.0034236742884566\\
33	0.003203616902113\\
34	0.0022903453168918\\
35	0.0027140191781651\\
36	0.0030878638280416\\
37	0.0033618812888429\\
38	0.0040353000887406\\
39	0.0035641314430283\\
40	0.0028936947428729\\
41	0.0021374884808425\\
42	0.0029654603416418\\
43	0.0037640939257537\\
44	0.0019972879880408\\
45	0.0026506083199847\\
46	0.0023819076646617\\
47	0.0028811509898127\\
48	0.0026040719753926\\
49	0.0023719739550826\\
50	0.0020751656939117\\
51	0.0003734997790391\\
52	-0.0013018190098947\\
53	-0.0042179298169123\\
54	-0.0073005154267791\\
55	-0.0123394558693382\\
56	-0.0164166858732324\\
57	-0.0205123638070331\\
58	-0.0228448953413143\\
59	-0.0241056686895821\\
60	-0.0257218629827584\\
61	-0.0277883275786669\\
62	-0.0285985269143164\\
63	-0.0288354355485741\\
64	-0.0290506002145384\\
65	-0.0296475325698919\\
66	-0.0310976688323452\\
67	-0.030525634354901\\
68	-0.0320906722917323\\
69	-0.031928650347477\\
70	-0.0309944366367473\\
71	-0.0316345685670811\\
72	-0.0322992551124505\\
73	-0.0325886812289969\\
74	-0.0333367514970439\\
75	-0.0328225608990502\\
76	-0.0325865612731903\\
77	-0.032286384867665\\
78	-0.0317306420289282\\
79	-0.0319822473350256\\
80	-0.0325586559960289\\
81	-0.0328444851514076\\
82	-0.0327793483295797\\
83	-0.0317916222408104\\
84	-0.0317627959882251\\
85	-0.0312438853128466\\
86	-0.0316989853143058\\
87	-0.0318115981229103\\
88	-0.0322493910204934\\
89	-0.0323707107473874\\
90	-0.0324517391167804\\
91	-0.0320641059954412\\
92	-0.0309989873131799\\
93	-0.0307614911990088\\
94	-0.0308827993391547\\
95	-0.0318207794141294\\
96	-0.0310450226907502\\
97	-0.0313809166147049\\
98	-0.0304742832124506\\
99	-0.0308617493205372\\
100	-0.0299228530285337\\
101	-0.0289372953404128\\
102	-0.0266584771684916\\
103	-0.0237036208439653\\
104	-0.0201811449182093\\
105	-0.0169770250737424\\
106	-0.0138889817279852\\
107	-0.0121429745563645\\
108	-0.0106723332023281\\
109	-0.009783417620487\\
110	-0.0086444435188666\\
111	-0.0083557428893336\\
112	-0.0079014194154979\\
113	-0.0076468701326832\\
114	-0.0074354368628856\\
115	-0.0072422564443319\\
116	-0.0067995199392086\\
117	-0.0067132430781201\\
118	-0.0062471163280952\\
119	-0.0059233219884762\\
120	-0.0061056260385539\\
121	-0.0060578610154076\\
122	-0.0059619924420296\\
123	-0.0059329551200621\\
124	-0.0058290094200112\\
125	-0.0057883288880127\\
126	-0.0057909493011305\\
127	-0.0057687672317562\\
128	-0.0055261000675477\\
129	-0.005220180117296\\
130	-0.0049907326228066\\
131	-0.0048240505780272\\
132	-0.0047446563218184\\
133	-0.0046846548035877\\
134	-0.0046310461621961\\
135	-0.0046247168642397\\
136	-0.0044757475638192\\
137	-0.0043189838118141\\
138	-0.0040994867549515\\
139	-0.0038276174432088\\
140	-0.0034553142478591\\
141	-0.0035218338123102\\
142	-0.0033613755257759\\
143	-0.0030709376740125\\
144	-0.0029165937794772\\
145	-0.0027965065029668\\
146	-0.0025663634364126\\
147	-0.0022942323017454\\
148	-0.0021251941186602\\
149	-0.0020272432501862\\
150	-0.0017862030344075\\
151	-0.0015975752536844\\
152	-0.0015379889843204\\
153	-0.0013874958936619\\
154	-0.0011772428866169\\
155	-0.0009434468464785\\
156	-0.0007966440734236\\
157	-0.0003921610538212\\
158	-0.0001403073249447\\
159	2.63749173332952e-05\\
160	-8.90136662235819e-05\\
161	2.51079441113074e-05\\
162	8.48788956594136e-05\\
163	8.55682568078443e-05\\
164	0.0002146518955789\\
165	0.0002848337893337\\
166	0.0004384922250265\\
167	0.0005273327905292\\
168	0.0007118032682879\\
169	0.0007071960643159\\
170	0.0007071975251858\\
171	0.0008445392583225\\
172	0.0009737563214722\\
173	0.0013686324377372\\
174	0.0014819317569611\\
175	0.0014980292500019\\
176	0.0016633339409969\\
177	0.0017096942600903\\
178	0.0018217812432298\\
179	0.0018213624072195\\
180	0.0019356357241507\\
181	0.0019650563550028\\
182	0.0018658010620822\\
183	0.0019850466845535\\
184	0.0020430316515635\\
185	0.0020441072568106\\
186	0.0021010361793475\\
187	0.0022632306323807\\
188	0.0024023326383414\\
189	0.0024322588535902\\
190	0.0023947381986727\\
191	0.0026069985645728\\
192	0.0026678595499777\\
193	0.0026862075061584\\
194	0.0028689884380575\\
195	0.002820336100075\\
196	0.0027440536949502\\
197	0.0027632380755794\\
198	0.0028755145381258\\
199	0.0030405228409316\\
200	0.0030637006558821\\
201	0.0033473056379428\\
202	0.0035251848872736\\
203	0.003617618162715\\
204	0.0037139154982825\\
205	0.003713650538419\\
206	0.0037164055713975\\
207	0.0037269152923257\\
208	0.0037943293364909\\
209	0.0038148012044742\\
210	0.0039480808281909\\
211	0.0040077487973814\\
212	0.0041122386061925\\
213	0.00407469071253\\
214	0.0040595545802981\\
215	0.0041289274292714\\
216	0.0040654226314846\\
217	0.0041780935937465\\
218	0.0043244788029495\\
219	0.0043837704681112\\
220	0.0043818706936562\\
221	0.0045614632658577\\
222	0.0052847062229764\\
223	0.0073850342674313\\
224	0.0104142858821229\\
225	0.0139704925660123\\
226	0.0169329876178562\\
227	0.0192328919638299\\
228	0.0214059776837023\\
229	0.0227216449346241\\
230	0.0237262604853647\\
231	0.0246927049599085\\
232	0.025033179585011\\
233	0.0255137580215985\\
234	0.0251755418777998\\
235	0.0257927871842297\\
236	0.0261942843135466\\
237	0.0265266566041156\\
238	0.0262070483158256\\
239	0.0264404951824968\\
240	0.0267614965132389\\
241	0.0269138512390371\\
242	0.0268535279244128\\
243	0.0265831961257575\\
244	0.0268414795694767\\
245	0.0267343106651164\\
246	0.0264304059577848\\
247	0.0278040427934236\\
248	0.0286469681548256\\
249	0.0282168273334468\\
250	0.0267544603195018\\
251	0.0268029776013875\\
252	0.0268883739851638\\
253	0.0273396293472883\\
254	0.028089344050991\\
255	0.0277107710956734\\
256	0.0275739653659442\\
257	0.0267549446566436\\
258	0.0268351730030125\\
259	0.0259274317843622\\
260	0.0263674736943318\\
261	0.0269711865093091\\
262	0.0263998666050191\\
263	0.0271671444711035\\
264	0.0259591155852765\\
265	0.0269859682413467\\
266	0.0270044216535795\\
267	0.0264044933506487\\
268	0.0261268721336798\\
269	0.0267136342717124\\
270	0.0270603671443599\\
271	0.0269978925914203\\
272	0.0270843258512311\\
273	0.0274848772200896\\
274	0.0273903878489405\\
275	0.0271328628757246\\
276	0.0270059695120728\\
277	0.0262589381212676\\
278	0.0258518934396086\\
279	0.0264359921318705\\
280	0.0255828634083856\\
281	0.0248835253004561\\
282	0.0249851561872138\\
283	0.025014022178128\\
284	0.024837097401624\\
285	0.0253167195974667\\
286	0.0252169052950405\\
287	0.0248724916203133\\
288	0.0242942488523157\\
289	0.0251863731454991\\
290	0.024427203262393\\
291	0.0249209004350206\\
292	0.024751736069404\\
293	0.0238706041539277\\
294	0.0237342673080645\\
295	0.0229055362110101\\
296	0.0230824745497894\\
297	0.0225956518959883\\
298	0.0233732081406627\\
299	0.0223489076003151\\
300	0.0231835744689604\\
301	0.0238792464937876\\
302	0.0238512475811316\\
303	0.0245619834903002\\
304	0.0243517059461069\\
305	0.0253434735223817\\
306	0.0247918882536168\\
307	0.0251261287475197\\
308	0.0256067547103509\\
309	0.0255145137342287\\
310	0.0251920109231813\\
311	0.0252809042252747\\
312	0.0252034842122773\\
313	0.0251711888455326\\
314	0.0254228556521644\\
315	0.0257627027205116\\
316	0.0258522405367827\\
317	0.0260254925162173\\
318	0.0261837039905532\\
319	0.0263737280152803\\
320	0.0265772598243705\\
321	0.026746510044294\\
322	0.0268789251142415\\
323	0.0270058303182684\\
324	0.027128006027801\\
325	0.0272445159295496\\
326	0.027346453854021\\
327	0.0274360668660689\\
328	0.0275275882841121\\
329	0.0276280216333399\\
330	0.0277370996999174\\
331	0.0278690832960724\\
332	0.0280245924528147\\
333	0.0281885428256788\\
334	0.0283570365670689\\
335	0.028528983747954\\
336	0.0287349581973182\\
337	0.0290128249496213\\
338	0.0292616061568233\\
339	0.0296162507265828\\
340	0.0299444619918421\\
341	0.0305143493368823\\
342	0.0304147741945856\\
343	0.0307119467117935\\
344	0.0309481157196315\\
345	0.031034168370065\\
346	0.0308681594402849\\
347	0.0308013783066763\\
348	0.0304623662387106\\
349	0.0305140649910877\\
350	0.0305821912473926\\
351	0.0308516774666782\\
352	0.0309726843575917\\
353	0.0310376386747985\\
354	0.0318766328051727\\
355	0.031547336549716\\
356	0.0314856077338596\\
357	0.0316708101456842\\
358	0.0314532062811828\\
359	0.0310563286819039\\
360	0.0322188198342763\\
361	0.0315681859509898\\
362	0.0310599931835648\\
363	0.0308102983996683\\
364	0.0311324374288777\\
365	0.0309723537011414\\
366	0.0312916729107155\\
367	0.0308890977587346\\
368	0.0305191938207927\\
369	0.0295335015066143\\
370	0.0288979671946374\\
371	0.0286697911958844\\
372	0.029352573181133\\
373	0.0289553642810992\\
374	0.0290409517134705\\
375	0.0289702271218033\\
376	0.0299093011990762\\
377	0.028518944380611\\
378	0.0287655403855276\\
379	0.0291366079905687\\
380	0.0278266574879891\\
381	0.0270363182630179\\
382	0.0270699947121207\\
383	0.026173777352485\\
384	0.0261018114980378\\
385	0.0251343771481775\\
386	0.0245229542781598\\
387	0.0244082735352202\\
388	0.0238216010282622\\
389	0.0236461548640661\\
390	0.0220826723474331\\
391	0.0232886760703436\\
392	0.0231994064068588\\
393	0.0224181780198955\\
394	0.0211257743696171\\
395	0.0207052651065545\\
396	0.0230089174920955\\
397	0.0219301422865923\\
398	0.0209481655670846\\
399	0.0206219246071081\\
400	0.0204518572795359\\
401	0.0196234159807065\\
402	0.0193145197102539\\
403	0.0193223903347982\\
404	0.0193363481544036\\
405	0.019556828114551\\
406	0.0183411618453229\\
407	0.0173356979510315\\
408	0.0177672270475345\\
409	0.0167992666655066\\
410	0.014756077431507\\
411	0.0136389929000987\\
412	0.0117832463560854\\
413	0.0106024321318326\\
414	0.0098247596821402\\
415	0.0088020959621573\\
416	0.0079630084436192\\
417	0.0075234108656793\\
418	0.0069815803661999\\
419	0.006624023369901\\
420	0.0057577904837925\\
421	0.0058813205007978\\
422	0.0058598343689803\\
423	0.0066784614799702\\
424	0.0066588005009692\\
425	0.0062701179364116\\
426	0.0059876766640322\\
427	0.0061550834254725\\
428	0.0057104728992932\\
429	0.0047894036085802\\
430	0.0046839743779422\\
431	0.0048768456781057\\
432	0.0038985230654634\\
433	0.0035516201239462\\
434	0.002858485123167\\
435	0.0040543490048873\\
436	0.0052102925833027\\
437	0.0048098693596801\\
438	0.0044767358655467\\
439	0.0045604227433086\\
440	0.0040649901693995\\
441	0.0038372126797724\\
442	0.004318764696716\\
443	0.0043210634741142\\
444	0.0036801748797872\\
445	0.0034019842605967\\
446	0.0040460152880043\\
447	0.0036692844696102\\
448	0.0033621996921342\\
449	0.0035051511809144\\
450	0.0036753050582832\\
451	0.0038964758161058\\
452	0.003593751121378\\
453	0.0035637941618709\\
454	0.0028465477736636\\
455	0.0028712228216094\\
456	0.0028121079798299\\
457	0.0025134674837282\\
458	0.0024671838196735\\
459	0.0018044011593967\\
460	0.0019199161126421\\
461	0.0019007556585599\\
462	0.0018703464125994\\
463	0.0021035876439741\\
464	0.0021840877315508\\
465	0.0019320116104544\\
466	0.0018685875984489\\
467	0.0024701450237919\\
468	0.0020920555347547\\
469	0.0018734512396882\\
470	0.0023191972472898\\
471	0.002260242139971\\
472	0.0021203983901487\\
473	0.0018966886358595\\
474	0.0017974920001828\\
475	0.0018976586567789\\
476	0.0018063544880014\\
477	0.0016332609011231\\
478	0.0014805489229057\\
479	0.0016181999097108\\
480	0.0015187666357862\\
481	0.0015392820350445\\
482	0.001532731923576\\
483	0.0018207127065103\\
484	0.0014764454791593\\
485	0.0011637134605626\\
486	0.0015125949456427\\
487	0.001014043714149\\
488	0.0014329460421203\\
489	0.0016469123781504\\
490	0.0014472889988865\\
491	0.0011525448469684\\
492	0.0011454091823211\\
493	0.001325912131216\\
494	0.0013496004935399\\
495	0.0012365428249334\\
496	0.0014501242739754\\
497	0.0016742397761841\\
498	0.0014470891381406\\
499	0.0014325668021806\\
500	0.001368176583479\\
501	0.0011653623144225\\
502	0.0009728134888256\\
503	0.0010111433441806\\
504	0.0011029308368755\\
505	0.0009979892092719\\
506	0.0011910529692271\\
507	0.001201604590861\\
508	0.0008432179071818\\
509	0.0011627121999433\\
510	0.0010811487069518\\
511	0.0006163341973315\\
512	0.0003916461854949\\
513	0.0004783352756136\\
514	0.0008175850291431\\
515	0.0005885657752316\\
516	0.0006584264810933\\
517	0.000372634285753\\
518	0.0004717197387049\\
519	0.0002750446753882\\
520	-8.65980122188332e-05\\
521	-0.0002651313866639\\
522	-0.0002886981169401\\
523	-0.0003614465256389\\
524	-0.000262075834597\\
525	-0.0002101316095124\\
526	-0.0012553019866387\\
527	-0.0011380424606996\\
528	-0.000985364882046\\
529	-0.0012969001649523\\
530	-0.0012927982855934\\
531	-0.00087114015482\\
532	0.0001710090456513\\
533	0.0002323483817715\\
534	0.0002701320517821\\
535	0.0005557099682436\\
536	0.0004802159079669\\
537	-0.0002422102855417\\
538	-0.0004509462387036\\
539	-0.0006808379781484\\
540	-0.00101981113905\\
541	-0.000831167643737\\
542	-0.0009589550470322\\
543	-0.0008635516793766\\
544	-0.0004888397775191\\
545	-0.0003522471658125\\
546	-0.0001466166340736\\
547	-0.0003412864580749\\
548	-0.0007188083572868\\
549	-0.0011453542494828\\
550	-0.0021037922077164\\
551	-0.0019500015872007\\
552	-0.0021408566197992\\
553	-0.0024350447242416\\
554	-0.0024567370874662\\
555	-0.0020015205385324\\
556	-0.0021193565093226\\
557	-0.0016802356217646\\
558	-0.0014914608081595\\
559	-0.001705672126662\\
560	-0.0016784311662596\\
561	-0.0017706637177304\\
562	-0.0016831758615587\\
563	-0.0015272822615724\\
564	-0.0015626079935631\\
565	-0.0007642301134897\\
566	-0.0009356300623039\\
567	-0.0011360337777696\\
568	-0.0008207689389082\\
569	-0.0006284741529982\\
570	-0.0012357429767116\\
571	-0.0018512361900904\\
572	-0.0019132585195769\\
573	-0.001860445158403\\
574	-0.0019637729900595\\
575	-0.0020273806003999\\
576	-0.0024681937682984\\
577	-0.0025764475442427\\
578	-0.0024285614944951\\
579	-0.0031636834995455\\
580	-0.0033150214484939\\
581	-0.0030294770589735\\
582	-0.0029587043659354\\
583	-0.0029774179812791\\
584	-0.0028818793648628\\
585	-0.0027834577227884\\
586	-0.0026830981635154\\
587	-0.0031866752056368\\
588	-0.0032750744418948\\
589	-0.0032674205205342\\
590	-0.0030196179858476\\
591	-0.00245474220451\\
592	-0.0020728166269955\\
593	-0.0018447731668571\\
594	-0.0016423117223065\\
595	-0.0014548797148824\\
596	-0.0017891057249784\\
597	-0.0017525311942059\\
598	-0.0013240046517675\\
599	-0.0014478040762741\\
600	-0.0019578307773631\\
601	-0.0026342033517084\\
602	-0.0027980082316011\\
603	-0.0028104533482228\\
604	-0.0026575901478837\\
605	-0.0025672216454715\\
606	-0.0029189127122677\\
607	-0.0032598900064572\\
608	-0.0030522958973126\\
609	-0.0031266374014165\\
610	-0.0030712995391294\\
611	-0.0028129132921407\\
612	-0.0012223739861643\\
613	-0.0015631776606638\\
614	-0.0018782535337737\\
615	-0.0017238823002821\\
616	-0.0021167028509372\\
617	-0.0022693039916659\\
618	-0.0024448441772437\\
619	-0.0025812510424271\\
620	-0.0029584731327294\\
621	-0.002938847486558\\
622	-0.0022688452374639\\
623	-0.0024455094831607\\
624	-0.0025634726064256\\
625	-0.0028283281668482\\
626	-0.002612340533063\\
627	-0.0022810918365524\\
628	-0.0030912669408045\\
629	-0.0033840245508145\\
630	-0.0023521764608566\\
631	-0.0030777142637885\\
632	-0.0029455117109967\\
633	-0.0026592845180115\\
634	-0.0028917012919407\\
635	-0.0032888066220245\\
636	-0.0025664177457004\\
637	-0.0031377064398067\\
638	-0.0036930861625603\\
639	-0.0036999782914045\\
640	-0.003466602662711\\
641	-0.0037026743000659\\
642	-0.0035338885738242\\
643	-0.0038759446898073\\
644	-0.003827612342307\\
645	-0.0040863752045812\\
646	-0.0041940015550844\\
647	-0.0037737769892356\\
648	-0.0036148839455868\\
649	-0.0027593034073212\\
650	-0.0033714941526192\\
651	-0.0028983420653064\\
652	-0.0027086392988061\\
653	-0.0017330231757724\\
654	-0.0025188252236874\\
655	-0.0022589751653731\\
656	-0.0023709694209658\\
657	-0.0020847422623594\\
658	-0.0023808434615107\\
659	-0.0018209153843261\\
660	-0.0018760217983339\\
661	-0.0022949950814003\\
662	-0.002458944456375\\
663	-0.0024034701129063\\
664	-0.0019718735835082\\
665	-0.0027498146737221\\
666	-0.0031899066378929\\
667	-0.0031708054651551\\
668	-0.0038258240154303\\
669	-0.0037010375940302\\
670	-0.0040414642205106\\
671	-0.0040615050411571\\
672	-0.0031483412655493\\
673	-0.0033933405862888\\
674	-0.0040368090081389\\
675	-0.004235334265651\\
676	-0.003748662714413\\
677	-0.0042928144090907\\
678	-0.0033869211449838\\
679	-0.0040567521673778\\
680	-0.0041384488949666\\
681	-0.0035854613577492\\
682	-0.0033917364710996\\
683	-0.0028641559939033\\
684	-0.0028593712935018\\
685	-0.003062434244468\\
686	-0.0042021027040145\\
687	-0.0045036840992511\\
688	-0.0048490073446317\\
689	-0.0049006206735717\\
690	-0.0043727163592765\\
691	-0.0046688897937331\\
692	-0.0032153659284006\\
693	-0.0028083158094938\\
694	-0.0024989867730541\\
695	-0.0026063847062338\\
696	-0.0028249607880168\\
697	-0.0035181987884015\\
698	-0.0038871476181185\\
699	-0.0050839586762032\\
700	-0.0055810165301933\\
701	-0.0051646492638577\\
702	-0.0043601601187697\\
703	-0.0044474383348236\\
704	-0.004151388531463\\
705	-0.0047319258237808\\
706	-0.0060890440813499\\
707	-0.0053419283541816\\
708	-0.0053171861748409\\
709	-0.0059270233774692\\
710	-0.0068565314195291\\
711	-0.0063112323926163\\
712	-0.0057407237480938\\
713	-0.0048987685117937\\
714	-0.0048240357583409\\
715	-0.0041454639864997\\
716	-0.0058422198929796\\
717	-0.0059183101785844\\
718	-0.006345148172505\\
719	-0.0054919377908196\\
720	-0.0046650237061938\\
721	-0.0049627276413514\\
722	-0.0057991275114328\\
723	-0.0056842527396711\\
724	-0.0055298915024959\\
725	-0.004599979664394\\
726	-0.0042948370948972\\
727	-0.0051596147410711\\
728	-0.0042185904776456\\
729	-0.0040428331279705\\
730	-0.0038069307155635\\
731	-0.0048468948806873\\
732	-0.0060693204046451\\
733	-0.0047916492088583\\
734	-0.0044475026472882\\
735	-0.0047442112446586\\
736	-0.0045352323949723\\
737	-0.0044600262394599\\
738	-0.0051933575308013\\
739	-0.0046220008034963\\
740	-0.0038890216719892\\
741	-0.0032842241303912\\
742	-0.0056337756010403\\
743	-0.0048658538913703\\
744	-0.005991717026452\\
745	-0.0042571212897517\\
746	-0.005001413284803\\
747	-0.0052126950144502\\
748	-0.0061483293529039\\
749	-0.0047894719370995\\
750	-0.0058943439407531\\
751	-0.006646696252449\\
752	-0.0064989652454986\\
753	-0.0061446012697677\\
754	-0.0045377409690794\\
755	-0.0038593583031791\\
756	-0.0009687978242132\\
757	0.0005310388783285\\
758	0.0022594643977656\\
759	0.0033445611326387\\
760	0.0047841305705015\\
761	0.0076467324421776\\
762	0.009906106130706\\
763	0.0119254517829559\\
764	0.0130517696606158\\
765	0.0150757129476824\\
766	0.0168146098388702\\
767	0.0180641860028713\\
768	0.0179536877955584\\
769	0.0179587742520553\\
770	0.0178198561672007\\
771	0.0181153248760023\\
772	0.0183420295034082\\
773	0.0193852522179885\\
774	0.0198824509193398\\
775	0.0203875067222334\\
776	0.021930938029266\\
777	0.0213741190849525\\
778	0.0206468007793816\\
779	0.0200102965987786\\
780	0.0201726041958308\\
781	0.0204930937262109\\
782	0.0207069737632972\\
783	0.0205366217622189\\
784	0.0204571916569079\\
785	0.0203875534908754\\
786	0.0182972199896116\\
787	0.0166906873003475\\
788	0.0132690643618617\\
789	0.0113726452845572\\
790	0.0092651472841701\\
791	0.0078378634399883\\
792	0.0076707420599432\\
793	0.0056429272723029\\
794	0.0044781444357905\\
795	0.0041911549408669\\
796	0.0039406165680347\\
797	0.0033186747063815\\
798	0.0024044415164741\\
799	0.0027374605029977\\
800	0.0030873664399852\\
801	0.0022560246943419\\
802	0.0012217618635273\\
803	0.0009422924741109\\
804	0.0011951115810116\\
805	0.0010186791019667\\
806	0.000296213738705\\
807	0.0005965075773645\\
808	0.0010662522142598\\
809	0.0009280258549898\\
810	0.0011302278208739\\
811	0.000688762116656\\
812	0.0006459426173061\\
813	0.0006674409825112\\
814	1.01315252402514e-05\\
815	0.0005909005480822\\
816	0.0003641861586597\\
817	-0.0001073223586745\\
818	-0.0008029419680116\\
819	0.0001815981379006\\
820	0.0004129204260713\\
821	0.0003196116583206\\
822	-2.71612539751492e-05\\
823	-0.0006755914999855\\
824	-0.0005596747483367\\
825	-0.0005360886789377\\
826	-0.0009980037144213\\
827	-0.0011848776923312\\
828	-0.0009170399485973\\
829	-0.000950543991895\\
830	-0.001276077785017\\
831	-0.0015138988030333\\
832	-0.0014221880777603\\
833	-0.0017896570107613\\
834	-0.0017731341740552\\
835	-0.0019898271764619\\
836	-0.0027017822957214\\
837	-0.0021329239860765\\
838	-0.0026292243406098\\
839	-0.0024674798092693\\
840	-0.0027353666413215\\
841	-0.003377969896539\\
842	-0.0036160871591955\\
843	-0.0033945909125081\\
844	-0.0033817886642825\\
845	-0.0039855399342963\\
846	-0.0037699895233256\\
847	-0.0042226808850317\\
848	-0.0045525626052146\\
849	-0.0048951982494471\\
850	-0.0047350611102921\\
851	-0.0052782664534416\\
852	-0.0052434080248862\\
853	-0.0054696734615025\\
854	-0.0048487431796457\\
855	-0.0041130020963631\\
856	-0.0050472262771771\\
857	-0.0056422511184394\\
858	-0.005932589178861\\
859	-0.0067924237000117\\
860	-0.0071189088259992\\
861	-0.0075385585942771\\
862	-0.0068145223544532\\
863	-0.0079962393747072\\
864	-0.0081049680023608\\
865	-0.0081004191201482\\
866	-0.0078217658829686\\
867	-0.0058162688858707\\
868	-0.0024126582011435\\
869	0.0031264503933094\\
870	0.0067759891997289\\
871	0.011445202735083\\
872	0.0148335361395004\\
873	0.0190087654132184\\
874	0.0200877807417835\\
875	0.0216115325248066\\
876	0.0222987633974435\\
877	0.0235340908693752\\
878	0.0247618329286669\\
879	0.0257438841516786\\
880	0.0269022290986648\\
881	0.0274978925375059\\
882	0.0279051353379291\\
883	0.0287119047475886\\
884	0.0286885681643242\\
885	0.0290469777592507\\
886	0.0292772972779501\\
887	0.0293860851138558\\
888	0.0297101619966375\\
889	0.0304347544595802\\
890	0.0309502818202309\\
891	0.0312214034405831\\
892	0.0315349134403789\\
893	0.0317261296997966\\
894	0.0320006650221948\\
895	0.0322867377258482\\
896	0.0322150387999787\\
897	0.0310308515438432\\
898	0.0284890777784958\\
899	0.0253808209405437\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.00444397151546202\\
1	0.0028607504591842\\
2	0.00231558626333352\\
3	0.0022434819083241\\
4	0.00226965750608196\\
5	0.00231960448480393\\
6	0.00234793923357238\\
7	0.00236514670972699\\
8	0.00237579849756335\\
9	0.00238489915474319\\
10	0.0023947593015075\\
11	0.00244830010206379\\
12	0.00250970837163172\\
13	0.00257281459698281\\
14	0.00263266852074546\\
15	0.00268793799961748\\
16	0.002744169165207\\
17	0.00280268665880244\\
18	0.00285566373660977\\
19	0.00290080692584804\\
20	0.00293619213860477\\
21	0.00293318597451572\\
22	0.00290761696815694\\
23	0.00287573162344304\\
24	0.00284503874167973\\
25	0.00281900282427348\\
26	0.00282934488611279\\
27	0.00285567302481729\\
28	0.00288384022861156\\
29	0.00290736082797253\\
30	0.00292363233859971\\
31	0.00290520632106569\\
32	0.00287385361932942\\
33	0.00283710625521541\\
34	0.00280021599560103\\
35	0.00276540986685956\\
36	0.00270143555134372\\
37	0.00262052561836274\\
38	0.00254022299125832\\
39	0.00246958188617271\\
40	0.00241043458065938\\
41	0.00239311028743323\\
42	0.00239862248136001\\
43	0.00241205251496233\\
44	0.00242490203559439\\
45	0.00243456141418068\\
46	0.00241698062353135\\
47	0.00239478109307131\\
48	0.00237119797692892\\
49	0.00234922457859821\\
50	0.0019397078661004\\
51	-9.63743948025795e-05\\
52	-0.00379845421743795\\
53	-0.00827086331996144\\
54	-0.0127536373476043\\
55	-0.0167241631579068\\
56	-0.0196496984608654\\
57	-0.0214535683888915\\
58	-0.0225884558844734\\
59	-0.0234237829688987\\
60	-0.0241492319872692\\
61	-0.0248309035401463\\
62	-0.0254847790602913\\
63	-0.0261057828995311\\
64	-0.0266908770995278\\
65	-0.0272396872740704\\
66	-0.0277446142404493\\
67	-0.0282165609253427\\
68	-0.0286581937587875\\
69	-0.0290704415615361\\
70	-0.0294533729234288\\
71	-0.0298089798077406\\
72	-0.030138191035224\\
73	-0.0304442731970174\\
74	-0.0307268061803498\\
75	-0.03098534415126\\
76	-0.031213348211651\\
77	-0.0314159683153563\\
78	-0.0315905494639788\\
79	-0.0317398266773958\\
80	-0.0318635084487864\\
81	-0.0319544642926822\\
82	-0.0320175840931058\\
83	-0.0320601326572961\\
84	-0.032084399171169\\
85	-0.0320914667826173\\
86	-0.0320749509206845\\
87	-0.0320420849555993\\
88	-0.0319950980571675\\
89	-0.0319383285327803\\
90	-0.0318759432152286\\
91	-0.0317635816253774\\
92	-0.0316464673311838\\
93	-0.0315386183812342\\
94	-0.0314463793357451\\
95	-0.0313723937614733\\
96	-0.0313317171283379\\
97	-0.0313097283687409\\
98	-0.0313030551488736\\
99	-0.0312454625464043\\
100	-0.0306825428701551\\
101	-0.0289315928617362\\
102	-0.0259272406876382\\
103	-0.0217355469376824\\
104	-0.0167858239952716\\
105	-0.0128550802922723\\
106	-0.0104774149114638\\
107	-0.00914394839692718\\
108	-0.00832912395889497\\
109	-0.00772358427070527\\
110	-0.00719602908736523\\
111	-0.00669117785560154\\
112	-0.00622112167817805\\
113	-0.0057836771118491\\
114	-0.00537605555092495\\
115	-0.00499522975423026\\
116	-0.00465681962891053\\
117	-0.00433798975952905\\
118	-0.00403800637769143\\
119	-0.0037561128517232\\
120	-0.00349155040651739\\
121	-0.00324506281315344\\
122	-0.00300801596826021\\
123	-0.00278177309491124\\
124	-0.00256983477562685\\
125	-0.00237270435980709\\
126	-0.00213980327061836\\
127	-0.00192673822031354\\
128	-0.00172984197449502\\
129	-0.00154539799981752\\
130	-0.0013718219424207\\
131	-0.00126924190680854\\
132	-0.00116605867356544\\
133	-0.00106685275795578\\
134	-0.00097737641834696\\
135	-0.000898420581333539\\
136	-0.000709987142905077\\
137	-0.000569329207451085\\
138	-0.00046245212552341\\
139	-0.000369139041729647\\
140	-0.000281885977487217\\
141	-0.000227642131069105\\
142	-0.000151352366853845\\
143	-6.3208885024732e-05\\
144	2.39521902393341e-05\\
145	0.000105852567657263\\
146	0.00020415288303333\\
147	0.000289335212856017\\
148	0.000365793415142338\\
149	0.000438503111215193\\
150	0.00050937534977266\\
151	0.000587094068991625\\
152	0.000663215573755199\\
153	0.000737471399142061\\
154	0.000809086158443328\\
155	0.000877755305623834\\
156	0.000926138471713629\\
157	0.000974703115088895\\
158	0.00102182469252979\\
159	0.00106721544822246\\
160	0.00111093111141203\\
161	0.0011567025049938\\
162	0.00120306834385712\\
163	0.0012490530089732\\
164	0.00129304392462036\\
165	0.00133444378760705\\
166	0.00137825161839436\\
167	0.00142257887432551\\
168	0.0014662420234187\\
169	0.00150704601216885\\
170	0.00154437585406624\\
171	0.00157780107641601\\
172	0.00160651878512545\\
173	0.00163180396529662\\
174	0.00165540101375029\\
175	0.0016778184598484\\
176	0.00169197993979324\\
177	0.00170730851873735\\
178	0.00172281410948254\\
179	0.00173757950153582\\
180	0.00175132086870956\\
181	0.00175213501582292\\
182	0.0017532169133801\\
183	0.00175407982358296\\
184	0.00175473535669091\\
185	0.00175511867387066\\
186	0.00177321460279882\\
187	0.00178684147495289\\
188	0.00179796499655985\\
189	0.00180888667827254\\
190	0.00182029741983524\\
191	0.00181413505138177\\
192	0.00182111746138799\\
193	0.00183438352240363\\
194	0.00184484650956013\\
195	0.001849669411317\\
196	0.00189922217707733\\
197	0.00192122308279186\\
198	0.00192594524322098\\
199	0.00192641358322344\\
200	0.00192740384904101\\
201	0.0019237466173284\\
202	0.00193908528826723\\
203	0.0019651056657878\\
204	0.00199114113664561\\
205	0.00201351571409361\\
206	0.0020187490831753\\
207	0.00201949124668035\\
208	0.00201716615826994\\
209	0.00201405568046563\\
210	0.00201107845271541\\
211	0.00201141622195441\\
212	0.00201318759030088\\
213	0.00201573541707248\\
214	0.00201822269187581\\
215	0.00202041917433588\\
216	0.00203733228575972\\
217	0.00205013259675384\\
218	0.00206050591698385\\
219	0.00207004776402109\\
220	0.00207925880797496\\
221	0.00228029161060015\\
222	0.00408443643384502\\
223	0.00767058942389489\\
224	0.0118490096108213\\
225	0.0155146078549733\\
226	0.0179906967985269\\
227	0.0193896380313333\\
228	0.0201662693600265\\
229	0.0206704618435335\\
230	0.0210761250216251\\
231	0.0214885843097142\\
232	0.0218961537137808\\
233	0.0222892478036597\\
234	0.0226572694490437\\
235	0.0229963118869526\\
236	0.0232776359743519\\
237	0.0235217672209147\\
238	0.0237353831333734\\
239	0.023925784242842\\
240	0.0240956198318973\\
241	0.0241644997499408\\
242	0.0241974257311362\\
243	0.0242135429146229\\
244	0.0242272508799735\\
245	0.0242445126564182\\
246	0.024389480141544\\
247	0.0245503833328711\\
248	0.0247077798686191\\
249	0.0248526930534548\\
250	0.0249817834195344\\
251	0.0250738524193781\\
252	0.0251488196857374\\
253	0.0252140128998714\\
254	0.0252718627142413\\
255	0.0253262716049624\\
256	0.0253823980995979\\
257	0.025438393130373\\
258	0.0254944939038185\\
259	0.0255505546665238\\
260	0.0256073870649311\\
261	0.0256677546980176\\
262	0.0257279565723236\\
263	0.0257887900447413\\
264	0.0258505123271713\\
265	0.0259127404596726\\
266	0.0259728022963883\\
267	0.026038237003918\\
268	0.0261073698469972\\
269	0.0261804580375266\\
270	0.0262572100686856\\
271	0.026326051404944\\
272	0.0263941896953407\\
273	0.0264613534384248\\
274	0.0265278741517572\\
275	0.0265934317494172\\
276	0.0266289984394594\\
277	0.0266591522479475\\
278	0.0266866739213189\\
279	0.0267136697392488\\
280	0.0267411714072501\\
281	0.026839860755626\\
282	0.0269533855148502\\
283	0.0270678305210969\\
284	0.0271750878836749\\
285	0.0272718109899657\\
286	0.0273108128878368\\
287	0.0273312183652897\\
288	0.0273421984555381\\
289	0.0273509036494207\\
290	0.0273596117012133\\
291	0.0273124190332609\\
292	0.0272537890094589\\
293	0.0271952704441473\\
294	0.0271439623857843\\
295	0.0271015967278344\\
296	0.0271241570694329\\
297	0.0271593893840042\\
298	0.0271996687676487\\
299	0.0272381019414283\\
300	0.0272720053278462\\
301	0.0272791072342146\\
302	0.0272807362429188\\
303	0.0272797016794961\\
304	0.0272782955877725\\
305	0.0272772524506198\\
306	0.0273130077627225\\
307	0.027347925707193\\
308	0.0273812203587793\\
309	0.0274106711214056\\
310	0.0274349262036385\\
311	0.0274407934928837\\
312	0.0274470465999799\\
313	0.027447483860211\\
314	0.0274392587952097\\
315	0.0274223513996059\\
316	0.0273975676040217\\
317	0.0273693085898684\\
318	0.0273356424099811\\
319	0.0272953973212568\\
320	0.0272492077797171\\
321	0.0271903291177444\\
322	0.0271205160920835\\
323	0.0270468191667224\\
324	0.0269761601996993\\
325	0.0269107026288896\\
326	0.026867659646268\\
327	0.0268225475368011\\
328	0.0267780155830656\\
329	0.0267352926863649\\
330	0.0266945789003993\\
331	0.0266534707228528\\
332	0.0266206647738777\\
333	0.0265928830306957\\
334	0.0265671961355491\\
335	0.0265430839488166\\
336	0.0265174370644102\\
337	0.0265273425804958\\
338	0.0265639809867908\\
339	0.0266205475995674\\
340	0.0266940273237679\\
341	0.0267532060662913\\
342	0.0268066975679\\
343	0.0268619495420732\\
344	0.0269233002962022\\
345	0.0269920616109805\\
346	0.026982210395185\\
347	0.0269481841186368\\
348	0.0269067501393493\\
349	0.0268736441098235\\
350	0.0268552334535558\\
351	0.0270052737289447\\
352	0.027219085408239\\
353	0.0274584582346395\\
354	0.0276901690043101\\
355	0.0278993594431224\\
356	0.0280917510869111\\
357	0.0282512138915945\\
358	0.0283722435224982\\
359	0.028456248929256\\
360	0.0285046076244914\\
361	0.0284633451198044\\
362	0.0283960013283898\\
363	0.0283198666057925\\
364	0.0282493905450098\\
365	0.0281896602258549\\
366	0.0281539077716623\\
367	0.0281263575191908\\
368	0.0281019223886275\\
369	0.0280760725926105\\
370	0.028046175996023\\
371	0.0280104864158505\\
372	0.0279667946876572\\
373	0.0279136804301695\\
374	0.0278511407854774\\
375	0.0277801617325334\\
376	0.0276893630736881\\
377	0.0275877357938246\\
378	0.0274815901582395\\
379	0.0273713377059737\\
380	0.0272595476981239\\
381	0.0271050662305834\\
382	0.0269099567143777\\
383	0.0267108804190816\\
384	0.0265120384724062\\
385	0.0263153371003263\\
386	0.0261564858883845\\
387	0.026002007278754\\
388	0.0258497978496695\\
389	0.0256982314503366\\
390	0.0255477081881564\\
391	0.0254047526716758\\
392	0.025260168146491\\
393	0.0251157436642667\\
394	0.0249732196921972\\
395	0.0248307471625079\\
396	0.0247050105538219\\
397	0.0245753386030558\\
398	0.0244464868724618\\
399	0.0243203372957798\\
400	0.0241950079392699\\
401	0.0240506749101658\\
402	0.0239070049161833\\
403	0.0237643923489036\\
404	0.0236238717717494\\
405	0.0234855975118609\\
406	0.0233746848823834\\
407	0.023227168141531\\
408	0.0223978826788613\\
409	0.0202822947905073\\
410	0.0175462203446247\\
411	0.0147229053378561\\
412	0.0120804774581413\\
413	0.0101066140415321\\
414	0.00885999155286809\\
415	0.00805132305299184\\
416	0.0074406348399238\\
417	0.00691326327730173\\
418	0.00642246974762573\\
419	0.00595594701868765\\
420	0.00551199213336182\\
421	0.00507331830849093\\
422	0.00464337897108018\\
423	0.00423305061214026\\
424	0.00384930367417926\\
425	0.00349601669831596\\
426	0.00314419583028646\\
427	0.0028194729504697\\
428	0.00251392593232516\\
429	0.00222388807731331\\
430	0.00194824408605378\\
431	0.00169617713787787\\
432	0.00145621629649334\\
433	0.00122887670017902\\
434	0.0010136875082612\\
435	0.000809562000459562\\
436	0.000602868660516266\\
437	0.000404645451357427\\
438	0.000215269617104022\\
439	3.54349154103499e-05\\
440	-0.000134772201945865\\
441	-0.000242016703928867\\
442	-0.000342042125233156\\
443	-0.000435724415276001\\
444	-0.00052523772909554\\
445	-0.000611525891471718\\
446	-0.000693252829476073\\
447	-0.000755184453814113\\
448	-0.000809297550849387\\
449	-0.000864510943237512\\
450	-0.000923731839933526\\
451	-0.0010312342682947\\
452	-0.0011561077881584\\
453	-0.00128475732161939\\
454	-0.001406319238262\\
455	-0.00151727473638962\\
456	-0.00159843652269001\\
457	-0.00166114692750507\\
458	-0.00171455340629101\\
459	-0.00176576358123626\\
460	-0.00181711022138436\\
461	-0.00184062653388032\\
462	-0.00184998333124458\\
463	-0.00185529332803834\\
464	-0.00186463797928507\\
465	-0.001880620126524\\
466	-0.0019377540344371\\
467	-0.00202318696724356\\
468	-0.00211326829067707\\
469	-0.00219241167803473\\
470	-0.00225653031800594\\
471	-0.00232148846904183\\
472	-0.00237033586688845\\
473	-0.00240946208384487\\
474	-0.00244289963093155\\
475	-0.0024722760878977\\
476	-0.00249378114622595\\
477	-0.00250716045192563\\
478	-0.00251649510048733\\
479	-0.0025251645704948\\
480	-0.00253436132489864\\
481	-0.00258733625927346\\
482	-0.00263938308737338\\
483	-0.00269069257469139\\
484	-0.00273989006651392\\
485	-0.00278628752100669\\
486	-0.0028056948733895\\
487	-0.00283390387411762\\
488	-0.00286131909034119\\
489	-0.00288143448992833\\
490	-0.00289340627494937\\
491	-0.00290496366301932\\
492	-0.0028930340321709\\
493	-0.00287098096959873\\
494	-0.00285018467295233\\
495	-0.00283426111286855\\
496	-0.00282334103873024\\
497	-0.00282081178837368\\
498	-0.00282281375433387\\
499	-0.00282637756811311\\
500	-0.00283032076944583\\
501	-0.00284350573726501\\
502	-0.00286374402698247\\
503	-0.00288523050889567\\
504	-0.00290312031106455\\
505	-0.00291615095174332\\
506	-0.00291661822002954\\
507	-0.00290467858649609\\
508	-0.00288769116941205\\
509	-0.00287177046723828\\
510	-0.00285888986683489\\
511	-0.00285363059794376\\
512	-0.00284792335165896\\
513	-0.00284293915660604\\
514	-0.00283995907094582\\
515	-0.00283923744866895\\
516	-0.00282615322217753\\
517	-0.00280730602015617\\
518	-0.00278778435137307\\
519	-0.0027719029454619\\
520	-0.00276093643028597\\
521	-0.00278047738996163\\
522	-0.00281631200906702\\
523	-0.0028574280458661\\
524	-0.00289540323956704\\
525	-0.00292772262936332\\
526	-0.00294993787832841\\
527	-0.00296776766438713\\
528	-0.00298188073848121\\
529	-0.00299312875779287\\
530	-0.0030020125710509\\
531	-0.0030128933489266\\
532	-0.00302225800554338\\
533	-0.00303050593382476\\
534	-0.00303746137230529\\
535	-0.00304289068684186\\
536	-0.00307873030728977\\
537	-0.00311469138891299\\
538	-0.00314896201676682\\
539	-0.00317932516716303\\
540	-0.00320527999137281\\
541	-0.00317687450933168\\
542	-0.00313776829774531\\
543	-0.00309505326029708\\
544	-0.0030555583729497\\
545	-0.00302173572248952\\
546	-0.0029780575693688\\
547	-0.00293597627346472\\
548	-0.0028971987215292\\
549	-0.00286349253090182\\
550	-0.00283499345230795\\
551	-0.00283616590988849\\
552	-0.00285142071903053\\
553	-0.00287210555718665\\
554	-0.00289090060235037\\
555	-0.00290568457081869\\
556	-0.0029064204826456\\
557	-0.00290735930608303\\
558	-0.00290684631123671\\
559	-0.00290388194408152\\
560	-0.00289843762551741\\
561	-0.00292368225909035\\
562	-0.00293744309577602\\
563	-0.00294649552572448\\
564	-0.00295532789660238\\
565	-0.0029650562222676\\
566	-0.00293075844426869\\
567	-0.00289930285777215\\
568	-0.00286980708306319\\
569	-0.00284324138058933\\
570	-0.00282010874251186\\
571	-0.00280960020741462\\
572	-0.00280372434443939\\
573	-0.00280029771034051\\
574	-0.00279754125613836\\
575	-0.00279479909148625\\
576	-0.00281969434556079\\
577	-0.00283236917644364\\
578	-0.00284064211143759\\
579	-0.0028495580761832\\
580	-0.0028603966998863\\
581	-0.00287680681914884\\
582	-0.00290602966345209\\
583	-0.00293937218503102\\
584	-0.00297077775810243\\
585	-0.00299847733637173\\
586	-0.00302175858576958\\
587	-0.00303509216490915\\
588	-0.00304407529053993\\
589	-0.00305268760234726\\
590	-0.00306226302982708\\
591	-0.00306615693221217\\
592	-0.00308386954396059\\
593	-0.00310448507779903\\
594	-0.00312105238211197\\
595	-0.00313170452718709\\
596	-0.00315951699290168\\
597	-0.00317775045874895\\
598	-0.00319112833549363\\
599	-0.00320240207599535\\
600	-0.00321245263101391\\
601	-0.0031736815093759\\
602	-0.00311219643347652\\
603	-0.00304304501398226\\
604	-0.002979482951985\\
605	-0.00292612434319168\\
606	-0.00293734306892576\\
607	-0.00296006416796216\\
608	-0.00298981501113928\\
609	-0.00302169571174942\\
610	-0.00305367501025482\\
611	-0.00308061152655214\\
612	-0.00312107024404952\\
613	-0.0031638067158228\\
614	-0.00320211771394961\\
615	-0.0032341305928976\\
616	-0.00327488224617074\\
617	-0.00330927433519989\\
618	-0.00333934097743283\\
619	-0.00336527865418257\\
620	-0.00338736172480981\\
621	-0.00342599066542494\\
622	-0.00346020913642115\\
623	-0.00349184119886064\\
624	-0.00352094186751108\\
625	-0.00354747827640737\\
626	-0.00352979710166903\\
627	-0.00349904884789933\\
628	-0.00346463818245513\\
629	-0.00343294396047297\\
630	-0.00340753999841712\\
631	-0.00342128726003025\\
632	-0.00345083590607435\\
633	-0.00348544162387655\\
634	-0.00351781888635048\\
635	-0.00354582711890059\\
636	-0.00353400823206495\\
637	-0.00351467375638733\\
638	-0.00349222487327914\\
639	-0.00347093201476894\\
640	-0.00345269783444417\\
641	-0.00346583350331573\\
642	-0.00348508581408063\\
643	-0.00350652585495621\\
644	-0.00352656480545065\\
645	-0.00354415238363625\\
646	-0.00354247121807439\\
647	-0.0035308266637492\\
648	-0.00351691935917565\\
649	-0.0035060214338399\\
650	-0.00349891238269647\\
651	-0.00355898279314219\\
652	-0.00363968659936389\\
653	-0.00372111702920498\\
654	-0.00379096935112855\\
655	-0.00384582050342324\\
656	-0.0038851925006403\\
657	-0.00390638033095772\\
658	-0.0039184457125315\\
659	-0.00392675722931054\\
660	-0.00393374767718866\\
661	-0.00389693851077075\\
662	-0.00385082684727871\\
663	-0.00380267392156389\\
664	-0.00375814911260347\\
665	-0.00371934726843289\\
666	-0.0036629899975643\\
667	-0.00360472650072077\\
668	-0.00354927947418954\\
669	-0.00349991550910907\\
670	-0.00345762772920695\\
671	-0.00343057903994184\\
672	-0.00340569950437234\\
673	-0.00338575129252063\\
674	-0.00336998920435228\\
675	-0.00335764660550778\\
676	-0.00338905217857919\\
677	-0.00343075122901978\\
678	-0.00347548252197824\\
679	-0.00351855122578988\\
680	-0.00355777675511906\\
681	-0.00356648837929915\\
682	-0.00357355170388246\\
683	-0.00357914892063196\\
684	-0.00358486474064678\\
685	-0.00359079490391215\\
686	-0.00360699568126665\\
687	-0.00362275062465999\\
688	-0.0036373373973378\\
689	-0.00365037232488159\\
690	-0.00366209832964199\\
691	-0.00368973860627864\\
692	-0.00372527671722076\\
693	-0.00376097772903331\\
694	-0.00379291487336609\\
695	-0.00381985924891594\\
696	-0.00384930143781226\\
697	-0.00386680184974263\\
698	-0.00387910658127952\\
699	-0.00388804398035019\\
700	-0.00389477435841764\\
701	-0.00385998001855494\\
702	-0.00382035152391472\\
703	-0.00378128675202345\\
704	-0.00374749982543837\\
705	-0.00371833556829027\\
706	-0.00372164645703385\\
707	-0.00372649061449641\\
708	-0.00372798744486279\\
709	-0.003736942705871\\
710	-0.00374703041371965\\
711	-0.00375483679490489\\
712	-0.00376257530072745\\
713	-0.00377132193430512\\
714	-0.00378060585496419\\
715	-0.00379041420210961\\
716	-0.00378303579294799\\
717	-0.00377411196894985\\
718	-0.00376327763211177\\
719	-0.0037521417857679\\
720	-0.00374302505284427\\
721	-0.00369601743456491\\
722	-0.00363763997855984\\
723	-0.00357779034166219\\
724	-0.00352195606832496\\
725	-0.00347313903577216\\
726	-0.00345493664969623\\
727	-0.00344528513036246\\
728	-0.00344038917328102\\
729	-0.00343780419367932\\
730	-0.00343755984237368\\
731	-0.00346143696600808\\
732	-0.00348882967619034\\
733	-0.00351466018131479\\
734	-0.00353822829342964\\
735	-0.003558330475183\\
736	-0.00358185821931899\\
737	-0.00360133701945198\\
738	-0.003618029000089\\
739	-0.00363198310293892\\
740	-0.00364481547611094\\
741	-0.00364123522934916\\
742	-0.00362933096245205\\
743	-0.00361278580694166\\
744	-0.00359759637249103\\
745	-0.00358558707740115\\
746	-0.00362649377229219\\
747	-0.00367705484442701\\
748	-0.00372501128882882\\
749	-0.00376702971071274\\
750	-0.00380510100163768\\
751	-0.00375946625187814\\
752	-0.00369765573147666\\
753	-0.0035951928701748\\
754	-0.0022267723300538\\
755	0.000861000808205403\\
756	0.0048275141128575\\
757	0.00830949664037608\\
758	0.0109738318292526\\
759	0.0130528427563769\\
760	0.0147689491259854\\
761	0.0159835894582341\\
762	0.0168114545396301\\
763	0.017427511336647\\
764	0.0179489998915188\\
765	0.0184295431697145\\
766	0.0189073871519082\\
767	0.0193660517000422\\
768	0.0198020172979423\\
769	0.0202171773109885\\
770	0.0206130192813396\\
771	0.0209057249953433\\
772	0.021169857325093\\
773	0.0214219607116215\\
774	0.0216699644262444\\
775	0.0219151959681601\\
776	0.0221665491533117\\
777	0.0224174936573322\\
778	0.0226659746429263\\
779	0.0229109432571213\\
780	0.0231503160835218\\
781	0.0234154586844591\\
782	0.0236782363648653\\
783	0.0239322588379638\\
784	0.0237901792709005\\
785	0.0225818849278233\\
786	0.0201546919665865\\
787	0.0166853106787681\\
788	0.0129497672306172\\
789	0.0100130982247472\\
790	0.00822432020499278\\
791	0.00722844431008125\\
792	0.00660520701417068\\
793	0.00612458943031481\\
794	0.00569308788784626\\
795	0.00528491546476819\\
796	0.00490372671350256\\
797	0.00455070480879245\\
798	0.00421836166917969\\
799	0.00390090323936301\\
800	0.00359447384150368\\
801	0.0032608307100763\\
802	0.00293212961952923\\
803	0.00261378702380402\\
804	0.00230988616182374\\
805	0.00202075283532924\\
806	0.0017186817502312\\
807	0.00141939426948038\\
808	0.00113653476992965\\
809	0.000882302240445621\\
810	0.000642121339990518\\
811	0.00044420749958998\\
812	0.000269064771650971\\
813	0.000109926339753448\\
814	-3.95027001326553e-05\\
815	-0.00018186484304794\\
816	-0.000363911209848595\\
817	-0.000541633558808041\\
818	-0.000712778785124188\\
819	-0.000874634017722503\\
820	-0.00102681236703573\\
821	-0.00108879829166392\\
822	-0.00113652717498139\\
823	-0.00117637501421468\\
824	-0.00121501038512734\\
825	-0.00125518188266897\\
826	-0.00130477019368501\\
827	-0.00136659786154653\\
828	-0.0014289617447732\\
829	-0.00148346494652448\\
830	-0.0015282787616344\\
831	-0.00157552465816062\\
832	-0.00158989065729036\\
833	-0.00158951555660189\\
834	-0.0015894055270666\\
835	-0.00159431434474308\\
836	-0.00166759705177242\\
837	-0.0017572811257149\\
838	-0.00185244470623846\\
839	-0.00194376136127267\\
840	-0.0020279075200983\\
841	-0.0020560322124812\\
842	-0.0020694565302635\\
843	-0.00207586753688762\\
844	-0.00208197274714095\\
845	-0.00208994167195785\\
846	-0.00210465454991474\\
847	-0.00212665009704801\\
848	-0.00215027965422801\\
849	-0.00217188902627153\\
850	-0.00219046186893218\\
851	-0.00221607267222481\\
852	-0.00223036079330685\\
853	-0.00224522907012039\\
854	-0.00226389015075252\\
855	-0.00228496152123714\\
856	-0.00228189819894795\\
857	-0.00228149630535316\\
858	-0.00228223578956757\\
859	-0.00228372190277143\\
860	-0.00228585676154696\\
861	-0.00234244052178364\\
862	-0.00240466222398743\\
863	-0.00246779559948359\\
864	-0.00252669998264628\\
865	-0.00257991355250672\\
866	-0.00162890005717523\\
867	0.00136097644549645\\
868	0.0058176663285017\\
869	0.0101537209721842\\
870	0.0137806266872235\\
871	0.0168001443607757\\
872	0.0189488425655207\\
873	0.0203385698964631\\
874	0.0212745711477645\\
875	0.0219950745528672\\
876	0.0225964402634911\\
877	0.0231572493731998\\
878	0.0236965598548778\\
879	0.0242200003622847\\
880	0.0247288483811937\\
881	0.0252285453722591\\
882	0.0257176395171969\\
883	0.0261923783801675\\
884	0.0266497611556632\\
885	0.0270897764120438\\
886	0.0275607571233547\\
887	0.0280096519061283\\
888	0.0284456718043186\\
889	0.0288739753454888\\
890	0.0292946539827593\\
891	0.0296089897886542\\
892	0.0299219880926655\\
893	0.0302284303511199\\
894	0.0305248870720084\\
895	0.0308110181640401\\
896	0.0305574015141627\\
897	0.0288897109979896\\
898	0.02559537526917\\
899	0.0215721324508708\\
};
\end{axis}
\end{tikzpicture}%

==> fig/plots/state_trajectory_LSTM+Init-128-2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.391\textwidth,
height=0.062\textwidth,
at={(0\textwidth,0.263\textwidth)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,200,400,600,800},
xticklabels={\empty},
ymin=3.29652601426387,
ymax=6.7334774412225,
ylabel style={font=\color{white!15!black}},
ylabel={$s$ [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	5.88093529611361\\
1	5.88091891864673\\
2	5.88145406074382\\
3	5.87941673193849\\
4	5.87945999674723\\
5	5.88030731173303\\
6	5.87572487572991\\
7	5.87271072511938\\
8	5.86878652188011\\
9	5.86670534140599\\
10	5.86701063320853\\
11	5.86746594246839\\
12	5.86789928811575\\
13	5.86827101815179\\
14	5.86620630299067\\
15	5.87060847406471\\
16	5.87447591938514\\
17	5.87245062514991\\
18	5.86858059916027\\
19	5.86950355638376\\
20	5.86672206003467\\
21	5.86781295618965\\
22	5.86828629317876\\
23	5.86588706086917\\
24	5.86560590922557\\
25	5.86527884096614\\
26	5.86392257568983\\
27	5.86191366550629\\
28	5.86354610993867\\
29	5.86144992763342\\
30	5.86012065117645\\
31	5.85955444517645\\
32	5.85918846396967\\
33	5.8559778826671\\
34	5.85371984332442\\
35	5.8510339324011\\
36	5.85069479390721\\
37	5.85185580762118\\
38	5.85445673482535\\
39	5.85746979003441\\
40	5.85579431886148\\
41	5.85824441489825\\
42	5.8555145789069\\
43	5.85191653915219\\
44	5.85436452287344\\
45	5.85562514163785\\
46	5.85678808360105\\
47	5.85854972623488\\
48	5.86033571575468\\
49	5.85539881935954\\
50	5.852427517144\\
51	5.85403273669433\\
52	5.85488899001874\\
53	5.85627362010354\\
54	5.85885389474087\\
55	5.85775934879481\\
56	5.85199569144262\\
57	5.84759636705414\\
58	5.84544481522347\\
59	5.84323615336795\\
60	5.83655355198609\\
61	5.8293743718949\\
62	5.82333942088249\\
63	5.81724630406483\\
64	5.8097553311939\\
65	5.80137741570122\\
66	5.79365415490614\\
67	5.7856224845542\\
68	5.77339044811239\\
69	5.75998061786593\\
70	5.74788178446984\\
71	5.73753042543608\\
72	5.72546333455817\\
73	5.713146126914\\
74	5.70256503765535\\
75	5.69053954509608\\
76	5.67761283947757\\
77	5.66326500447159\\
78	5.65345376431648\\
79	5.64217856601693\\
80	5.6311156001906\\
81	5.61849977197719\\
82	5.60587933015581\\
83	5.59234710117582\\
84	5.58008944459215\\
85	5.56944578736471\\
86	5.55770160139015\\
87	5.5469434790672\\
88	5.53590623349278\\
89	5.52545552917931\\
90	5.51548171491019\\
91	5.50493633676679\\
92	5.49576879657171\\
93	5.48710197521481\\
94	5.4785999141749\\
95	5.47152483416442\\
96	5.46337123557396\\
97	5.45571856044791\\
98	5.44618162324025\\
99	5.4390861472624\\
100	5.43446722314146\\
101	5.43566877756787\\
102	5.44259987443388\\
103	5.45742374970299\\
104	5.47257982499635\\
105	5.49477628150567\\
106	5.51468298032477\\
107	5.53591175313133\\
108	5.56011717464307\\
109	5.58018552091965\\
110	5.60244963948462\\
111	5.62278552874331\\
112	5.63943821454744\\
113	5.65458644990516\\
114	5.67218698033717\\
115	5.68804951138392\\
116	5.70432552476794\\
117	5.72038972262658\\
118	5.73320720672211\\
119	5.74691734335905\\
120	5.76081739323034\\
121	5.77597430081614\\
122	5.78922978122576\\
123	5.79730768201581\\
124	5.8081624998451\\
125	5.81899575814115\\
126	5.82638838172868\\
127	5.83658837101527\\
128	5.84407733044476\\
129	5.85259166023713\\
130	5.86278818888322\\
131	5.86982816434896\\
132	5.87704066066943\\
133	5.88504179213722\\
134	5.89314677727517\\
135	5.89769537292484\\
136	5.90300752560558\\
137	5.90888989605708\\
138	5.91344162634804\\
139	5.91815153275137\\
140	5.92358015010107\\
141	5.92588646021917\\
142	5.92892170537928\\
143	5.93377102282278\\
144	5.93553578275227\\
145	5.93943613397739\\
146	5.94204492875323\\
147	5.94579856848381\\
148	5.94997532212929\\
149	5.95002668744347\\
150	5.95048924445602\\
151	5.95314059755421\\
152	5.95532970983397\\
153	5.95713223813352\\
154	5.95937136853012\\
155	5.96016911340133\\
156	5.96316223292838\\
157	5.96318984093956\\
158	5.96412650781387\\
159	5.96325221514913\\
160	5.96487117240689\\
161	5.96531830742418\\
162	5.96820222810479\\
163	5.96912844708093\\
164	5.97103356990115\\
165	5.97088002251047\\
166	5.97271222666842\\
167	5.97633222897841\\
168	5.97733408473677\\
169	5.97972508281955\\
170	5.9824045250946\\
171	5.98305784543859\\
172	5.98163328387333\\
173	5.98157322530362\\
174	5.98345863076447\\
175	5.98437015174703\\
176	5.98436114936918\\
177	5.98734011385059\\
178	5.98654213164237\\
179	5.98573808509803\\
180	5.98815812975121\\
181	5.98805906228765\\
182	5.98825524203054\\
183	5.98855813539324\\
184	5.98859097343231\\
185	5.98854953227317\\
186	5.98972695681453\\
187	5.98643738408516\\
188	5.98558344420138\\
189	5.98518868291877\\
190	5.98399494723004\\
191	5.98319357309324\\
192	5.9832038102819\\
193	5.98700914223566\\
194	5.98734560001432\\
195	5.98985273350622\\
196	5.98941330958002\\
197	5.98719260484772\\
198	5.9895577476279\\
199	5.99017344128383\\
200	5.98917656413601\\
201	5.9877504554152\\
202	5.98997327289693\\
203	5.98998553970424\\
204	5.98933268087241\\
205	5.99023058492481\\
206	5.99111666177847\\
207	5.99093490802693\\
208	5.98922179228947\\
209	5.98818599999367\\
210	5.98784047558148\\
211	5.98753037894011\\
212	5.98683352762768\\
213	5.9885427327538\\
214	5.9880197608592\\
215	5.98620538871553\\
216	5.98658314013814\\
217	5.98725146446397\\
218	5.98543754428133\\
219	5.98120765073382\\
220	5.98234389974033\\
221	5.98212395718198\\
222	5.98133478417123\\
223	5.98032350825605\\
224	5.97759906011504\\
225	5.97154532374308\\
226	5.96193786756252\\
227	5.94949926736269\\
228	5.93679910139481\\
229	5.92373671038288\\
230	5.90913926821183\\
231	5.89498132983063\\
232	5.88357346356721\\
233	5.8692546012731\\
234	5.85679309053585\\
235	5.84212113830862\\
236	5.82706945982012\\
237	5.81394617652859\\
238	5.80071468907579\\
239	5.78790666397886\\
240	5.77272849984768\\
241	5.75688226530278\\
242	5.74357709201281\\
243	5.73186233816393\\
244	5.71752644228631\\
245	5.70352376270678\\
246	5.68970595334221\\
247	5.67532626778751\\
248	5.6609822203429\\
249	5.65121275277992\\
250	5.6397197450504\\
251	5.62866179599384\\
252	5.61755720378324\\
253	5.6061263820495\\
254	5.59389980957129\\
255	5.58322662284289\\
256	5.57262659725487\\
257	5.56182365286807\\
258	5.55288491560006\\
259	5.54295518392821\\
260	5.53282478205156\\
261	5.5261550969701\\
262	5.51833315592104\\
263	5.50951324213221\\
264	5.50265341689437\\
265	5.49265879994412\\
266	5.48259194468048\\
267	5.47705278477554\\
268	5.46880590517394\\
269	5.46288576777097\\
270	5.45575183508758\\
271	5.4498455134898\\
272	5.44083685863112\\
273	5.43304044143918\\
274	5.42793889536272\\
275	5.42279541964661\\
276	5.42001689819671\\
277	5.41486648110908\\
278	5.41125561037376\\
279	5.40557090338968\\
280	5.40196209835474\\
281	5.39498997333511\\
282	5.39299236731229\\
283	5.38932278855372\\
284	5.38363930412645\\
285	5.37842536853316\\
286	5.37179887889297\\
287	5.36775597974889\\
288	5.36252680133343\\
289	5.35812049235646\\
290	5.35139411642887\\
291	5.3477840069555\\
292	5.34496968062911\\
293	5.34399450349501\\
294	5.33920020803493\\
295	5.33679459197677\\
296	5.33094262586294\\
297	5.32794377531187\\
298	5.33038556052322\\
299	5.32480899020084\\
300	5.32013023404883\\
301	5.3205959922508\\
302	5.31410292822554\\
303	5.30427662382213\\
304	5.30195623899475\\
305	5.29448886064798\\
306	5.28285965118516\\
307	5.27442732825446\\
308	5.27113720500205\\
309	5.26411360968021\\
310	5.25780182104878\\
311	5.25316190024883\\
312	5.2475492564039\\
313	5.24222889828069\\
314	5.23632383497425\\
315	5.22987230514174\\
316	5.22441405686981\\
317	5.21985431820272\\
318	5.21515447037056\\
319	5.21114521152469\\
320	5.20744059902475\\
321	5.2037939111\\
322	5.20003795598196\\
323	5.19640920114051\\
324	5.19284344535791\\
325	5.18928952278961\\
326	5.18608301581369\\
327	5.18304785230133\\
328	5.18031287197154\\
329	5.17774224646998\\
330	5.17539649468104\\
331	5.1732001877017\\
332	5.17129078834253\\
333	5.16956081597657\\
334	5.16799517725826\\
335	5.16655651507464\\
336	5.16537650482499\\
337	5.16334743921268\\
338	5.16186136277633\\
339	5.15831950826401\\
340	5.15654422064203\\
341	5.15365225720232\\
342	5.15197317137831\\
343	5.14988641564494\\
344	5.14922836229941\\
345	5.14779660348847\\
346	5.14813549950231\\
347	5.14925768812496\\
348	5.14678216018674\\
349	5.14775245894213\\
350	5.14987388243709\\
351	5.15136828527513\\
352	5.15437955015364\\
353	5.15698296985709\\
354	5.1573125168331\\
355	5.16240902381223\\
356	5.16860251135066\\
357	5.17852864279043\\
358	5.18561994299044\\
359	5.1934564713951\\
360	5.20079802454971\\
361	5.21125542722156\\
362	5.22262235084586\\
363	5.23003136786197\\
364	5.23701490337076\\
365	5.23997843080686\\
366	5.24907416711227\\
367	5.25596950345705\\
368	5.26084837314433\\
369	5.26671882985726\\
370	5.27744110134757\\
371	5.28537267114107\\
372	5.29442649771182\\
373	5.30427249502566\\
374	5.3089383405679\\
375	5.31337891056981\\
376	5.31119423755248\\
377	5.31265601918176\\
378	5.31267269916804\\
379	5.32345262329336\\
380	5.32690893540734\\
381	5.33330970445639\\
382	5.33704033067331\\
383	5.33924696935204\\
384	5.33992862297499\\
385	5.33899925625791\\
386	5.32605649478791\\
387	5.31440205831973\\
388	5.29291479051234\\
389	5.27336419946148\\
390	5.25367314444899\\
391	5.2320535294454\\
392	5.20700430624554\\
393	5.18579248793986\\
394	5.16475503221339\\
395	5.14027231217191\\
396	5.10992716795575\\
397	5.08321450392584\\
398	5.05736513220673\\
399	5.02566411193122\\
400	4.99484581068391\\
401	4.96322189328818\\
402	4.93146853688787\\
403	4.89967848120132\\
404	4.86701450079276\\
405	4.83228777493456\\
406	4.79887240290473\\
407	4.76656894697972\\
408	4.73300959662435\\
409	4.69768033708379\\
410	4.66646286204576\\
411	4.63519158025449\\
412	4.60537921828538\\
413	4.57564941446296\\
414	4.54596229887149\\
415	4.51473868813312\\
416	4.48184623773578\\
417	4.44893410855487\\
418	4.41579768015751\\
419	4.38179704231459\\
420	4.34777487562972\\
421	4.31409829688327\\
422	4.27949908214717\\
423	4.24396756186507\\
424	4.20868130376086\\
425	4.17666836717231\\
426	4.14153249373598\\
427	4.10934517173684\\
428	4.07825936529821\\
429	4.04824142084813\\
430	4.01754202342492\\
431	3.99006129353039\\
432	3.96612808241398\\
433	3.94062051199269\\
434	3.91952937532891\\
435	3.89644256368594\\
436	3.87617611433072\\
437	3.85488920396438\\
438	3.83404893980915\\
439	3.81740633388511\\
440	3.79997886706932\\
441	3.78173248348208\\
442	3.76223206932212\\
443	3.74641347845728\\
444	3.73191374042189\\
445	3.71511122836627\\
446	3.70011888218566\\
447	3.68589940848882\\
448	3.67554936135692\\
449	3.6624435236889\\
450	3.65198584275684\\
451	3.6407118114409\\
452	3.63129898069172\\
453	3.62535091609583\\
454	3.61787986536311\\
455	3.6095530193333\\
456	3.59936657634416\\
457	3.59078200680112\\
458	3.58441050544763\\
459	3.58389151126351\\
460	3.57560305490309\\
461	3.56702387566713\\
462	3.56036204266459\\
463	3.55415902455652\\
464	3.5456677469094\\
465	3.54069714677978\\
466	3.53754167369015\\
467	3.5313929836029\\
468	3.52621008685812\\
469	3.52303980198596\\
470	3.51593546691905\\
471	3.51309811408683\\
472	3.50988832902113\\
473	3.50522557100765\\
474	3.50045973851013\\
475	3.49741744238905\\
476	3.49497024504683\\
477	3.49357873363181\\
478	3.48966257143092\\
479	3.48625364976758\\
480	3.48420535642892\\
481	3.47995243474175\\
482	3.47721790409566\\
483	3.4755031596081\\
484	3.47329923947786\\
485	3.47143987458541\\
486	3.46553451898618\\
487	3.46442555126397\\
488	3.46127004400992\\
489	3.45916292480178\\
490	3.45604703877783\\
491	3.45590660736643\\
492	3.45461360264399\\
493	3.45639514869443\\
494	3.45293754807697\\
495	3.45306774977677\\
496	3.45139816901928\\
497	3.44886793410591\\
498	3.44888146678684\\
499	3.44765997768623\\
500	3.44473813749759\\
501	3.44389760867941\\
502	3.44434670051489\\
503	3.44406447918182\\
504	3.44478584465726\\
505	3.4458117350336\\
506	3.44350732430829\\
507	3.44322360103655\\
508	3.44160367680778\\
509	3.43702670388717\\
510	3.43772856353866\\
511	3.43578273598507\\
512	3.43638234629025\\
513	3.43505971399421\\
514	3.43392725302018\\
515	3.43256251283039\\
516	3.43212805402638\\
517	3.43104955459506\\
518	3.42966914904365\\
519	3.42691037882609\\
520	3.42482392252328\\
521	3.42799090201487\\
522	3.42790558621606\\
523	3.4275357277987\\
524	3.4277576022852\\
525	3.42700712632149\\
526	3.42752419212578\\
527	3.42733916869958\\
528	3.42923535462275\\
529	3.43061818526689\\
530	3.42984009957947\\
531	3.42802870301367\\
532	3.42406128856801\\
533	3.42394719156513\\
534	3.4243839449387\\
535	3.42244183183138\\
536	3.42360258808562\\
537	3.42362340973717\\
538	3.42466440866924\\
539	3.42449021831975\\
540	3.42943301621941\\
541	3.43015604098339\\
542	3.42904043825965\\
543	3.42910556444017\\
544	3.42830453816276\\
545	3.42659310859423\\
546	3.42575113604187\\
547	3.42230681696064\\
548	3.42129548526611\\
549	3.42167196924644\\
550	3.42308269121433\\
551	3.42373551372447\\
552	3.42466345625661\\
553	3.42505030202733\\
554	3.42313618289525\\
555	3.42382847818216\\
556	3.42397676800647\\
557	3.42358616625448\\
558	3.42373752388096\\
559	3.42515722274585\\
560	3.42535606433781\\
561	3.42561178897189\\
562	3.42605987819717\\
563	3.42418146054928\\
564	3.42233701041625\\
565	3.42125665890055\\
566	3.42234787961084\\
567	3.42112955580376\\
568	3.41893349372924\\
569	3.41765711431278\\
570	3.41919305745336\\
571	3.42114614386698\\
572	3.42048631790699\\
573	3.42157092587263\\
574	3.42166912433626\\
575	3.42186977908796\\
576	3.42393818827947\\
577	3.42384739166436\\
578	3.42473461512767\\
579	3.42624651713413\\
580	3.42466804395144\\
581	3.4238136859643\\
582	3.42226604786577\\
583	3.42038897785855\\
584	3.41886141147463\\
585	3.417439623068\\
586	3.4173377655447\\
587	3.41822176147969\\
588	3.41544321112916\\
589	3.41393374877845\\
590	3.41464787161252\\
591	3.41284976369425\\
592	3.41295524582992\\
593	3.41440035349347\\
594	3.41294245166779\\
595	3.41290140805937\\
596	3.41193736601837\\
597	3.41300748940909\\
598	3.41171009959988\\
599	3.40803350126841\\
600	3.40760009750329\\
601	3.40764220256621\\
602	3.40729273798396\\
603	3.40587429884293\\
604	3.40457787421867\\
605	3.40485451581645\\
606	3.4053899504455\\
607	3.40439187482687\\
608	3.40314877107544\\
609	3.40437804647061\\
610	3.4056301026456\\
611	3.40532560629847\\
612	3.40195710220333\\
613	3.40212778392803\\
614	3.40261833603208\\
615	3.40140822924499\\
616	3.39934729701641\\
617	3.39875600301214\\
618	3.40196393772174\\
619	3.40342175271735\\
620	3.40502749860406\\
621	3.40350143035874\\
622	3.3991133530353\\
623	3.4004612418483\\
624	3.39876073792599\\
625	3.39826522009471\\
626	3.4001592737068\\
627	3.39920069615245\\
628	3.4008296682293\\
629	3.40164368548949\\
630	3.40139213769063\\
631	3.40239048608219\\
632	3.40259393019512\\
633	3.40098244194045\\
634	3.39905948441132\\
635	3.40104744676631\\
636	3.40064603940319\\
637	3.40099118607151\\
638	3.40108545359114\\
639	3.39933447351202\\
640	3.3969431344155\\
641	3.3974314807357\\
642	3.39549446253929\\
643	3.39523942273953\\
644	3.39371817417657\\
645	3.39321293775086\\
646	3.39299644356535\\
647	3.39302139623566\\
648	3.39392767172937\\
649	3.39143383473744\\
650	3.39190215120662\\
651	3.39112486305715\\
652	3.39078997814594\\
653	3.39062271429946\\
654	3.39127027360559\\
655	3.38847307008814\\
656	3.38727729230706\\
657	3.3865063872814\\
658	3.38813073360447\\
659	3.38740445208448\\
660	3.38506676015741\\
661	3.38658607714274\\
662	3.38614645143634\\
663	3.3877339105795\\
664	3.38667896653748\\
665	3.3874524408311\\
666	3.38624106911424\\
667	3.38838793455878\\
668	3.38964644977368\\
669	3.38932844826039\\
670	3.39097618656652\\
671	3.39035599700618\\
672	3.38898481788643\\
673	3.3899651029789\\
674	3.39009132731118\\
675	3.39002597132895\\
676	3.38747865642135\\
677	3.38779047806999\\
678	3.38578773702857\\
679	3.38516816749907\\
680	3.38611287297931\\
681	3.38469514191662\\
682	3.38354081918278\\
683	3.38553857169343\\
684	3.38499079794997\\
685	3.38729375523692\\
686	3.38993393676878\\
687	3.39304836933446\\
688	3.39325062942141\\
689	3.39279871628961\\
690	3.39269375450787\\
691	3.39225627351859\\
692	3.39120607419533\\
693	3.39108520698523\\
694	3.39025127066607\\
695	3.38969290735654\\
696	3.38957747889015\\
697	3.38922425737051\\
698	3.3876738480083\\
699	3.38687500001348\\
700	3.38748529313292\\
701	3.38612819303316\\
702	3.38630605879203\\
703	3.3864005139505\\
704	3.38551432939497\\
705	3.38526597150747\\
706	3.38613388073633\\
707	3.38447453808688\\
708	3.38369727227682\\
709	3.39185519732932\\
710	3.39879382280042\\
711	3.40541853322004\\
712	3.41475435909865\\
713	3.42534186407108\\
714	3.43833183013998\\
715	3.4541158155367\\
716	3.4764269240699\\
717	3.49661839577259\\
718	3.51737749606973\\
719	3.5404543281611\\
720	3.5647328719917\\
721	3.59147537603525\\
722	3.6189115689088\\
723	3.64758444754907\\
724	3.67511916941974\\
725	3.70218336129771\\
726	3.72896445261929\\
727	3.75484465094308\\
728	3.77971472553873\\
729	3.80668600743941\\
730	3.8290550507953\\
731	3.84812034168788\\
732	3.87066187778622\\
733	3.88894356580252\\
734	3.90567327528519\\
735	3.92501203061475\\
736	3.940558975092\\
737	3.95766046385386\\
738	3.97266716665589\\
739	3.98770000052065\\
740	4.00134957731447\\
741	4.01604293625119\\
742	4.02984320646108\\
743	4.04148601046884\\
744	4.0514996298342\\
745	4.0630355437869\\
746	4.07215397368449\\
747	4.08428555602877\\
748	4.0968444059794\\
749	4.09905278751385\\
750	4.10196133712358\\
751	4.10839717593865\\
752	4.11863117044196\\
753	4.12682477071163\\
754	4.13316711174189\\
755	4.1353675725164\\
756	4.13785259487124\\
757	4.13507723462419\\
758	4.1375328040534\\
759	4.14043275012188\\
760	4.14855027065588\\
761	4.15194500635998\\
762	4.1532159787415\\
763	4.15850598989185\\
764	4.16087640447679\\
765	4.1615590339253\\
766	4.16478376149615\\
767	4.16328375147948\\
768	4.16325706006488\\
769	4.16241751382018\\
770	4.16168458700737\\
771	4.1647267143926\\
772	4.16549205421301\\
773	4.16125868796449\\
774	4.16217588736166\\
775	4.16150610044841\\
776	4.16040204013278\\
777	4.16108611175532\\
778	4.1599766836852\\
779	4.15967780250176\\
780	4.16103343581068\\
781	4.15957581267855\\
782	4.15747759309746\\
783	4.15721665916307\\
784	4.15702513475666\\
785	4.15570640274519\\
786	4.15850691284033\\
787	4.16099901217647\\
788	4.16530982502264\\
789	4.17101204163954\\
790	4.18067356296151\\
791	4.188613533146\\
792	4.19402743298957\\
793	4.20154617412353\\
794	4.20739109767516\\
795	4.21262439141315\\
796	4.21783299634467\\
797	4.2217183545017\\
798	4.22920519827004\\
799	4.23404529093828\\
800	4.23897552168234\\
801	4.24421701916997\\
802	4.25169594694345\\
803	4.25590857876687\\
804	4.25905215899707\\
805	4.26181929647307\\
806	4.26620650666132\\
807	4.26855121842066\\
808	4.27310116299404\\
809	4.27982270398639\\
810	4.28885305318529\\
811	4.30041119612753\\
812	4.31497687758845\\
813	4.32741510613024\\
814	4.34848137409404\\
815	4.36850026926308\\
816	4.39211136763636\\
817	4.41507800681761\\
818	4.43952531200593\\
819	4.46420783498484\\
820	4.49399846057661\\
821	4.52728227265531\\
822	4.56257619807305\\
823	4.59910976867426\\
824	4.63439516403999\\
825	4.67326606262278\\
826	4.71447163185159\\
827	4.75846026392022\\
828	4.80006654841949\\
829	4.84259288500601\\
830	4.88684256931375\\
831	4.93499814962638\\
832	4.98287449046157\\
833	5.03161964077733\\
834	5.07950619103963\\
835	5.13079566494195\\
836	5.18377595050104\\
837	5.23508770298447\\
838	5.28718303428999\\
839	5.34264833848044\\
840	5.39527013309826\\
841	5.453152072525\\
842	5.50734167154606\\
843	5.55885004296372\\
844	5.61504873231694\\
845	5.67121541985274\\
846	5.72914279027494\\
847	5.78693201647418\\
848	5.8451997673301\\
849	5.90226597664372\\
850	5.95833087375472\\
851	6.01804804725717\\
852	6.07606061459036\\
853	6.13570189436496\\
854	6.18992098767906\\
855	6.24215621975418\\
856	6.29103287154484\\
857	6.33883730124367\\
858	6.38112160304437\\
859	6.42257869274648\\
860	6.46097394439909\\
861	6.49539110168273\\
862	6.52808803587215\\
863	6.55863718989017\\
864	6.58370092031461\\
865	6.60681758606487\\
866	6.62837538249879\\
867	6.64696717788284\\
868	6.66618596844718\\
869	6.68023581732951\\
870	6.69318058915978\\
871	6.70416288797712\\
872	6.71245182139569\\
873	6.71682839079345\\
874	6.72254763339106\\
875	6.7275585318449\\
876	6.73053619643695\\
877	6.73197608585973\\
878	6.73234854407044\\
879	6.7334774412225\\
880	6.73020508470379\\
881	6.72918219430639\\
882	6.72610345913243\\
883	6.71992049169315\\
884	6.71621401039537\\
885	6.70996155327745\\
886	6.70494408689289\\
887	6.7014202331026\\
888	6.69602618510264\\
889	6.68721608835125\\
890	6.68204734985089\\
891	6.67412354108293\\
892	6.66507843544088\\
893	6.65404081986421\\
894	6.64526969478789\\
895	6.63323540531504\\
896	6.62433718937254\\
897	6.61573946694955\\
898	6.61248203485071\\
899	6.61672187874759\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	5.8985305030831\\
1	5.9048194688877\\
2	5.87387452882485\\
3	5.85221410204471\\
4	5.84089391377693\\
5	5.84982615330668\\
6	5.88099368693878\\
7	5.88507744196685\\
8	5.88485046428074\\
9	5.8702282887308\\
10	5.87255022661851\\
11	5.86907028404777\\
12	5.84938500154845\\
13	5.82832843704516\\
14	5.81051527208063\\
15	5.79050790645122\\
16	5.78440551471038\\
17	5.80091166483842\\
18	5.80085168214877\\
19	5.78737107084366\\
20	5.78623219685235\\
21	5.79275347103059\\
22	5.79999169777265\\
23	5.81656610062895\\
24	5.83603093179794\\
25	5.85275090726153\\
26	5.87042617182326\\
27	5.88081114825531\\
28	5.87553062896567\\
29	5.864252189447\\
30	5.85741177148975\\
31	5.84953301531172\\
32	5.84341408349366\\
33	5.84381253993209\\
34	5.84508801901895\\
35	5.84399537753262\\
36	5.8392876829653\\
37	5.8334515266842\\
38	5.83047421314663\\
39	5.83480870976693\\
40	5.84617418396901\\
41	5.85815079409636\\
42	5.86414761829618\\
43	5.86393394241916\\
44	5.86137252214841\\
45	5.85870727801949\\
46	5.85697266233142\\
47	5.85508161338294\\
48	5.85297728711352\\
49	5.85176338494063\\
50	5.85723411511822\\
51	5.87734699846914\\
52	5.89270396196736\\
53	5.8926990298359\\
54	5.87658331520524\\
55	5.83733037406895\\
56	5.80661898786749\\
57	5.82130558004345\\
58	5.86111659932718\\
59	5.89381144966757\\
60	5.91068646344529\\
61	5.9232536340404\\
62	5.93421930667729\\
63	5.93498393651187\\
64	5.91550530533871\\
65	5.88372474263999\\
66	5.85017399312327\\
67	5.82508633281364\\
68	5.82820996625114\\
69	5.85848886928905\\
70	5.86804464980197\\
71	5.86030852688016\\
72	5.84645113062333\\
73	5.82902979610245\\
74	5.8251000331788\\
75	5.83393542358173\\
76	5.83646495936628\\
77	5.83505626291054\\
78	5.8378236370343\\
79	5.83043814382162\\
80	5.80853031335641\\
81	5.78076505367946\\
82	5.75771904669606\\
83	5.73956416971464\\
84	5.7254576260899\\
85	5.71551689022568\\
86	5.70784294205194\\
87	5.69962760526651\\
88	5.69053056279873\\
89	5.68160230882976\\
90	5.67247990823156\\
91	5.66271324173416\\
92	5.65247931805547\\
93	5.64176986715686\\
94	5.63000085492636\\
95	5.61754986342784\\
96	5.60509062680046\\
97	5.59292480217535\\
98	5.58265667740326\\
99	5.57817645871714\\
100	5.58991963953187\\
101	5.60810672482631\\
102	5.62206889151199\\
103	5.6548672667935\\
104	5.6904397916521\\
105	5.6979983080219\\
106	5.69258218002691\\
107	5.69702069978342\\
108	5.69003545651152\\
109	5.67123860532835\\
110	5.66972369367796\\
111	5.68495277049484\\
112	5.69911854951659\\
113	5.7054745225617\\
114	5.70866695674207\\
115	5.70821394794054\\
116	5.70730060686956\\
117	5.71514354282013\\
118	5.73308145583689\\
119	5.75565990672192\\
120	5.77435238603232\\
121	5.78457714292124\\
122	5.79006087599086\\
123	5.79838158103927\\
124	5.81350374518837\\
125	5.83321284141331\\
126	5.85341679482793\\
127	5.87026211617788\\
128	5.87997731912177\\
129	5.88356791082351\\
130	5.88721579496138\\
131	5.89588199830943\\
132	5.90769166325983\\
133	5.9183499993415\\
134	5.92743383963921\\
135	5.93709160068844\\
136	5.94538326096271\\
137	5.94997836343815\\
138	5.95134107648646\\
139	5.95218277710252\\
140	5.95381381802997\\
141	5.95572868070407\\
142	5.95775957301622\\
143	5.96124300295264\\
144	5.96583362167221\\
145	5.96911069919952\\
146	5.96987986260949\\
147	5.96948897873653\\
148	5.96963659394371\\
149	5.97070163542168\\
150	5.97209090226865\\
151	5.97394608117015\\
152	5.97675600115519\\
153	5.97973710097548\\
154	5.98140715057901\\
155	5.98175045682023\\
156	5.98230430030935\\
157	5.98366815920638\\
158	5.98469503893993\\
159	5.98512478203044\\
160	5.98638700912772\\
161	5.98836514257912\\
162	5.98879159758199\\
163	5.98701383819853\\
164	5.98499420509557\\
165	5.98454074791845\\
166	5.98573462264845\\
167	5.98775296044416\\
168	5.99029460236956\\
169	5.9931446768794\\
170	5.99524138076384\\
171	5.99596351455666\\
172	5.99623841861109\\
173	5.99686365345758\\
174	5.99740190344018\\
175	5.99711912790323\\
176	5.9963985385152\\
177	5.99634443452769\\
178	5.99702576614209\\
179	5.99731701099568\\
180	5.99644711253714\\
181	5.99473127880421\\
182	5.99298849271655\\
183	5.99151896663948\\
184	5.99027970633616\\
185	5.98943013423757\\
186	5.98898190810897\\
187	5.98828518226608\\
188	5.98682053850097\\
189	5.98484041226918\\
190	5.98298408751895\\
191	5.98175902577589\\
192	5.98122580756378\\
193	5.9812969498236\\
194	5.98197479407232\\
195	5.98319816195205\\
196	5.98416710159584\\
197	5.9842003312088\\
198	5.98310878575168\\
199	5.98129306390185\\
200	5.97908072893544\\
201	5.97671878598145\\
202	5.97454600770573\\
203	5.97296169747836\\
204	5.97207944378142\\
205	5.9714973526303\\
206	5.97049792344659\\
207	5.96902316632101\\
208	5.96706625598074\\
209	5.96459097364223\\
210	5.96184312876626\\
211	5.95943684644866\\
212	5.95779927916544\\
213	5.95685310703758\\
214	5.95613889454679\\
215	5.95528309500949\\
216	5.95423344776001\\
217	5.95288239247697\\
218	5.95141042524393\\
219	5.95012827034278\\
220	5.94922285057384\\
221	5.94643465189502\\
222	5.92778506718246\\
223	5.90601832556866\\
224	5.90106193200902\\
225	5.92549586071261\\
226	5.96428752300876\\
227	5.97418531445564\\
228	5.95495727541617\\
229	5.94536153965649\\
230	5.94030137205818\\
231	5.92972782878199\\
232	5.91467207403929\\
233	5.89525387393137\\
234	5.86898006091574\\
235	5.84449252641973\\
236	5.82923420555067\\
237	5.82454105828018\\
238	5.82293218703454\\
239	5.81168852153362\\
240	5.78731895963654\\
241	5.75893155392268\\
242	5.73856185099936\\
243	5.73235424045408\\
244	5.72753295740469\\
245	5.7084201010716\\
246	5.68138683945039\\
247	5.65689213094498\\
248	5.64746573169871\\
249	5.65511731091259\\
250	5.66202672889076\\
251	5.64987017069445\\
252	5.62540724703622\\
253	5.59884440613517\\
254	5.58051234606756\\
255	5.58212694655682\\
256	5.59077197661325\\
257	5.5846767090623\\
258	5.5654441613572\\
259	5.55471448373767\\
260	5.54749675772384\\
261	5.53815948558039\\
262	5.5275033664669\\
263	5.51191312311459\\
264	5.49361185150397\\
265	5.48468937659812\\
266	5.48593680730102\\
267	5.48167178398698\\
268	5.47145512276838\\
269	5.46196483000094\\
270	5.44876510109142\\
271	5.4357321180808\\
272	5.43718288711247\\
273	5.44363625729901\\
274	5.44249013456904\\
275	5.44068096398473\\
276	5.43588860116071\\
277	5.42426762760323\\
278	5.41249911356782\\
279	5.40983217557557\\
280	5.41442486180479\\
281	5.42081366590679\\
282	5.42275515710882\\
283	5.41432841123405\\
284	5.39821653270562\\
285	5.38379547851627\\
286	5.38013822831058\\
287	5.38713049613334\\
288	5.39414318995508\\
289	5.39730802412708\\
290	5.39379619707015\\
291	5.38210420580161\\
292	5.36721626807728\\
293	5.36011962838173\\
294	5.36110124709074\\
295	5.36350252254761\\
296	5.36597648466911\\
297	5.36503422337276\\
298	5.35704573972465\\
299	5.34517255489941\\
300	5.33553681407346\\
301	5.32907766482379\\
302	5.32411011169397\\
303	5.31799949973404\\
304	5.30879955506902\\
305	5.2968979482135\\
306	5.28511595800073\\
307	5.27480055451395\\
308	5.26556013149731\\
309	5.25581882313034\\
310	5.24479127466243\\
311	5.23184129095493\\
312	5.21762629025762\\
313	5.20255808063751\\
314	5.18751059593342\\
315	5.17313353237111\\
316	5.15952538312122\\
317	5.14645289323943\\
318	5.13382220276948\\
319	5.12201791832612\\
320	5.11144098732327\\
321	5.101698084732\\
322	5.09300986116067\\
323	5.08490422693555\\
324	5.077228634718\\
325	5.07006578489408\\
326	5.06438073118584\\
327	5.06003377968812\\
328	5.05714863224347\\
329	5.05487242866565\\
330	5.05259194061\\
331	5.0502808633754\\
332	5.04819556815868\\
333	5.04665051570494\\
334	5.04579606129439\\
335	5.04544214349762\\
336	5.04444042261646\\
337	5.04327987713844\\
338	5.04139859281386\\
339	5.03977243419836\\
340	5.03893676174297\\
341	5.03971319880135\\
342	5.04152199573934\\
343	5.04519170082245\\
344	5.05030975869101\\
345	5.05661785518733\\
346	5.06297188527157\\
347	5.06908902358727\\
348	5.07469182528503\\
349	5.07972429323596\\
350	5.08454527736829\\
351	5.09060327992601\\
352	5.09765418531167\\
353	5.10448762853757\\
354	5.11072597772033\\
355	5.11633415992513\\
356	5.12037925501369\\
357	5.12184100924725\\
358	5.12005144263999\\
359	5.11813548393668\\
360	5.11994741950378\\
361	5.12331691222155\\
362	5.12594289857684\\
363	5.13123198682214\\
364	5.13943267667173\\
365	5.14847018482543\\
366	5.15682332237465\\
367	5.1627672880747\\
368	5.16844501831502\\
369	5.17649953772321\\
370	5.18606692618188\\
371	5.19454954463676\\
372	5.20029313626887\\
373	5.20325674944127\\
374	5.20624178500284\\
375	5.21306411847808\\
376	5.22466782957546\\
377	5.23743163777527\\
378	5.24719962448968\\
379	5.25194568007945\\
380	5.25218583502587\\
381	5.25040800091314\\
382	5.24957090860172\\
383	5.25121866397467\\
384	5.25120857552396\\
385	5.24424754453377\\
386	5.2282329884175\\
387	5.2048912777344\\
388	5.17958226934326\\
389	5.15887543779792\\
390	5.14492258736055\\
391	5.13195337332232\\
392	5.11227302295446\\
393	5.08484374605079\\
394	5.0545582668376\\
395	5.02622576222342\\
396	5.00130619293945\\
397	4.97795608766896\\
398	4.95441537295444\\
399	4.93005572513978\\
400	4.9039175208295\\
401	4.87527598579676\\
402	4.8441106940426\\
403	4.81080555470862\\
404	4.77676159204606\\
405	4.7425611961231\\
406	4.70774552925559\\
407	4.6718812613483\\
408	4.6339574549108\\
409	4.60441408711382\\
410	4.5828191231694\\
411	4.55195354558548\\
412	4.5086609895067\\
413	4.46769958792492\\
414	4.43502765455898\\
415	4.40325526225984\\
416	4.37137027786883\\
417	4.34840936260797\\
418	4.33660453015001\\
419	4.33279114560098\\
420	4.33254663144746\\
421	4.32249464861812\\
422	4.3015068848577\\
423	4.27686934381803\\
424	4.25060688965061\\
425	4.22073830009443\\
426	4.1930488158917\\
427	4.16000632501275\\
428	4.11655155661045\\
429	4.06569181556719\\
430	4.02336715292249\\
431	3.99358764064962\\
432	3.96935483330661\\
433	3.94860042412953\\
434	3.93383770774278\\
435	3.92397165132357\\
436	3.91439534517266\\
437	3.90286730991049\\
438	3.88881980240472\\
439	3.87123192126298\\
440	3.85032386871804\\
441	3.82729649423127\\
442	3.80632945538688\\
443	3.7898184727664\\
444	3.77900345432678\\
445	3.77552266482438\\
446	3.77295636224169\\
447	3.7708476020359\\
448	3.76752703207664\\
449	3.75873448645204\\
450	3.74648426757753\\
451	3.73794341011583\\
452	3.73393174391827\\
453	3.7285769437397\\
454	3.71859211760941\\
455	3.70581062348366\\
456	3.69337407964294\\
457	3.6841130313493\\
458	3.67953083212687\\
459	3.67842523756803\\
460	3.67824170249436\\
461	3.67688960100162\\
462	3.67298953050574\\
463	3.66692689473362\\
464	3.65989835830781\\
465	3.65208088012669\\
466	3.64413965028352\\
467	3.63730281933096\\
468	3.63344639072556\\
469	3.63339936110842\\
470	3.63530784688529\\
471	3.63607247671987\\
472	3.63493340345052\\
473	3.63317118775408\\
474	3.6331408974922\\
475	3.63673208702805\\
476	3.64276901593317\\
477	3.64703814935676\\
478	3.64607025592268\\
479	3.6397798453523\\
480	3.63141813884742\\
481	3.62575385987472\\
482	3.62513709434487\\
483	3.62754995283774\\
484	3.63008616443659\\
485	3.63146775907907\\
486	3.63176388624461\\
487	3.63114712071476\\
488	3.62979880550475\\
489	3.62751169145431\\
490	3.62404923553147\\
491	3.61967289052304\\
492	3.61497929487696\\
493	3.61063563146688\\
494	3.60629714928581\\
495	3.60100791158199\\
496	3.59469019992031\\
497	3.58850959154927\\
498	3.58401766527838\\
499	3.58202289211074\\
500	3.58200694986765\\
501	3.58245313339635\\
502	3.58203983074404\\
503	3.58017917169647\\
504	3.5773119592753\\
505	3.57481759606458\\
506	3.57390410553507\\
507	3.57448181256933\\
508	3.57565157465665\\
509	3.57630520662366\\
510	3.57554296812554\\
511	3.57326422375273\\
512	3.57028362212752\\
513	3.56759496282905\\
514	3.56571158608507\\
515	3.56467673522997\\
516	3.56429850551247\\
517	3.56396690685603\\
518	3.56297430294515\\
519	3.56101121498567\\
520	3.55852562000866\\
521	3.55658784036011\\
522	3.55634332620659\\
523	3.55822969212116\\
524	3.56164212925627\\
525	3.5652100032616\\
526	3.56752202706688\\
527	3.56806745105887\\
528	3.56766730075711\\
529	3.56759476355101\\
530	3.56824779768391\\
531	3.56903494593688\\
532	3.56908934884145\\
533	3.56772210221776\\
534	3.56485190062601\\
535	3.56131092915591\\
536	3.55817150293385\\
537	3.55623412184137\\
538	3.55553963787641\\
539	3.55592284954488\\
540	3.55714183330776\\
541	3.55843773839359\\
542	3.55835882429025\\
543	3.55636305473242\\
544	3.55317301188852\\
545	3.54980800292662\\
546	3.54746588813749\\
547	3.54674769008593\\
548	3.54728075883952\\
549	3.54795830417118\\
550	3.54793797781123\\
551	3.54751012786209\\
552	3.54805893958074\\
553	3.55086756425852\\
554	3.55605855788925\\
555	3.5626437006789\\
556	3.56906762753523\\
557	3.57394455897693\\
558	3.57686617430267\\
559	3.57865967665119\\
560	3.5803553334827\\
561	3.5821430567681\\
562	3.5836230947617\\
563	3.5843363108623\\
564	3.584201001074\\
565	3.58379427459697\\
566	3.58374943703825\\
567	3.58377215473467\\
568	3.58348081024205\\
569	3.58278672483318\\
570	3.58166698153358\\
571	3.58056776387198\\
572	3.58026207136058\\
573	3.58114447451605\\
574	3.5831547913707\\
575	3.58621291215297\\
576	3.59026343756808\\
577	3.59528205569532\\
578	3.60083194907379\\
579	3.6062301918648\\
580	3.61095208499238\\
581	3.61454726008901\\
582	3.61663788599327\\
583	3.6171675670202\\
584	3.61629393209843\\
585	3.61429278203356\\
586	3.61147817901461\\
587	3.60817813469333\\
588	3.60465729030515\\
589	3.60131440120555\\
590	3.59861876717572\\
591	3.59689600853095\\
592	3.59589682844478\\
593	3.59534462899948\\
594	3.59469896815401\\
595	3.59335204789027\\
596	3.59119845012578\\
597	3.58891910791884\\
598	3.58729718396167\\
599	3.58678563723626\\
600	3.58751898041877\\
601	3.58905501554125\\
602	3.59032003253108\\
603	3.59023533936462\\
604	3.58870926814407\\
605	3.58620753164592\\
606	3.58384210132626\\
607	3.58284491402048\\
608	3.58364800451654\\
609	3.58586337847304\\
610	3.5889101404071\\
611	3.59167851092106\\
612	3.59261172997641\\
613	3.59152626249948\\
614	3.58924472823412\\
615	3.58647137576919\\
616	3.58354258643406\\
617	3.58057334365706\\
618	3.57739087337863\\
619	3.57374846938683\\
620	3.56975135048609\\
621	3.56591544751868\\
622	3.56284915633683\\
623	3.56069635568449\\
624	3.55924062961161\\
625	3.55818405745029\\
626	3.55676798770711\\
627	3.55396733415088\\
628	3.54932017028782\\
629	3.54365489492492\\
630	3.53830268536086\\
631	3.53458276221199\\
632	3.53300746931588\\
633	3.53316748958097\\
634	3.53352778427498\\
635	3.53257902153262\\
636	3.5298062669018\\
637	3.52597016465636\\
638	3.52224884656122\\
639	3.51966460895504\\
640	3.51820629226765\\
641	3.51688747020737\\
642	3.51440167595232\\
643	3.5102656602586\\
644	3.50506350705769\\
645	3.50002655535089\\
646	3.49638235785674\\
647	3.49509681522893\\
648	3.49564562694758\\
649	3.49614840543928\\
650	3.49481523536021\\
651	3.49174655284189\\
652	3.48797362173472\\
653	3.48503148077099\\
654	3.48401815194408\\
655	3.48499381722167\\
656	3.48637561114219\\
657	3.48623631579312\\
658	3.48392010714903\\
659	3.4803249320524\\
660	3.47683278370179\\
661	3.47465686679696\\
662	3.47431410857035\\
663	3.47429218798609\\
664	3.47240462640329\\
665	3.46765363868206\\
666	3.46092342148022\\
667	3.45410332988291\\
668	3.44933261363585\\
669	3.44818955480573\\
670	3.45008787740261\\
671	3.4525615156973\\
672	3.45357803297284\\
673	3.45300490933346\\
674	3.45201888159785\\
675	3.45182996601714\\
676	3.45360234489356\\
677	3.45723418714931\\
678	3.46054897804546\\
679	3.46033953682676\\
680	3.45567164804767\\
681	3.44820031581982\\
682	3.43970130674626\\
683	3.43276503605237\\
684	3.43039362739155\\
685	3.43105164347542\\
686	3.42921489779249\\
687	3.42180733453703\\
688	3.41081097308217\\
689	3.3984822386604\\
690	3.38781149752082\\
691	3.38211951890074\\
692	3.37999182728128\\
693	3.37668600389687\\
694	3.36932407531228\\
695	3.35886576456198\\
696	3.34761831277833\\
697	3.3386820876878\\
698	3.33534637259759\\
699	3.33748183606057\\
700	3.34106126819214\\
701	3.34155288711367\\
702	3.33736665335418\\
703	3.32940868415576\\
704	3.32085786279213\\
705	3.31640459646075\\
706	3.31774713260764\\
707	3.32134230770427\\
708	3.32160356121304\\
709	3.3162376014643\\
710	3.30706722467828\\
711	3.29782909335909\\
712	3.29652601426387\\
713	3.30769754111477\\
714	3.3253836663296\\
715	3.33858782917549\\
716	3.34306381320328\\
717	3.34216188080001\\
718	3.34107561621092\\
719	3.34879225970445\\
720	3.36922005217606\\
721	3.39440381431987\\
722	3.4137557046604\\
723	3.42573111911951\\
724	3.43580023986018\\
725	3.44744963544794\\
726	3.46423462537167\\
727	3.48939148498025\\
728	3.52137142535671\\
729	3.55377263950704\\
730	3.58083320221956\\
731	3.60214359712468\\
732	3.62134423543382\\
733	3.64529247373754\\
734	3.67689338728435\\
735	3.7076232565239\\
736	3.72577409812504\\
737	3.72091450387271\\
738	3.70892912551166\\
739	3.70626936152881\\
740	3.70990917490611\\
741	3.71948946661779\\
742	3.73400228834398\\
743	3.74481850245183\\
744	3.75155310377052\\
745	3.75921315230105\\
746	3.76773906390984\\
747	3.78364224851221\\
748	3.81293333031217\\
749	3.84354124139202\\
750	3.8639642511907\\
751	3.87112749957069\\
752	3.85779819011648\\
753	3.84686300701952\\
754	3.85110404223965\\
755	3.85563741834259\\
756	3.85313528328837\\
757	3.84705810021943\\
758	3.84600491578477\\
759	3.83723309507619\\
760	3.81977753455216\\
761	3.80730850839113\\
762	3.8077509056371\\
763	3.82227807538208\\
764	3.8422999384888\\
765	3.8640702671073\\
766	3.88242516942009\\
767	3.89681483731835\\
768	3.91023561539233\\
769	3.9195678059458\\
770	3.92563522439084\\
771	3.93479304666043\\
772	3.94523043321666\\
773	3.95929487935572\\
774	3.98464364371559\\
775	4.00228034797682\\
776	3.99828083773962\\
777	3.98921468336785\\
778	3.98958334773949\\
779	3.99785378490264\\
780	4.01888100571473\\
781	4.05348683280747\\
782	4.06021266589246\\
783	4.04340595466251\\
784	4.03033929366335\\
785	4.02768371451931\\
786	4.03658546450913\\
787	4.0674333063476\\
788	4.08467763215059\\
789	4.07777165171859\\
790	4.07692651355636\\
791	4.07739043283051\\
792	4.07741853103397\\
793	4.07184173512027\\
794	4.05893609077639\\
795	4.05308010633043\\
796	4.06915726066061\\
797	4.09880265881342\\
798	4.12606469162308\\
799	4.14673420835566\\
800	4.15644243656821\\
801	4.15657834419062\\
802	4.14869012230575\\
803	4.13493336145848\\
804	4.1270250124917\\
805	4.12754034549984\\
806	4.13144539794668\\
807	4.14071920003481\\
808	4.1558151093023\\
809	4.16877655149702\\
810	4.18240916212616\\
811	4.2026348866665\\
812	4.22510129347426\\
813	4.2456398845354\\
814	4.26525243055059\\
815	4.28526791676008\\
816	4.30442391678855\\
817	4.32557767915523\\
818	4.35226997605218\\
819	4.38267502208861\\
820	4.4169759537821\\
821	4.45827752297599\\
822	4.50550821165604\\
823	4.54989540200153\\
824	4.58778274055795\\
825	4.62456408599944\\
826	4.66204280493745\\
827	4.70121997059952\\
828	4.7436562289459\\
829	4.78929588176477\\
830	4.83672993368334\\
831	4.88633900575557\\
832	4.93934517055394\\
833	4.99552314425566\\
834	5.05217485167495\\
835	5.10647961181266\\
836	5.1571519318605\\
837	5.20509548790458\\
838	5.25302643961272\\
839	5.30232144949592\\
840	5.35234746104467\\
841	5.40188698508138\\
842	5.45070395185944\\
843	5.50072939048383\\
844	5.555686213274\\
845	5.61740130164997\\
846	5.6831421800545\\
847	5.74834346334966\\
848	5.8096248479841\\
849	5.8662781496277\\
850	5.92124844859524\\
851	5.97874210572813\\
852	6.03956405484429\\
853	6.10013182482206\\
854	6.15648934803668\\
855	6.20701081460921\\
856	6.25285851370051\\
857	6.29663113057458\\
858	6.33957176163697\\
859	6.38056983037787\\
860	6.41739013467594\\
861	6.44842081411494\\
862	6.47344978704217\\
863	6.49461550609118\\
864	6.51491775339839\\
865	6.53604202261534\\
866	6.55498878070315\\
867	6.5703072835399\\
868	6.59059159582363\\
869	6.63259721432833\\
870	6.68996916239907\\
871	6.72533204676092\\
872	6.73330994376322\\
873	6.71242102191\\
874	6.70847770807972\\
875	6.72182216266487\\
876	6.73271928365644\\
877	6.7286691567974\\
878	6.71621049309439\\
879	6.69473409958301\\
880	6.67313634574605\\
881	6.65322209278023\\
882	6.63267612843166\\
883	6.62590924407069\\
884	6.63057474151331\\
885	6.62946795128623\\
886	6.61669203694557\\
887	6.60595314271674\\
888	6.59892540340309\\
889	6.5946233891031\\
890	6.59363915486984\\
891	6.59519332429385\\
892	6.59575150208032\\
893	6.58567102249144\\
894	6.56578666123144\\
895	6.54651906550128\\
896	6.54666493702563\\
897	6.57718157876374\\
898	6.60364410808204\\
899	6.61051521485726\\
};
\end{axis}

\begin{axis}[%
width=0.391\textwidth,
height=0.062\textwidth,
at={(0\textwidth,0.176\textwidth)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,200,400,600,800},
xticklabels={\empty},
ymin=-1,
ymax=0.548887010563696,
ylabel style={font=\color{white!15!black}},
ylabel={$v$ [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.406113983132046\\
1	-0.410199750820867\\
2	-0.410891062999423\\
3	-0.41185346867198\\
4	-0.412445389974614\\
5	-0.410606357955596\\
6	-0.412122304675093\\
7	-0.415168206258488\\
8	-0.420271604947595\\
9	-0.420417833289836\\
10	-0.420118004817657\\
11	-0.421379651756631\\
12	-0.419648607504608\\
13	-0.422379852216931\\
14	-0.426070032092509\\
15	-0.421508155422424\\
16	-0.420445572077042\\
17	-0.420457995133542\\
18	-0.419549701566487\\
19	-0.41906503931275\\
20	-0.422440290578766\\
21	-0.422867516928229\\
22	-0.421414750192845\\
23	-0.424447190215311\\
24	-0.421041145433404\\
25	-0.420337176345138\\
26	-0.420264650729374\\
27	-0.422587952500231\\
28	-0.421099794269721\\
29	-0.42077141941553\\
30	-0.418272756581128\\
31	-0.41747368512582\\
32	-0.417225803642272\\
33	-0.418142786689087\\
34	-0.420444300554563\\
35	-0.421792651375386\\
36	-0.420315238690504\\
37	-0.418059006112788\\
38	-0.415211509556525\\
39	-0.413756685347355\\
40	-0.416211164984688\\
41	-0.416353399438365\\
42	-0.416205029293692\\
43	-0.41812129630194\\
44	-0.421065190222176\\
45	-0.419382958132789\\
46	-0.419577049971378\\
47	-0.418961418691692\\
48	-0.420523867452563\\
49	-0.422709256599949\\
50	-0.424113744256977\\
51	-0.423419483550349\\
52	-0.415102177124418\\
53	-0.402868627441089\\
54	-0.381679097427007\\
55	-0.361446827405436\\
56	-0.337753182917846\\
57	-0.314703966490974\\
58	-0.284142789683138\\
59	-0.25351974715024\\
60	-0.221699931277267\\
61	-0.193303843934836\\
62	-0.164728986530758\\
63	-0.135807333386614\\
64	-0.10529742502918\\
65	-0.0776401375635531\\
66	-0.0528535084966156\\
67	-0.0239727986945344\\
68	0.0021089607202116\\
69	0.0265903826981262\\
70	0.0509661786368995\\
71	0.0721281031069243\\
72	0.0946586684980098\\
73	0.117449894390851\\
74	0.135985739492589\\
75	0.158515430301598\\
76	0.179698303465125\\
77	0.197182771697224\\
78	0.215571742177999\\
79	0.23280073623286\\
80	0.249032384415333\\
81	0.265912779285075\\
82	0.280919754169657\\
83	0.298011447045655\\
84	0.311542241127517\\
85	0.326648292100184\\
86	0.339856130201684\\
87	0.353099596036683\\
88	0.364174194072784\\
89	0.377176653774145\\
90	0.387878641001352\\
91	0.400674699000709\\
92	0.41466614832529\\
93	0.427027375167652\\
94	0.437006835006999\\
95	0.44672849815454\\
96	0.458494408427298\\
97	0.47031428450452\\
98	0.48334548398799\\
99	0.494310631772737\\
100	0.50359889193423\\
101	0.508009771969112\\
102	0.509670221498286\\
103	0.50849632557823\\
104	0.504892283932625\\
105	0.498037194177009\\
106	0.490462764374287\\
107	0.479131933708131\\
108	0.466047423484396\\
109	0.452444898404464\\
110	0.440674438326741\\
111	0.429224028025059\\
112	0.41896423749803\\
113	0.40835883886836\\
114	0.396887385721086\\
115	0.385051518432069\\
116	0.373883798020627\\
117	0.363096575136145\\
118	0.353867778996377\\
119	0.344884843435527\\
120	0.33500667217383\\
121	0.325171735735652\\
122	0.315601738094181\\
123	0.306751214867435\\
124	0.298727403666591\\
125	0.291146632042366\\
126	0.283713338360492\\
127	0.275953059606197\\
128	0.268499778507789\\
129	0.261140715985421\\
130	0.253680161025095\\
131	0.246597303921787\\
132	0.239910428607071\\
133	0.233741120445642\\
134	0.228019959878121\\
135	0.222734904546516\\
136	0.217628009572856\\
137	0.212062622016733\\
138	0.206214963733998\\
139	0.199763559149516\\
140	0.192964918395629\\
141	0.185324354442488\\
142	0.178504632035368\\
143	0.172346694317825\\
144	0.166465829447044\\
145	0.160654198799226\\
146	0.155195885486703\\
147	0.149496815274862\\
148	0.143156548510878\\
149	0.136896628002397\\
150	0.131126911690476\\
151	0.125466087660714\\
152	0.119584416974989\\
153	0.113773980265572\\
154	0.107842872361255\\
155	0.101947773264362\\
156	0.0957185451503987\\
157	0.0903492781070891\\
158	0.0850838209768187\\
159	0.0800908834938041\\
160	0.0743522521594434\\
161	0.0692961257231053\\
162	0.0640057110691082\\
163	0.0589002961919885\\
164	0.0541584160908493\\
165	0.0495004602236183\\
166	0.0451117302901301\\
167	0.0405753364976963\\
168	0.0363224475464266\\
169	0.0317144382788223\\
170	0.0271618289727977\\
171	0.0233334467218565\\
172	0.0197717178119693\\
173	0.0166436905745847\\
174	0.0127200768873861\\
175	0.008434670581249\\
176	0.0046749170935913\\
177	0.0008550937546432\\
178	-0.00242887933581\\
179	-0.0057220137543134\\
180	-0.0090758060627221\\
181	-0.0125017749703271\\
182	-0.0161743183857085\\
183	-0.0191447444010717\\
184	-0.0218641628736674\\
185	-0.0245901556886727\\
186	-0.0272182020244787\\
187	-0.0296683830236411\\
188	-0.0323713251147547\\
189	-0.0355240904687679\\
190	-0.0388181380498846\\
191	-0.0412746502160554\\
192	-0.0436198662950397\\
193	-0.0461727385000248\\
194	-0.0480274957334778\\
195	-0.0502465195028532\\
196	-0.0523249537820496\\
197	-0.0541325033023757\\
198	-0.0562858276503484\\
199	-0.0586748360336315\\
200	-0.0617334497211204\\
201	-0.064576272678068\\
202	-0.0677243887964527\\
203	-0.0705031501578352\\
204	-0.0728440648972121\\
205	-0.0753810569668584\\
206	-0.0779028106991731\\
207	-0.080465670760521\\
208	-0.0827328205662261\\
209	-0.0849975744903477\\
210	-0.0867797775130686\\
211	-0.0885614196454829\\
212	-0.0902351921429702\\
213	-0.0924228506490198\\
214	-0.0945424009326358\\
215	-0.0963556674357544\\
216	-0.0984529938400884\\
217	-0.100054604019146\\
218	-0.101536425589079\\
219	-0.103394151618377\\
220	-0.105829243323989\\
221	-0.108123303203061\\
222	-0.111926708653562\\
223	-0.119531757403182\\
224	-0.131039852756543\\
225	-0.144854084608291\\
226	-0.1607906665982\\
227	-0.178254774737895\\
228	-0.197282413809987\\
229	-0.219016456186565\\
230	-0.241857573133988\\
231	-0.262941942456216\\
232	-0.283427086442078\\
233	-0.300092137154618\\
234	-0.319212929301557\\
235	-0.336981751175467\\
236	-0.3563002636254\\
237	-0.375553255113677\\
238	-0.394832876861199\\
239	-0.411832870985684\\
240	-0.426710916418525\\
241	-0.442474131322676\\
242	-0.458376617332693\\
243	-0.475398430082742\\
244	-0.490038943164996\\
245	-0.505545029134836\\
246	-0.521650265855124\\
247	-0.532266163857963\\
248	-0.543530777770413\\
249	-0.556902602963738\\
250	-0.571557664405789\\
251	-0.582592329207039\\
252	-0.593578689212053\\
253	-0.601229039123326\\
254	-0.610865833750198\\
255	-0.622482746202794\\
256	-0.632625694200494\\
257	-0.645319883934994\\
258	-0.656906209614799\\
259	-0.668981867216653\\
260	-0.677951060292467\\
261	-0.686704851681141\\
262	-0.695929044310205\\
263	-0.703342334253139\\
264	-0.711667403838382\\
265	-0.716920349151442\\
266	-0.724706947735249\\
267	-0.731344199689475\\
268	-0.739580025973663\\
269	-0.745884891157604\\
270	-0.752253740790976\\
271	-0.757595076457973\\
272	-0.765256868925958\\
273	-0.770002000151294\\
274	-0.775867411138804\\
275	-0.780217091838727\\
276	-0.783960475517106\\
277	-0.789029548076635\\
278	-0.792154105406853\\
279	-0.793913232943648\\
280	-0.799637777041588\\
281	-0.808125478352404\\
282	-0.814790898369227\\
283	-0.820412118175546\\
284	-0.826497006137235\\
285	-0.830282580021894\\
286	-0.836054024557788\\
287	-0.840977663593718\\
288	-0.847730568038208\\
289	-0.851545496044601\\
290	-0.857479475821072\\
291	-0.8602900923618\\
292	-0.864156514977274\\
293	-0.869023897300357\\
294	-0.872770973026125\\
295	-0.877948866998544\\
296	-0.882474429908898\\
297	-0.88833061570823\\
298	-0.888652033914297\\
299	-0.893738982576878\\
300	-0.896272945517618\\
301	-0.895281515684379\\
302	-0.897255478296599\\
303	-0.900425898634729\\
304	-0.901263519088495\\
305	-0.901599731535936\\
306	-0.904906332108026\\
307	-0.906008280519419\\
308	-0.904090282607141\\
309	-0.904440658870027\\
310	-0.90494728306007\\
311	-0.903476714380305\\
312	-0.902061619431664\\
313	-0.900336854255875\\
314	-0.898424771047796\\
315	-0.896470646718734\\
316	-0.894243606887335\\
317	-0.891416938363954\\
318	-0.888177768144707\\
319	-0.884145676906904\\
320	-0.879711585934289\\
321	-0.875224205048808\\
322	-0.870943494499519\\
323	-0.866929615459995\\
324	-0.863052592621283\\
325	-0.859109373068902\\
326	-0.854980656495539\\
327	-0.850734458337546\\
328	-0.846516871553981\\
329	-0.84246603559041\\
330	-0.838559679561882\\
331	-0.83464580288563\\
332	-0.830556430243533\\
333	-0.826216117053508\\
334	-0.821680624303443\\
335	-0.817108022767986\\
336	-0.812443816531187\\
337	-0.807724126011287\\
338	-0.802319135750066\\
339	-0.796679836579338\\
340	-0.789695325098523\\
341	-0.782411844972411\\
342	-0.77576409381258\\
343	-0.768967615946011\\
344	-0.761755347701703\\
345	-0.754970523508834\\
346	-0.748021202321625\\
347	-0.74058532271307\\
348	-0.735406482829571\\
349	-0.72915162955628\\
350	-0.722989205420859\\
351	-0.71712153633773\\
352	-0.710577053552211\\
353	-0.703050514362532\\
354	-0.6953689553413\\
355	-0.686594338804803\\
356	-0.678738105072563\\
357	-0.669017550526449\\
358	-0.662540636992963\\
359	-0.655597695236641\\
360	-0.64604900336993\\
361	-0.64045349401593\\
362	-0.633134613789467\\
363	-0.630924993572042\\
364	-0.625907967465563\\
365	-0.62602477687451\\
366	-0.62099234445088\\
367	-0.618822193903282\\
368	-0.614916879611476\\
369	-0.611532402606882\\
370	-0.605775781138751\\
371	-0.600176552891661\\
372	-0.59349698655029\\
373	-0.589024436984654\\
374	-0.588592829361583\\
375	-0.585893545658924\\
376	-0.582972178571414\\
377	-0.584787956721207\\
378	-0.583213468868418\\
379	-0.577118176384062\\
380	-0.577418129485732\\
381	-0.575700680739854\\
382	-0.571518400963697\\
383	-0.566342493759478\\
384	-0.565095760163583\\
385	-0.557588977058975\\
386	-0.557513306779314\\
387	-0.554624136583857\\
388	-0.552742009613021\\
389	-0.549643981338788\\
390	-0.548085482435355\\
391	-0.539594534668116\\
392	-0.536250544693575\\
393	-0.531950012946458\\
394	-0.530135712521345\\
395	-0.527363552628644\\
396	-0.521481252995718\\
397	-0.519486473449253\\
398	-0.51714868457084\\
399	-0.513431432169887\\
400	-0.512397199439083\\
401	-0.508307888341956\\
402	-0.502458927341783\\
403	-0.49628789487033\\
404	-0.490513949591782\\
405	-0.484551109942852\\
406	-0.480455954370692\\
407	-0.478109478268336\\
408	-0.470170147826847\\
409	-0.462391122261994\\
410	-0.454087957712058\\
411	-0.445758859033764\\
412	-0.436856037113336\\
413	-0.428405480457835\\
414	-0.419408919498105\\
415	-0.408754576130838\\
416	-0.39863138608584\\
417	-0.387717819189812\\
418	-0.379366693715685\\
419	-0.371566594048448\\
420	-0.363923329099412\\
421	-0.355406421542766\\
422	-0.346772236493767\\
423	-0.336546974685479\\
424	-0.328249299000455\\
425	-0.321647619652603\\
426	-0.315384986103933\\
427	-0.308689913303889\\
428	-0.302511111754332\\
429	-0.297269776903934\\
430	-0.290435763877257\\
431	-0.283777243493441\\
432	-0.279838633015933\\
433	-0.274933661452618\\
434	-0.270721362995447\\
435	-0.262958217583639\\
436	-0.255610087060145\\
437	-0.251462291949094\\
438	-0.247780124332358\\
439	-0.243663166198269\\
440	-0.23997512049694\\
441	-0.235258076599405\\
442	-0.2292629681415\\
443	-0.224647023515775\\
444	-0.22207508504912\\
445	-0.21863084435035\\
446	-0.213451069382419\\
447	-0.20974313378577\\
448	-0.205959897098085\\
449	-0.201260273074052\\
450	-0.196848969567702\\
451	-0.192421723200106\\
452	-0.189446665198683\\
453	-0.186321166692876\\
454	-0.183920210296727\\
455	-0.179739561432161\\
456	-0.175708202965566\\
457	-0.172386318335613\\
458	-0.169306116689765\\
459	-0.167568323139677\\
460	-0.163931734862042\\
461	-0.160204691549752\\
462	-0.156646319508636\\
463	-0.152644577448306\\
464	-0.148600948971287\\
465	-0.145657074854999\\
466	-0.142501285921925\\
467	-0.137881260663925\\
468	-0.135028100828757\\
469	-0.13244767532604\\
470	-0.12845382079084\\
471	-0.125928057950174\\
472	-0.123509418560192\\
473	-0.121054104843433\\
474	-0.118454048759679\\
475	-0.115470857384534\\
476	-0.112919453525803\\
477	-0.110842573198033\\
478	-0.10866836413164\\
479	-0.105931576252142\\
480	-0.103650221892255\\
481	-0.100816071360054\\
482	-0.0982772205231277\\
483	-0.0957725775333902\\
484	-0.0941694504371102\\
485	-0.092547272562696\\
486	-0.0895718865163452\\
487	-0.0883221289564402\\
488	-0.0853834407139363\\
489	-0.0830864246850241\\
490	-0.081944621064371\\
491	-0.0811424318770266\\
492	-0.0794362072468047\\
493	-0.0771266624071146\\
494	-0.0749403185376158\\
495	-0.0733139944495114\\
496	-0.0713659717015666\\
497	-0.0694214758508745\\
498	-0.0683279081246399\\
499	-0.0665634837975775\\
500	-0.0647600251807044\\
501	-0.0632472682546289\\
502	-0.0619979795298676\\
503	-0.0604353850438388\\
504	-0.0587582467828202\\
505	-0.0576064693765348\\
506	-0.0558171675730134\\
507	-0.0544734148308307\\
508	-0.0538393161171785\\
509	-0.0515017729432389\\
510	-0.0501661599893389\\
511	-0.0492392213588125\\
512	-0.0482998268304061\\
513	-0.0463294703047401\\
514	-0.0440727661570476\\
515	-0.0428367059046781\\
516	-0.0412625092126108\\
517	-0.0402439314350905\\
518	-0.0384160685114157\\
519	-0.0366182624346465\\
520	-0.0351463583880735\\
521	-0.0337926064373167\\
522	-0.0319626843314394\\
523	-0.0304383166868311\\
524	-0.0287334814252708\\
525	-0.0270862081838501\\
526	-0.0271669334864068\\
527	-0.0250674272484137\\
528	-0.0231302949096043\\
529	-0.0219274000401353\\
530	-0.0204255175418848\\
531	-0.0183813052483898\\
532	-0.0151707867771504\\
533	-0.0140907702093216\\
534	-0.0131465317776807\\
535	-0.011521381138358\\
536	-0.0103331047018003\\
537	-0.0104015905407329\\
538	-0.0094142995087942\\
539	-0.0085840771038961\\
540	-0.008437349995579\\
541	-0.0071615155585023\\
542	-0.0063315341848089\\
543	-0.0052250217356773\\
544	-0.0034505863152841\\
545	-0.0023489728279429\\
546	-0.000753643449611\\
547	0.0003274986971691\\
548	0.0009628132497004\\
549	0.0018441269715243\\
550	0.0020190606607476\\
551	0.0040903754463427\\
552	0.0053754024382789\\
553	0.0063533544896998\\
554	0.0077799214045977\\
555	0.0098994696970332\\
556	0.0108810952816944\\
557	0.0127109709532536\\
558	0.0143145154461868\\
559	0.015003761852876\\
560	0.0160761051864647\\
561	0.0170981589571182\\
562	0.0183818873724065\\
563	0.019977426340005\\
564	0.0211315723207157\\
565	0.0235569198261989\\
566	0.0240851194929564\\
567	0.0247981372460663\\
568	0.0266876294755756\\
569	0.0281971623443468\\
570	0.0283918048347829\\
571	0.0283921569580839\\
572	0.0296829643199488\\
573	0.0312074121942075\\
574	0.0322766268107694\\
575	0.0334298275231659\\
576	0.033717303944909\\
577	0.034815198213327\\
578	0.0364715847962537\\
579	0.0366443936853121\\
580	0.0381318469789354\\
581	0.0399461228672309\\
582	0.0414229486933052\\
583	0.0426275442526966\\
584	0.0439988830948572\\
585	0.0454302991566584\\
586	0.0468787652556042\\
587	0.0472193068679342\\
588	0.048410259746329\\
589	0.0497561635018409\\
590	0.051326895451354\\
591	0.0534651055325047\\
592	0.0548056800208262\\
593	0.0557588043885233\\
594	0.0566240555353273\\
595	0.0575202025303692\\
596	0.0578821921306388\\
597	0.0590222056834093\\
598	0.0605957807577067\\
599	0.0612842086874478\\
600	0.0611398165217349\\
601	0.0605451148600104\\
602	0.0611730223995752\\
603	0.062779160825063\\
604	0.0648136708553731\\
605	0.0663063713661276\\
606	0.066972901450674\\
607	0.0676865956466277\\
608	0.0701018153925502\\
609	0.0714872431488508\\
610	0.0737170009174354\\
611	0.0745633683035983\\
612	0.0774231838103517\\
613	0.0768965365068167\\
614	0.0763080753715703\\
615	0.0774276682422428\\
616	0.078401446591369\\
617	0.0800045255711935\\
618	0.0809003554392286\\
619	0.0812776826644889\\
620	0.0807785681077294\\
621	0.0812064506818042\\
622	0.0835530026459746\\
623	0.0844316903553062\\
624	0.0851775021292462\\
625	0.0858103721884492\\
626	0.08662618344982\\
627	0.0873720434364653\\
628	0.0867855184414442\\
629	0.0871009361756021\\
630	0.0905369954057016\\
631	0.0908833001761746\\
632	0.0927066000416328\\
633	0.0933292157367848\\
634	0.0938687992739381\\
635	0.0926693967887603\\
636	0.0945935763351896\\
637	0.0938853407888348\\
638	0.0951336347762963\\
639	0.0969355741470708\\
640	0.0979177997562913\\
641	0.0984309876333883\\
642	0.0991672204353197\\
643	0.0985954875663925\\
644	0.0995396099363578\\
645	0.100798619124606\\
646	0.101686601144498\\
647	0.105648190507081\\
648	0.106528159287813\\
649	0.10842502974745\\
650	0.107546522615029\\
651	0.111907214337185\\
652	0.111935873905923\\
653	0.114895048970115\\
654	0.113766516892138\\
655	0.11395600433317\\
656	0.11333439411754\\
657	0.113664322590874\\
658	0.113565892630412\\
659	0.115077656745034\\
660	0.115781578849459\\
661	0.115053552200753\\
662	0.115077478718017\\
663	0.114199970595085\\
664	0.115631790533765\\
665	0.115476843317982\\
666	0.116277092917331\\
667	0.116498458265209\\
668	0.115580131909448\\
669	0.116735979190701\\
670	0.116527648280671\\
671	0.118472040278039\\
672	0.121798290160075\\
673	0.123496865571699\\
674	0.122420512382716\\
675	0.12356547023854\\
676	0.126482768351854\\
677	0.124906472289778\\
678	0.128259117653134\\
679	0.127561699371171\\
680	0.127643976936264\\
681	0.126870414866874\\
682	0.12883549087165\\
683	0.130849063664265\\
684	0.129693479155206\\
685	0.130426737069412\\
686	0.12813991469331\\
687	0.128746974147796\\
688	0.128910518355781\\
689	0.129463867462655\\
690	0.131877340607205\\
691	0.130784792469157\\
692	0.134035367316556\\
693	0.135021553075965\\
694	0.134756757023535\\
695	0.135997539161168\\
696	0.134896779534313\\
697	0.135171913397599\\
698	0.134742138155105\\
699	0.131599293190312\\
700	0.132271005109163\\
701	0.129710294236272\\
702	0.13326438895855\\
703	0.133634144164498\\
704	0.135239914650868\\
705	0.136679817378277\\
706	0.136186234501691\\
707	0.137211603158468\\
708	0.140506856908325\\
709	0.140612746077076\\
710	0.141063770508881\\
711	0.14444768627576\\
712	0.147865494848549\\
713	0.151791383287225\\
714	0.152734724743116\\
715	0.152960187976066\\
716	0.15084166524328\\
717	0.151107356272758\\
718	0.151330043430945\\
719	0.15727118298197\\
720	0.161132342390194\\
721	0.161039877884019\\
722	0.156548358436255\\
723	0.158247330975036\\
724	0.157921617803099\\
725	0.164202648321275\\
726	0.163939007633687\\
727	0.162662051995777\\
728	0.165346320945786\\
729	0.167131726979529\\
730	0.169065351915417\\
731	0.169208071846603\\
732	0.169906015604765\\
733	0.173172552558992\\
734	0.175016452724343\\
735	0.173652372232539\\
736	0.172915482493895\\
737	0.173807118077834\\
738	0.173274596485714\\
739	0.173982756688238\\
740	0.177545311056135\\
741	0.181876240213695\\
742	0.179841467967842\\
743	0.183054748045667\\
744	0.186426480914764\\
745	0.192676357799902\\
746	0.194490250006936\\
747	0.193120679343658\\
748	0.190547624185211\\
749	0.190076926887662\\
750	0.188191758223673\\
751	0.188003145290069\\
752	0.19244648267156\\
753	0.195138292492749\\
754	0.199888328979905\\
755	0.197318235444299\\
756	0.192021016800149\\
757	0.184335016706233\\
758	0.177800981083776\\
759	0.167733007853208\\
760	0.161012434768124\\
761	0.151106041035831\\
762	0.140601480695333\\
763	0.127241813973403\\
764	0.112498394496015\\
765	0.101168541741527\\
766	0.0932077707669399\\
767	0.0797484763936605\\
768	0.0660545818194422\\
769	0.0503584108294544\\
770	0.0352883685388457\\
771	0.0253112552996674\\
772	0.01756152617371\\
773	0.0105065807271926\\
774	-0.0003748857912955\\
775	-0.0135531367118989\\
776	-0.0252698808622828\\
777	-0.0413216474416934\\
778	-0.0537826165204419\\
779	-0.064546668451787\\
780	-0.0732750155721584\\
781	-0.0829021071498322\\
782	-0.0944843190395858\\
783	-0.105565968931904\\
784	-0.116336275912612\\
785	-0.122031944262582\\
786	-0.128896746039707\\
787	-0.129881992982447\\
788	-0.134026924847703\\
789	-0.135333590777057\\
790	-0.136020811421143\\
791	-0.134462864958082\\
792	-0.129039126857908\\
793	-0.126251140687714\\
794	-0.122714803651686\\
795	-0.119029765237003\\
796	-0.116188469993399\\
797	-0.113572920186235\\
798	-0.110541833274235\\
799	-0.103915607716908\\
800	-0.0976819498278583\\
801	-0.0945107278394125\\
802	-0.0929361282451992\\
803	-0.0899554996209503\\
804	-0.0852288640147226\\
805	-0.081468412414474\\
806	-0.0780265255545466\\
807	-0.073505904912105\\
808	-0.0693724872882682\\
809	-0.0669730299277419\\
810	-0.0640845973428915\\
811	-0.0616782839134103\\
812	-0.0585995488037554\\
813	-0.0548856878291104\\
814	-0.0530371409138664\\
815	-0.0491281022280949\\
816	-0.0468327981468682\\
817	-0.0448557900421546\\
818	-0.042786868081638\\
819	-0.0377891143870057\\
820	-0.0341218760815922\\
821	-0.0317856248717101\\
822	-0.0301932742218183\\
823	-0.0288134421511314\\
824	-0.0252170874445696\\
825	-0.0215281829151531\\
826	-0.018529893802862\\
827	-0.0155917115300394\\
828	-0.0120200092037062\\
829	-0.0093135603111329\\
830	-0.0068678960315046\\
831	-0.0040621154768862\\
832	-1.79566203565167e-05\\
833	0.0035345266189985\\
834	0.0077935790334743\\
835	0.0115338559111233\\
836	0.0145044965188092\\
837	0.0200011227683331\\
838	0.0239814715491661\\
839	0.0286807986076259\\
840	0.0327859828304308\\
841	0.0357503309716754\\
842	0.039991195650246\\
843	0.0460416566117009\\
844	0.0514403716921847\\
845	0.0557650340267494\\
846	0.0615065599543988\\
847	0.0663183438829729\\
848	0.0711451438404395\\
849	0.0769466497634533\\
850	0.0847881370883197\\
851	0.0902096051769085\\
852	0.0961553494382554\\
853	0.101601439119417\\
854	0.107277408795822\\
855	0.114286732467509\\
856	0.119475929511638\\
857	0.12491541867363\\
858	0.134530630457836\\
859	0.140358425253819\\
860	0.147178809007911\\
861	0.153862107792799\\
862	0.160722695924054\\
863	0.165181059309252\\
864	0.17200009309443\\
865	0.179808527059003\\
866	0.184715960740375\\
867	0.185778543221334\\
868	0.180917430823502\\
869	0.174864121195921\\
870	0.160741987891135\\
871	0.143901813116163\\
872	0.122461660780923\\
873	0.100930417020961\\
874	0.0710893351031431\\
875	0.0409197125981013\\
876	0.0115340327569886\\
877	-0.0146416493292959\\
878	-0.0403248867657674\\
879	-0.066911181266655\\
880	-0.0932152200469464\\
881	-0.120555512936699\\
882	-0.147641493668062\\
883	-0.171677021045696\\
884	-0.195642429078397\\
885	-0.217959666428371\\
886	-0.240868389588445\\
887	-0.264887933646619\\
888	-0.288807061272198\\
889	-0.311542842301883\\
890	-0.33415036687452\\
891	-0.356411979507832\\
892	-0.377792758885527\\
893	-0.39888421973586\\
894	-0.419411643798138\\
895	-0.439105787784896\\
896	-0.457940052860279\\
897	-0.471903369202166\\
898	-0.480802917110236\\
899	-0.485580603654773\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.434516963680658\\
1	-0.429904274904705\\
2	-0.419959934172467\\
3	-0.428791836482736\\
4	-0.423690750162506\\
5	-0.414262990616618\\
6	-0.420110561214323\\
7	-0.432546427642806\\
8	-0.425966719413637\\
9	-0.426712821453651\\
10	-0.431990450515547\\
11	-0.435374373269112\\
12	-0.447123537358912\\
13	-0.451758854592515\\
14	-0.451136622972136\\
15	-0.44903864896502\\
16	-0.452992717114373\\
17	-0.452069486235255\\
18	-0.45427290681642\\
19	-0.450811975955852\\
20	-0.445642494612725\\
21	-0.446265032023071\\
22	-0.447183319297703\\
23	-0.4482800859838\\
24	-0.445649171027031\\
25	-0.438145543891315\\
26	-0.431029352645361\\
27	-0.427715048074566\\
28	-0.429645958829032\\
29	-0.434813248677387\\
30	-0.438694080129347\\
31	-0.439038501563577\\
32	-0.436732335553082\\
33	-0.433966923975282\\
34	-0.43417348509883\\
35	-0.436206606150181\\
36	-0.43798324586567\\
37	-0.4384817344789\\
38	-0.438609936923085\\
39	-0.43976093036355\\
40	-0.441677876709467\\
41	-0.444235045318894\\
42	-0.446765202481127\\
43	-0.448467535234332\\
44	-0.448455405565592\\
45	-0.447070380869433\\
46	-0.446033650947101\\
47	-0.446355036203724\\
48	-0.446997297067023\\
49	-0.446788646378692\\
50	-0.445071788601995\\
51	-0.441889330472507\\
52	-0.436946286600862\\
53	-0.425007762073229\\
54	-0.409321577624805\\
55	-0.393333884267694\\
56	-0.380720787070117\\
57	-0.366126400220806\\
58	-0.336701047016753\\
59	-0.298142078733764\\
60	-0.258060174478939\\
61	-0.221597421910749\\
62	-0.184992502489824\\
63	-0.148842114374195\\
64	-0.115670063213627\\
65	-0.084514117166803\\
66	-0.0590384937169288\\
67	-0.0421329032859269\\
68	-0.0256945296659337\\
69	0.000555002006535559\\
70	0.0345661663224579\\
71	0.0677996494135206\\
72	0.088585639686683\\
73	0.104033588267348\\
74	0.121450072509823\\
75	0.143401498428825\\
76	0.171051575230998\\
77	0.202760975637843\\
78	0.232313257161214\\
79	0.255893307709827\\
80	0.276431283206872\\
81	0.294396392876119\\
82	0.310811631573828\\
83	0.32554245171397\\
84	0.337586550228139\\
85	0.347743822708264\\
86	0.358254894181645\\
87	0.371423433374037\\
88	0.387423740567337\\
89	0.403881254728155\\
90	0.418508106279095\\
91	0.430634411329727\\
92	0.440094074962301\\
93	0.4486551238082\\
94	0.459298347512857\\
95	0.471868404772403\\
96	0.483925448395228\\
97	0.494181185245127\\
98	0.502076682225146\\
99	0.507296160228081\\
100	0.510098776252018\\
101	0.511562236075031\\
102	0.520455168966463\\
103	0.538433274709361\\
104	0.548887010563696\\
105	0.543888109057853\\
106	0.516869832553815\\
107	0.484035277958822\\
108	0.460583073099432\\
109	0.449819470077278\\
110	0.4423568697623\\
111	0.430597359778575\\
112	0.417724417555484\\
113	0.403319977241446\\
114	0.388042124330615\\
115	0.372421761172856\\
116	0.357506090996911\\
117	0.343584620455215\\
118	0.331042339117783\\
119	0.32084702126911\\
120	0.311361365489235\\
121	0.300798105861274\\
122	0.28915624856783\\
123	0.277461515092378\\
124	0.266227709029056\\
125	0.255972736654078\\
126	0.247369233967588\\
127	0.239504392431885\\
128	0.23065982532043\\
129	0.220529589769998\\
130	0.209886060275373\\
131	0.19944058075018\\
132	0.18976923401209\\
133	0.181658894096883\\
134	0.175104923190041\\
135	0.16971834371071\\
136	0.164657608925039\\
137	0.159311521134002\\
138	0.153483788660487\\
139	0.147557833900922\\
140	0.141811849278917\\
141	0.136454510965299\\
142	0.131532158881506\\
143	0.127217436947108\\
144	0.1232812320284\\
145	0.11920282203321\\
146	0.114605728545637\\
147	0.109625187179137\\
148	0.104572645016365\\
149	0.0996954096941366\\
150	0.0951668004182017\\
151	0.0910901869390752\\
152	0.0872615946066906\\
153	0.0832280210655942\\
154	0.0786032599565202\\
155	0.0734217126508957\\
156	0.0680960745639856\\
157	0.0630064489969397\\
158	0.058409049719399\\
159	0.0544938296372611\\
160	0.0513088105167887\\
161	0.0484539935970235\\
162	0.0451915459083424\\
163	0.0411991202298477\\
164	0.0367840418502471\\
165	0.0323725947265195\\
166	0.0283323829948625\\
167	0.0249566974585667\\
168	0.0222337779451034\\
169	0.0196626321858777\\
170	0.016588684900745\\
171	0.0127244425545629\\
172	0.00832256410859152\\
173	0.00382522185690945\\
174	-0.000362113073218175\\
175	-0.00396217996199231\\
176	-0.00692990982753106\\
177	-0.00944499409257897\\
178	-0.0118496085462871\\
179	-0.0145082866839222\\
180	-0.0176033939977948\\
181	-0.0210189150480785\\
182	-0.0244417877988488\\
183	-0.0275693566290376\\
184	-0.0302025395280704\\
185	-0.0323117959108903\\
186	-0.0340905634149078\\
187	-0.0359307835539494\\
188	-0.0382105417339057\\
189	-0.0410449503586029\\
190	-0.0442822213398986\\
191	-0.0476030844684505\\
192	-0.0507466786041625\\
193	-0.0534081789283795\\
194	-0.0555448433297592\\
195	-0.0573571649121669\\
196	-0.0592108318465308\\
197	-0.0613946691284801\\
198	-0.0641051404419862\\
199	-0.0672072012923242\\
200	-0.0704461031534505\\
201	-0.0735488966255874\\
202	-0.0764052552364425\\
203	-0.0789564354589917\\
204	-0.0813651812625833\\
205	-0.0838507376838228\\
206	-0.0865857741247777\\
207	-0.0894890842370067\\
208	-0.0924216609974463\\
209	-0.095243503565636\\
210	-0.0978739470962034\\
211	-0.100232339485024\\
212	-0.102327440340564\\
213	-0.104262676748957\\
214	-0.106194409313963\\
215	-0.108224478836257\\
216	-0.110352643232113\\
217	-0.112566040210993\\
218	-0.114828025941701\\
219	-0.117077811926801\\
220	-0.11925963609146\\
221	-0.122144687994335\\
222	-0.131322846478644\\
223	-0.145330702686369\\
224	-0.155833670725592\\
225	-0.158294808543742\\
226	-0.157017613035135\\
227	-0.166814104317728\\
228	-0.186345011519361\\
229	-0.203788851222744\\
230	-0.220697711376688\\
231	-0.240459999654291\\
232	-0.260260435230433\\
233	-0.277101410011426\\
234	-0.293047821722824\\
235	-0.310084221776022\\
236	-0.328059320584233\\
237	-0.345473829933162\\
238	-0.362213919507134\\
239	-0.380525183420432\\
240	-0.40134265094845\\
241	-0.424325672066566\\
242	-0.446566540931759\\
243	-0.464087159399668\\
244	-0.478182904740766\\
245	-0.493943115844002\\
246	-0.512820447953511\\
247	-0.533075720624916\\
248	-0.551436624443059\\
249	-0.565867668484334\\
250	-0.577909830328705\\
251	-0.590725742722718\\
252	-0.605135585326195\\
253	-0.621485461418192\\
254	-0.637072799259381\\
255	-0.651616119183996\\
256	-0.662976165539207\\
257	-0.673255397251666\\
258	-0.683041644570323\\
259	-0.695639120997022\\
260	-0.70905351532388\\
261	-0.719388808530517\\
262	-0.729999567533545\\
263	-0.739863791294104\\
264	-0.747393971192063\\
265	-0.753190933550024\\
266	-0.759874941640861\\
267	-0.765416212620377\\
268	-0.770721464709404\\
269	-0.779255553073103\\
270	-0.78824491173452\\
271	-0.794403419764933\\
272	-0.798144454236411\\
273	-0.801059142283708\\
274	-0.804135440329222\\
275	-0.809499200232173\\
276	-0.818317877126316\\
277	-0.826713952284348\\
278	-0.831704648426044\\
279	-0.834459663144924\\
280	-0.83729530448543\\
281	-0.84115610669447\\
282	-0.847029312684513\\
283	-0.854180873636793\\
284	-0.858971481209268\\
285	-0.861816907828759\\
286	-0.864729812101241\\
287	-0.867754839362079\\
288	-0.872676019250994\\
289	-0.879770448444208\\
290	-0.885768671566267\\
291	-0.888812097190194\\
292	-0.891830244176747\\
293	-0.89380962264118\\
294	-0.895752917889361\\
295	-0.899946623443827\\
296	-0.904935382915723\\
297	-0.908439226301834\\
298	-0.911878548004646\\
299	-0.913874439127365\\
300	-0.912760853993015\\
301	-0.910816743304919\\
302	-0.910579858009521\\
303	-0.912902434748311\\
304	-0.916994414173342\\
305	-0.921242754202134\\
306	-0.92361486891578\\
307	-0.924175483857558\\
308	-0.923797221666842\\
309	-0.923372071680995\\
310	-0.923376760460509\\
311	-0.924119728153348\\
312	-0.925123432759109\\
313	-0.925931941435142\\
314	-0.926291754297774\\
315	-0.926064450421381\\
316	-0.925230357318005\\
317	-0.923838095592597\\
318	-0.921953817808287\\
319	-0.919549799007955\\
320	-0.916644488519683\\
321	-0.913679548987605\\
322	-0.910574149930114\\
323	-0.90743266765637\\
324	-0.904329714918624\\
325	-0.901232062540329\\
326	-0.897818732984817\\
327	-0.894289407101353\\
328	-0.890692603564896\\
329	-0.88709213054882\\
330	-0.883544049547303\\
331	-0.879887158282087\\
332	-0.876077117207776\\
333	-0.872091756551672\\
334	-0.86794442914239\\
335	-0.863712346946909\\
336	-0.859758839412498\\
337	-0.85558103493638\\
338	-0.85109494320728\\
339	-0.846302755719969\\
340	-0.841198917290024\\
341	-0.83565377297091\\
342	-0.829896716203805\\
343	-0.823617013415978\\
344	-0.81630858220999\\
345	-0.807832390080278\\
346	-0.799196116902192\\
347	-0.79134628455743\\
348	-0.784719306295669\\
349	-0.778750235150583\\
350	-0.77255946627852\\
351	-0.764941422729686\\
352	-0.756274723449759\\
353	-0.747640234046487\\
354	-0.739984680261549\\
355	-0.733434098526854\\
356	-0.726819046073855\\
357	-0.718890778602239\\
358	-0.709957532399994\\
359	-0.700944475016038\\
360	-0.692537697209118\\
361	-0.685253168585647\\
362	-0.678976217907534\\
363	-0.672307142560146\\
364	-0.664121960550212\\
365	-0.655368926569251\\
366	-0.648521218915414\\
367	-0.644654963451941\\
368	-0.642471317288722\\
369	-0.640199093964702\\
370	-0.636734748449489\\
371	-0.631560068676901\\
372	-0.625497018081575\\
373	-0.621052055103203\\
374	-0.619005402845756\\
375	-0.617991861996017\\
376	-0.616402416706087\\
377	-0.613331368055029\\
378	-0.608032435625345\\
379	-0.601532462130395\\
380	-0.596623208050241\\
381	-0.59399453555324\\
382	-0.592604822077568\\
383	-0.5914865991287\\
384	-0.589226403543431\\
385	-0.58412975117774\\
386	-0.575913072801076\\
387	-0.567528057046895\\
388	-0.562996708402495\\
389	-0.563038193908187\\
390	-0.564985974075902\\
391	-0.565879390433117\\
392	-0.563949651873528\\
393	-0.558089390992141\\
394	-0.55019679901682\\
395	-0.544667555776055\\
396	-0.542757693564402\\
397	-0.543379313604844\\
398	-0.544190574390591\\
399	-0.542904319854174\\
400	-0.537970959331525\\
401	-0.530115113117387\\
402	-0.522658169916822\\
403	-0.518027439532743\\
404	-0.516378416164001\\
405	-0.51591055751259\\
406	-0.514277944872144\\
407	-0.509923240899398\\
408	-0.500824715219319\\
409	-0.489432306092468\\
410	-0.477107135632489\\
411	-0.467024323009632\\
412	-0.458998559503141\\
413	-0.447546903569944\\
414	-0.432419346428504\\
415	-0.417338040019761\\
416	-0.402286114930467\\
417	-0.389388148894975\\
418	-0.380472179825936\\
419	-0.369355593250441\\
420	-0.355357445874207\\
421	-0.343922633871761\\
422	-0.335342575082836\\
423	-0.326130321017067\\
424	-0.316115623109636\\
425	-0.306220208772316\\
426	-0.294313919603835\\
427	-0.284439375431848\\
428	-0.281256840854867\\
429	-0.279359974716865\\
430	-0.272732282945179\\
431	-0.262726096191863\\
432	-0.250661382337335\\
433	-0.237570360901892\\
434	-0.225338966032174\\
435	-0.216141835828585\\
436	-0.210515899251612\\
437	-0.206131966854402\\
438	-0.202007803035214\\
439	-0.197957920695811\\
440	-0.192120160859587\\
441	-0.184599715275617\\
442	-0.175995167806736\\
443	-0.16470304504822\\
444	-0.152437236065826\\
445	-0.143184337416778\\
446	-0.139535931823181\\
447	-0.140025820093554\\
448	-0.14139806531729\\
449	-0.141698822492305\\
450	-0.14101628654194\\
451	-0.139252337110133\\
452	-0.136436482928822\\
453	-0.133312417942019\\
454	-0.130196150599406\\
455	-0.126800085435852\\
456	-0.123576804345603\\
457	-0.120755254826133\\
458	-0.118372794218562\\
459	-0.11659233212847\\
460	-0.115369599087331\\
461	-0.114295097733298\\
462	-0.113004887039167\\
463	-0.111538235533359\\
464	-0.110330823843754\\
465	-0.109434668118074\\
466	-0.108326701874391\\
467	-0.106336646243566\\
468	-0.103540318025852\\
469	-0.100363338633295\\
470	-0.097583351067008\\
471	-0.0955876829161416\\
472	-0.0940976448483883\\
473	-0.0925983311515984\\
474	-0.090740720800769\\
475	-0.0884271330129199\\
476	-0.0860397797658565\\
477	-0.0839896682593943\\
478	-0.0822733838388876\\
479	-0.0808345592201906\\
480	-0.0795735005030319\\
481	-0.0779416332256332\\
482	-0.076048519385366\\
483	-0.0739445442501227\\
484	-0.0716873301170439\\
485	-0.0693399525377039\\
486	-0.0671307283177662\\
487	-0.0650883826023724\\
488	-0.0635354919548966\\
489	-0.0623361773288255\\
490	-0.0610028183960505\\
491	-0.0592747164673961\\
492	-0.0572915602227303\\
493	-0.0552891392100651\\
494	-0.0537445765612557\\
495	-0.0529540107486718\\
496	-0.052714220448575\\
497	-0.0524899712865517\\
498	-0.0518709823139614\\
499	-0.0508356762261698\\
500	-0.0496720689495153\\
501	-0.048643961667226\\
502	-0.047868172517795\\
503	-0.0473860691503635\\
504	-0.047128116200278\\
505	-0.0468169334985331\\
506	-0.046207777584609\\
507	-0.0452963387311408\\
508	-0.0442661578106294\\
509	-0.043284661201312\\
510	-0.0424848579834374\\
511	-0.0419100206228242\\
512	-0.0415097606662679\\
513	-0.0410540189423486\\
514	-0.040358741743306\\
515	-0.039405530706051\\
516	-0.0383155678467482\\
517	-0.0371998485532454\\
518	-0.0362359922027209\\
519	-0.0355149203457323\\
520	-0.0349154286689295\\
521	-0.0341523903241118\\
522	-0.0330788764168507\\
523	-0.0317141421592091\\
524	-0.030167966149786\\
525	-0.0285518024613814\\
526	-0.0269937070138212\\
527	-0.0255269344661517\\
528	-0.0240499689195408\\
529	-0.0224002320408729\\
530	-0.0205789469900211\\
531	-0.0186838646268333\\
532	-0.0168311660273689\\
533	-0.015137280722036\\
534	-0.0137438531723743\\
535	-0.0126682751828276\\
536	-0.011559996778552\\
537	-0.0103419270344287\\
538	-0.00889754086068429\\
539	-0.00720116464123511\\
540	-0.00534056646759106\\
541	-0.00382867715835714\\
542	-0.00271416191285424\\
543	-0.00198817193387636\\
544	-0.00144322872797101\\
545	-0.000849957965834678\\
546	-0.000204777763933107\\
547	0.000540827367382656\\
548	0.00132412748290864\\
549	0.00203911539365413\\
550	0.00260345715066987\\
551	0.00311464878883046\\
552	0.00366643404527523\\
553	0.00441212836533174\\
554	0.00546259335373653\\
555	0.00690969341344909\\
556	0.00867972042087432\\
557	0.0105770388732048\\
558	0.0122928391262617\\
559	0.0137874767847873\\
560	0.0152131142111039\\
561	0.0169272581018328\\
562	0.018880204845886\\
563	0.0210085476192237\\
564	0.0230990361427426\\
565	0.0249954690782901\\
566	0.0264091615839722\\
567	0.0276387494168993\\
568	0.0289049301160261\\
569	0.0302851386201856\\
570	0.031645744713256\\
571	0.0328618204519614\\
572	0.0338598297195639\\
573	0.0347272029644835\\
574	0.0356595374657817\\
575	0.0368041220581617\\
576	0.0383456156586961\\
577	0.0400853949417627\\
578	0.0419708385503265\\
579	0.0439638883745898\\
580	0.0461126744814293\\
581	0.0484405006146748\\
582	0.0510120540938581\\
583	0.0537314506520623\\
584	0.056462753907155\\
585	0.0590735568028871\\
586	0.0615431229570373\\
587	0.0638626035723994\\
588	0.0661061144925264\\
589	0.0683360368709395\\
590	0.0705892757344312\\
591	0.0726363484530841\\
592	0.0745418595283137\\
593	0.0763697827697262\\
594	0.0781912398274352\\
595	0.0799324079066075\\
596	0.0816305233065011\\
597	0.0830865804640334\\
598	0.0842971265008131\\
599	0.0854274663771726\\
600	0.0867685210241484\\
601	0.0882480985267381\\
602	0.0898740729766238\\
603	0.0914377682029774\\
604	0.0926820658075019\\
605	0.0934802031071119\\
606	0.0943840545469932\\
607	0.0955581606125573\\
608	0.0971940350126649\\
609	0.0993786240282861\\
610	0.102176818838932\\
611	0.105110147333043\\
612	0.107976342187877\\
613	0.110633312998189\\
614	0.113083353188742\\
615	0.115296253258923\\
616	0.117402101357722\\
617	0.119393558525901\\
618	0.121229789061451\\
619	0.122792261127931\\
620	0.123987925386256\\
621	0.12507759519684\\
622	0.126143821109858\\
623	0.127254985406959\\
624	0.128482439080732\\
625	0.129927398610667\\
626	0.131359145465724\\
627	0.132707551813187\\
628	0.133864559123026\\
629	0.134842959608915\\
630	0.135785417032287\\
631	0.136938500037535\\
632	0.138400647511935\\
633	0.140194755479359\\
634	0.142188544296046\\
635	0.14412920210575\\
636	0.145532586941253\\
637	0.146440107860753\\
638	0.147076902728369\\
639	0.147697516210166\\
640	0.148432304021355\\
641	0.149415966642947\\
642	0.150290959154576\\
643	0.150675770347111\\
644	0.150448173421998\\
645	0.149931044361954\\
646	0.149755571885178\\
647	0.150462545550506\\
648	0.152069166043651\\
649	0.154051869973989\\
650	0.155756101173248\\
651	0.15680158433342\\
652	0.157204768406547\\
653	0.157444189210433\\
654	0.158098082833773\\
655	0.15944182588422\\
656	0.161363524715893\\
657	0.163231723044373\\
658	0.164404516761323\\
659	0.164724003571893\\
660	0.164604019233104\\
661	0.16432395384594\\
662	0.164267408184312\\
663	0.164399980876794\\
664	0.164297235447465\\
665	0.163497569198014\\
666	0.161877774253736\\
667	0.159952813662401\\
668	0.158405363528111\\
669	0.157756795746717\\
670	0.158076269816038\\
671	0.159140801142982\\
672	0.160310065534049\\
673	0.161209342865655\\
674	0.161854687111134\\
675	0.162583690395424\\
676	0.164232560869182\\
677	0.167205947849133\\
678	0.171032985749179\\
679	0.174739147423028\\
680	0.177519861240489\\
681	0.178662305303092\\
682	0.178466586982168\\
683	0.178447921052856\\
684	0.18011455282727\\
685	0.183128227635537\\
686	0.186207953076944\\
687	0.18790768661542\\
688	0.187479478729891\\
689	0.185432928402434\\
690	0.183837736809351\\
691	0.184131065836388\\
692	0.18584719736191\\
693	0.187567087555793\\
694	0.188023249740918\\
695	0.186810333831885\\
696	0.185059112907506\\
697	0.184109048958674\\
698	0.18478638647958\\
699	0.187035344283516\\
700	0.190101984462533\\
701	0.192786387181246\\
702	0.194521210118578\\
703	0.195519716294879\\
704	0.196415247699374\\
705	0.197881714457075\\
706	0.200583419791492\\
707	0.204014026480209\\
708	0.206933632649495\\
709	0.208234768964367\\
710	0.207649359552664\\
711	0.206153536958012\\
712	0.206191556844063\\
713	0.209399038785953\\
714	0.21432625802674\\
715	0.218124831977242\\
716	0.218670769000544\\
717	0.21611135793135\\
718	0.212279427391812\\
719	0.210079752737758\\
720	0.21123808513746\\
721	0.214085958076696\\
722	0.21537109138323\\
723	0.213439620013821\\
724	0.209084610251107\\
725	0.204424039862627\\
726	0.201768967498368\\
727	0.202702875543877\\
728	0.206969206215801\\
729	0.212392365820083\\
730	0.216032413154549\\
731	0.21664325409861\\
732	0.21536540878632\\
733	0.21465865172222\\
734	0.217586743563125\\
735	0.224863066822448\\
736	0.229064671951094\\
737	0.223923883899986\\
738	0.213949728645844\\
739	0.205355144833428\\
740	0.200765109997622\\
741	0.202307514597437\\
742	0.206565487010229\\
743	0.209066925397944\\
744	0.208229468604917\\
745	0.204375852460132\\
746	0.202561218341089\\
747	0.207873605529375\\
748	0.220971991406553\\
749	0.235765294630206\\
750	0.243234979079448\\
751	0.23853182743789\\
752	0.225603486265552\\
753	0.215280628517625\\
754	0.206977717369917\\
755	0.204932084412365\\
756	0.203802088549719\\
757	0.197743344496445\\
758	0.185496239667109\\
759	0.169403227148436\\
760	0.153190688975926\\
761	0.13815823251461\\
762	0.126146267429604\\
763	0.116147725425494\\
764	0.10676066142788\\
765	0.0966433072798603\\
766	0.0838659244218453\\
767	0.0682445419641917\\
768	0.0507576432109048\\
769	0.0327397338071406\\
770	0.014812956184537\\
771	-0.00257628886092294\\
772	-0.0194686554684545\\
773	-0.0354135987509425\\
774	-0.0472088797903278\\
775	-0.0568029142241032\\
776	-0.0678579860509874\\
777	-0.0820682497351917\\
778	-0.0962266437960328\\
779	-0.109928659070521\\
780	-0.121159662059134\\
781	-0.128436214660933\\
782	-0.134496806195265\\
783	-0.143679946507807\\
784	-0.154164325065211\\
785	-0.162319819965728\\
786	-0.167023366585995\\
787	-0.164926934269968\\
788	-0.166269989292986\\
789	-0.173953828649987\\
790	-0.175865194328984\\
791	-0.1667012295957\\
792	-0.15728976610687\\
793	-0.157768531267149\\
794	-0.169007612207423\\
795	-0.173188283464492\\
796	-0.168673944387075\\
797	-0.16238499145271\\
798	-0.159717891349699\\
799	-0.159195882391412\\
800	-0.158451920881176\\
801	-0.157571793646331\\
802	-0.156573338435024\\
803	-0.155043687825135\\
804	-0.150964424166284\\
805	-0.143460109003138\\
806	-0.13687123981617\\
807	-0.132801952555033\\
808	-0.130332125205285\\
809	-0.129165549217689\\
810	-0.126359645951594\\
811	-0.120773831566704\\
812	-0.114429791843684\\
813	-0.108581565071672\\
814	-0.103047454673913\\
815	-0.0982074365390691\\
816	-0.0949273549622194\\
817	-0.0921915158225978\\
818	-0.0887864171137317\\
819	-0.0852069990110943\\
820	-0.0820155200775429\\
821	-0.0789974813916039\\
822	-0.0764289475883569\\
823	-0.0750683797190327\\
824	-0.0746421658389218\\
825	-0.0741099383991958\\
826	-0.0728893649997075\\
827	-0.0706142748947352\\
828	-0.0673551781544561\\
829	-0.0634956946646548\\
830	-0.0594255855929777\\
831	-0.0553638475216813\\
832	-0.0515843137746706\\
833	-0.0482778737396208\\
834	-0.0454136123692739\\
835	-0.0424338643209208\\
836	-0.0387699207745618\\
837	-0.0338885429538572\\
838	-0.0277890587579393\\
839	-0.0213746284139487\\
840	-0.0155709418619985\\
841	-0.0103248967629161\\
842	-0.00477379113207807\\
843	0.00199117644550779\\
844	0.010336777146907\\
845	0.0195784698677433\\
846	0.0286390075148933\\
847	0.0370306423477616\\
848	0.0446652049255052\\
849	0.0517197030453658\\
850	0.0591211135135731\\
851	0.0674045878864244\\
852	0.0755904260706657\\
853	0.0827489883390938\\
854	0.0889935635043184\\
855	0.0950294497574661\\
856	0.101861893395388\\
857	0.110060810471396\\
858	0.119117863387033\\
859	0.128083268500938\\
860	0.136187900336738\\
861	0.143140825222147\\
862	0.149540665243747\\
863	0.156294393447344\\
864	0.163720095106153\\
865	0.171331615135665\\
866	0.172829591001344\\
867	0.163121778809541\\
868	0.151592910909362\\
869	0.143595993589876\\
870	0.132852610929372\\
871	0.11959645016983\\
872	0.107888860774462\\
873	0.081315100954259\\
874	0.0489109329983184\\
875	0.0229005211177343\\
876	-0.00780145583139234\\
877	-0.0427574155898187\\
878	-0.0713744177907912\\
879	-0.0950170979472742\\
880	-0.117809968670139\\
881	-0.143339411154423\\
882	-0.168625897138315\\
883	-0.195296643343446\\
884	-0.222813688768185\\
885	-0.246115483186945\\
886	-0.26646809899824\\
887	-0.283637033520174\\
888	-0.300477753476195\\
889	-0.319255474503549\\
890	-0.337813459956224\\
891	-0.352751682142327\\
892	-0.363630338640033\\
893	-0.374852983369514\\
894	-0.389572438315836\\
895	-0.405776834830441\\
896	-0.419123547644329\\
897	-0.426186684330792\\
898	-0.431063575639307\\
899	-0.433467696369629\\
};
\end{axis}

\begin{axis}[%
width=0.391\textwidth,
height=0.062\textwidth,
at={(0\textwidth,0.088\textwidth)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,200,400,600,800},
xticklabels={\empty},
ymin=-0.0122292352744111,
ymax=0.0118989566814715,
ylabel style={font=\color{white!15!black}},
ylabel={$p$ [rad/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0039193957388153\\
1	-0.0011008963775882\\
2	0.0008219958079848\\
3	-0.0001362756565571\\
4	0.0029650199102767\\
5	0.0005244073332021\\
6	-0.0035905422253231\\
7	-0.0038862837400944\\
8	-0.0014381358724919\\
9	0.0009725089314339\\
10	0.0020528819606015\\
11	0.0017344818274823\\
12	0.0022169050913684\\
13	1.51074544363887e-05\\
14	-0.0029989357553615\\
15	0.0016490075469526\\
16	0.0024721814686005\\
17	-0.0010186076004468\\
18	-0.0055926503026768\\
19	-0.0030804391507271\\
20	0.0007673934930821\\
21	0.0041764404619033\\
22	0.0037681870869661\\
23	-0.001738324146521\\
24	-0.0016856176320044\\
25	-0.0015262498299403\\
26	-0.0016252329915427\\
27	-0.0003089806310326\\
28	0.002757626344727\\
29	0.0025890032663365\\
30	0.0016612824302362\\
31	-0.0012815799623102\\
32	-0.002137825534747\\
33	-0.001653963943292\\
34	0.0008138353685369\\
35	0.0004432604535978\\
36	0.0017337339260043\\
37	0.0027877652399775\\
38	0.0005127606943017\\
39	-0.000933629242344\\
40	-0.0028448818184786\\
41	0.0007412626519153\\
42	5.63610439848644e-05\\
43	-0.0026763831994513\\
44	0.0016133139276272\\
45	0.0024428634700371\\
46	0.0014072810866753\\
47	-0.002948623965493\\
48	-0.0046523254109186\\
49	-0.0018862733333327\\
50	0.0028852275686382\\
51	0.0022877122010465\\
52	-0.0040088530268158\\
53	-0.0109994941731642\\
54	-0.0098177759061847\\
55	-0.0051766492454967\\
56	0.0018271954873183\\
57	0.0081350178797228\\
58	0.0107917327825927\\
59	0.0030115729884519\\
60	-0.0014638836804423\\
61	-0.0014054543568041\\
62	0.0001466990160313\\
63	0.00261136668364\\
64	0.0060477696658411\\
65	0.0033895119374798\\
66	0.0003881109108297\\
67	-0.0019444191916795\\
68	0.0015656294788409\\
69	-0.0003861861353765\\
70	-0.0022559954093681\\
71	0.0007533560801517\\
72	0.0049643495741911\\
73	0.0055157539051071\\
74	-0.0001395285910181\\
75	-0.0031343845645943\\
76	-0.0019951302323379\\
77	-4.08999390014489e-05\\
78	0.0023007918288772\\
79	0.0031121989967077\\
80	0.002324543522155\\
81	0.000245538085558\\
82	-0.0021467961474294\\
83	-0.0020968359855639\\
84	0.0001565691256229\\
85	0.0025916291568031\\
86	0.0029390664893951\\
87	0.0016762243378908\\
88	0.0001354400306864\\
89	0.0004840037337109\\
90	-1.47876364969273e-05\\
91	0.0008677344316453\\
92	0.000711938944948\\
93	0.0008282584350607\\
94	0.0005569951784991\\
95	0.0025808528452681\\
96	0.0007746401039106\\
97	0.0020408124871409\\
98	-0.0002579553202663\\
99	2.64182702298791e-06\\
100	0.0019054958382716\\
101	0.0086377897212543\\
102	0.0118989566814715\\
103	0.0100576659958541\\
104	0.0056327448042078\\
105	-0.0008299174192987\\
106	-0.0066034094406798\\
107	-0.0069547405200839\\
108	-0.0028017298601053\\
109	0.0022670849725697\\
110	0.0037744517334536\\
111	0.0020909283385357\\
112	-0.0013828698537068\\
113	-0.0035956641645136\\
114	-0.0029149605083472\\
115	-0.0004387574607499\\
116	0.0013917916868672\\
117	0.0020880447386262\\
118	0.0007000619164229\\
119	-0.001310295535974\\
120	-0.0017344017702206\\
121	-0.0008509029961921\\
122	0.0007088580198806\\
123	0.0018383423638115\\
124	0.0013016571700553\\
125	-2.4917499441444e-05\\
126	-0.0011510158357776\\
127	-0.0014461014267519\\
128	-0.0011475888573068\\
129	-0.0005266328005294\\
130	8.96556787589813e-05\\
131	0.000643192969929\\
132	0.0009177632875603\\
133	0.0005692839478571\\
134	8.33884789838887e-05\\
135	-4.79601966858372e-06\\
136	-0.0005614963783128\\
137	-0.0014865156521799\\
138	-0.0020257019484986\\
139	-0.0019020430048295\\
140	-0.0014795536261465\\
141	0.0001477389753875\\
142	0.0012328179512762\\
143	0.0010819978283633\\
144	0.0004783763091152\\
145	-0.0005962923354142\\
146	-0.0014279306956794\\
147	-0.0017340170403297\\
148	-0.0008541216417355\\
149	0.0004374675884529\\
150	0.0008026937775707\\
151	5.86241558437333e-05\\
152	-0.0008781492814592\\
153	-0.0012679443126283\\
154	-0.0012039380114983\\
155	-0.0005880641044118\\
156	0.0002397374055607\\
157	0.0005254429654897\\
158	0.0002587306702703\\
159	-0.0001842213628594\\
160	-0.0002350037154605\\
161	-0.0003043927949802\\
162	-0.0001777998161277\\
163	0.0001277283859387\\
164	0.0001538605739413\\
165	0.0002007563409025\\
166	-0.0001891939001441\\
167	-0.0004532453310795\\
168	-0.0003359051505026\\
169	9.78845764824307e-05\\
170	0.0004800408659095\\
171	0.0001907293568802\\
172	-0.0003476624929568\\
173	-0.0010582540129081\\
174	-0.0009062816653869\\
175	2.03447720859042e-05\\
176	0.0006278245114642\\
177	0.0006182462434923\\
178	0.0001452268126358\\
179	-0.0003845583537191\\
180	-0.0007006162564374\\
181	-0.0002895595775292\\
182	0.0005381352598891\\
183	0.00076993892094\\
184	0.0004718446485321\\
185	-4.74198989916546e-05\\
186	-0.000651769058679\\
187	-0.0009475720271102\\
188	-0.0007530446919872\\
189	-4.75482755593741e-05\\
190	0.0004788677681532\\
191	0.000370676808433\\
192	0.0003059408673659\\
193	0.0001005849530466\\
194	-0.0001706350977521\\
195	0.00010796702972\\
196	0.000238047936409\\
197	-0.0003110944386219\\
198	-0.0013247664729278\\
199	-0.0017617050181415\\
200	-0.0012078838067573\\
201	-7.33076247180484e-05\\
202	0.0009894114848961\\
203	0.0011608277315907\\
204	0.000505919433944\\
205	-0.0004298522330215\\
206	-0.0008781805352322\\
207	-0.00032628053369\\
208	0.0004588155896623\\
209	0.0007978915833429\\
210	0.0003456691869696\\
211	-0.0002691203333292\\
212	-0.0007754459155819\\
213	-0.000424648661016\\
214	0.000197191342234\\
215	0.0004746862460855\\
216	0.0005239029859237\\
217	-0.0004096204848502\\
218	-0.0010339221323202\\
219	-0.0009418897847577\\
220	-0.0004227540355416\\
221	-0.00014089164812\\
222	0.0014940072551987\\
223	0.0050025717298476\\
224	0.0073719500304745\\
225	0.0050674388430085\\
226	-0.0009531709467135\\
227	-0.006853944812279\\
228	-0.0087294415893022\\
229	-0.005005157923889\\
230	0.0002212371376665\\
231	0.0034433998810769\\
232	0.0028395350367671\\
233	0.0008485518753332\\
234	-0.0026691423561124\\
235	-0.005220041657727\\
236	-0.0043625829354796\\
237	-0.0005081944328587\\
238	0.0036577142944306\\
239	0.0033294864986005\\
240	-0.0001968706693059\\
241	-0.0041640188437082\\
242	-0.0041234760819824\\
243	-0.001071036630446\\
244	0.0014611454237735\\
245	0.0006709487725938\\
246	-0.0005647913276761\\
247	-0.0020645133997569\\
248	-0.0022429315053031\\
249	-4.45556763937322e-06\\
250	0.002717222835468\\
251	0.0020090699517487\\
252	-0.0011274951694482\\
253	-0.0018305899325236\\
254	-0.0039081373320622\\
255	-0.0018254699443734\\
256	0.0018864766256913\\
257	0.0026734044725644\\
258	-0.0006486611122331\\
259	7.49269102926137e-05\\
260	-0.0006050454676576\\
261	-0.002463346394551\\
262	7.21412309688638e-05\\
263	0.0001612472103294\\
264	0.0040648658510689\\
265	0.0007941485073105\\
266	-0.0040803068660806\\
267	-0.0022089314487143\\
268	-2.32317250736074e-05\\
269	0.0004264120983483\\
270	-0.000665507885993\\
271	-0.0006411478824204\\
272	-0.0022811156740893\\
273	-0.0012437020511132\\
274	5.72857270836475e-05\\
275	0.0024414115690818\\
276	0.0020647862853557\\
277	-0.0006468318338408\\
278	-0.0018253740226738\\
279	-0.0030665417604517\\
280	-0.0010750710859941\\
281	0.0005529240635728\\
282	0.0008932084369556\\
283	0.0002907332953102\\
284	-0.0003315222173204\\
285	-0.00099517867721\\
286	-0.0012496468900247\\
287	0.0003603671635878\\
288	0.000800032874806\\
289	-0.0021477841608128\\
290	-0.0014397812401798\\
291	0.0006617394152482\\
292	0.001858399579169\\
293	0.0015481065871451\\
294	-0.0004017360703493\\
295	0.0002742761920798\\
296	0.0013873566244261\\
297	0.0021523053405433\\
298	0.0019164633555838\\
299	0.0018841115976366\\
300	-0.0019173313523909\\
301	-0.0019335901934612\\
302	-0.0008620110864742\\
303	-0.0013536686036723\\
304	0.0028265757739188\\
305	0.0011881444845248\\
306	0.0003855060370777\\
307	-0.0004351968850954\\
308	0.0007026908688543\\
309	0.0010995976098265\\
310	0.0019985678218108\\
311	0.001912950859743\\
312	0.0013148727958192\\
313	0.0010443932977274\\
314	0.0005097705398602\\
315	0.0001691381881605\\
316	0.0009581435225738\\
317	0.0020635751014553\\
318	0.0022556776544197\\
319	0.0016644662908433\\
320	0.0007391385334127\\
321	-6.21111553442561e-05\\
322	-0.0003927000268122\\
323	-4.9872581904291e-05\\
324	0.0006299187036172\\
325	0.0011074968324608\\
326	0.0010148562347052\\
327	0.0004698941778513\\
328	-5.19645334648048e-06\\
329	-4.4526811730907e-05\\
330	0.0003262992941067\\
331	0.0008713287879335\\
332	0.0012306441483875\\
333	0.0011335412948535\\
334	0.0007133012141686\\
335	0.0003152558160887\\
336	0.0005857650327043\\
337	0.0014745590716622\\
338	0.0026757092325145\\
339	0.0023787923016699\\
340	0.0020751415868106\\
341	0.0002079336576735\\
342	0.0003831326312808\\
343	0.0004619362599352\\
344	0.001299973023617\\
345	0.0016247659396803\\
346	0.0017229151299749\\
347	0.0008550096251585\\
348	-0.000777115399126\\
349	-0.0011507585451514\\
350	-0.0001155762561181\\
351	0.0009985675397151\\
352	0.0034880914055628\\
353	0.003873147083169\\
354	-0.0004682067484546\\
355	-9.56851571265208e-05\\
356	0.0009176157883081\\
357	0.0015157924889008\\
358	-0.0007777598105359\\
359	-0.0020703374802129\\
360	-0.0030856151660382\\
361	-0.0003030685510435\\
362	0.0037216549834548\\
363	0.0001578741069548\\
364	-0.0025630954499742\\
365	-0.0061410687398286\\
366	-0.0002955401530391\\
367	0.0041439585461098\\
368	0.0051154635981071\\
369	0.0023412955378075\\
370	0.0007732397254574\\
371	-0.0019956379947566\\
372	-0.00372012243756\\
373	-0.0009468155470683\\
374	-0.0007629001395978\\
375	0.0020352292669091\\
376	-0.0011319036040711\\
377	-0.0015494161850174\\
378	-0.0016182157480115\\
379	0.0014564955731796\\
380	0.0021310778608216\\
381	0.0027661600300036\\
382	0.0016684959270806\\
383	0.0007938187363667\\
384	-0.005994432542782\\
385	0.0003628859878661\\
386	-4.74085406086948e-06\\
387	-0.0011239722789333\\
388	-0.0016737933238473\\
389	0.0003357451699402\\
390	0.0045543592588518\\
391	0.0015587846140138\\
392	-0.0050743983184564\\
393	-0.003074002896702\\
394	0.0008532029396541\\
395	0.0016703987905762\\
396	-0.0049257686954103\\
397	-0.0026777388400598\\
398	0.0007636547870124\\
399	0.0038007212295588\\
400	-0.0012435591069485\\
401	-0.0005090980924866\\
402	0.0004457123214493\\
403	-0.0008986491957884\\
404	-0.0023044853446317\\
405	-0.0027962622760252\\
406	0.0008839311945671\\
407	0.0019244860718848\\
408	-0.0004580213069166\\
409	-0.0042868606782505\\
410	-0.0039475087222091\\
411	-0.0036617905851633\\
412	0.0004341694012747\\
413	0.0017309823772754\\
414	0.0013337622886486\\
415	0.002063312152874\\
416	0.0004900638834561\\
417	-0.0005815594134866\\
418	-0.0017971758428047\\
419	-0.0019610514266834\\
420	0.0011386584440595\\
421	0.0015190883434788\\
422	0.0011546483743272\\
423	-0.0009623490563846\\
424	-0.0023459436988399\\
425	-0.0013886261431919\\
426	0.0006828228836184\\
427	0.001618039943505\\
428	0.0012222290137677\\
429	0.0009987519327312\\
430	-0.0005284279399449\\
431	-0.0018031463374337\\
432	-0.0001211996075609\\
433	0.0015798526678456\\
434	0.0020596110640486\\
435	-0.000500919624549\\
436	-0.0032433828114868\\
437	-0.0021904870760642\\
438	0.0005179708650405\\
439	0.0021304090806127\\
440	0.0026615976031405\\
441	0.0009427092353441\\
442	-0.0016937141158416\\
443	-0.0024591836249973\\
444	-0.0006858956276238\\
445	0.0014970964488148\\
446	0.0012969532900187\\
447	0.0010960844667703\\
448	0.0003480748165644\\
449	-0.000631318392724\\
450	-0.0010491619609889\\
451	-0.0009212018375754\\
452	0.00041075861494\\
453	0.0010955489431626\\
454	0.0017634564063946\\
455	0.0005201279869849\\
456	-0.0007393563317668\\
457	-0.0010232149525016\\
458	-0.0004329252285444\\
459	0.0008653561823953\\
460	0.000854668878014\\
461	0.0003489772709448\\
462	-0.0002312459687104\\
463	-0.0006868339964787\\
464	-0.0004561509654712\\
465	0.0005133304060668\\
466	0.0008143944944732\\
467	-0.000427574604968\\
468	-0.0005711107890379\\
469	-0.0001802236688545\\
470	-0.0003820037870288\\
471	-0.0001815045841252\\
472	0.0003319057133215\\
473	0.0006751427604972\\
474	0.0005163642921526\\
475	-0.0002647974680875\\
476	-0.000544291720715\\
477	-0.0002250849190787\\
478	0.0004429032178067\\
479	0.0004009157036046\\
480	0.0002839513123197\\
481	-0.0003931129852082\\
482	-0.0007463403132587\\
483	-0.0006600580447405\\
484	0.0001835824615869\\
485	0.001026086167938\\
486	0.0003625908507419\\
487	2.93968706397443e-05\\
488	-0.0012208541708793\\
489	-0.0014538933707083\\
490	4.37274501576735e-05\\
491	0.00133584101813\\
492	0.0013320880628389\\
493	0.0002216892007374\\
494	-0.0006827253359827\\
495	-0.000846416652183\\
496	-0.0004161060368902\\
497	9.56658609836243e-05\\
498	0.0007177298757169\\
499	0.0005492895627347\\
500	0.0001198276847875\\
501	-0.0003605487150979\\
502	-0.00037304098829\\
503	-0.0003303599522659\\
504	-0.0002401649064334\\
505	0.0001038624560761\\
506	-5.52535164081742e-05\\
507	7.39844926930432e-05\\
508	0.0007389227922081\\
509	0.0002169485695804\\
510	-3.09956192864401e-05\\
511	0.0003723605753841\\
512	0.0005710680072368\\
513	5.6853186291771e-05\\
514	-0.0006194919476942\\
515	-0.0002745740811406\\
516	1.26081442553191e-05\\
517	0.0006504670449507\\
518	0.0006850934220332\\
519	0.0004079093490236\\
520	0.0002061984968553\\
521	-0.0002624102303928\\
522	-0.0006364902572814\\
523	-0.0004209581958064\\
524	-0.0003171040528047\\
525	0.0001439734240772\\
526	0.0013755222964267\\
527	0.0006591975370273\\
528	-0.0006402266596249\\
529	-0.0008407169586519\\
530	-0.0006900564620414\\
531	-0.0005105874712252\\
532	-0.0009559322062039\\
533	-0.0002545503879669\\
534	0.0006394106094093\\
535	0.0006755747950669\\
536	0.0003457735353145\\
537	0.0005918009448923\\
538	-0.0001254580071101\\
539	-0.0005484787871568\\
540	-0.0001873055524248\\
541	-0.0002730400226096\\
542	5.11816285385726e-05\\
543	0.0003358076485219\\
544	7.12966784554786e-05\\
545	0.0001018763898258\\
546	-8.66215532053634e-05\\
547	0.0002606922149278\\
548	0.0008708178723768\\
549	0.0010513502226994\\
550	0.001109415756957\\
551	-0.0001358064679529\\
552	-0.000713526056541\\
553	-0.0004986183239852\\
554	-8.07688198206881e-05\\
555	-0.0004218234482602\\
556	0.000195185065297\\
557	5.68562944336761e-05\\
558	-0.0003928034897989\\
559	-4.99553238130037e-05\\
560	6.44031139024173e-05\\
561	0.0002325705577001\\
562	4.18036674897695e-05\\
563	-0.000418894687767\\
564	-0.0002223839648988\\
565	-0.000787917113938\\
566	3.72638889740935e-05\\
567	0.0009405931167417\\
568	0.0004069207942722\\
569	-0.0002653015243585\\
570	7.12946348472555e-06\\
571	0.0007231979193624\\
572	0.0004376021985219\\
573	-0.0002588930805128\\
574	-0.0004451288455087\\
575	-0.0003016441687709\\
576	0.0005816774984549\\
577	0.0009795953675315\\
578	0.000180917170583\\
579	0.0002371684597204\\
580	-0.0004195891733576\\
581	-0.0008398375752889\\
582	-0.0004569540258266\\
583	0.0002778189001339\\
584	0.00054244762588\\
585	0.0002838599528932\\
586	-0.000186484430261\\
587	0.0001851574869021\\
588	0.0003625753850737\\
589	0.000182951715444\\
590	-0.000311457179314\\
591	-0.0012128531139323\\
592	-0.0011303834420469\\
593	-0.0006396008144688\\
594	0.0004303277494193\\
595	0.0008500278229747\\
596	0.0009944070914507\\
597	-5.9539358259573e-05\\
598	-0.0011300702340438\\
599	-0.0010197357311092\\
600	0.0001217362191363\\
601	0.0017399543276785\\
602	0.0020713918597214\\
603	0.0007210658440452\\
604	-0.0010226755311895\\
605	-0.0016055053173172\\
606	2.48935743014999e-05\\
607	0.001449038576901\\
608	0.0016529344648556\\
609	0.0002573602037035\\
610	-0.0004738484152003\\
611	-0.0019162556684017\\
612	-0.0031209642532397\\
613	-0.0002692621491251\\
614	0.0028906147310945\\
615	0.0031884276683634\\
616	0.0018565520790754\\
617	-0.0011418832855459\\
618	-0.0029233798061922\\
619	-0.0021084445207971\\
620	0.0002980000861749\\
621	0.0019693113190841\\
622	0.00103164334353\\
623	-0.000161640819007\\
624	-0.0008568177432476\\
625	-0.0010966065357518\\
626	-0.0007142276486122\\
627	-2.3222959213e-05\\
628	0.0016225429849431\\
629	0.0020300054335029\\
630	0.0002188283790858\\
631	1.46055455301021e-05\\
632	-0.0008265267287303\\
633	-0.0011014444719157\\
634	6.44181242870675e-05\\
635	0.0003348993333164\\
636	-0.0004158234598699\\
637	0.0001108553039219\\
638	0.0019324829870647\\
639	0.0005524455293509\\
640	-0.0027346802048881\\
641	-0.0023836571485433\\
642	-0.0004631934762869\\
643	0.0019725493998559\\
644	0.0025081740224025\\
645	0.0014691641059411\\
646	-0.0009347485027883\\
647	-0.000908388241217\\
648	-0.0023460030224592\\
649	-0.0024703229115228\\
650	0.0011615076769368\\
651	0.0047639177302716\\
652	0.0010781402469484\\
653	-0.0029001057958042\\
654	-0.003459189143198\\
655	-0.001975365812627\\
656	0.0012444210275\\
657	0.0023218214079643\\
658	0.0018676821846628\\
659	-0.000543427972653\\
660	-0.0022242472957727\\
661	-0.0015685178633507\\
662	0.0002242659118091\\
663	0.0013290775873518\\
664	0.00090583485024\\
665	0.0007092496279956\\
666	-0.0005423451946627\\
667	-0.0008977747938034\\
668	0.0003497301075004\\
669	0.0009195993324944\\
670	0.0012116849853953\\
671	0.0013865402957475\\
672	-0.0002583544263805\\
673	-0.0005979468428415\\
674	-0.0012364617563477\\
675	-0.0001984831548213\\
676	0.0007880626330227\\
677	0.0010413087832275\\
678	0.0007484239727125\\
679	-0.000761402563248\\
680	-0.0017178189439036\\
681	-0.0029288222654515\\
682	0.0007891638258818\\
683	0.0025519894237428\\
684	0.0005816758275545\\
685	0.0004938957254351\\
686	0.0009627152166805\\
687	0.0013575215621114\\
688	0.0006843306140846\\
689	-0.0004294344122061\\
690	-0.0011065661679139\\
691	-0.0018510217061927\\
692	-0.0017425293048429\\
693	-7.79936732317545e-05\\
694	-3.73988133580644e-05\\
695	0.0014734744957676\\
696	-0.0003105065853013\\
697	0.0001919324010297\\
698	-0.0008325476891869\\
699	-0.0008062748279021\\
700	0.0013105607385396\\
701	-0.0022998871641479\\
702	0.0004737063050001\\
703	0.0021368495732279\\
704	0.0017986868086943\\
705	0.0030058163908423\\
706	0.0016371298293067\\
707	-0.003753746888475\\
708	-0.0024575295414235\\
709	0.0001925630738423\\
710	0.0044358001190047\\
711	0.0043901000458593\\
712	-0.0009776697872197\\
713	-0.0050097466525558\\
714	-0.0044124910010733\\
715	-0.0013917686462582\\
716	0.0050948531080717\\
717	0.006421872451517\\
718	0.0027757628831195\\
719	-0.0015603175435052\\
720	-0.0056670205294868\\
721	-0.0045199139842244\\
722	-0.0005266270431016\\
723	0.0062060299263566\\
724	0.0038990286071125\\
725	0.0015422463659005\\
726	-0.0056148476385843\\
727	-0.0046002586852937\\
728	-0.0004065134678506\\
729	0.004260713412779\\
730	0.004268104700406\\
731	0.0021341209937765\\
732	-0.0003272107791409\\
733	-0.0045302869416864\\
734	-0.0033632580912359\\
735	-0.0017661740613751\\
736	0.0010983500687207\\
737	0.0043247052872691\\
738	0.0034801258647456\\
739	-0.0021585337492963\\
740	-0.0038450668680913\\
741	-0.0015837536569361\\
742	0.0041355065731245\\
743	0.0032507085769531\\
744	0.0039422686152338\\
745	-0.0028690834078717\\
746	-0.0045555996107604\\
747	-0.0047319397862171\\
748	0.001482978619929\\
749	0.0016580568227276\\
750	0.0034823839036517\\
751	0.0043951438681187\\
752	0.0025943865222902\\
753	-0.0036180844434079\\
754	-0.0063564411778594\\
755	-0.002293098787357\\
756	0.0030297742359603\\
757	0.00994055059556\\
758	0.0112907944715134\\
759	0.0040734486554259\\
760	-0.0017651965080797\\
761	-0.0117343154097184\\
762	-0.0091906223550308\\
763	-0.0008277184001155\\
764	0.0062913158584754\\
765	0.0056669215427436\\
766	0.0014608427418443\\
767	-0.0073203171385794\\
768	-0.0060344566893323\\
769	-0.0007540690775157\\
770	0.0050623594110639\\
771	0.0069815625696877\\
772	0.0016448331176856\\
773	-0.0064887519839904\\
774	-0.0105971265965634\\
775	-0.0070046019038105\\
776	-0.0002739247919005\\
777	0.0056862808590576\\
778	0.0082546772278852\\
779	0.0037990505121824\\
780	-0.0048441452278894\\
781	-0.0094598982017553\\
782	-0.0067001064086662\\
783	0.0027030153980721\\
784	0.0061504028946373\\
785	0.0018892973309868\\
786	-0.006494917890921\\
787	-0.0096294804480329\\
788	-0.0061965184387352\\
789	-0.0003614806911867\\
790	0.0061786858811172\\
791	0.0072144706092463\\
792	0.0020919876620893\\
793	-0.0018243967024402\\
794	-0.0039203898913514\\
795	-0.002869476956372\\
796	0.0006749754105354\\
797	0.0042971050645501\\
798	0.0043190322106958\\
799	0.0008501237394492\\
800	-0.0035414087029351\\
801	-0.003303232340977\\
802	0.0001249630879402\\
803	0.0026534306663361\\
804	0.0029109201140332\\
805	0.0006556701699148\\
806	-0.0008914679981071\\
807	-0.0021431192113275\\
808	-0.0021149672482324\\
809	-0.0002823989901861\\
810	0.0011064583523099\\
811	0.001783569517281\\
812	0.0009409210785009\\
813	-0.0006533523533037\\
814	-0.0007793570829405\\
815	-0.0012332868454374\\
816	-0.0003139910730445\\
817	0.0010700730712544\\
818	0.0016929224926138\\
819	-0.0001791968045923\\
820	-0.0018576632416182\\
821	-0.0015402596409753\\
822	0.0004108869953576\\
823	0.002741482446647\\
824	0.0023549212091374\\
825	0.0006027419250574\\
826	-0.0009446566177132\\
827	-0.001598423097917\\
828	-0.0012430510461764\\
829	0.0003471813811089\\
830	0.0019038250046006\\
831	0.0019474184796743\\
832	0.000763193135188\\
833	-3.83179605199034e-05\\
834	-0.0003422223490441\\
835	0.0003098472652048\\
836	0.0014780773198607\\
837	0.0008868658517971\\
838	0.0002968889908098\\
839	-0.0004696253634559\\
840	-7.22316246310698e-05\\
841	0.0009788169871227\\
842	0.0018358955111969\\
843	0.0011355507074934\\
844	0.0002312481413082\\
845	0.0003422041438907\\
846	0.0002080589626767\\
847	0.0002881832637963\\
848	0.0007306480469861\\
849	0.00161751173672\\
850	0.0017678557148274\\
851	0.0009546690341914\\
852	-0.0006677353966233\\
853	-0.000978044477414\\
854	-0.0013656171359078\\
855	0.0003304850478523\\
856	0.0040103975540559\\
857	0.0042943907434925\\
858	0.0036533078228616\\
859	-0.0003941692698708\\
860	-0.0026005157298749\\
861	-0.0010093743374783\\
862	-0.0015438457989956\\
863	0.0019710208749545\\
864	0.0037044833413861\\
865	0.0029445321148552\\
866	-0.0006047779930709\\
867	0.0017898235818163\\
868	0.0094641655454179\\
869	0.0118297856008725\\
870	0.0063744322159298\\
871	-0.0040649039488594\\
872	-0.0084798888886396\\
873	-0.0073439483792775\\
874	-0.0012491107833482\\
875	0.0005225638680181\\
876	0.0018792044603676\\
877	0.000354818749047\\
878	-0.0045717589890786\\
879	-0.0069791018638078\\
880	-0.0058736754456302\\
881	-0.002127180845419\\
882	0.0018958402922297\\
883	0.0018270396130427\\
884	-0.0001347435343254\\
885	-0.0030160079293843\\
886	-0.004664626651188\\
887	-0.0041956013425623\\
888	-0.0025039934971544\\
889	-0.0011160946471449\\
890	-0.0008969485383001\\
891	-0.0011221407705354\\
892	-0.0015430574958937\\
893	-0.0013862573710842\\
894	-0.001271952317874\\
895	-0.0010225767141357\\
896	-0.0016578798239486\\
897	-0.0058598654750835\\
898	-0.0108457385458163\\
899	-0.0122292352744111\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.00435242563095734\\
1	0.00442841454800869\\
2	0.00243233255973035\\
3	0.000717656983248646\\
4	0.000786842084438586\\
5	-0.00323974684930346\\
6	-0.00696649806759906\\
7	-0.00560823410225062\\
8	0.000465200247973844\\
9	0.00616625812623612\\
10	0.00835875720773818\\
11	0.00334563244828478\\
12	-0.0067037354297701\\
13	-0.0114706003394114\\
14	-0.00446377167067678\\
15	0.00576507048059949\\
16	0.0101732767565682\\
17	0.00572650175650437\\
18	-0.00168333802976322\\
19	-0.00603281175132958\\
20	-0.0034820487940913\\
21	0.00166730835891744\\
22	0.0041878850425268\\
23	0.00315864347720384\\
24	0.000491724387175249\\
25	-0.00245659773895334\\
26	-0.00339793159667363\\
27	-0.00196828157592652\\
28	0.00079563100849422\\
29	0.0025355343573827\\
30	0.00184944089395697\\
31	-0.000549613589913352\\
32	-0.00206913329300684\\
33	-0.00137222707610511\\
34	0.0004246109708698\\
35	0.0015717709811991\\
36	0.0012758633709222\\
37	6.4392765349906e-05\\
38	-0.00114009610529105\\
39	-0.00158945434625729\\
40	-0.00104977993742154\\
41	7.63512699793195e-05\\
42	0.00103329534181103\\
43	0.00130226926145604\\
44	0.00103995161987228\\
45	0.000469485496286865\\
46	-0.000601582141817608\\
47	-0.00174404477098833\\
48	-0.001850555744199\\
49	-0.000425411782039192\\
50	0.00126284787610395\\
51	0.000159972339276229\\
52	-0.00473062803567709\\
53	-0.0100973470895628\\
54	-0.00991421197262142\\
55	-0.00441680937617359\\
56	0.00293309134199871\\
57	0.0076758990516855\\
58	0.00758850742852785\\
59	0.00474567840378803\\
60	0.00152587064114451\\
61	0.000222143239275974\\
62	-4.49124903964299e-05\\
63	-0.000793043910945435\\
64	-0.00113884034614128\\
65	5.98182992630654e-05\\
66	0.00338349068752255\\
67	0.00675861266397062\\
68	0.00664592237877677\\
69	0.00301867279747622\\
70	-0.00198865966368517\\
71	-0.00390680912792956\\
72	-0.00155425397169688\\
73	0.00262734218602593\\
74	0.0052996639792403\\
75	0.00492684052532901\\
76	0.00206309647849453\\
77	-0.00100678905072913\\
78	-0.00177523342794868\\
79	-0.000525807879358422\\
80	0.000942939062722638\\
81	0.00155314785855204\\
82	0.00124205874763689\\
83	0.000562408297672975\\
84	0.000360760860362464\\
85	0.000892524026268761\\
86	0.00153721655611912\\
87	0.00150000843633997\\
88	0.000674402395077596\\
89	-0.000285790288343333\\
90	-0.000569719338381374\\
91	0.000139588790831843\\
92	0.00137125817510013\\
93	0.00217552147364662\\
94	0.00182444743461104\\
95	0.000536065949664108\\
96	-0.000666828996451993\\
97	-0.000777091162910335\\
98	0.000366875239827933\\
99	0.0021002474100012\\
100	0.0047671033546456\\
101	0.00848949277574262\\
102	0.0101833903436991\\
103	0.00835787158379638\\
104	0.0038327542104125\\
105	-0.00173553662546491\\
106	-0.00440812509871377\\
107	-0.00395189096083435\\
108	-0.00171644308956266\\
109	0.00157030870884318\\
110	0.00365676524468585\\
111	0.00290049164384319\\
112	7.0541696063328e-05\\
113	-0.00277339336575179\\
114	-0.00348177079554455\\
115	-0.00174345819405467\\
116	0.000479646541741122\\
117	0.00141759298716922\\
118	0.000824600641340305\\
119	-0.000509993038459551\\
120	-0.00150585253828826\\
121	-0.00146178847792018\\
122	-0.000559245693489812\\
123	0.000435370408195946\\
124	0.00085856848948664\\
125	0.000529894779066946\\
126	-0.000291143150361085\\
127	-0.00108123974225018\\
128	-0.00136271893009495\\
129	-0.00102041445450192\\
130	-0.000342855149320765\\
131	0.000205211539215518\\
132	0.000313948486504132\\
133	3.03068671063957e-05\\
134	-0.000330914813882086\\
135	-0.000509617839706628\\
136	-0.000550286445681693\\
137	-0.000496008619420667\\
138	-0.000359440393692329\\
139	-0.000188347081659206\\
140	-9.04862814437769e-05\\
141	-9.50385076468771e-05\\
142	-0.000173501611764348\\
143	-0.000270511488213721\\
144	-0.000351950666059391\\
145	-0.000385129494758921\\
146	-0.000342735163162282\\
147	-0.00021092850647127\\
148	-5.00575485004835e-05\\
149	1.5561327760576e-05\\
150	-7.48261268791358e-05\\
151	-0.000242338122633697\\
152	-0.00037819601243248\\
153	-0.000426181838013701\\
154	-0.000389173132549254\\
155	-0.000282963241693233\\
156	-0.000138292301536365\\
157	-6.81745596794282e-06\\
158	3.38113366438184e-05\\
159	-3.65926888884432e-05\\
160	-0.000187436189635208\\
161	-0.00034858594043431\\
162	-0.000437180205162262\\
163	-0.000363756420415883\\
164	-0.00010882882412901\\
165	0.000202010088094058\\
166	0.000358367789300887\\
167	0.000214767937830585\\
168	-0.000153436868081972\\
169	-0.000502757927709882\\
170	-0.000602498047743968\\
171	-0.000397355374419195\\
172	-2.32398229766668e-05\\
173	0.000281828534412151\\
174	0.000338532990130755\\
175	0.000139277233889088\\
176	-0.00015445900916727\\
177	-0.000346818167532539\\
178	-0.000353838772617829\\
179	-0.000221971303744714\\
180	-4.95557611235921e-05\\
181	9.24271316565534e-05\\
182	0.000175253125109746\\
183	0.000170641029933898\\
184	6.87996380271318e-05\\
185	-9.25832840530611e-05\\
186	-0.000246008994158391\\
187	-0.000320044326065032\\
188	-0.000279566000166701\\
189	-0.00015247757452528\\
190	-1.55672616566411e-05\\
191	9.24602929117733e-05\\
192	0.000122519680061135\\
193	6.25113108995516e-05\\
194	-5.31231774748155e-05\\
195	-0.000157338279830082\\
196	-0.00024487421401906\\
197	-0.000277311183739537\\
198	-0.000232781972231618\\
199	-0.000137675144762571\\
200	-6.32900807555934e-05\\
201	-3.02197707744934e-05\\
202	-6.17053897538991e-05\\
203	-0.000133024924071739\\
204	-0.000194290690588811\\
205	-0.000205992046562477\\
206	-0.000168289784366476\\
207	-9.08553245145931e-05\\
208	-1.74140655738465e-05\\
209	1.39643253946683e-05\\
210	-1.14970650765736e-05\\
211	-7.8369516213104e-05\\
212	-0.000158236115850903\\
213	-0.000210931782882714\\
214	-0.000208427909543216\\
215	-0.000152178775730116\\
216	-8.13620712837178e-05\\
217	-4.88723811245531e-05\\
218	-7.8181172197678e-05\\
219	-0.000153795287636895\\
220	-0.000228413920065743\\
221	-0.000157043750298315\\
222	0.000926395964916466\\
223	0.0030448090294197\\
224	0.00449067629396211\\
225	0.00291012786775525\\
226	-0.00210338747965634\\
227	-0.00575406618276616\\
228	-0.0055047400089834\\
229	-0.00252235114665399\\
230	0.00047759272819178\\
231	0.000979344163842445\\
232	-0.000567134597250329\\
233	-0.002055571928185\\
234	-0.00219280432222709\\
235	-0.00124916168657601\\
236	-0.000475598958969925\\
237	-0.000778151429510617\\
238	-0.00177227750911512\\
239	-0.00204031695650225\\
240	-0.000946542397098898\\
241	0.000552881486046099\\
242	0.00101762932941987\\
243	-0.000106614664989308\\
244	-0.00191548607763087\\
245	-0.00265959426349717\\
246	-0.00166843214482704\\
247	9.964298107834e-05\\
248	0.00118268659800659\\
249	0.00063429713330049\\
250	-0.00123106040691528\\
251	-0.00276722993939985\\
252	-0.00234084748404129\\
253	-0.000375024843295577\\
254	0.00143079076960598\\
255	0.00174303774446836\\
256	0.000153921601620928\\
257	-0.00217938553094566\\
258	-0.00310392331218224\\
259	-0.00181737165338412\\
260	0.000105656486785415\\
261	0.00137600797884182\\
262	0.00153658391085486\\
263	0.000453122303254522\\
264	-0.00118392654759466\\
265	-0.00216202412456008\\
266	-0.00168848755570106\\
267	-0.000362542509975922\\
268	0.000718910756694507\\
269	0.000924150729510645\\
270	9.0943016557667e-05\\
271	-0.00121753518190451\\
272	-0.00168150304078425\\
273	-0.000876505031792766\\
274	0.000307701362732589\\
275	0.00100304691564988\\
276	0.000687230240876788\\
277	-0.000575940747287343\\
278	-0.00190157503035129\\
279	-0.00215205708237738\\
280	-0.000968556506305192\\
281	0.000852552203794098\\
282	0.00213605957993486\\
283	0.00210791659562459\\
284	0.000536812772902924\\
285	-0.00164738467628189\\
286	-0.00256726260616369\\
287	-0.00133579675654571\\
288	0.000822658821491227\\
289	0.00209174581730068\\
290	0.00178177148055802\\
291	-0.000233386569428211\\
292	-0.00242351094762982\\
293	-0.00261922986736041\\
294	-0.000627105982676674\\
295	0.00165791756800808\\
296	0.00256559156025776\\
297	0.001681866149959\\
298	-4.79992671173543e-05\\
299	-0.000886033829123547\\
300	-0.000330673550857581\\
301	0.000708741172713457\\
302	0.00127220391719497\\
303	0.00106319686549992\\
304	0.000429142744322675\\
305	-5.73003042101881e-05\\
306	-7.57887961324675e-05\\
307	0.000307992566210314\\
308	0.000806349043893938\\
309	0.00107912240939151\\
310	0.000925400531548695\\
311	0.000481649918411267\\
312	0.000154999044559991\\
313	0.0002391154476961\\
314	0.00064184975810463\\
315	0.00100760251754962\\
316	0.00105642799802723\\
317	0.000776214597136953\\
318	0.000400610959187728\\
319	0.00020845409440782\\
320	0.000301640398702175\\
321	0.000495440135608205\\
322	0.000565472635939769\\
323	0.000437249876942395\\
324	0.00024006640129639\\
325	0.000169898674528869\\
326	0.000294120041586498\\
327	0.000481068603592965\\
328	0.000583636266703127\\
329	0.000545477193323691\\
330	0.000422161207961724\\
331	0.000351420506332304\\
332	0.000415627050690657\\
333	0.000566248649025994\\
334	0.000677173643447954\\
335	0.000658014082890849\\
336	0.000549782298675766\\
337	0.000500856043724954\\
338	0.000540346432287756\\
339	0.000604540963137481\\
340	0.000613393826858869\\
341	0.000548782000333427\\
342	0.000425463929982359\\
343	0.000357277042145658\\
344	0.000427221873649799\\
345	0.000607619499187199\\
346	0.000691128971924625\\
347	0.000510368558283711\\
348	0.000162397181600293\\
349	-3.0233968557417e-05\\
350	0.000113062566641337\\
351	0.000523440447092875\\
352	0.000891324065398736\\
353	0.000843429284341577\\
354	0.0001970938823651\\
355	-0.000751231837376454\\
356	-0.00131675544465617\\
357	-0.00101179600312656\\
358	-0.000105304001126557\\
359	0.000606503533592371\\
360	0.000581128819096599\\
361	-3.57784510020392e-05\\
362	-0.000477118419598327\\
363	-0.000298805981731975\\
364	0.000159439277062828\\
365	0.000267520048495907\\
366	-0.000136054016094212\\
367	-0.000579408779158102\\
368	-0.0005375992373616\\
369	-5.41186108425861e-05\\
370	0.000332459416880542\\
371	0.000112806112981957\\
372	-0.000760197638007461\\
373	-0.00158818170862433\\
374	-0.0015002376626402\\
375	-0.000485699639025458\\
376	0.000588960633869837\\
377	0.00084710541798162\\
378	4.77301281686301e-05\\
379	-0.00131660413401858\\
380	-0.00220175508115102\\
381	-0.00185872731291045\\
382	-0.000634358766191101\\
383	0.000475235499085695\\
384	0.000780750540568029\\
385	0.000201627939377466\\
386	-0.000992211998359679\\
387	-0.00225950709496491\\
388	-0.00280230164034719\\
389	-0.00200805085660284\\
390	-0.000216607222499896\\
391	0.00133073035553196\\
392	0.00156954262427648\\
393	0.000361409391257964\\
394	-0.00159348929659304\\
395	-0.00298226797099634\\
396	-0.00277192076773555\\
397	-0.0011161229006117\\
398	0.000661933763114888\\
399	0.00128778037433999\\
400	0.000540135252677418\\
401	-0.000973516596090459\\
402	-0.00226343342729703\\
403	-0.00246988189950999\\
404	-0.00143799259659958\\
405	0.000101212680015549\\
406	0.00103710153905688\\
407	0.000758013039429002\\
408	-0.00129376734768428\\
409	-0.00421523818989305\\
410	-0.00566758162915249\\
411	-0.00420087678496773\\
412	-0.000977083913156487\\
413	0.0017473080007169\\
414	0.00255508599517592\\
415	0.00173643706611646\\
416	0.00111804081594437\\
417	0.00074430413680699\\
418	-7.73805363830259e-05\\
419	-0.000865984375361243\\
420	-0.00112431631206611\\
421	-0.000707527586556029\\
422	0.000145944334036621\\
423	0.00047007892389899\\
424	-0.000299872850797741\\
425	-0.00105334010595351\\
426	-0.000884565202515123\\
427	-2.59639108792723e-05\\
428	0.00104245062823721\\
429	0.0016618901672412\\
430	0.0013192827725174\\
431	0.000119631076589968\\
432	-0.00103512603831096\\
433	-0.00125047880397645\\
434	-0.00044672503705208\\
435	0.000581424291837721\\
436	0.00108764524912383\\
437	0.000914545879720287\\
438	0.00032153139329283\\
439	0.000160727204615862\\
440	0.000694550538323998\\
441	0.000837822450794326\\
442	0.000127630186917235\\
443	-0.000509241548816558\\
444	-0.000582158184785501\\
445	-0.000113426324381153\\
446	0.000709272745648929\\
447	0.00144042143354711\\
448	0.00140916526265397\\
449	0.000504176637080737\\
450	-0.000518840143639614\\
451	-0.00083739857908007\\
452	-0.000429594766601085\\
453	0.000146456844214601\\
454	0.000402371285699854\\
455	0.000220039187417826\\
456	-0.000157866774924501\\
457	-0.00034334363248149\\
458	-0.000130849089017411\\
459	0.000287451055020255\\
460	0.000451826035745085\\
461	0.000128910469510233\\
462	-0.000363196600842357\\
463	-0.000508921254776619\\
464	-0.000110538217335963\\
465	0.00053515987297208\\
466	0.000894588364048802\\
467	0.000661102249604508\\
468	5.9031563375751e-05\\
469	-0.00036851312447864\\
470	-0.000277013278511131\\
471	0.000163732666761861\\
472	0.000487338960100202\\
473	0.00044241230995562\\
474	0.000228210557558885\\
475	0.000187477614777286\\
476	0.000384164068735772\\
477	0.000518182104581019\\
478	0.000264476659405315\\
479	-0.000260055565729514\\
480	-0.00055356603425183\\
481	-0.00029326785353985\\
482	0.000343097527698069\\
483	0.000821518828879144\\
484	0.000714935377475922\\
485	8.49929540903694e-05\\
486	-0.000545454632368714\\
487	-0.000650228710373347\\
488	-0.000143724492425137\\
489	0.000529947896646415\\
490	0.000807964811161752\\
491	0.000522556808854978\\
492	-1.16634670638451e-05\\
493	-0.000353252394254568\\
494	-0.000303456301708001\\
495	-6.51731682264354e-06\\
496	0.000260464643949675\\
497	0.000356766815527169\\
498	0.000329787850846235\\
499	0.000280424641751042\\
500	0.000246254648947138\\
501	0.00019182491633735\\
502	7.89767676830225e-05\\
503	-4.52638607024882e-05\\
504	-5.44128921613645e-05\\
505	0.000127629690491258\\
506	0.000417596868964801\\
507	0.000606816579813055\\
508	0.000520473507602641\\
509	0.000181211328963055\\
510	-0.000176932411686881\\
511	-0.00029026010783436\\
512	-8.12662610702829e-05\\
513	0.000283334790109582\\
514	0.000535639221894841\\
515	0.000512212085789473\\
516	0.000262874295638863\\
517	-1.10083833454578e-05\\
518	-0.0001285910458214\\
519	-5.12226602669694e-05\\
520	0.000139069032834608\\
521	0.000325157090053676\\
522	0.000425325526420154\\
523	0.000428500567679673\\
524	0.000369306535689689\\
525	0.000269763794623799\\
526	0.000134890813962088\\
527	1.96526720872358e-05\\
528	4.02140403163489e-05\\
529	0.000241409332847603\\
530	0.000496107629976001\\
531	0.000584347942982818\\
532	0.000382703682798555\\
533	-1.12970498654691e-06\\
534	-0.000276644632581096\\
535	-0.000207800377466516\\
536	0.000162974624295979\\
537	0.000542411266493773\\
538	0.000641319972302673\\
539	0.000417399589281801\\
540	6.99842096918906e-05\\
541	-0.000135505465390349\\
542	-6.81211990722053e-05\\
543	0.000186843480235101\\
544	0.000410921528146061\\
545	0.000453255444701378\\
546	0.000341399353718182\\
547	0.000221169450080772\\
548	0.000198141241889996\\
549	0.0002386012496698\\
550	0.000245096387859126\\
551	0.000196901269086277\\
552	0.000181826698603335\\
553	0.000286815828340921\\
554	0.000483509827974248\\
555	0.000622474252247815\\
556	0.000547716868758577\\
557	0.000249059952139474\\
558	-6.1773896538635e-05\\
559	-0.000113761511200383\\
560	0.00015317040983352\\
561	0.000510905294049337\\
562	0.00064703036030859\\
563	0.000431777674119929\\
564	5.62251680462672e-05\\
565	-0.000138263111688956\\
566	3.06823637149044e-05\\
567	0.000421214622910026\\
568	0.000706794587175006\\
569	0.000646291082744615\\
570	0.000299487399242759\\
571	-1.9788371733518e-05\\
572	-2.07590830876665e-05\\
573	0.000298363590117505\\
574	0.000662642460838721\\
575	0.000780612137005824\\
576	0.000589664863759882\\
577	0.000280579725226053\\
578	9.23935732605523e-05\\
579	0.000139902234193309\\
580	0.000353699300134126\\
581	0.000552351898814532\\
582	0.000577135072116889\\
583	0.00041378173605138\\
584	0.00018905287368543\\
585	7.07821648062704e-05\\
586	0.000144965183440874\\
587	0.000356483952005846\\
588	0.000552382180799089\\
589	0.000609042156750213\\
590	0.000524729566068253\\
591	0.000405630024378985\\
592	0.000363417335047092\\
593	0.000429136687925763\\
594	0.000511114885096551\\
595	0.000493096905714653\\
596	0.000375301772920834\\
597	0.000292443412493984\\
598	0.000361927262836489\\
599	0.000558983355576963\\
600	0.000719585896022339\\
601	0.000692737590658379\\
602	0.000470395047960728\\
603	0.000191625353094859\\
604	2.97467993198812e-05\\
605	8.71274865034654e-05\\
606	0.000315871342880914\\
607	0.000550529022629387\\
608	0.000622278064701962\\
609	0.000507451459961502\\
610	0.000321271166796029\\
611	0.00020305417120751\\
612	0.000205318767226409\\
613	0.000316082125350471\\
614	0.000460553601550043\\
615	0.000545920005294592\\
616	0.000530766900222192\\
617	0.000450049625031325\\
618	0.000368081554950456\\
619	0.000353708434372091\\
620	0.000447315112183217\\
621	0.000607283815941993\\
622	0.000709769171625276\\
623	0.0006462431279953\\
624	0.000449744918767044\\
625	0.000262609303452689\\
626	0.00020253997318121\\
627	0.000275437049966685\\
628	0.000408082368702138\\
629	0.000508034859768905\\
630	0.000513976979420581\\
631	0.000425107396846147\\
632	0.000303069906943664\\
633	0.000221446257205183\\
634	0.000203367912424561\\
635	0.000228221280359974\\
636	0.000308831923251121\\
637	0.00047519320359251\\
638	0.000660703619545501\\
639	0.000695860606475577\\
640	0.000495293392089597\\
641	0.000165114815965206\\
642	-6.87586100258346e-05\\
643	-2.02091423910695e-05\\
644	0.000319195907644508\\
645	0.000722235420743297\\
646	0.000888047852525237\\
647	0.000705462576995272\\
648	0.000308084603586328\\
649	-6.70412740032604e-05\\
650	-0.000210733708918151\\
651	-2.71052934840888e-05\\
652	0.000368841980261024\\
653	0.000707591450152238\\
654	0.00077758453426128\\
655	0.000562455259570338\\
656	0.000196163977226207\\
657	-8.40479343861446e-05\\
658	-2.43157766378009e-05\\
659	0.000396327498008222\\
660	0.000826077806475522\\
661	0.000873612976555415\\
662	0.000505086983036162\\
663	1.73802325379107e-05\\
664	-0.000247016093536606\\
665	-0.000106393755429834\\
666	0.000330612116537361\\
667	0.000706613292408444\\
668	0.000734839279141962\\
669	0.000450876670707919\\
670	9.87009631456243e-05\\
671	-0.000130054608884866\\
672	-0.000175644583419042\\
673	-4.08105225538762e-05\\
674	0.000236794358401093\\
675	0.000527159968363251\\
676	0.000649761596745255\\
677	0.000485760126925028\\
678	2.71585335644043e-05\\
679	-0.000545135827606704\\
680	-0.000770705734861782\\
681	-0.000290552403449233\\
682	0.000556865403791477\\
683	0.00103564542238306\\
684	0.00081512247945911\\
685	1.31690509805607e-05\\
686	-0.000981045789588515\\
687	-0.0013141123734729\\
688	-0.000477304976480238\\
689	0.00078616932795544\\
690	0.00127128473485716\\
691	0.000664465932735038\\
692	-0.000407659489839835\\
693	-0.00110065724574459\\
694	-0.000941231929859525\\
695	-0.000166427442316211\\
696	0.000470834384949795\\
697	0.000447912809058738\\
698	-4.85786955169463e-05\\
699	-0.000480292170150308\\
700	-0.000575804130858652\\
701	-0.000421989967426831\\
702	-0.000193767606537535\\
703	-6.16295358647133e-05\\
704	-0.000132055106284348\\
705	-0.000289763979713599\\
706	-0.000432772885701658\\
707	-0.000624685211045617\\
708	-0.00081325559671681\\
709	-0.000678383311051465\\
710	-0.000150265649302471\\
711	0.000228027475658808\\
712	2.14352384831019e-05\\
713	-0.000560814647788056\\
714	-0.00111380181131669\\
715	-0.00134642007386914\\
716	-0.00104425958127937\\
717	-0.000292420702611214\\
718	0.000256369030359619\\
719	8.41509163492899e-05\\
720	-0.000563047472544468\\
721	-0.00117200120422047\\
722	-0.00130150881292982\\
723	-0.000776430419935818\\
724	4.90404941757952e-05\\
725	0.000410302584238751\\
726	-4.45689636207979e-05\\
727	-0.000776192681535745\\
728	-0.00106196650014449\\
729	-0.000840923302797327\\
730	-0.000540809574508037\\
731	-0.000501228935702734\\
732	-0.000825867795071877\\
733	-0.000943714754737626\\
734	-0.000142964762110936\\
735	0.000367831455543572\\
736	-0.000472288591989254\\
737	-0.0016894752448236\\
738	-0.0010145886970991\\
739	0.00146178582043556\\
740	0.00282825332432833\\
741	0.00122858276808298\\
742	-0.00167340772310277\\
743	-0.00310119177788998\\
744	-0.00188095667242009\\
745	0.000694476074427546\\
746	0.00222188090844413\\
747	0.00143005566202021\\
748	-0.000753789622576983\\
749	-0.00278261636468114\\
750	-0.00322535307740448\\
751	-0.00243703259837356\\
752	-0.000537978308237138\\
753	0.00232611983924627\\
754	0.00356560078410796\\
755	0.00295745791462172\\
756	0.00137692179977908\\
757	-0.000653370689662841\\
758	-0.00125217697795634\\
759	-0.000468419249359216\\
760	-0.000525580714831646\\
761	-0.00232626268742661\\
762	-0.0034968788251383\\
763	-0.00238674405125845\\
764	-0.000103399711081291\\
765	0.00152408966331177\\
766	0.00150837857544196\\
767	0.000325793806010939\\
768	-0.000750402607425564\\
769	-0.000856672019756149\\
770	0.000117647457673681\\
771	0.00144699153205887\\
772	0.00184204394833901\\
773	0.000509627692156611\\
774	-0.0015766958015244\\
775	-0.00289163468621315\\
776	-0.00241002861382341\\
777	-9.10900347162099e-05\\
778	0.00248654227634742\\
779	0.00311568595033703\\
780	0.000649307863402874\\
781	-0.00258454716580813\\
782	-0.00435677717856515\\
783	-0.00310498129522303\\
784	-8.87284370615328e-05\\
785	0.000742795994690848\\
786	-0.00222394015946357\\
787	-0.0060607899222157\\
788	-0.0072284362411665\\
789	-0.0045922558475933\\
790	0.000901583006055528\\
791	0.00633036146266669\\
792	0.00520392803113143\\
793	0.00120191933175261\\
794	-0.00114466560711813\\
795	-0.00179825210476071\\
796	-0.00129325106466888\\
797	4.48294119036405e-05\\
798	0.00156920167891592\\
799	0.00279056228135939\\
800	0.00301213030024875\\
801	0.00160360320479519\\
802	-0.000736114574259546\\
803	-0.00260720047310157\\
804	-0.00253096016593579\\
805	-0.000407337805807162\\
806	0.00181179869930411\\
807	0.0022350282540017\\
808	0.000821680068036261\\
809	-0.000522319295452243\\
810	-0.000564165125987616\\
811	0.00028475863909494\\
812	0.000899286936629729\\
813	0.000668318992593052\\
814	-0.000159640306367597\\
815	-0.000935232721220569\\
816	-0.000998353681253847\\
817	-8.99275043648009e-05\\
818	0.00108389068017952\\
819	0.00149808091355901\\
820	0.000909878085549893\\
821	7.31252954146274e-05\\
822	-0.000117688935669653\\
823	0.000199531631764549\\
824	0.000469177910751921\\
825	0.000551615202665633\\
826	0.000540877707367643\\
827	0.00054949804516171\\
828	0.000521222415830558\\
829	0.000284467038476434\\
830	-0.000201803005603672\\
831	-0.000591690854238898\\
832	-0.000410879259079823\\
833	0.00040566139850069\\
834	0.00133650517962961\\
835	0.00168833517614197\\
836	0.00108750207987225\\
837	-0.000123026904908115\\
838	-0.00101955593541842\\
839	-0.000886785815192518\\
840	0.000193468483459839\\
841	0.00137286560241154\\
842	0.00167578930029734\\
843	0.000818028159983864\\
844	-0.000449183338486949\\
845	-0.000951668392445459\\
846	-0.000194658989020663\\
847	0.00118821082627138\\
848	0.00202879364209936\\
849	0.00161491317852911\\
850	0.000292330425941767\\
851	-0.000782753993307719\\
852	-0.000714778483651746\\
853	0.00033219124756812\\
854	0.00139067696930208\\
855	0.00158885776473457\\
856	0.000873535534103105\\
857	-1.83566792177338e-05\\
858	-0.000313251977643667\\
859	0.000100481940978366\\
860	0.000749789246704841\\
861	0.00112676560176386\\
862	0.00102241765581732\\
863	0.00052937273751022\\
864	-6.42649620879433e-05\\
865	-0.000392346237747465\\
866	0.000137890418281566\\
867	0.00282622075781077\\
868	0.00750452962752433\\
869	0.00915427626056691\\
870	0.00400998622678394\\
871	-0.00390603271770255\\
872	-0.00829509680802335\\
873	-0.00794950887173757\\
874	-0.00382392862690416\\
875	0.00152843954628691\\
876	0.0036687878875514\\
877	0.00112199474956078\\
878	-0.00260418696885476\\
879	-0.00517102618491105\\
880	-0.00539064583112844\\
881	-0.00296425108375159\\
882	0.000667536426683939\\
883	0.00208905697564239\\
884	0.000557397572438121\\
885	-0.00191065327146594\\
886	-0.00335149233657912\\
887	-0.00320772935953299\\
888	-0.00201893807397529\\
889	-0.000702697858232151\\
890	-0.000168428088643486\\
891	-0.00084531806268073\\
892	-0.00225429541649483\\
893	-0.00316353712197782\\
894	-0.00264531963383251\\
895	-0.00124604472715572\\
896	-0.00109259925929653\\
897	-0.00354384866531633\\
898	-0.00831445662681932\\
899	-0.0113812317494456\\
};
\end{axis}

\begin{axis}[%
width=0.391\textwidth,
height=0.062\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=900,
ymin=-0.0333367514970439,
ymax=0.0330264099856729,
ylabel style={font=\color{white!15!black}},
ylabel={$r$ [rad/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0054584268258654\\
1	0.0047678663683284\\
2	0.0039454856710655\\
3	0.0047573844135302\\
4	0.0042683085411723\\
5	0.0053144713619045\\
6	0.0057457680759832\\
7	0.0056186868160624\\
8	0.0051398836214942\\
9	0.006161495033486\\
10	0.0067022343289115\\
11	0.0062640145365006\\
12	0.0058364824168395\\
13	0.0049079137413925\\
14	0.0047693920469525\\
15	0.005172956260741\\
16	0.0048471772082577\\
17	0.004829466854323\\
18	0.0056363763132039\\
19	0.0050830173131036\\
20	0.0039822021815588\\
21	0.003802049717579\\
22	0.0041743707879364\\
23	0.0035002655042012\\
24	0.0039216657962933\\
25	0.0040747951158128\\
26	0.0045474950857691\\
27	0.0041079655580454\\
28	0.0044050733137726\\
29	0.0043050370990963\\
30	0.0043025636194428\\
31	0.0039452917442523\\
32	0.0034236742884566\\
33	0.003203616902113\\
34	0.0022903453168918\\
35	0.0027140191781651\\
36	0.0030878638280416\\
37	0.0033618812888429\\
38	0.0040353000887406\\
39	0.0035641314430283\\
40	0.0028936947428729\\
41	0.0021374884808425\\
42	0.0029654603416418\\
43	0.0037640939257537\\
44	0.0019972879880408\\
45	0.0026506083199847\\
46	0.0023819076646617\\
47	0.0028811509898127\\
48	0.0026040719753926\\
49	0.0023719739550826\\
50	0.0020751656939117\\
51	0.0003734997790391\\
52	-0.0013018190098947\\
53	-0.0042179298169123\\
54	-0.0073005154267791\\
55	-0.0123394558693382\\
56	-0.0164166858732324\\
57	-0.0205123638070331\\
58	-0.0228448953413143\\
59	-0.0241056686895821\\
60	-0.0257218629827584\\
61	-0.0277883275786669\\
62	-0.0285985269143164\\
63	-0.0288354355485741\\
64	-0.0290506002145384\\
65	-0.0296475325698919\\
66	-0.0310976688323452\\
67	-0.030525634354901\\
68	-0.0320906722917323\\
69	-0.031928650347477\\
70	-0.0309944366367473\\
71	-0.0316345685670811\\
72	-0.0322992551124505\\
73	-0.0325886812289969\\
74	-0.0333367514970439\\
75	-0.0328225608990502\\
76	-0.0325865612731903\\
77	-0.032286384867665\\
78	-0.0317306420289282\\
79	-0.0319822473350256\\
80	-0.0325586559960289\\
81	-0.0328444851514076\\
82	-0.0327793483295797\\
83	-0.0317916222408104\\
84	-0.0317627959882251\\
85	-0.0312438853128466\\
86	-0.0316989853143058\\
87	-0.0318115981229103\\
88	-0.0322493910204934\\
89	-0.0323707107473874\\
90	-0.0324517391167804\\
91	-0.0320641059954412\\
92	-0.0309989873131799\\
93	-0.0307614911990088\\
94	-0.0308827993391547\\
95	-0.0318207794141294\\
96	-0.0310450226907502\\
97	-0.0313809166147049\\
98	-0.0304742832124506\\
99	-0.0308617493205372\\
100	-0.0299228530285337\\
101	-0.0289372953404128\\
102	-0.0266584771684916\\
103	-0.0237036208439653\\
104	-0.0201811449182093\\
105	-0.0169770250737424\\
106	-0.0138889817279852\\
107	-0.0121429745563645\\
108	-0.0106723332023281\\
109	-0.009783417620487\\
110	-0.0086444435188666\\
111	-0.0083557428893336\\
112	-0.0079014194154979\\
113	-0.0076468701326832\\
114	-0.0074354368628856\\
115	-0.0072422564443319\\
116	-0.0067995199392086\\
117	-0.0067132430781201\\
118	-0.0062471163280952\\
119	-0.0059233219884762\\
120	-0.0061056260385539\\
121	-0.0060578610154076\\
122	-0.0059619924420296\\
123	-0.0059329551200621\\
124	-0.0058290094200112\\
125	-0.0057883288880127\\
126	-0.0057909493011305\\
127	-0.0057687672317562\\
128	-0.0055261000675477\\
129	-0.005220180117296\\
130	-0.0049907326228066\\
131	-0.0048240505780272\\
132	-0.0047446563218184\\
133	-0.0046846548035877\\
134	-0.0046310461621961\\
135	-0.0046247168642397\\
136	-0.0044757475638192\\
137	-0.0043189838118141\\
138	-0.0040994867549515\\
139	-0.0038276174432088\\
140	-0.0034553142478591\\
141	-0.0035218338123102\\
142	-0.0033613755257759\\
143	-0.0030709376740125\\
144	-0.0029165937794772\\
145	-0.0027965065029668\\
146	-0.0025663634364126\\
147	-0.0022942323017454\\
148	-0.0021251941186602\\
149	-0.0020272432501862\\
150	-0.0017862030344075\\
151	-0.0015975752536844\\
152	-0.0015379889843204\\
153	-0.0013874958936619\\
154	-0.0011772428866169\\
155	-0.0009434468464785\\
156	-0.0007966440734236\\
157	-0.0003921610538212\\
158	-0.0001403073249447\\
159	2.63749173332952e-05\\
160	-8.90136662235819e-05\\
161	2.51079441113074e-05\\
162	8.48788956594136e-05\\
163	8.55682568078443e-05\\
164	0.0002146518955789\\
165	0.0002848337893337\\
166	0.0004384922250265\\
167	0.0005273327905292\\
168	0.0007118032682879\\
169	0.0007071960643159\\
170	0.0007071975251858\\
171	0.0008445392583225\\
172	0.0009737563214722\\
173	0.0013686324377372\\
174	0.0014819317569611\\
175	0.0014980292500019\\
176	0.0016633339409969\\
177	0.0017096942600903\\
178	0.0018217812432298\\
179	0.0018213624072195\\
180	0.0019356357241507\\
181	0.0019650563550028\\
182	0.0018658010620822\\
183	0.0019850466845535\\
184	0.0020430316515635\\
185	0.0020441072568106\\
186	0.0021010361793475\\
187	0.0022632306323807\\
188	0.0024023326383414\\
189	0.0024322588535902\\
190	0.0023947381986727\\
191	0.0026069985645728\\
192	0.0026678595499777\\
193	0.0026862075061584\\
194	0.0028689884380575\\
195	0.002820336100075\\
196	0.0027440536949502\\
197	0.0027632380755794\\
198	0.0028755145381258\\
199	0.0030405228409316\\
200	0.0030637006558821\\
201	0.0033473056379428\\
202	0.0035251848872736\\
203	0.003617618162715\\
204	0.0037139154982825\\
205	0.003713650538419\\
206	0.0037164055713975\\
207	0.0037269152923257\\
208	0.0037943293364909\\
209	0.0038148012044742\\
210	0.0039480808281909\\
211	0.0040077487973814\\
212	0.0041122386061925\\
213	0.00407469071253\\
214	0.0040595545802981\\
215	0.0041289274292714\\
216	0.0040654226314846\\
217	0.0041780935937465\\
218	0.0043244788029495\\
219	0.0043837704681112\\
220	0.0043818706936562\\
221	0.0045614632658577\\
222	0.0052847062229764\\
223	0.0073850342674313\\
224	0.0104142858821229\\
225	0.0139704925660123\\
226	0.0169329876178562\\
227	0.0192328919638299\\
228	0.0214059776837023\\
229	0.0227216449346241\\
230	0.0237262604853647\\
231	0.0246927049599085\\
232	0.025033179585011\\
233	0.0255137580215985\\
234	0.0251755418777998\\
235	0.0257927871842297\\
236	0.0261942843135466\\
237	0.0265266566041156\\
238	0.0262070483158256\\
239	0.0264404951824968\\
240	0.0267614965132389\\
241	0.0269138512390371\\
242	0.0268535279244128\\
243	0.0265831961257575\\
244	0.0268414795694767\\
245	0.0267343106651164\\
246	0.0264304059577848\\
247	0.0278040427934236\\
248	0.0286469681548256\\
249	0.0282168273334468\\
250	0.0267544603195018\\
251	0.0268029776013875\\
252	0.0268883739851638\\
253	0.0273396293472883\\
254	0.028089344050991\\
255	0.0277107710956734\\
256	0.0275739653659442\\
257	0.0267549446566436\\
258	0.0268351730030125\\
259	0.0259274317843622\\
260	0.0263674736943318\\
261	0.0269711865093091\\
262	0.0263998666050191\\
263	0.0271671444711035\\
264	0.0259591155852765\\
265	0.0269859682413467\\
266	0.0270044216535795\\
267	0.0264044933506487\\
268	0.0261268721336798\\
269	0.0267136342717124\\
270	0.0270603671443599\\
271	0.0269978925914203\\
272	0.0270843258512311\\
273	0.0274848772200896\\
274	0.0273903878489405\\
275	0.0271328628757246\\
276	0.0270059695120728\\
277	0.0262589381212676\\
278	0.0258518934396086\\
279	0.0264359921318705\\
280	0.0255828634083856\\
281	0.0248835253004561\\
282	0.0249851561872138\\
283	0.025014022178128\\
284	0.024837097401624\\
285	0.0253167195974667\\
286	0.0252169052950405\\
287	0.0248724916203133\\
288	0.0242942488523157\\
289	0.0251863731454991\\
290	0.024427203262393\\
291	0.0249209004350206\\
292	0.024751736069404\\
293	0.0238706041539277\\
294	0.0237342673080645\\
295	0.0229055362110101\\
296	0.0230824745497894\\
297	0.0225956518959883\\
298	0.0233732081406627\\
299	0.0223489076003151\\
300	0.0231835744689604\\
301	0.0238792464937876\\
302	0.0238512475811316\\
303	0.0245619834903002\\
304	0.0243517059461069\\
305	0.0253434735223817\\
306	0.0247918882536168\\
307	0.0251261287475197\\
308	0.0256067547103509\\
309	0.0255145137342287\\
310	0.0251920109231813\\
311	0.0252809042252747\\
312	0.0252034842122773\\
313	0.0251711888455326\\
314	0.0254228556521644\\
315	0.0257627027205116\\
316	0.0258522405367827\\
317	0.0260254925162173\\
318	0.0261837039905532\\
319	0.0263737280152803\\
320	0.0265772598243705\\
321	0.026746510044294\\
322	0.0268789251142415\\
323	0.0270058303182684\\
324	0.027128006027801\\
325	0.0272445159295496\\
326	0.027346453854021\\
327	0.0274360668660689\\
328	0.0275275882841121\\
329	0.0276280216333399\\
330	0.0277370996999174\\
331	0.0278690832960724\\
332	0.0280245924528147\\
333	0.0281885428256788\\
334	0.0283570365670689\\
335	0.028528983747954\\
336	0.0287349581973182\\
337	0.0290128249496213\\
338	0.0292616061568233\\
339	0.0296162507265828\\
340	0.0299444619918421\\
341	0.0305143493368823\\
342	0.0304147741945856\\
343	0.0307119467117935\\
344	0.0309481157196315\\
345	0.031034168370065\\
346	0.0308681594402849\\
347	0.0308013783066763\\
348	0.0304623662387106\\
349	0.0305140649910877\\
350	0.0305821912473926\\
351	0.0308516774666782\\
352	0.0309726843575917\\
353	0.0310376386747985\\
354	0.0318766328051727\\
355	0.031547336549716\\
356	0.0314856077338596\\
357	0.0316708101456842\\
358	0.0314532062811828\\
359	0.0310563286819039\\
360	0.0322188198342763\\
361	0.0315681859509898\\
362	0.0310599931835648\\
363	0.0308102983996683\\
364	0.0311324374288777\\
365	0.0309723537011414\\
366	0.0312916729107155\\
367	0.0308890977587346\\
368	0.0305191938207927\\
369	0.0295335015066143\\
370	0.0288979671946374\\
371	0.0286697911958844\\
372	0.029352573181133\\
373	0.0289553642810992\\
374	0.0290409517134705\\
375	0.0289702271218033\\
376	0.0299093011990762\\
377	0.028518944380611\\
378	0.0287655403855276\\
379	0.0291366079905687\\
380	0.0278266574879891\\
381	0.0270363182630179\\
382	0.0270699947121207\\
383	0.026173777352485\\
384	0.0261018114980378\\
385	0.0251343771481775\\
386	0.0245229542781598\\
387	0.0244082735352202\\
388	0.0238216010282622\\
389	0.0236461548640661\\
390	0.0220826723474331\\
391	0.0232886760703436\\
392	0.0231994064068588\\
393	0.0224181780198955\\
394	0.0211257743696171\\
395	0.0207052651065545\\
396	0.0230089174920955\\
397	0.0219301422865923\\
398	0.0209481655670846\\
399	0.0206219246071081\\
400	0.0204518572795359\\
401	0.0196234159807065\\
402	0.0193145197102539\\
403	0.0193223903347982\\
404	0.0193363481544036\\
405	0.019556828114551\\
406	0.0183411618453229\\
407	0.0173356979510315\\
408	0.0177672270475345\\
409	0.0167992666655066\\
410	0.014756077431507\\
411	0.0136389929000987\\
412	0.0117832463560854\\
413	0.0106024321318326\\
414	0.0098247596821402\\
415	0.0088020959621573\\
416	0.0079630084436192\\
417	0.0075234108656793\\
418	0.0069815803661999\\
419	0.006624023369901\\
420	0.0057577904837925\\
421	0.0058813205007978\\
422	0.0058598343689803\\
423	0.0066784614799702\\
424	0.0066588005009692\\
425	0.0062701179364116\\
426	0.0059876766640322\\
427	0.0061550834254725\\
428	0.0057104728992932\\
429	0.0047894036085802\\
430	0.0046839743779422\\
431	0.0048768456781057\\
432	0.0038985230654634\\
433	0.0035516201239462\\
434	0.002858485123167\\
435	0.0040543490048873\\
436	0.0052102925833027\\
437	0.0048098693596801\\
438	0.0044767358655467\\
439	0.0045604227433086\\
440	0.0040649901693995\\
441	0.0038372126797724\\
442	0.004318764696716\\
443	0.0043210634741142\\
444	0.0036801748797872\\
445	0.0034019842605967\\
446	0.0040460152880043\\
447	0.0036692844696102\\
448	0.0033621996921342\\
449	0.0035051511809144\\
450	0.0036753050582832\\
451	0.0038964758161058\\
452	0.003593751121378\\
453	0.0035637941618709\\
454	0.0028465477736636\\
455	0.0028712228216094\\
456	0.0028121079798299\\
457	0.0025134674837282\\
458	0.0024671838196735\\
459	0.0018044011593967\\
460	0.0019199161126421\\
461	0.0019007556585599\\
462	0.0018703464125994\\
463	0.0021035876439741\\
464	0.0021840877315508\\
465	0.0019320116104544\\
466	0.0018685875984489\\
467	0.0024701450237919\\
468	0.0020920555347547\\
469	0.0018734512396882\\
470	0.0023191972472898\\
471	0.002260242139971\\
472	0.0021203983901487\\
473	0.0018966886358595\\
474	0.0017974920001828\\
475	0.0018976586567789\\
476	0.0018063544880014\\
477	0.0016332609011231\\
478	0.0014805489229057\\
479	0.0016181999097108\\
480	0.0015187666357862\\
481	0.0015392820350445\\
482	0.001532731923576\\
483	0.0018207127065103\\
484	0.0014764454791593\\
485	0.0011637134605626\\
486	0.0015125949456427\\
487	0.001014043714149\\
488	0.0014329460421203\\
489	0.0016469123781504\\
490	0.0014472889988865\\
491	0.0011525448469684\\
492	0.0011454091823211\\
493	0.001325912131216\\
494	0.0013496004935399\\
495	0.0012365428249334\\
496	0.0014501242739754\\
497	0.0016742397761841\\
498	0.0014470891381406\\
499	0.0014325668021806\\
500	0.001368176583479\\
501	0.0011653623144225\\
502	0.0009728134888256\\
503	0.0010111433441806\\
504	0.0011029308368755\\
505	0.0009979892092719\\
506	0.0011910529692271\\
507	0.001201604590861\\
508	0.0008432179071818\\
509	0.0011627121999433\\
510	0.0010811487069518\\
511	0.0006163341973315\\
512	0.0003916461854949\\
513	0.0004783352756136\\
514	0.0008175850291431\\
515	0.0005885657752316\\
516	0.0006584264810933\\
517	0.000372634285753\\
518	0.0004717197387049\\
519	0.0002750446753882\\
520	-8.65980122188332e-05\\
521	-0.0002651313866639\\
522	-0.0002886981169401\\
523	-0.0003614465256389\\
524	-0.000262075834597\\
525	-0.0002101316095124\\
526	-0.0012553019866387\\
527	-0.0011380424606996\\
528	-0.000985364882046\\
529	-0.0012969001649523\\
530	-0.0012927982855934\\
531	-0.00087114015482\\
532	0.0001710090456513\\
533	0.0002323483817715\\
534	0.0002701320517821\\
535	0.0005557099682436\\
536	0.0004802159079669\\
537	-0.0002422102855417\\
538	-0.0004509462387036\\
539	-0.0006808379781484\\
540	-0.00101981113905\\
541	-0.000831167643737\\
542	-0.0009589550470322\\
543	-0.0008635516793766\\
544	-0.0004888397775191\\
545	-0.0003522471658125\\
546	-0.0001466166340736\\
547	-0.0003412864580749\\
548	-0.0007188083572868\\
549	-0.0011453542494828\\
550	-0.0021037922077164\\
551	-0.0019500015872007\\
552	-0.0021408566197992\\
553	-0.0024350447242416\\
554	-0.0024567370874662\\
555	-0.0020015205385324\\
556	-0.0021193565093226\\
557	-0.0016802356217646\\
558	-0.0014914608081595\\
559	-0.001705672126662\\
560	-0.0016784311662596\\
561	-0.0017706637177304\\
562	-0.0016831758615587\\
563	-0.0015272822615724\\
564	-0.0015626079935631\\
565	-0.0007642301134897\\
566	-0.0009356300623039\\
567	-0.0011360337777696\\
568	-0.0008207689389082\\
569	-0.0006284741529982\\
570	-0.0012357429767116\\
571	-0.0018512361900904\\
572	-0.0019132585195769\\
573	-0.001860445158403\\
574	-0.0019637729900595\\
575	-0.0020273806003999\\
576	-0.0024681937682984\\
577	-0.0025764475442427\\
578	-0.0024285614944951\\
579	-0.0031636834995455\\
580	-0.0033150214484939\\
581	-0.0030294770589735\\
582	-0.0029587043659354\\
583	-0.0029774179812791\\
584	-0.0028818793648628\\
585	-0.0027834577227884\\
586	-0.0026830981635154\\
587	-0.0031866752056368\\
588	-0.0032750744418948\\
589	-0.0032674205205342\\
590	-0.0030196179858476\\
591	-0.00245474220451\\
592	-0.0020728166269955\\
593	-0.0018447731668571\\
594	-0.0016423117223065\\
595	-0.0014548797148824\\
596	-0.0017891057249784\\
597	-0.0017525311942059\\
598	-0.0013240046517675\\
599	-0.0014478040762741\\
600	-0.0019578307773631\\
601	-0.0026342033517084\\
602	-0.0027980082316011\\
603	-0.0028104533482228\\
604	-0.0026575901478837\\
605	-0.0025672216454715\\
606	-0.0029189127122677\\
607	-0.0032598900064572\\
608	-0.0030522958973126\\
609	-0.0031266374014165\\
610	-0.0030712995391294\\
611	-0.0028129132921407\\
612	-0.0012223739861643\\
613	-0.0015631776606638\\
614	-0.0018782535337737\\
615	-0.0017238823002821\\
616	-0.0021167028509372\\
617	-0.0022693039916659\\
618	-0.0024448441772437\\
619	-0.0025812510424271\\
620	-0.0029584731327294\\
621	-0.002938847486558\\
622	-0.0022688452374639\\
623	-0.0024455094831607\\
624	-0.0025634726064256\\
625	-0.0028283281668482\\
626	-0.002612340533063\\
627	-0.0022810918365524\\
628	-0.0030912669408045\\
629	-0.0033840245508145\\
630	-0.0023521764608566\\
631	-0.0030777142637885\\
632	-0.0029455117109967\\
633	-0.0026592845180115\\
634	-0.0028917012919407\\
635	-0.0032888066220245\\
636	-0.0025664177457004\\
637	-0.0031377064398067\\
638	-0.0036930861625603\\
639	-0.0036999782914045\\
640	-0.003466602662711\\
641	-0.0037026743000659\\
642	-0.0035338885738242\\
643	-0.0038759446898073\\
644	-0.003827612342307\\
645	-0.0040863752045812\\
646	-0.0041940015550844\\
647	-0.0037737769892356\\
648	-0.0036148839455868\\
649	-0.0027593034073212\\
650	-0.0033714941526192\\
651	-0.0028983420653064\\
652	-0.0027086392988061\\
653	-0.0017330231757724\\
654	-0.0025188252236874\\
655	-0.0022589751653731\\
656	-0.0023709694209658\\
657	-0.0020847422623594\\
658	-0.0023808434615107\\
659	-0.0018209153843261\\
660	-0.0018760217983339\\
661	-0.0022949950814003\\
662	-0.002458944456375\\
663	-0.0024034701129063\\
664	-0.0019718735835082\\
665	-0.0027498146737221\\
666	-0.0031899066378929\\
667	-0.0031708054651551\\
668	-0.0038258240154303\\
669	-0.0037010375940302\\
670	-0.0040414642205106\\
671	-0.0040615050411571\\
672	-0.0031483412655493\\
673	-0.0033933405862888\\
674	-0.0040368090081389\\
675	-0.004235334265651\\
676	-0.003748662714413\\
677	-0.0042928144090907\\
678	-0.0033869211449838\\
679	-0.0040567521673778\\
680	-0.0041384488949666\\
681	-0.0035854613577492\\
682	-0.0033917364710996\\
683	-0.0028641559939033\\
684	-0.0028593712935018\\
685	-0.003062434244468\\
686	-0.0042021027040145\\
687	-0.0045036840992511\\
688	-0.0048490073446317\\
689	-0.0049006206735717\\
690	-0.0043727163592765\\
691	-0.0046688897937331\\
692	-0.0032153659284006\\
693	-0.0028083158094938\\
694	-0.0024989867730541\\
695	-0.0026063847062338\\
696	-0.0028249607880168\\
697	-0.0035181987884015\\
698	-0.0038871476181185\\
699	-0.0050839586762032\\
700	-0.0055810165301933\\
701	-0.0051646492638577\\
702	-0.0043601601187697\\
703	-0.0044474383348236\\
704	-0.004151388531463\\
705	-0.0047319258237808\\
706	-0.0060890440813499\\
707	-0.0053419283541816\\
708	-0.0053171861748409\\
709	-0.0059270233774692\\
710	-0.0068565314195291\\
711	-0.0063112323926163\\
712	-0.0057407237480938\\
713	-0.0048987685117937\\
714	-0.0048240357583409\\
715	-0.0041454639864997\\
716	-0.0058422198929796\\
717	-0.0059183101785844\\
718	-0.006345148172505\\
719	-0.0054919377908196\\
720	-0.0046650237061938\\
721	-0.0049627276413514\\
722	-0.0057991275114328\\
723	-0.0056842527396711\\
724	-0.0055298915024959\\
725	-0.004599979664394\\
726	-0.0042948370948972\\
727	-0.0051596147410711\\
728	-0.0042185904776456\\
729	-0.0040428331279705\\
730	-0.0038069307155635\\
731	-0.0048468948806873\\
732	-0.0060693204046451\\
733	-0.0047916492088583\\
734	-0.0044475026472882\\
735	-0.0047442112446586\\
736	-0.0045352323949723\\
737	-0.0044600262394599\\
738	-0.0051933575308013\\
739	-0.0046220008034963\\
740	-0.0038890216719892\\
741	-0.0032842241303912\\
742	-0.0056337756010403\\
743	-0.0048658538913703\\
744	-0.005991717026452\\
745	-0.0042571212897517\\
746	-0.005001413284803\\
747	-0.0052126950144502\\
748	-0.0061483293529039\\
749	-0.0047894719370995\\
750	-0.0058943439407531\\
751	-0.006646696252449\\
752	-0.0064989652454986\\
753	-0.0061446012697677\\
754	-0.0045377409690794\\
755	-0.0038593583031791\\
756	-0.0009687978242132\\
757	0.0005310388783285\\
758	0.0022594643977656\\
759	0.0033445611326387\\
760	0.0047841305705015\\
761	0.0076467324421776\\
762	0.009906106130706\\
763	0.0119254517829559\\
764	0.0130517696606158\\
765	0.0150757129476824\\
766	0.0168146098388702\\
767	0.0180641860028713\\
768	0.0179536877955584\\
769	0.0179587742520553\\
770	0.0178198561672007\\
771	0.0181153248760023\\
772	0.0183420295034082\\
773	0.0193852522179885\\
774	0.0198824509193398\\
775	0.0203875067222334\\
776	0.021930938029266\\
777	0.0213741190849525\\
778	0.0206468007793816\\
779	0.0200102965987786\\
780	0.0201726041958308\\
781	0.0204930937262109\\
782	0.0207069737632972\\
783	0.0205366217622189\\
784	0.0204571916569079\\
785	0.0203875534908754\\
786	0.0182972199896116\\
787	0.0166906873003475\\
788	0.0132690643618617\\
789	0.0113726452845572\\
790	0.0092651472841701\\
791	0.0078378634399883\\
792	0.0076707420599432\\
793	0.0056429272723029\\
794	0.0044781444357905\\
795	0.0041911549408669\\
796	0.0039406165680347\\
797	0.0033186747063815\\
798	0.0024044415164741\\
799	0.0027374605029977\\
800	0.0030873664399852\\
801	0.0022560246943419\\
802	0.0012217618635273\\
803	0.0009422924741109\\
804	0.0011951115810116\\
805	0.0010186791019667\\
806	0.000296213738705\\
807	0.0005965075773645\\
808	0.0010662522142598\\
809	0.0009280258549898\\
810	0.0011302278208739\\
811	0.000688762116656\\
812	0.0006459426173061\\
813	0.0006674409825112\\
814	1.01315252402514e-05\\
815	0.0005909005480822\\
816	0.0003641861586597\\
817	-0.0001073223586745\\
818	-0.0008029419680116\\
819	0.0001815981379006\\
820	0.0004129204260713\\
821	0.0003196116583206\\
822	-2.71612539751492e-05\\
823	-0.0006755914999855\\
824	-0.0005596747483367\\
825	-0.0005360886789377\\
826	-0.0009980037144213\\
827	-0.0011848776923312\\
828	-0.0009170399485973\\
829	-0.000950543991895\\
830	-0.001276077785017\\
831	-0.0015138988030333\\
832	-0.0014221880777603\\
833	-0.0017896570107613\\
834	-0.0017731341740552\\
835	-0.0019898271764619\\
836	-0.0027017822957214\\
837	-0.0021329239860765\\
838	-0.0026292243406098\\
839	-0.0024674798092693\\
840	-0.0027353666413215\\
841	-0.003377969896539\\
842	-0.0036160871591955\\
843	-0.0033945909125081\\
844	-0.0033817886642825\\
845	-0.0039855399342963\\
846	-0.0037699895233256\\
847	-0.0042226808850317\\
848	-0.0045525626052146\\
849	-0.0048951982494471\\
850	-0.0047350611102921\\
851	-0.0052782664534416\\
852	-0.0052434080248862\\
853	-0.0054696734615025\\
854	-0.0048487431796457\\
855	-0.0041130020963631\\
856	-0.0050472262771771\\
857	-0.0056422511184394\\
858	-0.005932589178861\\
859	-0.0067924237000117\\
860	-0.0071189088259992\\
861	-0.0075385585942771\\
862	-0.0068145223544532\\
863	-0.0079962393747072\\
864	-0.0081049680023608\\
865	-0.0081004191201482\\
866	-0.0078217658829686\\
867	-0.0058162688858707\\
868	-0.0024126582011435\\
869	0.0031264503933094\\
870	0.0067759891997289\\
871	0.011445202735083\\
872	0.0148335361395004\\
873	0.0190087654132184\\
874	0.0200877807417835\\
875	0.0216115325248066\\
876	0.0222987633974435\\
877	0.0235340908693752\\
878	0.0247618329286669\\
879	0.0257438841516786\\
880	0.0269022290986648\\
881	0.0274978925375059\\
882	0.0279051353379291\\
883	0.0287119047475886\\
884	0.0286885681643242\\
885	0.0290469777592507\\
886	0.0292772972779501\\
887	0.0293860851138558\\
888	0.0297101619966375\\
889	0.0304347544595802\\
890	0.0309502818202309\\
891	0.0312214034405831\\
892	0.0315349134403789\\
893	0.0317261296997966\\
894	0.0320006650221948\\
895	0.0322867377258482\\
896	0.0322150387999787\\
897	0.0310308515438432\\
898	0.0284890777784958\\
899	0.0253808209405437\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.00480108416110899\\
1	0.0041997352407064\\
2	0.00508911719225063\\
3	0.00613293595649145\\
4	0.00604918133133683\\
5	0.00623380160333791\\
6	0.00648710459759203\\
7	0.00697460545770074\\
8	0.00691386808250705\\
9	0.00632442128556907\\
10	0.00554665643831918\\
11	0.0053596819629495\\
12	0.00555445674644565\\
13	0.00585209056901843\\
14	0.00603638468203991\\
15	0.00568379968032218\\
16	0.00533658647770213\\
17	0.00540716899563259\\
18	0.00557067288506643\\
19	0.00537395758067525\\
20	0.00488420968882322\\
21	0.00471584377998927\\
22	0.00484277392334205\\
23	0.00498825225988167\\
24	0.00494353918609951\\
25	0.00477049452134469\\
26	0.00466317392750774\\
27	0.00468608472032088\\
28	0.00474602973996502\\
29	0.00472825318248019\\
30	0.00447357410455751\\
31	0.0042358631528263\\
32	0.00425450744323714\\
33	0.00431121552255914\\
34	0.00424441723471723\\
35	0.00411758747545346\\
36	0.00398848603497255\\
37	0.00391585171627614\\
38	0.00400124053009686\\
39	0.00422393673712664\\
40	0.00444043913869286\\
41	0.00451944999047393\\
42	0.00441377019421998\\
43	0.00417693161951854\\
44	0.00395636491268303\\
45	0.0038847535471499\\
46	0.00396735393390027\\
47	0.00407839195417935\\
48	0.00408981716391147\\
49	0.00395624380874647\\
50	0.00363661640385355\\
51	0.00290787025043135\\
52	0.00164917193096008\\
53	-0.000650048196319702\\
54	-0.00411257353664972\\
55	-0.00843217019107709\\
56	-0.0125322093381403\\
57	-0.0159416988348885\\
58	-0.0186682107138862\\
59	-0.0211552726029132\\
60	-0.0231500180534691\\
61	-0.0245296255250753\\
62	-0.0257001425847196\\
63	-0.0267421708683407\\
64	-0.0274511583250686\\
65	-0.0280106142143888\\
66	-0.0287579633971461\\
67	-0.0294748987016046\\
68	-0.0298536375095164\\
69	-0.0303057531568683\\
70	-0.0306933857807232\\
71	-0.0309237761959704\\
72	-0.0311995445063152\\
73	-0.0315398815774575\\
74	-0.0320039861572905\\
75	-0.0326014093810592\\
76	-0.0328867631215689\\
77	-0.0329103637424101\\
78	-0.0329904080858976\\
79	-0.0331025610483183\\
80	-0.0331125208646941\\
81	-0.033016426498605\\
82	-0.0328656203033341\\
83	-0.032641068598232\\
84	-0.0324035219763262\\
85	-0.0322651448316775\\
86	-0.0322528272395456\\
87	-0.0323030464341958\\
88	-0.0323191764782776\\
89	-0.032269566018459\\
90	-0.0322011505107916\\
91	-0.0321644606621165\\
92	-0.0321959776936782\\
93	-0.0323070132132861\\
94	-0.0324240389122694\\
95	-0.032449345705385\\
96	-0.0323763746891659\\
97	-0.0322805118137874\\
98	-0.0322467741861499\\
99	-0.0322989367596051\\
100	-0.0320748766150243\\
101	-0.0311841375134653\\
102	-0.0289286720777086\\
103	-0.0256068032438776\\
104	-0.0222526157347278\\
105	-0.018959010201915\\
106	-0.0159659339117513\\
107	-0.0139452257777332\\
108	-0.0127531543608131\\
109	-0.0118641743028636\\
110	-0.0111250616167477\\
111	-0.0105642067804788\\
112	-0.01016540115745\\
113	-0.00982435032328343\\
114	-0.00936707829180058\\
115	-0.00886012506722644\\
116	-0.00846008125468694\\
117	-0.00818922926403233\\
118	-0.00800204759018711\\
119	-0.0078112020757124\\
120	-0.00752653280464947\\
121	-0.00716097324873686\\
122	-0.00680848148633312\\
123	-0.00652573344527268\\
124	-0.00629665909758386\\
125	-0.0060721552624744\\
126	-0.0058074041952081\\
127	-0.00546752367518956\\
128	-0.00505505295546034\\
129	-0.00462916720615635\\
130	-0.00426013135995847\\
131	-0.00397923095771782\\
132	-0.00377404373634843\\
133	-0.00362103194902929\\
134	-0.00349275787349552\\
135	-0.00337473154877082\\
136	-0.003247788544823\\
137	-0.00309320705043229\\
138	-0.00292417381961162\\
139	-0.00275364232946957\\
140	-0.00258992088163641\\
141	-0.00243652113303377\\
142	-0.00230139128863098\\
143	-0.00218010123067782\\
144	-0.0020647867053114\\
145	-0.00194784852982202\\
146	-0.00182656668836013\\
147	-0.00170495261485988\\
148	-0.00159248778300959\\
149	-0.00149484121454772\\
150	-0.0014065391187132\\
151	-0.00131375456965143\\
152	-0.00119890320432558\\
153	-0.00104805271144954\\
154	-0.000865279363790754\\
155	-0.000669774562907087\\
156	-0.000489906102151452\\
157	-0.00034682930311494\\
158	-0.000251457184470526\\
159	-0.000190732491252489\\
160	-0.000143600375268437\\
161	-8.66368702395252e-05\\
162	-6.48642684300711e-06\\
163	9.29182921315472e-05\\
164	0.000187284873001792\\
165	0.000256501131329341\\
166	0.000297563046457658\\
167	0.000322494560265411\\
168	0.000356940413726577\\
169	0.000424961351193528\\
170	0.000536015804455156\\
171	0.000671572191926548\\
172	0.000797324697736902\\
173	0.000891945253031633\\
174	0.000959690402182869\\
175	0.00101498042228307\\
176	0.00107141432086373\\
177	0.0011379275321824\\
178	0.00121492802289263\\
179	0.00129651510192599\\
180	0.00137386139974712\\
181	0.0014388836751388\\
182	0.00148779358976683\\
183	0.00151803349279397\\
184	0.00153477763028862\\
185	0.00154663974301312\\
186	0.00156812321072436\\
187	0.0016135621936484\\
188	0.00168766190570111\\
189	0.00178115307301221\\
190	0.00188052939150606\\
191	0.00196949461177199\\
192	0.00203569434608672\\
193	0.00208384039495559\\
194	0.00212309227064265\\
195	0.00216316454512122\\
196	0.00222087860876582\\
197	0.00231155777124901\\
198	0.00243063634271456\\
199	0.00256583174042815\\
200	0.00270532838201256\\
201	0.00283742455494249\\
202	0.00295070549871926\\
203	0.00305124123557925\\
204	0.00314788360591227\\
205	0.00324710309659447\\
206	0.00334701991731847\\
207	0.00344110552991111\\
208	0.00351665848920259\\
209	0.00357148481340409\\
210	0.00360982617682473\\
211	0.00363911868268441\\
212	0.00366709708579881\\
213	0.0037016272476052\\
214	0.00374498942305073\\
215	0.00379470669725585\\
216	0.00384837092380059\\
217	0.00390711812191287\\
218	0.00397450728264881\\
219	0.00405085599125797\\
220	0.00413556694454882\\
221	0.00431045674745217\\
222	0.00521564901439613\\
223	0.00712779729335035\\
224	0.00991328857564847\\
225	0.0129380905248044\\
226	0.0155543871043665\\
227	0.0182040755044551\\
228	0.0207252465494205\\
229	0.0228920581877924\\
230	0.0242852078659687\\
231	0.0251295573722875\\
232	0.0256157978940829\\
233	0.0258412355512873\\
234	0.0259855142801013\\
235	0.0262934826624996\\
236	0.0267257815618602\\
237	0.0272052245447031\\
238	0.0276594436138205\\
239	0.0279877831787516\\
240	0.028166133910674\\
241	0.0281597064710673\\
242	0.0280651067919121\\
243	0.0279530424247016\\
244	0.0278790511346098\\
245	0.0278489802055118\\
246	0.0279491356617214\\
247	0.0281050346526256\\
248	0.0282541546809921\\
249	0.02829578585607\\
250	0.0282189252243308\\
251	0.0281388751650233\\
252	0.0282379874840802\\
253	0.0283907313423362\\
254	0.0284198791665017\\
255	0.02843079352482\\
256	0.0282987295033777\\
257	0.028211288888791\\
258	0.0283535299277697\\
259	0.0286234566700594\\
260	0.0286309815471089\\
261	0.0284221854998777\\
262	0.0282667980748649\\
263	0.0280248788506478\\
264	0.027899605223383\\
265	0.0278515494666085\\
266	0.0277576756965951\\
267	0.0276821697141994\\
268	0.0276449568679929\\
269	0.0276541221853867\\
270	0.0274565605823946\\
271	0.0272041042439802\\
272	0.0270247961122053\\
273	0.0268693601027224\\
274	0.0267867522139583\\
275	0.0268214901100983\\
276	0.0268600576056483\\
277	0.0267390879908547\\
278	0.0265367222411402\\
279	0.0263320930266997\\
280	0.0261759053868848\\
281	0.0260441214406232\\
282	0.0259753315467449\\
283	0.0259244093062329\\
284	0.0257463700865014\\
285	0.0254619737458442\\
286	0.0251916554698834\\
287	0.025033337258158\\
288	0.0249970103640539\\
289	0.0250668376792649\\
290	0.0251053308691547\\
291	0.0250614333714409\\
292	0.0250007342207935\\
293	0.0248885798294178\\
294	0.024760582613916\\
295	0.0246530265997422\\
296	0.0245782036578382\\
297	0.0244755546751471\\
298	0.0243887628061322\\
299	0.0242933686279949\\
300	0.0241852753267397\\
301	0.0241480539068032\\
302	0.0242265921317168\\
303	0.0243717739600931\\
304	0.0244980049872103\\
305	0.0245565492737121\\
306	0.0245596186690601\\
307	0.0245651001404543\\
308	0.0246344030291789\\
309	0.0247728216135227\\
310	0.024942289961142\\
311	0.0251082716585523\\
312	0.0252601252778409\\
313	0.0253973478268466\\
314	0.0255328613456679\\
315	0.0256854765979735\\
316	0.0258621668841815\\
317	0.0260483768686243\\
318	0.0262212404133324\\
319	0.0263754446636021\\
320	0.0265273140013958\\
321	0.0266900291076676\\
322	0.0268656248143427\\
323	0.0270488825777478\\
324	0.0272304598900685\\
325	0.027406555730995\\
326	0.0275749952310116\\
327	0.0277395508313282\\
328	0.0279179844426407\\
329	0.0281046888455147\\
330	0.028285731728664\\
331	0.0284624591677021\\
332	0.0286469544061403\\
333	0.0288462307551369\\
334	0.0290640120714315\\
335	0.0292939452210775\\
336	0.0295540693320418\\
337	0.0298544842582905\\
338	0.0301607378946844\\
339	0.0304767684412136\\
340	0.0308032132118099\\
341	0.0311104671167063\\
342	0.0313646639223153\\
343	0.0315872693907023\\
344	0.0317795324285407\\
345	0.0319488550227496\\
346	0.0320729311857212\\
347	0.0321681510313481\\
348	0.0322622905869921\\
349	0.0323506428748711\\
350	0.0324236596176504\\
351	0.0325409082336144\\
352	0.0327087247092494\\
353	0.0328734717895364\\
354	0.0329891999973764\\
355	0.0330264099856729\\
356	0.032989820163848\\
357	0.0329078467311055\\
358	0.0327605471914137\\
359	0.0325412626144553\\
360	0.0323511715882225\\
361	0.0322489241418875\\
362	0.0322371409789269\\
363	0.0322046779791528\\
364	0.032106403027728\\
365	0.0319474060623759\\
366	0.0317643626422214\\
367	0.0316022848498812\\
368	0.0314851676977776\\
369	0.0314105276621141\\
370	0.0313565731790843\\
371	0.0312941221296024\\
372	0.0311899227307323\\
373	0.0310814736196812\\
374	0.0309927840984213\\
375	0.0309391154063921\\
376	0.0309241142367633\\
377	0.0308884360882308\\
378	0.030750421898153\\
379	0.0305051617771372\\
380	0.0302004342646873\\
381	0.0299034459725375\\
382	0.0296531387824486\\
383	0.029502452619398\\
384	0.029378253566296\\
385	0.0291563882966009\\
386	0.0288042994995082\\
387	0.0283737524989821\\
388	0.0279137976044798\\
389	0.0275129928734009\\
390	0.0272267246016888\\
391	0.0270028845161785\\
392	0.0267675470587085\\
393	0.0264765575196642\\
394	0.0261055922269726\\
395	0.0256039775782923\\
396	0.0249861074373756\\
397	0.0244262085720042\\
398	0.0239676554823606\\
399	0.0235572524605217\\
400	0.0231232559626167\\
401	0.0226135877235355\\
402	0.0220056431040746\\
403	0.0213707841171189\\
404	0.0208588395527168\\
405	0.0205135097127916\\
406	0.0202361752677627\\
407	0.0199034945375303\\
408	0.0190811137854385\\
409	0.0177246296637022\\
410	0.015923383297063\\
411	0.0140239377136142\\
412	0.0123119724556064\\
413	0.0107871695805513\\
414	0.0095617106299696\\
415	0.00887283428596388\\
416	0.00849037733713246\\
417	0.00803734644410061\\
418	0.00756353211501737\\
419	0.00708650620956331\\
420	0.00658077116912983\\
421	0.00606167468493422\\
422	0.00549963988907105\\
423	0.00500461736706159\\
424	0.00478556356633625\\
425	0.00471728238043925\\
426	0.00459753202150258\\
427	0.00446883354633272\\
428	0.00430550899075184\\
429	0.00406977678446202\\
430	0.00385024321209419\\
431	0.00366348951027258\\
432	0.00350452255297551\\
433	0.00336223900258542\\
434	0.00322429340234784\\
435	0.00311095744380342\\
436	0.00300184672658558\\
437	0.00288918309137041\\
438	0.00285949315740032\\
439	0.00281939971652576\\
440	0.00264919125952423\\
441	0.00242688605030734\\
442	0.00236334149300887\\
443	0.0024698964348929\\
444	0.00258470252020706\\
445	0.002525653812589\\
446	0.0022623914485075\\
447	0.00194378699677785\\
448	0.00169708041605958\\
449	0.00155813499386784\\
450	0.00153633688812673\\
451	0.00154582863242915\\
452	0.0015324730831064\\
453	0.00148882868904764\\
454	0.00142343506397437\\
455	0.00135740894769259\\
456	0.00130590655144909\\
457	0.00126096984620885\\
458	0.00119698615317581\\
459	0.0011066645866823\\
460	0.00102129488513475\\
461	0.000973306914413166\\
462	0.000941348871613448\\
463	0.000882304986718518\\
464	0.000779200011089294\\
465	0.000641766869839911\\
466	0.000505302828012103\\
467	0.000411271158470852\\
468	0.000373388043057963\\
469	0.00036315243836643\\
470	0.00036139732438313\\
471	0.000370543886742465\\
472	0.000381745375706815\\
473	0.000360153329742718\\
474	0.000281537762639554\\
475	0.000157463653790738\\
476	3.64170540463333e-05\\
477	-2.03721184721269e-05\\
478	2.71867191999062e-05\\
479	0.000146657092265538\\
480	0.000234378496510431\\
481	0.000221007943160147\\
482	0.000128846597099369\\
483	1.14191831405957e-05\\
484	-6.97150064662849e-05\\
485	-7.38402209426033e-05\\
486	-1.7671393515126e-05\\
487	4.32076268433109e-05\\
488	7.77695828985284e-05\\
489	8.33887698312196e-05\\
490	7.86389233989068e-05\\
491	8.44295849320427e-05\\
492	0.000102210429281884\\
493	0.000126453544016603\\
494	0.000159481874114095\\
495	0.000200897098367078\\
496	0.000233262125413788\\
497	0.000231069483270291\\
498	0.000184201723961924\\
499	0.000108131661578484\\
500	3.5259600493333e-05\\
501	6.42272431722064e-07\\
502	2.27171265676951e-05\\
503	8.28702377842505e-05\\
504	0.000129410230538643\\
505	0.000117773178227227\\
506	4.55369128090366e-05\\
507	-5.20699128417948e-05\\
508	-0.000124797917400635\\
509	-0.000138305739740963\\
510	-9.92546322319207e-05\\
511	-5.22064673543362e-05\\
512	-4.22076226449795e-05\\
513	-8.43642959255091e-05\\
514	-0.000161858311970141\\
515	-0.000243114319991087\\
516	-0.000300169903308051\\
517	-0.000320883588493308\\
518	-0.000312827229492111\\
519	-0.000301824811821716\\
520	-0.000319167592153235\\
521	-0.000380617658655027\\
522	-0.000477741229585543\\
523	-0.000584077809283066\\
524	-0.000666457779724114\\
525	-0.000697374650184257\\
526	-0.000673107957691978\\
527	-0.00062768630084736\\
528	-0.000613120248017101\\
529	-0.000655135097513513\\
530	-0.000734938126224755\\
531	-0.000807886993641355\\
532	-0.00083019994740482\\
533	-0.000789029610315598\\
534	-0.000718806117329813\\
535	-0.000674710887967383\\
536	-0.000688286496360699\\
537	-0.000748490514099261\\
538	-0.000823993638584982\\
539	-0.000880834432102951\\
540	-0.000898776569748836\\
541	-0.000877228285531729\\
542	-0.000839973999630157\\
543	-0.000816808495587607\\
544	-0.000830888703716606\\
545	-0.000885632684386015\\
546	-0.000966069276022024\\
547	-0.00105206485986119\\
548	-0.00112261665525908\\
549	-0.00116524202578083\\
550	-0.00118773609959101\\
551	-0.00121957821841605\\
552	-0.00128967899989089\\
553	-0.00140361976364063\\
554	-0.00153921544737462\\
555	-0.00165840261942046\\
556	-0.00172093762000881\\
557	-0.00171324484074637\\
558	-0.00167010254575204\\
559	-0.0016489307911784\\
560	-0.00167455123991732\\
561	-0.00173332558817468\\
562	-0.00179177020506493\\
563	-0.00182472655155411\\
564	-0.00182848005911009\\
565	-0.00182651131635373\\
566	-0.00184264564730056\\
567	-0.00188611017164823\\
568	-0.00194344270430685\\
569	-0.0019939977033829\\
570	-0.00202446195234562\\
571	-0.00204284295779701\\
572	-0.00207069650596797\\
573	-0.00212423837824051\\
574	-0.00220335318649809\\
575	-0.00229280219734246\\
576	-0.00237719556538373\\
577	-0.00245148836498132\\
578	-0.00252411250237332\\
579	-0.00259869930946292\\
580	-0.00267337006765898\\
581	-0.00274028017122993\\
582	-0.00279058546041908\\
583	-0.00281825538787206\\
584	-0.00282753359271111\\
585	-0.00282775222282667\\
586	-0.00282778794670177\\
587	-0.00283354199126293\\
588	-0.00284925299428991\\
589	-0.00287546503040036\\
590	-0.00291083095226453\\
591	-0.00295004112032743\\
592	-0.00298757905379723\\
593	-0.00301346778883809\\
594	-0.00301988986986349\\
595	-0.00300370731168529\\
596	-0.00297939292781976\\
597	-0.00297213312192344\\
598	-0.00300222334191394\\
599	-0.00306744727858052\\
600	-0.00314715081629963\\
601	-0.0032104063674486\\
602	-0.00323980604493356\\
603	-0.00323762081549415\\
604	-0.00322860375218202\\
605	-0.00324359670531964\\
606	-0.00330506463375898\\
607	-0.00340913221152999\\
608	-0.00353635600513604\\
609	-0.0036559098827597\\
610	-0.00374359091902574\\
611	-0.00378610804620595\\
612	-0.00379130551279317\\
613	-0.0037784881436487\\
614	-0.00377378759616401\\
615	-0.00378484913684769\\
616	-0.00380178368259658\\
617	-0.0038082304130958\\
618	-0.00379518012428572\\
619	-0.0037693653376663\\
620	-0.00375340426751367\\
621	-0.00377069712372975\\
622	-0.00382177547757591\\
623	-0.00388827332762828\\
624	-0.00394661684595202\\
625	-0.00398129008187815\\
626	-0.00398336599625979\\
627	-0.00395950816351794\\
628	-0.00393271775786974\\
629	-0.00393096907418396\\
630	-0.00396654791034369\\
631	-0.004028582419442\\
632	-0.00409119101121304\\
633	-0.00412576850715393\\
634	-0.00411736910964215\\
635	-0.00407760772218658\\
636	-0.00404277551501629\\
637	-0.00405347231493527\\
638	-0.00411995123133385\\
639	-0.00421315053458544\\
640	-0.00428523595594105\\
641	-0.00430557141459877\\
642	-0.00428186790899732\\
643	-0.00425677010055101\\
644	-0.00427628962590161\\
645	-0.00435682338647787\\
646	-0.00447637726410153\\
647	-0.00459088157198085\\
648	-0.00465923527734429\\
649	-0.00466291733715009\\
650	-0.00462373896333603\\
651	-0.00459066115567153\\
652	-0.00460104465720595\\
653	-0.00465252168949814\\
654	-0.00471474124826943\\
655	-0.00474533767556999\\
656	-0.00471439651287478\\
657	-0.00463553498689161\\
658	-0.00456481421756453\\
659	-0.00454877348317045\\
660	-0.00458898177630343\\
661	-0.00464748212243882\\
662	-0.00468112258113603\\
663	-0.00466254402265537\\
664	-0.00460367107650276\\
665	-0.00455376946710215\\
666	-0.00456096389830705\\
667	-0.00463568395545074\\
668	-0.00474867285654863\\
669	-0.00485634247264524\\
670	-0.00491984166062234\\
671	-0.00492355337124446\\
672	-0.00489130542919837\\
673	-0.00487957513757296\\
674	-0.00492991364996595\\
675	-0.0050397224117031\\
676	-0.00516984662672791\\
677	-0.00526313238175723\\
678	-0.00526529653411034\\
679	-0.00517411991666649\\
680	-0.00507121229311973\\
681	-0.00504786745522421\\
682	-0.00511644872167199\\
683	-0.00522815656460906\\
684	-0.00532415376175791\\
685	-0.00531749554591815\\
686	-0.0051740070292212\\
687	-0.00500798103420582\\
688	-0.00495354642229471\\
689	-0.00502367167462399\\
690	-0.00515272488787353\\
691	-0.00526572664956645\\
692	-0.00529429646143301\\
693	-0.00523286139895876\\
694	-0.00515403523961192\\
695	-0.00513588250972237\\
696	-0.00519561425783221\\
697	-0.00529624126919305\\
698	-0.00538873752658283\\
699	-0.00542783802234918\\
700	-0.00538839314842693\\
701	-0.00530040738750635\\
702	-0.00524071493565912\\
703	-0.00526255365498073\\
704	-0.00535528497546861\\
705	-0.00547095388167595\\
706	-0.00552410243408372\\
707	-0.00543369102204436\\
708	-0.00524452310074399\\
709	-0.00512296189857888\\
710	-0.00517156208720986\\
711	-0.00534087039186874\\
712	-0.00553604778343719\\
713	-0.00564782707412444\\
714	-0.00555881746694371\\
715	-0.00529986509908245\\
716	-0.00507825847024299\\
717	-0.00504955505108359\\
718	-0.00519091871169003\\
719	-0.00539827294332254\\
720	-0.00553965875273155\\
721	-0.00550262952724306\\
722	-0.00534661979232615\\
723	-0.00525712076805664\\
724	-0.00535444903679144\\
725	-0.00560319009219624\\
726	-0.00589283855696957\\
727	-0.00612067542962517\\
728	-0.00620560965713534\\
729	-0.00614152102521921\\
730	-0.00603213309073065\\
731	-0.00598675948249803\\
732	-0.00602183175410895\\
733	-0.00618197831376158\\
734	-0.0063866754035647\\
735	-0.00625944267898989\\
736	-0.0057538198115242\\
737	-0.00526870816418168\\
738	-0.00513766584556699\\
739	-0.00542466359880845\\
740	-0.00590777328019078\\
741	-0.00625373328927259\\
742	-0.00627967953975235\\
743	-0.00615953014513089\\
744	-0.00614413744183099\\
745	-0.00628214162922373\\
746	-0.00646554657499416\\
747	-0.00663955899952524\\
748	-0.00680231840340215\\
749	-0.00667447551504075\\
750	-0.00616043681708074\\
751	-0.00538674556330766\\
752	-0.00469313151898716\\
753	-0.00447256695558416\\
754	-0.00418514587442285\\
755	-0.00334077493377905\\
756	-0.00171981660480841\\
757	0.000424215079442843\\
758	0.00256213753450482\\
759	0.00446695125535409\\
760	0.0063293508230931\\
761	0.00818214102567094\\
762	0.00971486531278911\\
763	0.0108029974006498\\
764	0.0117807419999968\\
765	0.0128646629574616\\
766	0.0139419314149066\\
767	0.0148105988774784\\
768	0.0154655232505961\\
769	0.0160543998944876\\
770	0.0167351812083973\\
771	0.0175341056641033\\
772	0.0183461250634633\\
773	0.0190019625388284\\
774	0.0194250518231901\\
775	0.0196013677231872\\
776	0.0197172245369775\\
777	0.0198992648307194\\
778	0.0201308798604048\\
779	0.0203535281974419\\
780	0.0205889871160873\\
781	0.0208109124018926\\
782	0.020750524763436\\
783	0.0208312964450204\\
784	0.020674537223204\\
785	0.0199807095501105\\
786	0.0189307191292087\\
787	0.0175037646625097\\
788	0.0153540347522521\\
789	0.0131550687683869\\
790	0.0111324193989962\\
791	0.00890156556974585\\
792	0.00707117995267108\\
793	0.00544469228231361\\
794	0.00421204283015331\\
795	0.00351235394087331\\
796	0.0032144495099467\\
797	0.00315261416145203\\
798	0.00302285004308815\\
799	0.00259542986403925\\
800	0.00202212722211374\\
801	0.00167309353081897\\
802	0.00161632614986431\\
803	0.00176484619574869\\
804	0.00187436612995571\\
805	0.00172846375101875\\
806	0.00134979038478066\\
807	0.000945101575382239\\
808	0.00075136816517246\\
809	0.000629765969860677\\
810	0.00043108835301066\\
811	0.000231211932222223\\
812	0.000107643584135031\\
813	0.000114971801252152\\
814	0.000263108351337406\\
815	0.000504218965641794\\
816	0.000726670821365939\\
817	0.000831132411151805\\
818	0.000788015502436208\\
819	0.000639165903804106\\
820	0.000452031206854636\\
821	0.000281505075293844\\
822	0.000180068114374959\\
823	0.000146605292646654\\
824	0.000107446745583271\\
825	1.07335526678808e-05\\
826	-0.000132891607851303\\
827	-0.000277972069732071\\
828	-0.000375466454486049\\
829	-0.000388018752477337\\
830	-0.000326649957791381\\
831	-0.000252461114670316\\
832	-0.000221326417881796\\
833	-0.000264417895663811\\
834	-0.000397667592520474\\
835	-0.000600833378417751\\
836	-0.00081212652451797\\
837	-0.00101089470139135\\
838	-0.00121881051234031\\
839	-0.00145087441251625\\
840	-0.0017135256304046\\
841	-0.00201859609205541\\
842	-0.00234661557106571\\
843	-0.0026479343113543\\
844	-0.00289039689571156\\
845	-0.00307894679397283\\
846	-0.00325576711508619\\
847	-0.00346983886419111\\
848	-0.00372454509225886\\
849	-0.00398061954474267\\
850	-0.00421215669638036\\
851	-0.00442234668921772\\
852	-0.00463446076996757\\
853	-0.00487429872122178\\
854	-0.00515381446606385\\
855	-0.00545598272010214\\
856	-0.00576132039633864\\
857	-0.00605393751513217\\
858	-0.00632654640596384\\
859	-0.00657380777846229\\
860	-0.00679156051565676\\
861	-0.00697144665973056\\
862	-0.00712476924476301\\
863	-0.00726726606668739\\
864	-0.00742435680606461\\
865	-0.00760875987690512\\
866	-0.00723461587380776\\
867	-0.0057489577921241\\
868	-0.00312702898641497\\
869	0.000810118913344833\\
870	0.00557797841752287\\
871	0.0106757389548849\\
872	0.0150054711871536\\
873	0.0180506771848074\\
874	0.0201630527823132\\
875	0.0215698118279448\\
876	0.0230203369074299\\
877	0.0247317963153664\\
878	0.0262987355010932\\
879	0.0270051679862745\\
880	0.0275453529884147\\
881	0.0283507263180525\\
882	0.0289096649256614\\
883	0.029277175005154\\
884	0.029864309752896\\
885	0.0302645028912334\\
886	0.0303791679565506\\
887	0.030544049358608\\
888	0.0308452016256387\\
889	0.0312358722078314\\
890	0.031586011910299\\
891	0.0317211338954493\\
892	0.0316310239929157\\
893	0.0315831940110317\\
894	0.0317814329386956\\
895	0.0320860689980253\\
896	0.032056649672409\\
897	0.0311994052761369\\
898	0.0290872440218817\\
899	0.0260973042879511\\
};
\end{axis}
\end{tikzpicture}%

==> fig/plots/state_trajectory_LSTM+Init-192-2-msge.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.358\textwidth,
height=0.12\textwidth,
at={(0\textwidth,0.47\textwidth)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,200,400,600,800},
xticklabels={\empty},
ymin=3.38354081918278,
ymax=6.78825329037602,
ylabel style={font=\color{white!15!black}},
ylabel={$s$ [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	5.88093529611361\\
1	5.88091891864673\\
2	5.88145406074382\\
3	5.87941673193849\\
4	5.87945999674723\\
5	5.88030731173303\\
6	5.87572487572991\\
7	5.87271072511938\\
8	5.86878652188011\\
9	5.86670534140599\\
10	5.86701063320853\\
11	5.86746594246839\\
12	5.86789928811575\\
13	5.86827101815179\\
14	5.86620630299067\\
15	5.87060847406471\\
16	5.87447591938514\\
17	5.87245062514991\\
18	5.86858059916027\\
19	5.86950355638376\\
20	5.86672206003467\\
21	5.86781295618965\\
22	5.86828629317876\\
23	5.86588706086917\\
24	5.86560590922557\\
25	5.86527884096614\\
26	5.86392257568983\\
27	5.86191366550629\\
28	5.86354610993867\\
29	5.86144992763342\\
30	5.86012065117645\\
31	5.85955444517645\\
32	5.85918846396967\\
33	5.8559778826671\\
34	5.85371984332442\\
35	5.8510339324011\\
36	5.85069479390721\\
37	5.85185580762118\\
38	5.85445673482535\\
39	5.85746979003441\\
40	5.85579431886148\\
41	5.85824441489825\\
42	5.8555145789069\\
43	5.85191653915219\\
44	5.85436452287344\\
45	5.85562514163785\\
46	5.85678808360105\\
47	5.85854972623488\\
48	5.86033571575468\\
49	5.85539881935954\\
50	5.852427517144\\
51	5.85403273669433\\
52	5.85488899001874\\
53	5.85627362010354\\
54	5.85885389474087\\
55	5.85775934879481\\
56	5.85199569144262\\
57	5.84759636705414\\
58	5.84544481522347\\
59	5.84323615336795\\
60	5.83655355198609\\
61	5.8293743718949\\
62	5.82333942088249\\
63	5.81724630406483\\
64	5.8097553311939\\
65	5.80137741570122\\
66	5.79365415490614\\
67	5.7856224845542\\
68	5.77339044811239\\
69	5.75998061786593\\
70	5.74788178446984\\
71	5.73753042543608\\
72	5.72546333455817\\
73	5.713146126914\\
74	5.70256503765535\\
75	5.69053954509608\\
76	5.67761283947757\\
77	5.66326500447159\\
78	5.65345376431648\\
79	5.64217856601693\\
80	5.6311156001906\\
81	5.61849977197719\\
82	5.60587933015581\\
83	5.59234710117582\\
84	5.58008944459215\\
85	5.56944578736471\\
86	5.55770160139015\\
87	5.5469434790672\\
88	5.53590623349278\\
89	5.52545552917931\\
90	5.51548171491019\\
91	5.50493633676679\\
92	5.49576879657171\\
93	5.48710197521481\\
94	5.4785999141749\\
95	5.47152483416442\\
96	5.46337123557396\\
97	5.45571856044791\\
98	5.44618162324025\\
99	5.4390861472624\\
100	5.43446722314146\\
101	5.43566877756787\\
102	5.44259987443388\\
103	5.45742374970299\\
104	5.47257982499635\\
105	5.49477628150567\\
106	5.51468298032477\\
107	5.53591175313133\\
108	5.56011717464307\\
109	5.58018552091965\\
110	5.60244963948462\\
111	5.62278552874331\\
112	5.63943821454744\\
113	5.65458644990516\\
114	5.67218698033717\\
115	5.68804951138392\\
116	5.70432552476794\\
117	5.72038972262658\\
118	5.73320720672211\\
119	5.74691734335905\\
120	5.76081739323034\\
121	5.77597430081614\\
122	5.78922978122576\\
123	5.79730768201581\\
124	5.8081624998451\\
125	5.81899575814115\\
126	5.82638838172868\\
127	5.83658837101527\\
128	5.84407733044476\\
129	5.85259166023713\\
130	5.86278818888322\\
131	5.86982816434896\\
132	5.87704066066943\\
133	5.88504179213722\\
134	5.89314677727517\\
135	5.89769537292484\\
136	5.90300752560558\\
137	5.90888989605708\\
138	5.91344162634804\\
139	5.91815153275137\\
140	5.92358015010107\\
141	5.92588646021917\\
142	5.92892170537928\\
143	5.93377102282278\\
144	5.93553578275227\\
145	5.93943613397739\\
146	5.94204492875323\\
147	5.94579856848381\\
148	5.94997532212929\\
149	5.95002668744347\\
150	5.95048924445602\\
151	5.95314059755421\\
152	5.95532970983397\\
153	5.95713223813352\\
154	5.95937136853012\\
155	5.96016911340133\\
156	5.96316223292838\\
157	5.96318984093956\\
158	5.96412650781387\\
159	5.96325221514913\\
160	5.96487117240689\\
161	5.96531830742418\\
162	5.96820222810479\\
163	5.96912844708093\\
164	5.97103356990115\\
165	5.97088002251047\\
166	5.97271222666842\\
167	5.97633222897841\\
168	5.97733408473677\\
169	5.97972508281955\\
170	5.9824045250946\\
171	5.98305784543859\\
172	5.98163328387333\\
173	5.98157322530362\\
174	5.98345863076447\\
175	5.98437015174703\\
176	5.98436114936918\\
177	5.98734011385059\\
178	5.98654213164237\\
179	5.98573808509803\\
180	5.98815812975121\\
181	5.98805906228765\\
182	5.98825524203054\\
183	5.98855813539324\\
184	5.98859097343231\\
185	5.98854953227317\\
186	5.98972695681453\\
187	5.98643738408516\\
188	5.98558344420138\\
189	5.98518868291877\\
190	5.98399494723004\\
191	5.98319357309324\\
192	5.9832038102819\\
193	5.98700914223566\\
194	5.98734560001432\\
195	5.98985273350622\\
196	5.98941330958002\\
197	5.98719260484772\\
198	5.9895577476279\\
199	5.99017344128383\\
200	5.98917656413601\\
201	5.9877504554152\\
202	5.98997327289693\\
203	5.98998553970424\\
204	5.98933268087241\\
205	5.99023058492481\\
206	5.99111666177847\\
207	5.99093490802693\\
208	5.98922179228947\\
209	5.98818599999367\\
210	5.98784047558148\\
211	5.98753037894011\\
212	5.98683352762768\\
213	5.9885427327538\\
214	5.9880197608592\\
215	5.98620538871553\\
216	5.98658314013814\\
217	5.98725146446397\\
218	5.98543754428133\\
219	5.98120765073382\\
220	5.98234389974033\\
221	5.98212395718198\\
222	5.98133478417123\\
223	5.98032350825605\\
224	5.97759906011504\\
225	5.97154532374308\\
226	5.96193786756252\\
227	5.94949926736269\\
228	5.93679910139481\\
229	5.92373671038288\\
230	5.90913926821183\\
231	5.89498132983063\\
232	5.88357346356721\\
233	5.8692546012731\\
234	5.85679309053585\\
235	5.84212113830862\\
236	5.82706945982012\\
237	5.81394617652859\\
238	5.80071468907579\\
239	5.78790666397886\\
240	5.77272849984768\\
241	5.75688226530278\\
242	5.74357709201281\\
243	5.73186233816393\\
244	5.71752644228631\\
245	5.70352376270678\\
246	5.68970595334221\\
247	5.67532626778751\\
248	5.6609822203429\\
249	5.65121275277992\\
250	5.6397197450504\\
251	5.62866179599384\\
252	5.61755720378324\\
253	5.6061263820495\\
254	5.59389980957129\\
255	5.58322662284289\\
256	5.57262659725487\\
257	5.56182365286807\\
258	5.55288491560006\\
259	5.54295518392821\\
260	5.53282478205156\\
261	5.5261550969701\\
262	5.51833315592104\\
263	5.50951324213221\\
264	5.50265341689437\\
265	5.49265879994412\\
266	5.48259194468048\\
267	5.47705278477554\\
268	5.46880590517394\\
269	5.46288576777097\\
270	5.45575183508758\\
271	5.4498455134898\\
272	5.44083685863112\\
273	5.43304044143918\\
274	5.42793889536272\\
275	5.42279541964661\\
276	5.42001689819671\\
277	5.41486648110908\\
278	5.41125561037376\\
279	5.40557090338968\\
280	5.40196209835474\\
281	5.39498997333511\\
282	5.39299236731229\\
283	5.38932278855372\\
284	5.38363930412645\\
285	5.37842536853316\\
286	5.37179887889297\\
287	5.36775597974889\\
288	5.36252680133343\\
289	5.35812049235646\\
290	5.35139411642887\\
291	5.3477840069555\\
292	5.34496968062911\\
293	5.34399450349501\\
294	5.33920020803493\\
295	5.33679459197677\\
296	5.33094262586294\\
297	5.32794377531187\\
298	5.33038556052322\\
299	5.32480899020084\\
300	5.32013023404883\\
301	5.3205959922508\\
302	5.31410292822554\\
303	5.30427662382213\\
304	5.30195623899475\\
305	5.29448886064798\\
306	5.28285965118516\\
307	5.27442732825446\\
308	5.27113720500205\\
309	5.26411360968021\\
310	5.25780182104878\\
311	5.25316190024883\\
312	5.2475492564039\\
313	5.24222889828069\\
314	5.23632383497425\\
315	5.22987230514174\\
316	5.22441405686981\\
317	5.21985431820272\\
318	5.21515447037056\\
319	5.21114521152469\\
320	5.20744059902475\\
321	5.2037939111\\
322	5.20003795598196\\
323	5.19640920114051\\
324	5.19284344535791\\
325	5.18928952278961\\
326	5.18608301581369\\
327	5.18304785230133\\
328	5.18031287197154\\
329	5.17774224646998\\
330	5.17539649468104\\
331	5.1732001877017\\
332	5.17129078834253\\
333	5.16956081597657\\
334	5.16799517725826\\
335	5.16655651507464\\
336	5.16537650482499\\
337	5.16334743921268\\
338	5.16186136277633\\
339	5.15831950826401\\
340	5.15654422064203\\
341	5.15365225720232\\
342	5.15197317137831\\
343	5.14988641564494\\
344	5.14922836229941\\
345	5.14779660348847\\
346	5.14813549950231\\
347	5.14925768812496\\
348	5.14678216018674\\
349	5.14775245894213\\
350	5.14987388243709\\
351	5.15136828527513\\
352	5.15437955015364\\
353	5.15698296985709\\
354	5.1573125168331\\
355	5.16240902381223\\
356	5.16860251135066\\
357	5.17852864279043\\
358	5.18561994299044\\
359	5.1934564713951\\
360	5.20079802454971\\
361	5.21125542722156\\
362	5.22262235084586\\
363	5.23003136786197\\
364	5.23701490337076\\
365	5.23997843080686\\
366	5.24907416711227\\
367	5.25596950345705\\
368	5.26084837314433\\
369	5.26671882985726\\
370	5.27744110134757\\
371	5.28537267114107\\
372	5.29442649771182\\
373	5.30427249502566\\
374	5.3089383405679\\
375	5.31337891056981\\
376	5.31119423755248\\
377	5.31265601918176\\
378	5.31267269916804\\
379	5.32345262329336\\
380	5.32690893540734\\
381	5.33330970445639\\
382	5.33704033067331\\
383	5.33924696935204\\
384	5.33992862297499\\
385	5.33899925625791\\
386	5.32605649478791\\
387	5.31440205831973\\
388	5.29291479051234\\
389	5.27336419946148\\
390	5.25367314444899\\
391	5.2320535294454\\
392	5.20700430624554\\
393	5.18579248793986\\
394	5.16475503221339\\
395	5.14027231217191\\
396	5.10992716795575\\
397	5.08321450392584\\
398	5.05736513220673\\
399	5.02566411193122\\
400	4.99484581068391\\
401	4.96322189328818\\
402	4.93146853688787\\
403	4.89967848120132\\
404	4.86701450079276\\
405	4.83228777493456\\
406	4.79887240290473\\
407	4.76656894697972\\
408	4.73300959662435\\
409	4.69768033708379\\
410	4.66646286204576\\
411	4.63519158025449\\
412	4.60537921828538\\
413	4.57564941446296\\
414	4.54596229887149\\
415	4.51473868813312\\
416	4.48184623773578\\
417	4.44893410855487\\
418	4.41579768015751\\
419	4.38179704231459\\
420	4.34777487562972\\
421	4.31409829688327\\
422	4.27949908214717\\
423	4.24396756186507\\
424	4.20868130376086\\
425	4.17666836717231\\
426	4.14153249373598\\
427	4.10934517173684\\
428	4.07825936529821\\
429	4.04824142084813\\
430	4.01754202342492\\
431	3.99006129353039\\
432	3.96612808241398\\
433	3.94062051199269\\
434	3.91952937532891\\
435	3.89644256368594\\
436	3.87617611433072\\
437	3.85488920396438\\
438	3.83404893980915\\
439	3.81740633388511\\
440	3.79997886706932\\
441	3.78173248348208\\
442	3.76223206932212\\
443	3.74641347845728\\
444	3.73191374042189\\
445	3.71511122836627\\
446	3.70011888218566\\
447	3.68589940848882\\
448	3.67554936135692\\
449	3.6624435236889\\
450	3.65198584275684\\
451	3.6407118114409\\
452	3.63129898069172\\
453	3.62535091609583\\
454	3.61787986536311\\
455	3.6095530193333\\
456	3.59936657634416\\
457	3.59078200680112\\
458	3.58441050544763\\
459	3.58389151126351\\
460	3.57560305490309\\
461	3.56702387566713\\
462	3.56036204266459\\
463	3.55415902455652\\
464	3.5456677469094\\
465	3.54069714677978\\
466	3.53754167369015\\
467	3.5313929836029\\
468	3.52621008685812\\
469	3.52303980198596\\
470	3.51593546691905\\
471	3.51309811408683\\
472	3.50988832902113\\
473	3.50522557100765\\
474	3.50045973851013\\
475	3.49741744238905\\
476	3.49497024504683\\
477	3.49357873363181\\
478	3.48966257143092\\
479	3.48625364976758\\
480	3.48420535642892\\
481	3.47995243474175\\
482	3.47721790409566\\
483	3.4755031596081\\
484	3.47329923947786\\
485	3.47143987458541\\
486	3.46553451898618\\
487	3.46442555126397\\
488	3.46127004400992\\
489	3.45916292480178\\
490	3.45604703877783\\
491	3.45590660736643\\
492	3.45461360264399\\
493	3.45639514869443\\
494	3.45293754807697\\
495	3.45306774977677\\
496	3.45139816901928\\
497	3.44886793410591\\
498	3.44888146678684\\
499	3.44765997768623\\
500	3.44473813749759\\
501	3.44389760867941\\
502	3.44434670051489\\
503	3.44406447918182\\
504	3.44478584465726\\
505	3.4458117350336\\
506	3.44350732430829\\
507	3.44322360103655\\
508	3.44160367680778\\
509	3.43702670388717\\
510	3.43772856353866\\
511	3.43578273598507\\
512	3.43638234629025\\
513	3.43505971399421\\
514	3.43392725302018\\
515	3.43256251283039\\
516	3.43212805402638\\
517	3.43104955459506\\
518	3.42966914904365\\
519	3.42691037882609\\
520	3.42482392252328\\
521	3.42799090201487\\
522	3.42790558621606\\
523	3.4275357277987\\
524	3.4277576022852\\
525	3.42700712632149\\
526	3.42752419212578\\
527	3.42733916869958\\
528	3.42923535462275\\
529	3.43061818526689\\
530	3.42984009957947\\
531	3.42802870301367\\
532	3.42406128856801\\
533	3.42394719156513\\
534	3.4243839449387\\
535	3.42244183183138\\
536	3.42360258808562\\
537	3.42362340973717\\
538	3.42466440866924\\
539	3.42449021831975\\
540	3.42943301621941\\
541	3.43015604098339\\
542	3.42904043825965\\
543	3.42910556444017\\
544	3.42830453816276\\
545	3.42659310859423\\
546	3.42575113604187\\
547	3.42230681696064\\
548	3.42129548526611\\
549	3.42167196924644\\
550	3.42308269121433\\
551	3.42373551372447\\
552	3.42466345625661\\
553	3.42505030202733\\
554	3.42313618289525\\
555	3.42382847818216\\
556	3.42397676800647\\
557	3.42358616625448\\
558	3.42373752388096\\
559	3.42515722274585\\
560	3.42535606433781\\
561	3.42561178897189\\
562	3.42605987819717\\
563	3.42418146054928\\
564	3.42233701041625\\
565	3.42125665890055\\
566	3.42234787961084\\
567	3.42112955580376\\
568	3.41893349372924\\
569	3.41765711431278\\
570	3.41919305745336\\
571	3.42114614386698\\
572	3.42048631790699\\
573	3.42157092587263\\
574	3.42166912433626\\
575	3.42186977908796\\
576	3.42393818827947\\
577	3.42384739166436\\
578	3.42473461512767\\
579	3.42624651713413\\
580	3.42466804395144\\
581	3.4238136859643\\
582	3.42226604786577\\
583	3.42038897785855\\
584	3.41886141147463\\
585	3.417439623068\\
586	3.4173377655447\\
587	3.41822176147969\\
588	3.41544321112916\\
589	3.41393374877845\\
590	3.41464787161252\\
591	3.41284976369425\\
592	3.41295524582992\\
593	3.41440035349347\\
594	3.41294245166779\\
595	3.41290140805937\\
596	3.41193736601837\\
597	3.41300748940909\\
598	3.41171009959988\\
599	3.40803350126841\\
600	3.40760009750329\\
601	3.40764220256621\\
602	3.40729273798396\\
603	3.40587429884293\\
604	3.40457787421867\\
605	3.40485451581645\\
606	3.4053899504455\\
607	3.40439187482687\\
608	3.40314877107544\\
609	3.40437804647061\\
610	3.4056301026456\\
611	3.40532560629847\\
612	3.40195710220333\\
613	3.40212778392803\\
614	3.40261833603208\\
615	3.40140822924499\\
616	3.39934729701641\\
617	3.39875600301214\\
618	3.40196393772174\\
619	3.40342175271735\\
620	3.40502749860406\\
621	3.40350143035874\\
622	3.3991133530353\\
623	3.4004612418483\\
624	3.39876073792599\\
625	3.39826522009471\\
626	3.4001592737068\\
627	3.39920069615245\\
628	3.4008296682293\\
629	3.40164368548949\\
630	3.40139213769063\\
631	3.40239048608219\\
632	3.40259393019512\\
633	3.40098244194045\\
634	3.39905948441132\\
635	3.40104744676631\\
636	3.40064603940319\\
637	3.40099118607151\\
638	3.40108545359114\\
639	3.39933447351202\\
640	3.3969431344155\\
641	3.3974314807357\\
642	3.39549446253929\\
643	3.39523942273953\\
644	3.39371817417657\\
645	3.39321293775086\\
646	3.39299644356535\\
647	3.39302139623566\\
648	3.39392767172937\\
649	3.39143383473744\\
650	3.39190215120662\\
651	3.39112486305715\\
652	3.39078997814594\\
653	3.39062271429946\\
654	3.39127027360559\\
655	3.38847307008814\\
656	3.38727729230706\\
657	3.3865063872814\\
658	3.38813073360447\\
659	3.38740445208448\\
660	3.38506676015741\\
661	3.38658607714274\\
662	3.38614645143634\\
663	3.3877339105795\\
664	3.38667896653748\\
665	3.3874524408311\\
666	3.38624106911424\\
667	3.38838793455878\\
668	3.38964644977368\\
669	3.38932844826039\\
670	3.39097618656652\\
671	3.39035599700618\\
672	3.38898481788643\\
673	3.3899651029789\\
674	3.39009132731118\\
675	3.39002597132895\\
676	3.38747865642135\\
677	3.38779047806999\\
678	3.38578773702857\\
679	3.38516816749907\\
680	3.38611287297931\\
681	3.38469514191662\\
682	3.38354081918278\\
683	3.38553857169343\\
684	3.38499079794997\\
685	3.38729375523692\\
686	3.38993393676878\\
687	3.39304836933446\\
688	3.39325062942141\\
689	3.39279871628961\\
690	3.39269375450787\\
691	3.39225627351859\\
692	3.39120607419533\\
693	3.39108520698523\\
694	3.39025127066607\\
695	3.38969290735654\\
696	3.38957747889015\\
697	3.38922425737051\\
698	3.3876738480083\\
699	3.38687500001348\\
700	3.38748529313292\\
701	3.38612819303316\\
702	3.38630605879203\\
703	3.3864005139505\\
704	3.38551432939497\\
705	3.38526597150747\\
706	3.38613388073633\\
707	3.38447453808688\\
708	3.38369727227682\\
709	3.39185519732932\\
710	3.39879382280042\\
711	3.40541853322004\\
712	3.41475435909865\\
713	3.42534186407108\\
714	3.43833183013998\\
715	3.4541158155367\\
716	3.4764269240699\\
717	3.49661839577259\\
718	3.51737749606973\\
719	3.5404543281611\\
720	3.5647328719917\\
721	3.59147537603525\\
722	3.6189115689088\\
723	3.64758444754907\\
724	3.67511916941974\\
725	3.70218336129771\\
726	3.72896445261929\\
727	3.75484465094308\\
728	3.77971472553873\\
729	3.80668600743941\\
730	3.8290550507953\\
731	3.84812034168788\\
732	3.87066187778622\\
733	3.88894356580252\\
734	3.90567327528519\\
735	3.92501203061475\\
736	3.940558975092\\
737	3.95766046385386\\
738	3.97266716665589\\
739	3.98770000052065\\
740	4.00134957731447\\
741	4.01604293625119\\
742	4.02984320646108\\
743	4.04148601046884\\
744	4.0514996298342\\
745	4.0630355437869\\
746	4.07215397368449\\
747	4.08428555602877\\
748	4.0968444059794\\
749	4.09905278751385\\
750	4.10196133712358\\
751	4.10839717593865\\
752	4.11863117044196\\
753	4.12682477071163\\
754	4.13316711174189\\
755	4.1353675725164\\
756	4.13785259487124\\
757	4.13507723462419\\
758	4.1375328040534\\
759	4.14043275012188\\
760	4.14855027065588\\
761	4.15194500635998\\
762	4.1532159787415\\
763	4.15850598989185\\
764	4.16087640447679\\
765	4.1615590339253\\
766	4.16478376149615\\
767	4.16328375147948\\
768	4.16325706006488\\
769	4.16241751382018\\
770	4.16168458700737\\
771	4.1647267143926\\
772	4.16549205421301\\
773	4.16125868796449\\
774	4.16217588736166\\
775	4.16150610044841\\
776	4.16040204013278\\
777	4.16108611175532\\
778	4.1599766836852\\
779	4.15967780250176\\
780	4.16103343581068\\
781	4.15957581267855\\
782	4.15747759309746\\
783	4.15721665916307\\
784	4.15702513475666\\
785	4.15570640274519\\
786	4.15850691284033\\
787	4.16099901217647\\
788	4.16530982502264\\
789	4.17101204163954\\
790	4.18067356296151\\
791	4.188613533146\\
792	4.19402743298957\\
793	4.20154617412353\\
794	4.20739109767516\\
795	4.21262439141315\\
796	4.21783299634467\\
797	4.2217183545017\\
798	4.22920519827004\\
799	4.23404529093828\\
800	4.23897552168234\\
801	4.24421701916997\\
802	4.25169594694345\\
803	4.25590857876687\\
804	4.25905215899707\\
805	4.26181929647307\\
806	4.26620650666132\\
807	4.26855121842066\\
808	4.27310116299404\\
809	4.27982270398639\\
810	4.28885305318529\\
811	4.30041119612753\\
812	4.31497687758845\\
813	4.32741510613024\\
814	4.34848137409404\\
815	4.36850026926308\\
816	4.39211136763636\\
817	4.41507800681761\\
818	4.43952531200593\\
819	4.46420783498484\\
820	4.49399846057661\\
821	4.52728227265531\\
822	4.56257619807305\\
823	4.59910976867426\\
824	4.63439516403999\\
825	4.67326606262278\\
826	4.71447163185159\\
827	4.75846026392022\\
828	4.80006654841949\\
829	4.84259288500601\\
830	4.88684256931375\\
831	4.93499814962638\\
832	4.98287449046157\\
833	5.03161964077733\\
834	5.07950619103963\\
835	5.13079566494195\\
836	5.18377595050104\\
837	5.23508770298447\\
838	5.28718303428999\\
839	5.34264833848044\\
840	5.39527013309826\\
841	5.453152072525\\
842	5.50734167154606\\
843	5.55885004296372\\
844	5.61504873231694\\
845	5.67121541985274\\
846	5.72914279027494\\
847	5.78693201647418\\
848	5.8451997673301\\
849	5.90226597664372\\
850	5.95833087375472\\
851	6.01804804725717\\
852	6.07606061459036\\
853	6.13570189436496\\
854	6.18992098767906\\
855	6.24215621975418\\
856	6.29103287154484\\
857	6.33883730124367\\
858	6.38112160304437\\
859	6.42257869274648\\
860	6.46097394439909\\
861	6.49539110168273\\
862	6.52808803587215\\
863	6.55863718989017\\
864	6.58370092031461\\
865	6.60681758606487\\
866	6.62837538249879\\
867	6.64696717788284\\
868	6.66618596844718\\
869	6.68023581732951\\
870	6.69318058915978\\
871	6.70416288797712\\
872	6.71245182139569\\
873	6.71682839079345\\
874	6.72254763339106\\
875	6.7275585318449\\
876	6.73053619643695\\
877	6.73197608585973\\
878	6.73234854407044\\
879	6.7334774412225\\
880	6.73020508470379\\
881	6.72918219430639\\
882	6.72610345913243\\
883	6.71992049169315\\
884	6.71621401039537\\
885	6.70996155327745\\
886	6.70494408689289\\
887	6.7014202331026\\
888	6.69602618510264\\
889	6.68721608835125\\
890	6.68204734985089\\
891	6.67412354108293\\
892	6.66507843544088\\
893	6.65404081986421\\
894	6.64526969478789\\
895	6.63323540531504\\
896	6.62433718937254\\
897	6.61573946694955\\
898	6.61248203485071\\
899	6.61672187874759\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	5.66666736639804\\
1	5.89586869650035\\
2	5.87654644876807\\
3	5.81831486505778\\
4	5.88906365039496\\
5	5.91518237527696\\
6	5.85844258696456\\
7	5.7960925489377\\
8	5.78844632532111\\
9	5.85762524808873\\
10	5.83360472167647\\
11	5.853306544253\\
12	5.89131280197903\\
13	5.88621352606562\\
14	5.88625014340523\\
15	5.89973688251003\\
16	5.9030610892935\\
17	5.89406582808401\\
18	5.90593607355818\\
19	5.90649156109112\\
20	5.87162507832373\\
21	5.83923577103621\\
22	5.82839170782245\\
23	5.82535650401464\\
24	5.8252559682441\\
25	5.82404909062208\\
26	5.81084711983462\\
27	5.81262891459837\\
28	5.8376476247066\\
29	5.86137506294341\\
30	5.86763239335936\\
31	5.86181432156027\\
32	5.83932564543168\\
33	5.80772956437731\\
34	5.79212903329625\\
35	5.79037942193576\\
36	5.79122610450279\\
37	5.79462040733638\\
38	5.80742994984608\\
39	5.81569919134099\\
40	5.82527843684297\\
41	5.83189377025549\\
42	5.82454703662134\\
43	5.82231083810979\\
44	5.83363685526021\\
45	5.82417388849383\\
46	5.80368297470346\\
47	5.80135754945007\\
48	5.79794229751265\\
49	5.7997994941043\\
50	5.79913674516701\\
51	5.80603694653589\\
52	5.81507993483566\\
53	5.82889956790414\\
54	5.83513462899926\\
55	5.8146205989564\\
56	5.78182140165298\\
57	5.76521932405905\\
58	5.77525536464529\\
59	5.80744918017682\\
60	5.82038730684101\\
61	5.80950378657558\\
62	5.7803139878388\\
63	5.77605591434636\\
64	5.80408656255138\\
65	5.83315006883112\\
66	5.84366881064666\\
67	5.83712935234739\\
68	5.82688586332283\\
69	5.82375201688585\\
70	5.83164641638992\\
71	5.8448520738211\\
72	5.85881359285315\\
73	5.87149016709152\\
74	5.8583594382029\\
75	5.83000072852662\\
76	5.81023967055308\\
77	5.80350457103929\\
78	5.80934456342264\\
79	5.81494178533531\\
80	5.80983663071976\\
81	5.79322035456557\\
82	5.76750838107037\\
83	5.73673327571603\\
84	5.72207124455834\\
85	5.72279763791925\\
86	5.71864550561414\\
87	5.70542360702281\\
88	5.6837715499203\\
89	5.65230308153997\\
90	5.62524114879094\\
91	5.61625625003946\\
92	5.62665437882206\\
93	5.63220195559334\\
94	5.62535937048741\\
95	5.60861864519804\\
96	5.58211424258185\\
97	5.57612753174249\\
98	5.57571690688882\\
99	5.57388961445786\\
100	5.57308385861803\\
101	5.57249852919879\\
102	5.57194970502526\\
103	5.62189649109874\\
104	5.67980310214738\\
105	5.70989199357537\\
106	5.70196957059711\\
107	5.66153112440845\\
108	5.66848592795993\\
109	5.70137681807092\\
110	5.7305748868463\\
111	5.74908181339289\\
112	5.75585495010233\\
113	5.77189892463905\\
114	5.80581350603497\\
115	5.83705711405835\\
116	5.86129819143997\\
117	5.88313527820144\\
118	5.89711747233001\\
119	5.90705995187708\\
120	5.91899775260638\\
121	5.93208867570676\\
122	5.94289064143484\\
123	5.95026004294589\\
124	5.9547932695903\\
125	5.9588488765954\\
126	5.96310615297569\\
127	5.96339037327842\\
128	5.9575829130349\\
129	5.94853120632093\\
130	5.94138624170099\\
131	5.94009043625419\\
132	5.94597357233292\\
133	5.95365434577948\\
134	5.95739962705878\\
135	5.95629418195846\\
136	5.95291168634866\\
137	5.94970649837382\\
138	5.94930106720403\\
139	5.95204253518277\\
140	5.95493545447093\\
141	5.95449146300065\\
142	5.95079505466035\\
143	5.94595384380709\\
144	5.94273719734502\\
145	5.94352633837837\\
146	5.9485243312286\\
147	5.95423394595511\\
148	5.95660814450847\\
149	5.95444981389056\\
150	5.94967700522409\\
151	5.94561492168273\\
152	5.94452566792306\\
153	5.94623457674414\\
154	5.94853319910132\\
155	5.94949984704766\\
156	5.94878224683022\\
157	5.94787762417343\\
158	5.94825226688623\\
159	5.95056199899406\\
160	5.95414407155965\\
161	5.95753423937394\\
162	5.95960722917177\\
163	5.96017736364056\\
164	5.96001863868272\\
165	5.96040199980971\\
166	5.96206676854522\\
167	5.9642795020677\\
168	5.96556972772942\\
169	5.96512842651267\\
170	5.96341144693102\\
171	5.96185379014133\\
172	5.96193758655661\\
173	5.96389658931629\\
174	5.96644022402208\\
175	5.96803549454158\\
176	5.96811356171325\\
177	5.9674828965402\\
178	5.96753062363047\\
179	5.96941444875005\\
180	5.9730210823339\\
181	5.97688393765605\\
182	5.97972604104434\\
183	5.98111122269151\\
184	5.98172315572892\\
185	5.98284095606764\\
186	5.98555646808183\\
187	5.98938355299602\\
188	5.99295023133311\\
189	5.99495900378296\\
190	5.99519988111227\\
191	5.99441881083949\\
192	5.99442728015614\\
193	5.99609603445242\\
194	5.99906044473697\\
195	6.00212379656775\\
196	6.00462055111493\\
197	6.00579270453871\\
198	6.00618926783577\\
199	6.00657950405511\\
200	6.00735893028407\\
201	6.00803154348427\\
202	6.00860770611373\\
203	6.00889496540656\\
204	6.00903455967268\\
205	6.0094350088915\\
206	6.0102758625759\\
207	6.01155368317971\\
208	6.01254055784698\\
209	6.01260049071713\\
210	6.01154267306807\\
211	6.00979241405395\\
212	6.00808330595483\\
213	6.00704945148993\\
214	6.00667889397692\\
215	6.00639312926939\\
216	6.00578094713443\\
217	6.00434285716797\\
218	6.00234300241035\\
219	6.00036586534915\\
220	5.99891930606605\\
221	5.99700673508939\\
222	5.98795552657052\\
223	5.98079850562924\\
224	5.97632984506937\\
225	5.96211384798186\\
226	5.95782837375909\\
227	5.9669996971158\\
228	5.95364184108255\\
229	5.94927541015655\\
230	5.94871857749684\\
231	5.94093407983113\\
232	5.92456159544756\\
233	5.91760320489138\\
234	5.91547481579878\\
235	5.88706404473489\\
236	5.84771261042797\\
237	5.81367457628706\\
238	5.77757996787677\\
239	5.75343611326829\\
240	5.73527523303594\\
241	5.7171194842131\\
242	5.69323162715512\\
243	5.65443299012761\\
244	5.61440535561579\\
245	5.59346355035304\\
246	5.57615541821303\\
247	5.54081217519287\\
248	5.52477989578604\\
249	5.53451262274247\\
250	5.52120635481149\\
251	5.48206889529864\\
252	5.46101756184387\\
253	5.46698681094508\\
254	5.45374316613778\\
255	5.4344481696773\\
256	5.44405598666808\\
257	5.42849750325319\\
258	5.40818566569037\\
259	5.39818210742443\\
260	5.41347769328673\\
261	5.41673446936385\\
262	5.38351016218432\\
263	5.40318615334509\\
264	5.41624833058838\\
265	5.39525399065268\\
266	5.38096107224223\\
267	5.3988416679131\\
268	5.41198435348404\\
269	5.3759268356987\\
270	5.38726219400718\\
271	5.40515088534838\\
272	5.37556880779238\\
273	5.3557362837322\\
274	5.36190393903072\\
275	5.37025007693882\\
276	5.35110374189523\\
277	5.37421401604611\\
278	5.38173753421036\\
279	5.34555514382401\\
280	5.33008870195326\\
281	5.33582442210284\\
282	5.33635081504214\\
283	5.32485747906845\\
284	5.36584077632474\\
285	5.34091742075804\\
286	5.29974588048442\\
287	5.26625740535481\\
288	5.27409032758393\\
289	5.28021979622828\\
290	5.3121292170888\\
291	5.31613552768907\\
292	5.30152473589709\\
293	5.27632443367607\\
294	5.27219245336263\\
295	5.29360009595065\\
296	5.31943537273231\\
297	5.32053483949146\\
298	5.29791217379159\\
299	5.27680424537381\\
300	5.26432530513036\\
301	5.2655423210226\\
302	5.27650627488641\\
303	5.28150810383888\\
304	5.2680638856856\\
305	5.24483531510898\\
306	5.22232332344987\\
307	5.23014060235295\\
308	5.24731734799105\\
309	5.25270998608722\\
310	5.24449733955531\\
311	5.22690871112092\\
312	5.20528913633872\\
313	5.187179096916\\
314	5.17519122757947\\
315	5.16784265062347\\
316	5.1646687493007\\
317	5.16732422880573\\
318	5.1781405923721\\
319	5.19221565006672\\
320	5.20290532261998\\
321	5.20489112827587\\
322	5.19533330516306\\
323	5.18077011591258\\
324	5.16810076550312\\
325	5.15803448447451\\
326	5.14916322402461\\
327	5.14558867420499\\
328	5.150387438836\\
329	5.162465182568\\
330	5.17938045050954\\
331	5.19827973060462\\
332	5.21189515350292\\
333	5.21179586322013\\
334	5.19813072045116\\
335	5.1793277912878\\
336	5.16697031100895\\
337	5.16570081026326\\
338	5.17225058120103\\
339	5.18214872138448\\
340	5.18837974709932\\
341	5.18624383526076\\
342	5.17981298349259\\
343	5.17575578226318\\
344	5.17435530602653\\
345	5.17018386866142\\
346	5.16162348195193\\
347	5.15255124959998\\
348	5.15044243957469\\
349	5.16082497485076\\
350	5.18391028942729\\
351	5.21449867125935\\
352	5.24137948518093\\
353	5.24840338839235\\
354	5.23805642424618\\
355	5.22157730120214\\
356	5.20278206915303\\
357	5.19372498193202\\
358	5.1987031466174\\
359	5.22389719648996\\
360	5.25630411497415\\
361	5.27963314659203\\
362	5.29674393119932\\
363	5.29925079910696\\
364	5.30020003513467\\
365	5.30630332362669\\
366	5.31113845649977\\
367	5.32059990377111\\
368	5.33646420424617\\
369	5.3484531197924\\
370	5.35690589636098\\
371	5.36960264750076\\
372	5.38514860130896\\
373	5.39384110935812\\
374	5.40173725254503\\
375	5.41129450273349\\
376	5.40585864621267\\
377	5.39859976928385\\
378	5.39702206014151\\
379	5.40692742415386\\
380	5.43611107018119\\
381	5.45889211210234\\
382	5.46937433621729\\
383	5.46343221383909\\
384	5.45181654605939\\
385	5.4452362233073\\
386	5.43048938688926\\
387	5.41593583771391\\
388	5.42126632597175\\
389	5.42590464687184\\
390	5.39987499927315\\
391	5.35829894949068\\
392	5.32715846785234\\
393	5.29282734553598\\
394	5.26407117581147\\
395	5.23802655745013\\
396	5.21326633586788\\
397	5.18327040764495\\
398	5.14872879790019\\
399	5.12290067021816\\
400	5.09495690723802\\
401	5.07071333888092\\
402	5.05007351457611\\
403	5.02228762962214\\
404	4.98027159883992\\
405	4.93827385181776\\
406	4.90211853833491\\
407	4.86850367110924\\
408	4.84373545349568\\
409	4.81698631253819\\
410	4.77013808823395\\
411	4.73282885526788\\
412	4.71757511779371\\
413	4.70536634875126\\
414	4.68024525955063\\
415	4.64583960724779\\
416	4.59698520110821\\
417	4.54741857525822\\
418	4.50880546608477\\
419	4.47352627849918\\
420	4.43840093355949\\
421	4.39776455445887\\
422	4.351836745596\\
423	4.30597270570552\\
424	4.26397784821491\\
425	4.22573380196918\\
426	4.19005805108652\\
427	4.15682584751471\\
428	4.12482976561711\\
429	4.09275516817225\\
430	4.05997134018756\\
431	4.02675049546396\\
432	3.99467669513125\\
433	3.96493584279789\\
434	3.93697912674523\\
435	3.9083396841319\\
436	3.87780431025815\\
437	3.84720098257319\\
438	3.81923888601349\\
439	3.79584902477428\\
440	3.77852678125815\\
441	3.76546091737114\\
442	3.75201602665448\\
443	3.73622045219302\\
444	3.72113928950039\\
445	3.70842754268819\\
446	3.69866949496597\\
447	3.69256760142023\\
448	3.68756512481413\\
449	3.67990348205929\\
450	3.67012112241634\\
451	3.66046968844483\\
452	3.65187044251779\\
453	3.64533930407664\\
454	3.6405671928833\\
455	3.63528174146221\\
456	3.62820816819965\\
457	3.6199227851836\\
458	3.61158917688218\\
459	3.60423880642383\\
460	3.59844400033576\\
461	3.59404772752346\\
462	3.59001135084909\\
463	3.58578665642813\\
464	3.58142147098987\\
465	3.57703376713324\\
466	3.57224790575523\\
467	3.56753458158332\\
468	3.56307035495981\\
469	3.55928726067267\\
470	3.55655456092764\\
471	3.55504801895488\\
472	3.5540667738922\\
473	3.55331888341287\\
474	3.55301757501832\\
475	3.5534569830937\\
476	3.5544918339488\\
477	3.55555219239285\\
478	3.55619167561912\\
479	3.55606114850376\\
480	3.55478756255827\\
481	3.55234501163762\\
482	3.54876956506683\\
483	3.54453530530001\\
484	3.5400180707182\\
485	3.53545520146553\\
486	3.53061294440256\\
487	3.52579300647993\\
488	3.52132240295919\\
489	3.51782567121369\\
490	3.51571591461771\\
491	3.51516012816771\\
492	3.51540882716004\\
493	3.51597836379471\\
494	3.51655646938505\\
495	3.51703752657053\\
496	3.51731791077102\\
497	3.51735198731564\\
498	3.51700006229925\\
499	3.51626213572186\\
500	3.51529224950738\\
501	3.51421754304454\\
502	3.51328591821351\\
503	3.51266775773738\\
504	3.51239634104864\\
505	3.51233197424213\\
506	3.51242423997406\\
507	3.51263368119276\\
508	3.51298261703857\\
509	3.51327356297511\\
510	3.51313685824054\\
511	3.51232260817431\\
512	3.51081048641647\\
513	3.50894743603244\\
514	3.5070869762629\\
515	3.50535046743346\\
516	3.50374289149507\\
517	3.50208828593954\\
518	3.50040319084408\\
519	3.49888090590627\\
520	3.49779484059522\\
521	3.49718744113319\\
522	3.49717010394382\\
523	3.49764219361756\\
524	3.49856206104431\\
525	3.49988108238263\\
526	3.50149822366688\\
527	3.50333477007176\\
528	3.50521196919654\\
529	3.50692157549076\\
530	3.50831871382026\\
531	3.50938604699567\\
532	3.51014748838163\\
533	3.51064847337099\\
534	3.51088900196373\\
535	3.51084316801482\\
536	3.51054783796143\\
537	3.50987328180035\\
538	3.50883683672094\\
539	3.50735699800537\\
540	3.50538294975377\\
541	3.50312512957502\\
542	3.50082187400344\\
543	3.49865891017113\\
544	3.49674962728211\\
545	3.49527337557124\\
546	3.49452867354052\\
547	3.49481284402375\\
548	3.49629925891459\\
549	3.49884364091303\\
550	3.5019820707449\\
551	3.50498558934455\\
552	3.50740303123232\\
553	3.50902037179461\\
554	3.50992409770022\\
555	3.51035673032229\\
556	3.51049204011059\\
557	3.51053010221599\\
558	3.51049761989567\\
559	3.51058868995937\\
560	3.51116579915952\\
561	3.51272654475881\\
562	3.51498117648894\\
563	3.51767641196268\\
564	3.52025566761789\\
565	3.52206790210206\\
566	3.52263584451242\\
567	3.52183454751871\\
568	3.51958788691013\\
569	3.5162515739858\\
570	3.51250395118955\\
571	3.50904289021298\\
572	3.50656586419164\\
573	3.50556369493489\\
574	3.50622270740896\\
575	3.50837311672483\\
576	3.51169388596214\\
577	3.51534984086058\\
578	3.5188302318069\\
579	3.52162430918785\\
580	3.5233139876782\\
581	3.52364498850052\\
582	3.52291144603998\\
583	3.52136225856693\\
584	3.51940953306547\\
585	3.51744943427658\\
586	3.51575656733761\\
587	3.51428788819221\\
588	3.51316276438557\\
589	3.51256253893294\\
590	3.51263587325119\\
591	3.51313068062134\\
592	3.51409578416288\\
593	3.51485045009553\\
594	3.51470876341\\
595	3.51323629798186\\
596	3.51046354335105\\
597	3.50659774867783\\
598	3.50226942967674\\
599	3.49811268906698\\
600	3.49467912845976\\
601	3.49270886649089\\
602	3.49212538039351\\
603	3.49278020802876\\
604	3.49434314568647\\
605	3.4964315795323\\
606	3.49867285963384\\
607	3.50088125885898\\
608	3.5030812884065\\
609	3.5050660976722\\
610	3.5063968764148\\
611	3.5066629125965\\
612	3.5058622134369\\
613	3.5037821492687\\
614	3.50061303061886\\
615	3.49695986561296\\
616	3.49357134184249\\
617	3.49090061756751\\
618	3.48912524952051\\
619	3.48822491134155\\
620	3.48815616041819\\
621	3.48878069779156\\
622	3.48940065177003\\
623	3.48922289575949\\
624	3.48749655011001\\
625	3.48391911075883\\
626	3.47901368255759\\
627	3.47357757693922\\
628	3.46855537180729\\
629	3.46448192941772\\
630	3.4615866187931\\
631	3.460201835702\\
632	3.46103999913287\\
633	3.46451002762118\\
634	3.47034747920954\\
635	3.47735548999736\\
636	3.48378778653131\\
637	3.48855870205642\\
638	3.49185097453418\\
639	3.49440213198593\\
640	3.49642699613741\\
641	3.49741681015576\\
642	3.4965668893206\\
643	3.49356396855506\\
644	3.48910910799937\\
645	3.48459027919326\\
646	3.48130338722253\\
647	3.47971932609271\\
648	3.47938792671432\\
649	3.47900929844074\\
650	3.47742224814034\\
651	3.47424535764699\\
652	3.47038653770513\\
653	3.46681188824649\\
654	3.46425196256104\\
655	3.46282612819396\\
656	3.46225918217379\\
657	3.46225160960832\\
658	3.46304373981225\\
659	3.46514971012549\\
660	3.46884093723678\\
661	3.47378422826538\\
662	3.4787873027056\\
663	3.48268298908462\\
664	3.48525985340337\\
665	3.48711293988547\\
666	3.48892437725748\\
667	3.4908228991324\\
668	3.49232286492988\\
669	3.49269930114503\\
670	3.49153372389653\\
671	3.48901544732117\\
672	3.48583835754979\\
673	3.48289362597156\\
674	3.48063500868065\\
675	3.47890128974375\\
676	3.47707072168003\\
677	3.47484558309963\\
678	3.47236098451281\\
679	3.47011253040188\\
680	3.46854281729085\\
681	3.46768193616356\\
682	3.46679514889124\\
683	3.46491595698607\\
684	3.46190307231859\\
685	3.45866022079443\\
686	3.45631412044452\\
687	3.45529800172507\\
688	3.45536376347785\\
689	3.45601719616682\\
690	3.45685157331496\\
691	3.4574667446205\\
692	3.45752393741762\\
693	3.45689262459094\\
694	3.45584442210725\\
695	3.45481794092978\\
696	3.45410432627311\\
697	3.45417327647451\\
698	3.45539724218835\\
699	3.45773915769944\\
700	3.46105753560028\\
701	3.46542770298951\\
702	3.47066094356445\\
703	3.47601135962617\\
704	3.48033230533983\\
705	3.48268119558228\\
706	3.48291714078013\\
707	3.48230177019654\\
708	3.48291415160954\\
709	3.48530489024012\\
710	3.4891617174016\\
711	3.49416439328574\\
712	3.50024556191545\\
713	3.50767444792106\\
714	3.51696259802797\\
715	3.52834615671207\\
716	3.54192854927545\\
717	3.55777493963679\\
718	3.57581378698017\\
719	3.5959195461412\\
720	3.61816734494048\\
721	3.64268033720594\\
722	3.66947028034186\\
723	3.69824403635329\\
724	3.72850859137242\\
725	3.75959716108167\\
726	3.79065663619727\\
727	3.82064618752296\\
728	3.8488498090656\\
729	3.87496938087926\\
730	3.89885763649332\\
731	3.92038803435319\\
732	3.93892368184711\\
733	3.95425932259519\\
734	3.96670064910884\\
735	3.97710754612515\\
736	3.98648656701771\\
737	3.9957751156807\\
738	4.00516948098225\\
739	4.014333281593\\
740	4.02284763507554\\
741	4.03061808363952\\
742	4.03815059422527\\
743	4.04571678279956\\
744	4.05307811355005\\
745	4.0596092519912\\
746	4.06490785576285\\
747	4.06896854435794\\
748	4.07235587246018\\
749	4.07555827054248\\
750	4.07858131838993\\
751	4.08106272852813\\
752	4.0830258164876\\
753	4.08458735919904\\
754	4.08489883077357\\
755	4.08047605398212\\
756	4.06852674494608\\
757	4.0443790293256\\
758	4.02579535582435\\
759	4.03624469906291\\
760	4.05744648743692\\
761	4.07610787937328\\
762	4.08928454184982\\
763	4.10200266555926\\
764	4.11944806290331\\
765	4.12274591516617\\
766	4.10581445588398\\
767	4.08870384564498\\
768	4.07833341650975\\
769	4.0699934313111\\
770	4.06767861761327\\
771	4.06951077990131\\
772	4.06740042547121\\
773	4.05923002588351\\
774	4.05162537664774\\
775	4.04984064253293\\
776	4.05162278603324\\
777	4.05207793707369\\
778	4.05534131423584\\
779	4.05828783931642\\
780	4.05925334141404\\
781	4.0583031837254\\
782	4.05741460295073\\
783	4.05993048818963\\
784	4.06323850363245\\
785	4.07508000324954\\
786	4.08695498157713\\
787	4.08228111445689\\
788	4.08091944761828\\
789	4.10813863564962\\
790	4.13909030134627\\
791	4.15995491127876\\
792	4.17770719680246\\
793	4.18918322049652\\
794	4.18608783472102\\
795	4.1747859800328\\
796	4.16417203313425\\
797	4.15624256069537\\
798	4.15284526869119\\
799	4.15251566281514\\
800	4.14904682999506\\
801	4.1413351684525\\
802	4.13129793219803\\
803	4.12400116753209\\
804	4.12738251729317\\
805	4.13829637763999\\
806	4.14739421721992\\
807	4.15225082230168\\
808	4.15700679197387\\
809	4.1674549395442\\
810	4.1855155081938\\
811	4.20926227640036\\
812	4.23375175385726\\
813	4.25442605326277\\
814	4.27215263191947\\
815	4.29085328162945\\
816	4.3114243550109\\
817	4.33630043186292\\
818	4.3678250219209\\
819	4.40285013000712\\
820	4.43781904168641\\
821	4.47707063769594\\
822	4.52043054975181\\
823	4.56262149683252\\
824	4.60689529797398\\
825	4.65099114382685\\
826	4.69162702473238\\
827	4.73334139838348\\
828	4.78045939533263\\
829	4.82880564247346\\
830	4.87557988480582\\
831	4.92183152048162\\
832	4.96737830973445\\
833	5.01424407050609\\
834	5.06718387571756\\
835	5.12586901624399\\
836	5.18518312808014\\
837	5.24404966144131\\
838	5.30276409583943\\
839	5.35949297367921\\
840	5.41493376809618\\
841	5.47286097951208\\
842	5.53352446522282\\
843	5.59451566366824\\
844	5.6550329664827\\
845	5.71487050699732\\
846	5.77273726243821\\
847	5.82933180197014\\
848	5.88678057172481\\
849	5.94549415919126\\
850	6.0045045712964\\
851	6.06329209091522\\
852	6.12145078868284\\
853	6.17741389083931\\
854	6.23136338805349\\
855	6.28382931008888\\
856	6.33498766927317\\
857	6.38433389361232\\
858	6.43347037781572\\
859	6.48121485509911\\
860	6.5232348216226\\
861	6.55693931414619\\
862	6.58662735779928\\
863	6.61630384332613\\
864	6.64630714483649\\
865	6.67605796107179\\
866	6.71013131724506\\
867	6.75282823126609\\
868	6.78825329037602\\
869	6.76870172344069\\
870	6.7067505653181\\
871	6.67107421660133\\
872	6.61703160672356\\
873	6.58515808081977\\
874	6.60007782830103\\
875	6.65341638886799\\
876	6.65936742893842\\
877	6.64983974662896\\
878	6.66668212862784\\
879	6.68005229007998\\
880	6.68004372112432\\
881	6.71623918913196\\
882	6.73127392004157\\
883	6.71225801247432\\
884	6.70771865803022\\
885	6.72261150297625\\
886	6.74091897711584\\
887	6.75117342643252\\
888	6.75472316613632\\
889	6.73760876961458\\
890	6.71303579465947\\
891	6.7003102976626\\
892	6.69752538707142\\
893	6.69490348591592\\
894	6.6882073452587\\
895	6.67330752558131\\
896	6.65647809665495\\
897	6.6606101267879\\
898	6.6778313363384\\
899	6.67451973389087\\
};
\end{axis}

\begin{axis}[%
width=0.358\textwidth,
height=0.12\textwidth,
at={(0\textwidth,0.314\textwidth)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,200,400,600,800},
xticklabels={\empty},
ymin=-1,
ymax=0.59020759353238,
ylabel style={font=\color{white!15!black}},
ylabel={$v$ [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.406113983132046\\
1	-0.410199750820867\\
2	-0.410891062999423\\
3	-0.41185346867198\\
4	-0.412445389974614\\
5	-0.410606357955596\\
6	-0.412122304675093\\
7	-0.415168206258488\\
8	-0.420271604947595\\
9	-0.420417833289836\\
10	-0.420118004817657\\
11	-0.421379651756631\\
12	-0.419648607504608\\
13	-0.422379852216931\\
14	-0.426070032092509\\
15	-0.421508155422424\\
16	-0.420445572077042\\
17	-0.420457995133542\\
18	-0.419549701566487\\
19	-0.41906503931275\\
20	-0.422440290578766\\
21	-0.422867516928229\\
22	-0.421414750192845\\
23	-0.424447190215311\\
24	-0.421041145433404\\
25	-0.420337176345138\\
26	-0.420264650729374\\
27	-0.422587952500231\\
28	-0.421099794269721\\
29	-0.42077141941553\\
30	-0.418272756581128\\
31	-0.41747368512582\\
32	-0.417225803642272\\
33	-0.418142786689087\\
34	-0.420444300554563\\
35	-0.421792651375386\\
36	-0.420315238690504\\
37	-0.418059006112788\\
38	-0.415211509556525\\
39	-0.413756685347355\\
40	-0.416211164984688\\
41	-0.416353399438365\\
42	-0.416205029293692\\
43	-0.41812129630194\\
44	-0.421065190222176\\
45	-0.419382958132789\\
46	-0.419577049971378\\
47	-0.418961418691692\\
48	-0.420523867452563\\
49	-0.422709256599949\\
50	-0.424113744256977\\
51	-0.423419483550349\\
52	-0.415102177124418\\
53	-0.402868627441089\\
54	-0.381679097427007\\
55	-0.361446827405436\\
56	-0.337753182917846\\
57	-0.314703966490974\\
58	-0.284142789683138\\
59	-0.25351974715024\\
60	-0.221699931277267\\
61	-0.193303843934836\\
62	-0.164728986530758\\
63	-0.135807333386614\\
64	-0.10529742502918\\
65	-0.0776401375635531\\
66	-0.0528535084966156\\
67	-0.0239727986945344\\
68	0.0021089607202116\\
69	0.0265903826981262\\
70	0.0509661786368995\\
71	0.0721281031069243\\
72	0.0946586684980098\\
73	0.117449894390851\\
74	0.135985739492589\\
75	0.158515430301598\\
76	0.179698303465125\\
77	0.197182771697224\\
78	0.215571742177999\\
79	0.23280073623286\\
80	0.249032384415333\\
81	0.265912779285075\\
82	0.280919754169657\\
83	0.298011447045655\\
84	0.311542241127517\\
85	0.326648292100184\\
86	0.339856130201684\\
87	0.353099596036683\\
88	0.364174194072784\\
89	0.377176653774145\\
90	0.387878641001352\\
91	0.400674699000709\\
92	0.41466614832529\\
93	0.427027375167652\\
94	0.437006835006999\\
95	0.44672849815454\\
96	0.458494408427298\\
97	0.47031428450452\\
98	0.48334548398799\\
99	0.494310631772737\\
100	0.50359889193423\\
101	0.508009771969112\\
102	0.509670221498286\\
103	0.50849632557823\\
104	0.504892283932625\\
105	0.498037194177009\\
106	0.490462764374287\\
107	0.479131933708131\\
108	0.466047423484396\\
109	0.452444898404464\\
110	0.440674438326741\\
111	0.429224028025059\\
112	0.41896423749803\\
113	0.40835883886836\\
114	0.396887385721086\\
115	0.385051518432069\\
116	0.373883798020627\\
117	0.363096575136145\\
118	0.353867778996377\\
119	0.344884843435527\\
120	0.33500667217383\\
121	0.325171735735652\\
122	0.315601738094181\\
123	0.306751214867435\\
124	0.298727403666591\\
125	0.291146632042366\\
126	0.283713338360492\\
127	0.275953059606197\\
128	0.268499778507789\\
129	0.261140715985421\\
130	0.253680161025095\\
131	0.246597303921787\\
132	0.239910428607071\\
133	0.233741120445642\\
134	0.228019959878121\\
135	0.222734904546516\\
136	0.217628009572856\\
137	0.212062622016733\\
138	0.206214963733998\\
139	0.199763559149516\\
140	0.192964918395629\\
141	0.185324354442488\\
142	0.178504632035368\\
143	0.172346694317825\\
144	0.166465829447044\\
145	0.160654198799226\\
146	0.155195885486703\\
147	0.149496815274862\\
148	0.143156548510878\\
149	0.136896628002397\\
150	0.131126911690476\\
151	0.125466087660714\\
152	0.119584416974989\\
153	0.113773980265572\\
154	0.107842872361255\\
155	0.101947773264362\\
156	0.0957185451503987\\
157	0.0903492781070891\\
158	0.0850838209768187\\
159	0.0800908834938041\\
160	0.0743522521594434\\
161	0.0692961257231053\\
162	0.0640057110691082\\
163	0.0589002961919885\\
164	0.0541584160908493\\
165	0.0495004602236183\\
166	0.0451117302901301\\
167	0.0405753364976963\\
168	0.0363224475464266\\
169	0.0317144382788223\\
170	0.0271618289727977\\
171	0.0233334467218565\\
172	0.0197717178119693\\
173	0.0166436905745847\\
174	0.0127200768873861\\
175	0.008434670581249\\
176	0.0046749170935913\\
177	0.0008550937546432\\
178	-0.00242887933581\\
179	-0.0057220137543134\\
180	-0.0090758060627221\\
181	-0.0125017749703271\\
182	-0.0161743183857085\\
183	-0.0191447444010717\\
184	-0.0218641628736674\\
185	-0.0245901556886727\\
186	-0.0272182020244787\\
187	-0.0296683830236411\\
188	-0.0323713251147547\\
189	-0.0355240904687679\\
190	-0.0388181380498846\\
191	-0.0412746502160554\\
192	-0.0436198662950397\\
193	-0.0461727385000248\\
194	-0.0480274957334778\\
195	-0.0502465195028532\\
196	-0.0523249537820496\\
197	-0.0541325033023757\\
198	-0.0562858276503484\\
199	-0.0586748360336315\\
200	-0.0617334497211204\\
201	-0.064576272678068\\
202	-0.0677243887964527\\
203	-0.0705031501578352\\
204	-0.0728440648972121\\
205	-0.0753810569668584\\
206	-0.0779028106991731\\
207	-0.080465670760521\\
208	-0.0827328205662261\\
209	-0.0849975744903477\\
210	-0.0867797775130686\\
211	-0.0885614196454829\\
212	-0.0902351921429702\\
213	-0.0924228506490198\\
214	-0.0945424009326358\\
215	-0.0963556674357544\\
216	-0.0984529938400884\\
217	-0.100054604019146\\
218	-0.101536425589079\\
219	-0.103394151618377\\
220	-0.105829243323989\\
221	-0.108123303203061\\
222	-0.111926708653562\\
223	-0.119531757403182\\
224	-0.131039852756543\\
225	-0.144854084608291\\
226	-0.1607906665982\\
227	-0.178254774737895\\
228	-0.197282413809987\\
229	-0.219016456186565\\
230	-0.241857573133988\\
231	-0.262941942456216\\
232	-0.283427086442078\\
233	-0.300092137154618\\
234	-0.319212929301557\\
235	-0.336981751175467\\
236	-0.3563002636254\\
237	-0.375553255113677\\
238	-0.394832876861199\\
239	-0.411832870985684\\
240	-0.426710916418525\\
241	-0.442474131322676\\
242	-0.458376617332693\\
243	-0.475398430082742\\
244	-0.490038943164996\\
245	-0.505545029134836\\
246	-0.521650265855124\\
247	-0.532266163857963\\
248	-0.543530777770413\\
249	-0.556902602963738\\
250	-0.571557664405789\\
251	-0.582592329207039\\
252	-0.593578689212053\\
253	-0.601229039123326\\
254	-0.610865833750198\\
255	-0.622482746202794\\
256	-0.632625694200494\\
257	-0.645319883934994\\
258	-0.656906209614799\\
259	-0.668981867216653\\
260	-0.677951060292467\\
261	-0.686704851681141\\
262	-0.695929044310205\\
263	-0.703342334253139\\
264	-0.711667403838382\\
265	-0.716920349151442\\
266	-0.724706947735249\\
267	-0.731344199689475\\
268	-0.739580025973663\\
269	-0.745884891157604\\
270	-0.752253740790976\\
271	-0.757595076457973\\
272	-0.765256868925958\\
273	-0.770002000151294\\
274	-0.775867411138804\\
275	-0.780217091838727\\
276	-0.783960475517106\\
277	-0.789029548076635\\
278	-0.792154105406853\\
279	-0.793913232943648\\
280	-0.799637777041588\\
281	-0.808125478352404\\
282	-0.814790898369227\\
283	-0.820412118175546\\
284	-0.826497006137235\\
285	-0.830282580021894\\
286	-0.836054024557788\\
287	-0.840977663593718\\
288	-0.847730568038208\\
289	-0.851545496044601\\
290	-0.857479475821072\\
291	-0.8602900923618\\
292	-0.864156514977274\\
293	-0.869023897300357\\
294	-0.872770973026125\\
295	-0.877948866998544\\
296	-0.882474429908898\\
297	-0.88833061570823\\
298	-0.888652033914297\\
299	-0.893738982576878\\
300	-0.896272945517618\\
301	-0.895281515684379\\
302	-0.897255478296599\\
303	-0.900425898634729\\
304	-0.901263519088495\\
305	-0.901599731535936\\
306	-0.904906332108026\\
307	-0.906008280519419\\
308	-0.904090282607141\\
309	-0.904440658870027\\
310	-0.90494728306007\\
311	-0.903476714380305\\
312	-0.902061619431664\\
313	-0.900336854255875\\
314	-0.898424771047796\\
315	-0.896470646718734\\
316	-0.894243606887335\\
317	-0.891416938363954\\
318	-0.888177768144707\\
319	-0.884145676906904\\
320	-0.879711585934289\\
321	-0.875224205048808\\
322	-0.870943494499519\\
323	-0.866929615459995\\
324	-0.863052592621283\\
325	-0.859109373068902\\
326	-0.854980656495539\\
327	-0.850734458337546\\
328	-0.846516871553981\\
329	-0.84246603559041\\
330	-0.838559679561882\\
331	-0.83464580288563\\
332	-0.830556430243533\\
333	-0.826216117053508\\
334	-0.821680624303443\\
335	-0.817108022767986\\
336	-0.812443816531187\\
337	-0.807724126011287\\
338	-0.802319135750066\\
339	-0.796679836579338\\
340	-0.789695325098523\\
341	-0.782411844972411\\
342	-0.77576409381258\\
343	-0.768967615946011\\
344	-0.761755347701703\\
345	-0.754970523508834\\
346	-0.748021202321625\\
347	-0.74058532271307\\
348	-0.735406482829571\\
349	-0.72915162955628\\
350	-0.722989205420859\\
351	-0.71712153633773\\
352	-0.710577053552211\\
353	-0.703050514362532\\
354	-0.6953689553413\\
355	-0.686594338804803\\
356	-0.678738105072563\\
357	-0.669017550526449\\
358	-0.662540636992963\\
359	-0.655597695236641\\
360	-0.64604900336993\\
361	-0.64045349401593\\
362	-0.633134613789467\\
363	-0.630924993572042\\
364	-0.625907967465563\\
365	-0.62602477687451\\
366	-0.62099234445088\\
367	-0.618822193903282\\
368	-0.614916879611476\\
369	-0.611532402606882\\
370	-0.605775781138751\\
371	-0.600176552891661\\
372	-0.59349698655029\\
373	-0.589024436984654\\
374	-0.588592829361583\\
375	-0.585893545658924\\
376	-0.582972178571414\\
377	-0.584787956721207\\
378	-0.583213468868418\\
379	-0.577118176384062\\
380	-0.577418129485732\\
381	-0.575700680739854\\
382	-0.571518400963697\\
383	-0.566342493759478\\
384	-0.565095760163583\\
385	-0.557588977058975\\
386	-0.557513306779314\\
387	-0.554624136583857\\
388	-0.552742009613021\\
389	-0.549643981338788\\
390	-0.548085482435355\\
391	-0.539594534668116\\
392	-0.536250544693575\\
393	-0.531950012946458\\
394	-0.530135712521345\\
395	-0.527363552628644\\
396	-0.521481252995718\\
397	-0.519486473449253\\
398	-0.51714868457084\\
399	-0.513431432169887\\
400	-0.512397199439083\\
401	-0.508307888341956\\
402	-0.502458927341783\\
403	-0.49628789487033\\
404	-0.490513949591782\\
405	-0.484551109942852\\
406	-0.480455954370692\\
407	-0.478109478268336\\
408	-0.470170147826847\\
409	-0.462391122261994\\
410	-0.454087957712058\\
411	-0.445758859033764\\
412	-0.436856037113336\\
413	-0.428405480457835\\
414	-0.419408919498105\\
415	-0.408754576130838\\
416	-0.39863138608584\\
417	-0.387717819189812\\
418	-0.379366693715685\\
419	-0.371566594048448\\
420	-0.363923329099412\\
421	-0.355406421542766\\
422	-0.346772236493767\\
423	-0.336546974685479\\
424	-0.328249299000455\\
425	-0.321647619652603\\
426	-0.315384986103933\\
427	-0.308689913303889\\
428	-0.302511111754332\\
429	-0.297269776903934\\
430	-0.290435763877257\\
431	-0.283777243493441\\
432	-0.279838633015933\\
433	-0.274933661452618\\
434	-0.270721362995447\\
435	-0.262958217583639\\
436	-0.255610087060145\\
437	-0.251462291949094\\
438	-0.247780124332358\\
439	-0.243663166198269\\
440	-0.23997512049694\\
441	-0.235258076599405\\
442	-0.2292629681415\\
443	-0.224647023515775\\
444	-0.22207508504912\\
445	-0.21863084435035\\
446	-0.213451069382419\\
447	-0.20974313378577\\
448	-0.205959897098085\\
449	-0.201260273074052\\
450	-0.196848969567702\\
451	-0.192421723200106\\
452	-0.189446665198683\\
453	-0.186321166692876\\
454	-0.183920210296727\\
455	-0.179739561432161\\
456	-0.175708202965566\\
457	-0.172386318335613\\
458	-0.169306116689765\\
459	-0.167568323139677\\
460	-0.163931734862042\\
461	-0.160204691549752\\
462	-0.156646319508636\\
463	-0.152644577448306\\
464	-0.148600948971287\\
465	-0.145657074854999\\
466	-0.142501285921925\\
467	-0.137881260663925\\
468	-0.135028100828757\\
469	-0.13244767532604\\
470	-0.12845382079084\\
471	-0.125928057950174\\
472	-0.123509418560192\\
473	-0.121054104843433\\
474	-0.118454048759679\\
475	-0.115470857384534\\
476	-0.112919453525803\\
477	-0.110842573198033\\
478	-0.10866836413164\\
479	-0.105931576252142\\
480	-0.103650221892255\\
481	-0.100816071360054\\
482	-0.0982772205231277\\
483	-0.0957725775333902\\
484	-0.0941694504371102\\
485	-0.092547272562696\\
486	-0.0895718865163452\\
487	-0.0883221289564402\\
488	-0.0853834407139363\\
489	-0.0830864246850241\\
490	-0.081944621064371\\
491	-0.0811424318770266\\
492	-0.0794362072468047\\
493	-0.0771266624071146\\
494	-0.0749403185376158\\
495	-0.0733139944495114\\
496	-0.0713659717015666\\
497	-0.0694214758508745\\
498	-0.0683279081246399\\
499	-0.0665634837975775\\
500	-0.0647600251807044\\
501	-0.0632472682546289\\
502	-0.0619979795298676\\
503	-0.0604353850438388\\
504	-0.0587582467828202\\
505	-0.0576064693765348\\
506	-0.0558171675730134\\
507	-0.0544734148308307\\
508	-0.0538393161171785\\
509	-0.0515017729432389\\
510	-0.0501661599893389\\
511	-0.0492392213588125\\
512	-0.0482998268304061\\
513	-0.0463294703047401\\
514	-0.0440727661570476\\
515	-0.0428367059046781\\
516	-0.0412625092126108\\
517	-0.0402439314350905\\
518	-0.0384160685114157\\
519	-0.0366182624346465\\
520	-0.0351463583880735\\
521	-0.0337926064373167\\
522	-0.0319626843314394\\
523	-0.0304383166868311\\
524	-0.0287334814252708\\
525	-0.0270862081838501\\
526	-0.0271669334864068\\
527	-0.0250674272484137\\
528	-0.0231302949096043\\
529	-0.0219274000401353\\
530	-0.0204255175418848\\
531	-0.0183813052483898\\
532	-0.0151707867771504\\
533	-0.0140907702093216\\
534	-0.0131465317776807\\
535	-0.011521381138358\\
536	-0.0103331047018003\\
537	-0.0104015905407329\\
538	-0.0094142995087942\\
539	-0.0085840771038961\\
540	-0.008437349995579\\
541	-0.0071615155585023\\
542	-0.0063315341848089\\
543	-0.0052250217356773\\
544	-0.0034505863152841\\
545	-0.0023489728279429\\
546	-0.000753643449611\\
547	0.0003274986971691\\
548	0.0009628132497004\\
549	0.0018441269715243\\
550	0.0020190606607476\\
551	0.0040903754463427\\
552	0.0053754024382789\\
553	0.0063533544896998\\
554	0.0077799214045977\\
555	0.0098994696970332\\
556	0.0108810952816944\\
557	0.0127109709532536\\
558	0.0143145154461868\\
559	0.015003761852876\\
560	0.0160761051864647\\
561	0.0170981589571182\\
562	0.0183818873724065\\
563	0.019977426340005\\
564	0.0211315723207157\\
565	0.0235569198261989\\
566	0.0240851194929564\\
567	0.0247981372460663\\
568	0.0266876294755756\\
569	0.0281971623443468\\
570	0.0283918048347829\\
571	0.0283921569580839\\
572	0.0296829643199488\\
573	0.0312074121942075\\
574	0.0322766268107694\\
575	0.0334298275231659\\
576	0.033717303944909\\
577	0.034815198213327\\
578	0.0364715847962537\\
579	0.0366443936853121\\
580	0.0381318469789354\\
581	0.0399461228672309\\
582	0.0414229486933052\\
583	0.0426275442526966\\
584	0.0439988830948572\\
585	0.0454302991566584\\
586	0.0468787652556042\\
587	0.0472193068679342\\
588	0.048410259746329\\
589	0.0497561635018409\\
590	0.051326895451354\\
591	0.0534651055325047\\
592	0.0548056800208262\\
593	0.0557588043885233\\
594	0.0566240555353273\\
595	0.0575202025303692\\
596	0.0578821921306388\\
597	0.0590222056834093\\
598	0.0605957807577067\\
599	0.0612842086874478\\
600	0.0611398165217349\\
601	0.0605451148600104\\
602	0.0611730223995752\\
603	0.062779160825063\\
604	0.0648136708553731\\
605	0.0663063713661276\\
606	0.066972901450674\\
607	0.0676865956466277\\
608	0.0701018153925502\\
609	0.0714872431488508\\
610	0.0737170009174354\\
611	0.0745633683035983\\
612	0.0774231838103517\\
613	0.0768965365068167\\
614	0.0763080753715703\\
615	0.0774276682422428\\
616	0.078401446591369\\
617	0.0800045255711935\\
618	0.0809003554392286\\
619	0.0812776826644889\\
620	0.0807785681077294\\
621	0.0812064506818042\\
622	0.0835530026459746\\
623	0.0844316903553062\\
624	0.0851775021292462\\
625	0.0858103721884492\\
626	0.08662618344982\\
627	0.0873720434364653\\
628	0.0867855184414442\\
629	0.0871009361756021\\
630	0.0905369954057016\\
631	0.0908833001761746\\
632	0.0927066000416328\\
633	0.0933292157367848\\
634	0.0938687992739381\\
635	0.0926693967887603\\
636	0.0945935763351896\\
637	0.0938853407888348\\
638	0.0951336347762963\\
639	0.0969355741470708\\
640	0.0979177997562913\\
641	0.0984309876333883\\
642	0.0991672204353197\\
643	0.0985954875663925\\
644	0.0995396099363578\\
645	0.100798619124606\\
646	0.101686601144498\\
647	0.105648190507081\\
648	0.106528159287813\\
649	0.10842502974745\\
650	0.107546522615029\\
651	0.111907214337185\\
652	0.111935873905923\\
653	0.114895048970115\\
654	0.113766516892138\\
655	0.11395600433317\\
656	0.11333439411754\\
657	0.113664322590874\\
658	0.113565892630412\\
659	0.115077656745034\\
660	0.115781578849459\\
661	0.115053552200753\\
662	0.115077478718017\\
663	0.114199970595085\\
664	0.115631790533765\\
665	0.115476843317982\\
666	0.116277092917331\\
667	0.116498458265209\\
668	0.115580131909448\\
669	0.116735979190701\\
670	0.116527648280671\\
671	0.118472040278039\\
672	0.121798290160075\\
673	0.123496865571699\\
674	0.122420512382716\\
675	0.12356547023854\\
676	0.126482768351854\\
677	0.124906472289778\\
678	0.128259117653134\\
679	0.127561699371171\\
680	0.127643976936264\\
681	0.126870414866874\\
682	0.12883549087165\\
683	0.130849063664265\\
684	0.129693479155206\\
685	0.130426737069412\\
686	0.12813991469331\\
687	0.128746974147796\\
688	0.128910518355781\\
689	0.129463867462655\\
690	0.131877340607205\\
691	0.130784792469157\\
692	0.134035367316556\\
693	0.135021553075965\\
694	0.134756757023535\\
695	0.135997539161168\\
696	0.134896779534313\\
697	0.135171913397599\\
698	0.134742138155105\\
699	0.131599293190312\\
700	0.132271005109163\\
701	0.129710294236272\\
702	0.13326438895855\\
703	0.133634144164498\\
704	0.135239914650868\\
705	0.136679817378277\\
706	0.136186234501691\\
707	0.137211603158468\\
708	0.140506856908325\\
709	0.140612746077076\\
710	0.141063770508881\\
711	0.14444768627576\\
712	0.147865494848549\\
713	0.151791383287225\\
714	0.152734724743116\\
715	0.152960187976066\\
716	0.15084166524328\\
717	0.151107356272758\\
718	0.151330043430945\\
719	0.15727118298197\\
720	0.161132342390194\\
721	0.161039877884019\\
722	0.156548358436255\\
723	0.158247330975036\\
724	0.157921617803099\\
725	0.164202648321275\\
726	0.163939007633687\\
727	0.162662051995777\\
728	0.165346320945786\\
729	0.167131726979529\\
730	0.169065351915417\\
731	0.169208071846603\\
732	0.169906015604765\\
733	0.173172552558992\\
734	0.175016452724343\\
735	0.173652372232539\\
736	0.172915482493895\\
737	0.173807118077834\\
738	0.173274596485714\\
739	0.173982756688238\\
740	0.177545311056135\\
741	0.181876240213695\\
742	0.179841467967842\\
743	0.183054748045667\\
744	0.186426480914764\\
745	0.192676357799902\\
746	0.194490250006936\\
747	0.193120679343658\\
748	0.190547624185211\\
749	0.190076926887662\\
750	0.188191758223673\\
751	0.188003145290069\\
752	0.19244648267156\\
753	0.195138292492749\\
754	0.199888328979905\\
755	0.197318235444299\\
756	0.192021016800149\\
757	0.184335016706233\\
758	0.177800981083776\\
759	0.167733007853208\\
760	0.161012434768124\\
761	0.151106041035831\\
762	0.140601480695333\\
763	0.127241813973403\\
764	0.112498394496015\\
765	0.101168541741527\\
766	0.0932077707669399\\
767	0.0797484763936605\\
768	0.0660545818194422\\
769	0.0503584108294544\\
770	0.0352883685388457\\
771	0.0253112552996674\\
772	0.01756152617371\\
773	0.0105065807271926\\
774	-0.0003748857912955\\
775	-0.0135531367118989\\
776	-0.0252698808622828\\
777	-0.0413216474416934\\
778	-0.0537826165204419\\
779	-0.064546668451787\\
780	-0.0732750155721584\\
781	-0.0829021071498322\\
782	-0.0944843190395858\\
783	-0.105565968931904\\
784	-0.116336275912612\\
785	-0.122031944262582\\
786	-0.128896746039707\\
787	-0.129881992982447\\
788	-0.134026924847703\\
789	-0.135333590777057\\
790	-0.136020811421143\\
791	-0.134462864958082\\
792	-0.129039126857908\\
793	-0.126251140687714\\
794	-0.122714803651686\\
795	-0.119029765237003\\
796	-0.116188469993399\\
797	-0.113572920186235\\
798	-0.110541833274235\\
799	-0.103915607716908\\
800	-0.0976819498278583\\
801	-0.0945107278394125\\
802	-0.0929361282451992\\
803	-0.0899554996209503\\
804	-0.0852288640147226\\
805	-0.081468412414474\\
806	-0.0780265255545466\\
807	-0.073505904912105\\
808	-0.0693724872882682\\
809	-0.0669730299277419\\
810	-0.0640845973428915\\
811	-0.0616782839134103\\
812	-0.0585995488037554\\
813	-0.0548856878291104\\
814	-0.0530371409138664\\
815	-0.0491281022280949\\
816	-0.0468327981468682\\
817	-0.0448557900421546\\
818	-0.042786868081638\\
819	-0.0377891143870057\\
820	-0.0341218760815922\\
821	-0.0317856248717101\\
822	-0.0301932742218183\\
823	-0.0288134421511314\\
824	-0.0252170874445696\\
825	-0.0215281829151531\\
826	-0.018529893802862\\
827	-0.0155917115300394\\
828	-0.0120200092037062\\
829	-0.0093135603111329\\
830	-0.0068678960315046\\
831	-0.0040621154768862\\
832	-1.79566203565167e-05\\
833	0.0035345266189985\\
834	0.0077935790334743\\
835	0.0115338559111233\\
836	0.0145044965188092\\
837	0.0200011227683331\\
838	0.0239814715491661\\
839	0.0286807986076259\\
840	0.0327859828304308\\
841	0.0357503309716754\\
842	0.039991195650246\\
843	0.0460416566117009\\
844	0.0514403716921847\\
845	0.0557650340267494\\
846	0.0615065599543988\\
847	0.0663183438829729\\
848	0.0711451438404395\\
849	0.0769466497634533\\
850	0.0847881370883197\\
851	0.0902096051769085\\
852	0.0961553494382554\\
853	0.101601439119417\\
854	0.107277408795822\\
855	0.114286732467509\\
856	0.119475929511638\\
857	0.12491541867363\\
858	0.134530630457836\\
859	0.140358425253819\\
860	0.147178809007911\\
861	0.153862107792799\\
862	0.160722695924054\\
863	0.165181059309252\\
864	0.17200009309443\\
865	0.179808527059003\\
866	0.184715960740375\\
867	0.185778543221334\\
868	0.180917430823502\\
869	0.174864121195921\\
870	0.160741987891135\\
871	0.143901813116163\\
872	0.122461660780923\\
873	0.100930417020961\\
874	0.0710893351031431\\
875	0.0409197125981013\\
876	0.0115340327569886\\
877	-0.0146416493292959\\
878	-0.0403248867657674\\
879	-0.066911181266655\\
880	-0.0932152200469464\\
881	-0.120555512936699\\
882	-0.147641493668062\\
883	-0.171677021045696\\
884	-0.195642429078397\\
885	-0.217959666428371\\
886	-0.240868389588445\\
887	-0.264887933646619\\
888	-0.288807061272198\\
889	-0.311542842301883\\
890	-0.33415036687452\\
891	-0.356411979507832\\
892	-0.377792758885527\\
893	-0.39888421973586\\
894	-0.419411643798138\\
895	-0.439105787784896\\
896	-0.457940052860279\\
897	-0.471903369202166\\
898	-0.480802917110236\\
899	-0.485580603654773\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.408308113222557\\
1	-0.31921233263553\\
2	-0.355823801058274\\
3	-0.404496950918363\\
4	-0.350406018260934\\
5	-0.337449850201487\\
6	-0.395241045334628\\
7	-0.443944009716619\\
8	-0.433753915779904\\
9	-0.389478076628136\\
10	-0.432267572674267\\
11	-0.415134109788649\\
12	-0.399447288277791\\
13	-0.425361357206506\\
14	-0.440498419319459\\
15	-0.429058052132589\\
16	-0.434237675509663\\
17	-0.452086890780947\\
18	-0.435104131384678\\
19	-0.424235948193385\\
20	-0.454084769538459\\
21	-0.477392947322806\\
22	-0.472842792595359\\
23	-0.469389812273966\\
24	-0.465249619963942\\
25	-0.462848760993281\\
26	-0.478349356413479\\
27	-0.485838254665726\\
28	-0.467034006358626\\
29	-0.44692780629674\\
30	-0.435440092629787\\
31	-0.429532179478349\\
32	-0.441796140979685\\
33	-0.46980747040559\\
34	-0.488404342149227\\
35	-0.494941214300345\\
36	-0.493789507349955\\
37	-0.484928019860257\\
38	-0.470639779734151\\
39	-0.46358066928227\\
40	-0.456740606377639\\
41	-0.450083711663986\\
42	-0.450623685782907\\
43	-0.449941009678806\\
44	-0.439846831862129\\
45	-0.44717824828073\\
46	-0.466397300679751\\
47	-0.464839810441503\\
48	-0.457992714367602\\
49	-0.451107445512666\\
50	-0.445568366027923\\
51	-0.432711834533128\\
52	-0.422140471471009\\
53	-0.409375116351745\\
54	-0.395666755935416\\
55	-0.39307712262436\\
56	-0.385801410944973\\
57	-0.36766582336843\\
58	-0.335617964431736\\
59	-0.286664048415806\\
60	-0.248787323034464\\
61	-0.220898271372109\\
62	-0.209263039527977\\
63	-0.17707702723188\\
64	-0.128566098949944\\
65	-0.0812980794764271\\
66	-0.0363013341039037\\
67	0.00775841984093027\\
68	0.0400379529023148\\
69	0.0643849883975226\\
70	0.0868483704296057\\
71	0.111171197552328\\
72	0.1382709925654\\
73	0.165655605451392\\
74	0.178888882928311\\
75	0.185113416109367\\
76	0.198438608954239\\
77	0.217065040394806\\
78	0.231506277435023\\
79	0.24443105105773\\
80	0.255532551994793\\
81	0.263734246663012\\
82	0.2759283861216\\
83	0.28938849604871\\
84	0.306951593839709\\
85	0.324953806025103\\
86	0.333993314241312\\
87	0.340011158886334\\
88	0.346588497243249\\
89	0.355512009131505\\
90	0.37297124026329\\
91	0.402355515681609\\
92	0.427185813997878\\
93	0.43458424938452\\
94	0.445161524386025\\
95	0.451511456936558\\
96	0.451581380909296\\
97	0.476285999548617\\
98	0.504168387537914\\
99	0.511028377755475\\
100	0.514367094558735\\
101	0.517318579332211\\
102	0.511448023521893\\
103	0.544406474019019\\
104	0.59020759353238\\
105	0.578119002577831\\
106	0.518804412787901\\
107	0.459566983999957\\
108	0.438576847069872\\
109	0.44277707614366\\
110	0.447669919495518\\
111	0.438397705113476\\
112	0.416919629324065\\
113	0.402363822975747\\
114	0.406181203009296\\
115	0.409686116660296\\
116	0.40756271112082\\
117	0.40205884844742\\
118	0.38909702327356\\
119	0.375348961126354\\
120	0.364515587026445\\
121	0.353782257211147\\
122	0.341443275237602\\
123	0.328573390914194\\
124	0.315891924176218\\
125	0.304211613794267\\
126	0.29380777266975\\
127	0.281791246217717\\
128	0.266164614365608\\
129	0.249584631322509\\
130	0.236045270828629\\
131	0.227366085124999\\
132	0.222884631210417\\
133	0.219435065543669\\
134	0.213201282216074\\
135	0.203684945509385\\
136	0.193044168124475\\
137	0.184049152348645\\
138	0.177989605596704\\
139	0.174453093648986\\
140	0.170971725825541\\
141	0.165379808382535\\
142	0.157687496095164\\
143	0.150036758502225\\
144	0.144341802581171\\
145	0.141803643914769\\
146	0.141927539816902\\
147	0.142215734120722\\
148	0.139801687957681\\
149	0.134234399348367\\
150	0.127123814251831\\
151	0.120398741116508\\
152	0.115175045760261\\
153	0.111035541477666\\
154	0.106568485174089\\
155	0.100941567520968\\
156	0.094824481290003\\
157	0.0894306265576775\\
158	0.0857899166782806\\
159	0.0838491569385867\\
160	0.0826290549652994\\
161	0.0808323987481397\\
162	0.0778900621912138\\
163	0.0741547230578945\\
164	0.0704862245151335\\
165	0.0676124932117076\\
166	0.0655739252765465\\
167	0.0635369181443482\\
168	0.0604097634047414\\
169	0.0559597740037666\\
170	0.0509347274556388\\
171	0.0464736977626856\\
172	0.0433681585514589\\
173	0.0414283480347914\\
174	0.0395112806470119\\
175	0.0365353263054523\\
176	0.0324178962361898\\
177	0.0279386529282531\\
178	0.0242410374469535\\
179	0.0220164122426777\\
180	0.0209459275672895\\
181	0.0199964401599603\\
182	0.0182323601303549\\
183	0.0156054108872372\\
184	0.0127268665771236\\
185	0.0104262207126179\\
186	0.00915186013184063\\
187	0.0085792779722432\\
188	0.0077203171367624\\
189	0.00575404941721758\\
190	0.00255591636654467\\
191	-0.00132556488909714\\
192	-0.0049980355161331\\
193	-0.00790429841274295\\
194	-0.0101324720547752\\
195	-0.0122627546832239\\
196	-0.014777447154875\\
197	-0.0177393988641388\\
198	-0.020747219068639\\
199	-0.0233952996726872\\
200	-0.0256293534009838\\
201	-0.027911425710231\\
202	-0.0305385055511477\\
203	-0.0336539256007232\\
204	-0.0369356762811496\\
205	-0.039778994223984\\
206	-0.041712695311911\\
207	-0.0429337592494734\\
208	-0.0440411330250929\\
209	-0.0456816006453485\\
210	-0.0481786942672648\\
211	-0.0513553933523512\\
212	-0.0546178983766513\\
213	-0.0574496281538142\\
214	-0.0597836529045409\\
215	-0.0619699938418552\\
216	-0.0644329663998151\\
217	-0.0674537380835953\\
218	-0.070947050827675\\
219	-0.0745188432929793\\
220	-0.0778311602289813\\
221	-0.0815538345611158\\
222	-0.0913328767036461\\
223	-0.108461950229095\\
224	-0.134306808694997\\
225	-0.166695878271256\\
226	-0.182979423422641\\
227	-0.183183385331459\\
228	-0.206979935177587\\
229	-0.216236197516285\\
230	-0.222296546966892\\
231	-0.235952133131202\\
232	-0.250224739745182\\
233	-0.252993362117649\\
234	-0.248870243080852\\
235	-0.276476502728826\\
236	-0.313070439193391\\
237	-0.346062067902072\\
238	-0.372204867727032\\
239	-0.385801614804952\\
240	-0.39542059501098\\
241	-0.409995920952271\\
242	-0.430244772034343\\
243	-0.461699959047589\\
244	-0.504362399361915\\
245	-0.528040124322884\\
246	-0.540894107567943\\
247	-0.566201489199665\\
248	-0.579385929470405\\
249	-0.569299294472945\\
250	-0.580990205573795\\
251	-0.625191941623258\\
252	-0.656893901140876\\
253	-0.657522707245572\\
254	-0.652518658275264\\
255	-0.656295572103015\\
256	-0.643701918050919\\
257	-0.661103405843701\\
258	-0.702286179466697\\
259	-0.742726902766757\\
260	-0.734944548074988\\
261	-0.698810366827675\\
262	-0.697878675759435\\
263	-0.707273104198784\\
264	-0.707382169287457\\
265	-0.742591641670805\\
266	-0.788435673709709\\
267	-0.763801743518046\\
268	-0.714604316757406\\
269	-0.731135526300571\\
270	-0.741404208259125\\
271	-0.722321589150935\\
272	-0.76032404517422\\
273	-0.802204784399729\\
274	-0.78246604194968\\
275	-0.754733542009817\\
276	-0.773845618884948\\
277	-0.761556888396184\\
278	-0.752156955737407\\
279	-0.802558022778043\\
280	-0.836092377715359\\
281	-0.811586981240348\\
282	-0.801478125505195\\
283	-0.818258451942488\\
284	-0.784098960380095\\
285	-0.804590914486919\\
286	-0.846152561880567\\
287	-0.86418463955286\\
288	-0.845778427854422\\
289	-0.847337396077517\\
290	-0.831654040186299\\
291	-0.846628014316189\\
292	-0.872235783626714\\
293	-0.89884832780789\\
294	-0.898115655043981\\
295	-0.876119622013361\\
296	-0.852418758944796\\
297	-0.85091055185643\\
298	-0.870375561319906\\
299	-0.886601133789812\\
300	-0.885672245796281\\
301	-0.874999003709742\\
302	-0.863220381853002\\
303	-0.867205844439095\\
304	-0.890651423849173\\
305	-0.915863093220834\\
306	-0.933934770694015\\
307	-0.922903499519659\\
308	-0.899724416066904\\
309	-0.886059681686044\\
310	-0.882642580720925\\
311	-0.88384729126581\\
312	-0.886863807372533\\
313	-0.889270680212569\\
314	-0.893596792823284\\
315	-0.902837052153644\\
316	-0.91475552195586\\
317	-0.922912571288717\\
318	-0.919050749779783\\
319	-0.903899978083254\\
320	-0.884305262708248\\
321	-0.867009119559526\\
322	-0.857683442898036\\
323	-0.856741915585818\\
324	-0.862327882865692\\
325	-0.870437025103523\\
326	-0.877223727658695\\
327	-0.878596928476083\\
328	-0.871705645751771\\
329	-0.857592572312474\\
330	-0.8396084527002\\
331	-0.81961157255196\\
332	-0.801227428696231\\
333	-0.789668720791652\\
334	-0.788176720571602\\
335	-0.795675251207848\\
336	-0.804519308669356\\
337	-0.809119816811573\\
338	-0.805482394174335\\
339	-0.791095230993503\\
340	-0.770171246626547\\
341	-0.75180575595888\\
342	-0.739484866558456\\
343	-0.730747784620839\\
344	-0.723218725952764\\
345	-0.71951790286211\\
346	-0.721271251575017\\
347	-0.726676853738622\\
348	-0.730897519775288\\
349	-0.729390230056827\\
350	-0.719385648700845\\
351	-0.698047267961926\\
352	-0.669345515752723\\
353	-0.643387209208603\\
354	-0.627321870682056\\
355	-0.628471029382711\\
356	-0.646757167553619\\
357	-0.660311409825953\\
358	-0.666005932544553\\
359	-0.659847934164087\\
360	-0.645239430011242\\
361	-0.623888868638588\\
362	-0.600136327065389\\
363	-0.593379999647062\\
364	-0.592815409435697\\
365	-0.587649954327152\\
366	-0.586694972256331\\
367	-0.584917058415974\\
368	-0.576056284436203\\
369	-0.569177080415638\\
370	-0.568403380830989\\
371	-0.564659543284803\\
372	-0.559222240894489\\
373	-0.557766578715666\\
374	-0.547844051001162\\
375	-0.530877243648237\\
376	-0.532391107851016\\
377	-0.539290239184512\\
378	-0.547615116244938\\
379	-0.556296850198304\\
380	-0.55201482230801\\
381	-0.534384552653988\\
382	-0.511351025226117\\
383	-0.500463016651882\\
384	-0.498858893443477\\
385	-0.494717325078597\\
386	-0.50304021450423\\
387	-0.51154107369138\\
388	-0.494586039252231\\
389	-0.466234416556667\\
390	-0.465765334745383\\
391	-0.484408890424171\\
392	-0.496105356709444\\
393	-0.509306513498448\\
394	-0.514530629315902\\
395	-0.510728385885781\\
396	-0.498176217339376\\
397	-0.491935247947527\\
398	-0.491503370582379\\
399	-0.485349500366485\\
400	-0.482183656825271\\
401	-0.471305892214973\\
402	-0.452643581418132\\
403	-0.439820279099886\\
404	-0.444843694768183\\
405	-0.45322249279301\\
406	-0.454398713905854\\
407	-0.448245251409917\\
408	-0.432109632155669\\
409	-0.41910851297089\\
410	-0.429572186999194\\
411	-0.440041823931878\\
412	-0.430975406198464\\
413	-0.408805123850941\\
414	-0.389639380836384\\
415	-0.377029672810955\\
416	-0.37421981975777\\
417	-0.371742819085017\\
418	-0.359853195469805\\
419	-0.342084606820148\\
420	-0.320500319981767\\
421	-0.304848562387268\\
422	-0.299560383571467\\
423	-0.299016689007932\\
424	-0.295390529634524\\
425	-0.286147823984418\\
426	-0.273993946871649\\
427	-0.260936001717772\\
428	-0.248998674867514\\
429	-0.238528107823676\\
430	-0.228360081729669\\
431	-0.217942811329046\\
432	-0.207430159940829\\
433	-0.197414659334731\\
434	-0.188871894180683\\
435	-0.183281467463773\\
436	-0.180402149122802\\
437	-0.17763193409425\\
438	-0.173615968958825\\
439	-0.169489002064928\\
440	-0.165581579626981\\
441	-0.161727963482195\\
442	-0.159629696426359\\
443	-0.158847511170092\\
444	-0.155728147704051\\
445	-0.150637929668942\\
446	-0.146637101136944\\
447	-0.143507786755687\\
448	-0.14148733050552\\
449	-0.140827907180254\\
450	-0.138937398925341\\
451	-0.134225341150958\\
452	-0.128288225057552\\
453	-0.122753847093571\\
454	-0.118433595457247\\
455	-0.11585100805671\\
456	-0.114193855771312\\
457	-0.111985963011861\\
458	-0.108828286611049\\
459	-0.105290844552177\\
460	-0.102153388513015\\
461	-0.0998545550911339\\
462	-0.0981008305113906\\
463	-0.0957322769767499\\
464	-0.0917412783181069\\
465	-0.0864382878007198\\
466	-0.081027595508268\\
467	-0.0771010866798025\\
468	-0.0750218550494894\\
469	-0.0740002107655915\\
470	-0.0727128987055343\\
471	-0.0704719933707617\\
472	-0.0675901395213044\\
473	-0.0648538289554818\\
474	-0.0625767512157159\\
475	-0.0606009211890392\\
476	-0.0586851151848787\\
477	-0.0564508161875451\\
478	-0.0536305599048156\\
479	-0.050357014588537\\
480	-0.0472535267183473\\
481	-0.0450115479333738\\
482	-0.0436862350991381\\
483	-0.0430264327217238\\
484	-0.0425639285800693\\
485	-0.0418490203021281\\
486	-0.0406918059469972\\
487	-0.0395350247943213\\
488	-0.0385780296062092\\
489	-0.0377588565050338\\
490	-0.0368059767402444\\
491	-0.0354099244933553\\
492	-0.0332128235715335\\
493	-0.0302844896469033\\
494	-0.0269890373461812\\
495	-0.0238735042180237\\
496	-0.0213797806563824\\
497	-0.0197285387177145\\
498	-0.0187566633438041\\
499	-0.0179593000750512\\
500	-0.0167861336765769\\
501	-0.0150366200795213\\
502	-0.0129990587030056\\
503	-0.010905545725582\\
504	-0.00883774777330031\\
505	-0.00670096392271431\\
506	-0.00427754338595924\\
507	-0.00128070932313058\\
508	0.00218919456181778\\
509	0.00568643161048998\\
510	0.00860882811323679\\
511	0.0105668968392581\\
512	0.0117702568117841\\
513	0.0128339663281884\\
514	0.0143460149030308\\
515	0.0164624637207286\\
516	0.0188867665889546\\
517	0.0212308250730142\\
518	0.0233068873177189\\
519	0.0253038136668922\\
520	0.0276124132558844\\
521	0.0305466527492763\\
522	0.0339781640666494\\
523	0.0376236773967975\\
524	0.0411942976672235\\
525	0.0445577070104193\\
526	0.0477617934095364\\
527	0.0509213109207822\\
528	0.054064920983055\\
529	0.0570424170157045\\
530	0.0596350381495749\\
531	0.0617575581722673\\
532	0.0635181502850474\\
533	0.0651263252105316\\
534	0.0667744885449879\\
535	0.0685658444026981\\
536	0.0704934488031332\\
537	0.0724942962715868\\
538	0.0744178553255671\\
539	0.0760297761781623\\
540	0.0772278357912388\\
541	0.0781639098490235\\
542	0.0789750241104109\\
543	0.0797031673604151\\
544	0.080312619508371\\
545	0.0808172876272091\\
546	0.081454171683566\\
547	0.0825582900701486\\
548	0.0844791224969121\\
549	0.0873570265592796\\
550	0.0909778728319895\\
551	0.0948756246621915\\
552	0.09855695364237\\
553	0.101778731265275\\
554	0.104518392779499\\
555	0.106886532223558\\
556	0.108956704826062\\
557	0.110582857653429\\
558	0.111600029759042\\
559	0.11204942634112\\
560	0.112233804950721\\
561	0.112595987685607\\
562	0.113678089194476\\
563	0.115649784685957\\
564	0.118239277843278\\
565	0.120927018769144\\
566	0.123159705998521\\
567	0.124395403260188\\
568	0.124364900710856\\
569	0.123242154618708\\
570	0.121466050035664\\
571	0.119593685318867\\
572	0.1182299130255\\
573	0.117865347677112\\
574	0.11875170538256\\
575	0.12088661626959\\
576	0.124007381272986\\
577	0.127982548930148\\
578	0.132463760761005\\
579	0.13692015263944\\
580	0.140815203324923\\
581	0.143751526012473\\
582	0.145431485133002\\
583	0.145857883761219\\
584	0.145291739117516\\
585	0.14410002464628\\
586	0.142620154094971\\
587	0.141207353476696\\
588	0.140211127983909\\
589	0.139951690678352\\
590	0.140625842887089\\
591	0.142167011585782\\
592	0.14407249080789\\
593	0.145613990779048\\
594	0.146172006506096\\
595	0.145368403210804\\
596	0.143158369921575\\
597	0.139994361120171\\
598	0.13654183948373\\
599	0.133453462734471\\
600	0.131322463410784\\
601	0.130649406949434\\
602	0.131524055447348\\
603	0.133718098469487\\
604	0.136962045865089\\
605	0.140934805426252\\
606	0.145240493815338\\
607	0.149818220604921\\
608	0.15458963985689\\
609	0.159168003708907\\
610	0.163081096002516\\
611	0.165974811954491\\
612	0.167372042766883\\
613	0.167018192808632\\
614	0.165109681169339\\
615	0.162251041874971\\
616	0.159208979564652\\
617	0.156677535536303\\
618	0.155054950258565\\
619	0.15443345763061\\
620	0.154711165886769\\
621	0.155564829548112\\
622	0.156517976879124\\
623	0.156881765011343\\
624	0.155857011862768\\
625	0.153058664157138\\
626	0.148892670818544\\
627	0.144284352290887\\
628	0.140143306317202\\
629	0.13718119534233\\
630	0.135923404755457\\
631	0.136877163666405\\
632	0.140484364061782\\
633	0.146764895030772\\
634	0.154845560577811\\
635	0.163159989814323\\
636	0.17024860899814\\
637	0.175460671594345\\
638	0.179186696874882\\
639	0.182140780863087\\
640	0.184316272627153\\
641	0.184973134961436\\
642	0.183487862120687\\
643	0.17996992691354\\
644	0.175442489832483\\
645	0.171393919841694\\
646	0.168816263304395\\
647	0.167847571649997\\
648	0.167740099217409\\
649	0.167450223068764\\
650	0.16636874588108\\
651	0.164512855598822\\
652	0.162189896622571\\
653	0.160054093848133\\
654	0.158543504146264\\
655	0.15764652023942\\
656	0.157297078753211\\
657	0.157760898428791\\
658	0.159511316654503\\
659	0.162912886037485\\
660	0.167690930738765\\
661	0.172859545676983\\
662	0.177148683184038\\
663	0.17986612396057\\
664	0.18133972581753\\
665	0.182345838519291\\
666	0.183465794277979\\
667	0.184615946796031\\
668	0.185193838871014\\
669	0.184692878455541\\
670	0.183119843893908\\
671	0.180938338260466\\
672	0.178990316009026\\
673	0.177882400730338\\
674	0.177672883637097\\
675	0.177942908920304\\
676	0.178123452414054\\
677	0.178023790366904\\
678	0.177912801349681\\
679	0.178158707449143\\
680	0.178923488159717\\
681	0.179899111053394\\
682	0.180169505832813\\
683	0.179017900812412\\
684	0.176795113533257\\
685	0.174718672236405\\
686	0.173929275433387\\
687	0.174702643745569\\
688	0.176434880209419\\
689	0.178328013161559\\
690	0.179990083568946\\
691	0.18140357221465\\
692	0.182572951276955\\
693	0.183573687171774\\
694	0.184460197772206\\
695	0.185217027943606\\
696	0.185846012425784\\
697	0.186770377276034\\
698	0.188560318855141\\
699	0.191658531848379\\
700	0.196376055618444\\
701	0.202658994683434\\
702	0.20968214933155\\
703	0.215997272790698\\
704	0.220395908588881\\
705	0.22245265191528\\
706	0.222565080693604\\
707	0.221673550041193\\
708	0.220498603053216\\
709	0.218914763912704\\
710	0.216383536485583\\
711	0.212725218200515\\
712	0.208328926792088\\
713	0.20410336811593\\
714	0.200971085023731\\
715	0.198963803224696\\
716	0.197370637490153\\
717	0.19559037926004\\
718	0.193785912657441\\
719	0.192632982547178\\
720	0.192639174794035\\
721	0.193796946578796\\
722	0.1960105856414\\
723	0.199140753686319\\
724	0.203118928278168\\
725	0.207900871801543\\
726	0.213197103086508\\
727	0.218400934836068\\
728	0.223013929401989\\
729	0.226726321546441\\
730	0.229320388812036\\
731	0.230607102033406\\
732	0.230292648016063\\
733	0.228515855405591\\
734	0.225653304547879\\
735	0.222311173089973\\
736	0.219165460721668\\
737	0.216789625563409\\
738	0.215274385305773\\
739	0.214353040131459\\
740	0.213647786534702\\
741	0.212942278112972\\
742	0.212299813389695\\
743	0.21179877652673\\
744	0.211412716691824\\
745	0.211046482239859\\
746	0.210656447135365\\
747	0.210360187621133\\
748	0.210442292227606\\
749	0.210951075769767\\
750	0.211716671920257\\
751	0.212767519146122\\
752	0.214342643272538\\
753	0.216456722217982\\
754	0.218405012035644\\
755	0.216314580847744\\
756	0.208259792776768\\
757	0.182345621918064\\
758	0.149289152994867\\
759	0.133456393221666\\
760	0.120898491113357\\
761	0.106527623989582\\
762	0.0970964115653035\\
763	0.0978561467414018\\
764	0.104861820396333\\
765	0.0977793807181242\\
766	0.0725973411202601\\
767	0.0467678677121348\\
768	0.02537041854435\\
769	0.00473308997543603\\
770	-0.00920105492338183\\
771	-0.0186616932614797\\
772	-0.0311409563829556\\
773	-0.0484616869563123\\
774	-0.0654972429017855\\
775	-0.0762130343882804\\
776	-0.0843248650295827\\
777	-0.0959024172409551\\
778	-0.103471113933664\\
779	-0.110615896541648\\
780	-0.118512221702832\\
781	-0.128282924698103\\
782	-0.137644174925898\\
783	-0.143472837510567\\
784	-0.153401417318192\\
785	-0.15511547202018\\
786	-0.159219428218967\\
787	-0.18424631126107\\
788	-0.205475346603845\\
789	-0.194764339456228\\
790	-0.169174458858845\\
791	-0.14955017104566\\
792	-0.13488845943834\\
793	-0.125881199322532\\
794	-0.128124041327104\\
795	-0.137255643288748\\
796	-0.147160588080078\\
797	-0.155436054578136\\
798	-0.15826594961549\\
799	-0.156413091750417\\
800	-0.155430168121247\\
801	-0.155523128271593\\
802	-0.155782820402123\\
803	-0.153888031087655\\
804	-0.145264613829483\\
805	-0.13264743943233\\
806	-0.123104218690933\\
807	-0.117572134151714\\
808	-0.111491921094419\\
809	-0.102771632122558\\
810	-0.0930547481616975\\
811	-0.0839862981991192\\
812	-0.0770730686739623\\
813	-0.0740761231252077\\
814	-0.0719488251342615\\
815	-0.0667264484972524\\
816	-0.0598388798469304\\
817	-0.0524104005959092\\
818	-0.0436632180334035\\
819	-0.035652291710997\\
820	-0.0318906482697845\\
821	-0.0270420266067718\\
822	-0.0176560647271684\\
823	-0.00812806340731652\\
824	0.000386562699028693\\
825	0.00433118958311257\\
826	0.00105927514666467\\
827	-0.00335881653824789\\
828	-0.000807993070661657\\
829	0.00619422133525387\\
830	0.0119553298194385\\
831	0.0151010549289917\\
832	0.0137867569042371\\
833	0.00974293302858022\\
834	0.00955451862846034\\
835	0.0154331842435612\\
836	0.0241247194024711\\
837	0.0333708779309686\\
838	0.0408014340055241\\
839	0.0427842844602217\\
840	0.0408443720135648\\
841	0.0411371531669082\\
842	0.0465412263806724\\
843	0.0551189726329623\\
844	0.0643314624118315\\
845	0.0713574965821482\\
846	0.0739315282341992\\
847	0.0745034892579236\\
848	0.07732733857278\\
849	0.0834470940953426\\
850	0.0914605622968602\\
851	0.0994353353261464\\
852	0.104572186331413\\
853	0.106355018293758\\
854	0.107692760216078\\
855	0.111605737838449\\
856	0.119065382183733\\
857	0.128935097422472\\
858	0.139489591071343\\
859	0.14856050646554\\
860	0.155017440022461\\
861	0.16087864375625\\
862	0.169298799874281\\
863	0.180244653717508\\
864	0.190988189272997\\
865	0.199600152148608\\
866	0.211025739487013\\
867	0.225822304470327\\
868	0.229730657019428\\
869	0.185389761051917\\
870	0.124217713806142\\
871	0.105437673871528\\
872	0.0682090958103729\\
873	0.0257209079982627\\
874	-0.00150377036371475\\
875	0.0166582967128906\\
876	0.0130251869883293\\
877	-0.0273001993433969\\
878	-0.0540161292016476\\
879	-0.0899056020268746\\
880	-0.14871919954821\\
881	-0.16427195764049\\
882	-0.177635374231393\\
883	-0.203405492532558\\
884	-0.224360297980063\\
885	-0.226338988417068\\
886	-0.227808105354494\\
887	-0.247264590922606\\
888	-0.276166635561007\\
889	-0.313952133601823\\
890	-0.345912791432574\\
891	-0.362669164322355\\
892	-0.372643625366465\\
893	-0.389813528223298\\
894	-0.41757319250534\\
895	-0.451352638102202\\
896	-0.477642064216935\\
897	-0.478329480065543\\
898	-0.462716048147064\\
899	-0.47417705615679\\
};
\end{axis}

\begin{axis}[%
width=0.358\textwidth,
height=0.12\textwidth,
at={(0\textwidth,0.157\textwidth)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,200,400,600,800},
xticklabels={\empty},
ymin=-0.0122292352744111,
ymax=0.02,
ylabel style={font=\color{white!15!black}},
ylabel={$p$ [rad/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0039193957388153\\
1	-0.0011008963775882\\
2	0.0008219958079848\\
3	-0.0001362756565571\\
4	0.0029650199102767\\
5	0.0005244073332021\\
6	-0.0035905422253231\\
7	-0.0038862837400944\\
8	-0.0014381358724919\\
9	0.0009725089314339\\
10	0.0020528819606015\\
11	0.0017344818274823\\
12	0.0022169050913684\\
13	1.51074544363887e-05\\
14	-0.0029989357553615\\
15	0.0016490075469526\\
16	0.0024721814686005\\
17	-0.0010186076004468\\
18	-0.0055926503026768\\
19	-0.0030804391507271\\
20	0.0007673934930821\\
21	0.0041764404619033\\
22	0.0037681870869661\\
23	-0.001738324146521\\
24	-0.0016856176320044\\
25	-0.0015262498299403\\
26	-0.0016252329915427\\
27	-0.0003089806310326\\
28	0.002757626344727\\
29	0.0025890032663365\\
30	0.0016612824302362\\
31	-0.0012815799623102\\
32	-0.002137825534747\\
33	-0.001653963943292\\
34	0.0008138353685369\\
35	0.0004432604535978\\
36	0.0017337339260043\\
37	0.0027877652399775\\
38	0.0005127606943017\\
39	-0.000933629242344\\
40	-0.0028448818184786\\
41	0.0007412626519153\\
42	5.63610439848644e-05\\
43	-0.0026763831994513\\
44	0.0016133139276272\\
45	0.0024428634700371\\
46	0.0014072810866753\\
47	-0.002948623965493\\
48	-0.0046523254109186\\
49	-0.0018862733333327\\
50	0.0028852275686382\\
51	0.0022877122010465\\
52	-0.0040088530268158\\
53	-0.0109994941731642\\
54	-0.0098177759061847\\
55	-0.0051766492454967\\
56	0.0018271954873183\\
57	0.0081350178797228\\
58	0.0107917327825927\\
59	0.0030115729884519\\
60	-0.0014638836804423\\
61	-0.0014054543568041\\
62	0.0001466990160313\\
63	0.00261136668364\\
64	0.0060477696658411\\
65	0.0033895119374798\\
66	0.0003881109108297\\
67	-0.0019444191916795\\
68	0.0015656294788409\\
69	-0.0003861861353765\\
70	-0.0022559954093681\\
71	0.0007533560801517\\
72	0.0049643495741911\\
73	0.0055157539051071\\
74	-0.0001395285910181\\
75	-0.0031343845645943\\
76	-0.0019951302323379\\
77	-4.08999390014489e-05\\
78	0.0023007918288772\\
79	0.0031121989967077\\
80	0.002324543522155\\
81	0.000245538085558\\
82	-0.0021467961474294\\
83	-0.0020968359855639\\
84	0.0001565691256229\\
85	0.0025916291568031\\
86	0.0029390664893951\\
87	0.0016762243378908\\
88	0.0001354400306864\\
89	0.0004840037337109\\
90	-1.47876364969273e-05\\
91	0.0008677344316453\\
92	0.000711938944948\\
93	0.0008282584350607\\
94	0.0005569951784991\\
95	0.0025808528452681\\
96	0.0007746401039106\\
97	0.0020408124871409\\
98	-0.0002579553202663\\
99	2.64182702298791e-06\\
100	0.0019054958382716\\
101	0.0086377897212543\\
102	0.0118989566814715\\
103	0.0100576659958541\\
104	0.0056327448042078\\
105	-0.0008299174192987\\
106	-0.0066034094406798\\
107	-0.0069547405200839\\
108	-0.0028017298601053\\
109	0.0022670849725697\\
110	0.0037744517334536\\
111	0.0020909283385357\\
112	-0.0013828698537068\\
113	-0.0035956641645136\\
114	-0.0029149605083472\\
115	-0.0004387574607499\\
116	0.0013917916868672\\
117	0.0020880447386262\\
118	0.0007000619164229\\
119	-0.001310295535974\\
120	-0.0017344017702206\\
121	-0.0008509029961921\\
122	0.0007088580198806\\
123	0.0018383423638115\\
124	0.0013016571700553\\
125	-2.4917499441444e-05\\
126	-0.0011510158357776\\
127	-0.0014461014267519\\
128	-0.0011475888573068\\
129	-0.0005266328005294\\
130	8.96556787589813e-05\\
131	0.000643192969929\\
132	0.0009177632875603\\
133	0.0005692839478571\\
134	8.33884789838887e-05\\
135	-4.79601966858372e-06\\
136	-0.0005614963783128\\
137	-0.0014865156521799\\
138	-0.0020257019484986\\
139	-0.0019020430048295\\
140	-0.0014795536261465\\
141	0.0001477389753875\\
142	0.0012328179512762\\
143	0.0010819978283633\\
144	0.0004783763091152\\
145	-0.0005962923354142\\
146	-0.0014279306956794\\
147	-0.0017340170403297\\
148	-0.0008541216417355\\
149	0.0004374675884529\\
150	0.0008026937775707\\
151	5.86241558437333e-05\\
152	-0.0008781492814592\\
153	-0.0012679443126283\\
154	-0.0012039380114983\\
155	-0.0005880641044118\\
156	0.0002397374055607\\
157	0.0005254429654897\\
158	0.0002587306702703\\
159	-0.0001842213628594\\
160	-0.0002350037154605\\
161	-0.0003043927949802\\
162	-0.0001777998161277\\
163	0.0001277283859387\\
164	0.0001538605739413\\
165	0.0002007563409025\\
166	-0.0001891939001441\\
167	-0.0004532453310795\\
168	-0.0003359051505026\\
169	9.78845764824307e-05\\
170	0.0004800408659095\\
171	0.0001907293568802\\
172	-0.0003476624929568\\
173	-0.0010582540129081\\
174	-0.0009062816653869\\
175	2.03447720859042e-05\\
176	0.0006278245114642\\
177	0.0006182462434923\\
178	0.0001452268126358\\
179	-0.0003845583537191\\
180	-0.0007006162564374\\
181	-0.0002895595775292\\
182	0.0005381352598891\\
183	0.00076993892094\\
184	0.0004718446485321\\
185	-4.74198989916546e-05\\
186	-0.000651769058679\\
187	-0.0009475720271102\\
188	-0.0007530446919872\\
189	-4.75482755593741e-05\\
190	0.0004788677681532\\
191	0.000370676808433\\
192	0.0003059408673659\\
193	0.0001005849530466\\
194	-0.0001706350977521\\
195	0.00010796702972\\
196	0.000238047936409\\
197	-0.0003110944386219\\
198	-0.0013247664729278\\
199	-0.0017617050181415\\
200	-0.0012078838067573\\
201	-7.33076247180484e-05\\
202	0.0009894114848961\\
203	0.0011608277315907\\
204	0.000505919433944\\
205	-0.0004298522330215\\
206	-0.0008781805352322\\
207	-0.00032628053369\\
208	0.0004588155896623\\
209	0.0007978915833429\\
210	0.0003456691869696\\
211	-0.0002691203333292\\
212	-0.0007754459155819\\
213	-0.000424648661016\\
214	0.000197191342234\\
215	0.0004746862460855\\
216	0.0005239029859237\\
217	-0.0004096204848502\\
218	-0.0010339221323202\\
219	-0.0009418897847577\\
220	-0.0004227540355416\\
221	-0.00014089164812\\
222	0.0014940072551987\\
223	0.0050025717298476\\
224	0.0073719500304745\\
225	0.0050674388430085\\
226	-0.0009531709467135\\
227	-0.006853944812279\\
228	-0.0087294415893022\\
229	-0.005005157923889\\
230	0.0002212371376665\\
231	0.0034433998810769\\
232	0.0028395350367671\\
233	0.0008485518753332\\
234	-0.0026691423561124\\
235	-0.005220041657727\\
236	-0.0043625829354796\\
237	-0.0005081944328587\\
238	0.0036577142944306\\
239	0.0033294864986005\\
240	-0.0001968706693059\\
241	-0.0041640188437082\\
242	-0.0041234760819824\\
243	-0.001071036630446\\
244	0.0014611454237735\\
245	0.0006709487725938\\
246	-0.0005647913276761\\
247	-0.0020645133997569\\
248	-0.0022429315053031\\
249	-4.45556763937322e-06\\
250	0.002717222835468\\
251	0.0020090699517487\\
252	-0.0011274951694482\\
253	-0.0018305899325236\\
254	-0.0039081373320622\\
255	-0.0018254699443734\\
256	0.0018864766256913\\
257	0.0026734044725644\\
258	-0.0006486611122331\\
259	7.49269102926137e-05\\
260	-0.0006050454676576\\
261	-0.002463346394551\\
262	7.21412309688638e-05\\
263	0.0001612472103294\\
264	0.0040648658510689\\
265	0.0007941485073105\\
266	-0.0040803068660806\\
267	-0.0022089314487143\\
268	-2.32317250736074e-05\\
269	0.0004264120983483\\
270	-0.000665507885993\\
271	-0.0006411478824204\\
272	-0.0022811156740893\\
273	-0.0012437020511132\\
274	5.72857270836475e-05\\
275	0.0024414115690818\\
276	0.0020647862853557\\
277	-0.0006468318338408\\
278	-0.0018253740226738\\
279	-0.0030665417604517\\
280	-0.0010750710859941\\
281	0.0005529240635728\\
282	0.0008932084369556\\
283	0.0002907332953102\\
284	-0.0003315222173204\\
285	-0.00099517867721\\
286	-0.0012496468900247\\
287	0.0003603671635878\\
288	0.000800032874806\\
289	-0.0021477841608128\\
290	-0.0014397812401798\\
291	0.0006617394152482\\
292	0.001858399579169\\
293	0.0015481065871451\\
294	-0.0004017360703493\\
295	0.0002742761920798\\
296	0.0013873566244261\\
297	0.0021523053405433\\
298	0.0019164633555838\\
299	0.0018841115976366\\
300	-0.0019173313523909\\
301	-0.0019335901934612\\
302	-0.0008620110864742\\
303	-0.0013536686036723\\
304	0.0028265757739188\\
305	0.0011881444845248\\
306	0.0003855060370777\\
307	-0.0004351968850954\\
308	0.0007026908688543\\
309	0.0010995976098265\\
310	0.0019985678218108\\
311	0.001912950859743\\
312	0.0013148727958192\\
313	0.0010443932977274\\
314	0.0005097705398602\\
315	0.0001691381881605\\
316	0.0009581435225738\\
317	0.0020635751014553\\
318	0.0022556776544197\\
319	0.0016644662908433\\
320	0.0007391385334127\\
321	-6.21111553442561e-05\\
322	-0.0003927000268122\\
323	-4.9872581904291e-05\\
324	0.0006299187036172\\
325	0.0011074968324608\\
326	0.0010148562347052\\
327	0.0004698941778513\\
328	-5.19645334648048e-06\\
329	-4.4526811730907e-05\\
330	0.0003262992941067\\
331	0.0008713287879335\\
332	0.0012306441483875\\
333	0.0011335412948535\\
334	0.0007133012141686\\
335	0.0003152558160887\\
336	0.0005857650327043\\
337	0.0014745590716622\\
338	0.0026757092325145\\
339	0.0023787923016699\\
340	0.0020751415868106\\
341	0.0002079336576735\\
342	0.0003831326312808\\
343	0.0004619362599352\\
344	0.001299973023617\\
345	0.0016247659396803\\
346	0.0017229151299749\\
347	0.0008550096251585\\
348	-0.000777115399126\\
349	-0.0011507585451514\\
350	-0.0001155762561181\\
351	0.0009985675397151\\
352	0.0034880914055628\\
353	0.003873147083169\\
354	-0.0004682067484546\\
355	-9.56851571265208e-05\\
356	0.0009176157883081\\
357	0.0015157924889008\\
358	-0.0007777598105359\\
359	-0.0020703374802129\\
360	-0.0030856151660382\\
361	-0.0003030685510435\\
362	0.0037216549834548\\
363	0.0001578741069548\\
364	-0.0025630954499742\\
365	-0.0061410687398286\\
366	-0.0002955401530391\\
367	0.0041439585461098\\
368	0.0051154635981071\\
369	0.0023412955378075\\
370	0.0007732397254574\\
371	-0.0019956379947566\\
372	-0.00372012243756\\
373	-0.0009468155470683\\
374	-0.0007629001395978\\
375	0.0020352292669091\\
376	-0.0011319036040711\\
377	-0.0015494161850174\\
378	-0.0016182157480115\\
379	0.0014564955731796\\
380	0.0021310778608216\\
381	0.0027661600300036\\
382	0.0016684959270806\\
383	0.0007938187363667\\
384	-0.005994432542782\\
385	0.0003628859878661\\
386	-4.74085406086948e-06\\
387	-0.0011239722789333\\
388	-0.0016737933238473\\
389	0.0003357451699402\\
390	0.0045543592588518\\
391	0.0015587846140138\\
392	-0.0050743983184564\\
393	-0.003074002896702\\
394	0.0008532029396541\\
395	0.0016703987905762\\
396	-0.0049257686954103\\
397	-0.0026777388400598\\
398	0.0007636547870124\\
399	0.0038007212295588\\
400	-0.0012435591069485\\
401	-0.0005090980924866\\
402	0.0004457123214493\\
403	-0.0008986491957884\\
404	-0.0023044853446317\\
405	-0.0027962622760252\\
406	0.0008839311945671\\
407	0.0019244860718848\\
408	-0.0004580213069166\\
409	-0.0042868606782505\\
410	-0.0039475087222091\\
411	-0.0036617905851633\\
412	0.0004341694012747\\
413	0.0017309823772754\\
414	0.0013337622886486\\
415	0.002063312152874\\
416	0.0004900638834561\\
417	-0.0005815594134866\\
418	-0.0017971758428047\\
419	-0.0019610514266834\\
420	0.0011386584440595\\
421	0.0015190883434788\\
422	0.0011546483743272\\
423	-0.0009623490563846\\
424	-0.0023459436988399\\
425	-0.0013886261431919\\
426	0.0006828228836184\\
427	0.001618039943505\\
428	0.0012222290137677\\
429	0.0009987519327312\\
430	-0.0005284279399449\\
431	-0.0018031463374337\\
432	-0.0001211996075609\\
433	0.0015798526678456\\
434	0.0020596110640486\\
435	-0.000500919624549\\
436	-0.0032433828114868\\
437	-0.0021904870760642\\
438	0.0005179708650405\\
439	0.0021304090806127\\
440	0.0026615976031405\\
441	0.0009427092353441\\
442	-0.0016937141158416\\
443	-0.0024591836249973\\
444	-0.0006858956276238\\
445	0.0014970964488148\\
446	0.0012969532900187\\
447	0.0010960844667703\\
448	0.0003480748165644\\
449	-0.000631318392724\\
450	-0.0010491619609889\\
451	-0.0009212018375754\\
452	0.00041075861494\\
453	0.0010955489431626\\
454	0.0017634564063946\\
455	0.0005201279869849\\
456	-0.0007393563317668\\
457	-0.0010232149525016\\
458	-0.0004329252285444\\
459	0.0008653561823953\\
460	0.000854668878014\\
461	0.0003489772709448\\
462	-0.0002312459687104\\
463	-0.0006868339964787\\
464	-0.0004561509654712\\
465	0.0005133304060668\\
466	0.0008143944944732\\
467	-0.000427574604968\\
468	-0.0005711107890379\\
469	-0.0001802236688545\\
470	-0.0003820037870288\\
471	-0.0001815045841252\\
472	0.0003319057133215\\
473	0.0006751427604972\\
474	0.0005163642921526\\
475	-0.0002647974680875\\
476	-0.000544291720715\\
477	-0.0002250849190787\\
478	0.0004429032178067\\
479	0.0004009157036046\\
480	0.0002839513123197\\
481	-0.0003931129852082\\
482	-0.0007463403132587\\
483	-0.0006600580447405\\
484	0.0001835824615869\\
485	0.001026086167938\\
486	0.0003625908507419\\
487	2.93968706397443e-05\\
488	-0.0012208541708793\\
489	-0.0014538933707083\\
490	4.37274501576735e-05\\
491	0.00133584101813\\
492	0.0013320880628389\\
493	0.0002216892007374\\
494	-0.0006827253359827\\
495	-0.000846416652183\\
496	-0.0004161060368902\\
497	9.56658609836243e-05\\
498	0.0007177298757169\\
499	0.0005492895627347\\
500	0.0001198276847875\\
501	-0.0003605487150979\\
502	-0.00037304098829\\
503	-0.0003303599522659\\
504	-0.0002401649064334\\
505	0.0001038624560761\\
506	-5.52535164081742e-05\\
507	7.39844926930432e-05\\
508	0.0007389227922081\\
509	0.0002169485695804\\
510	-3.09956192864401e-05\\
511	0.0003723605753841\\
512	0.0005710680072368\\
513	5.6853186291771e-05\\
514	-0.0006194919476942\\
515	-0.0002745740811406\\
516	1.26081442553191e-05\\
517	0.0006504670449507\\
518	0.0006850934220332\\
519	0.0004079093490236\\
520	0.0002061984968553\\
521	-0.0002624102303928\\
522	-0.0006364902572814\\
523	-0.0004209581958064\\
524	-0.0003171040528047\\
525	0.0001439734240772\\
526	0.0013755222964267\\
527	0.0006591975370273\\
528	-0.0006402266596249\\
529	-0.0008407169586519\\
530	-0.0006900564620414\\
531	-0.0005105874712252\\
532	-0.0009559322062039\\
533	-0.0002545503879669\\
534	0.0006394106094093\\
535	0.0006755747950669\\
536	0.0003457735353145\\
537	0.0005918009448923\\
538	-0.0001254580071101\\
539	-0.0005484787871568\\
540	-0.0001873055524248\\
541	-0.0002730400226096\\
542	5.11816285385726e-05\\
543	0.0003358076485219\\
544	7.12966784554786e-05\\
545	0.0001018763898258\\
546	-8.66215532053634e-05\\
547	0.0002606922149278\\
548	0.0008708178723768\\
549	0.0010513502226994\\
550	0.001109415756957\\
551	-0.0001358064679529\\
552	-0.000713526056541\\
553	-0.0004986183239852\\
554	-8.07688198206881e-05\\
555	-0.0004218234482602\\
556	0.000195185065297\\
557	5.68562944336761e-05\\
558	-0.0003928034897989\\
559	-4.99553238130037e-05\\
560	6.44031139024173e-05\\
561	0.0002325705577001\\
562	4.18036674897695e-05\\
563	-0.000418894687767\\
564	-0.0002223839648988\\
565	-0.000787917113938\\
566	3.72638889740935e-05\\
567	0.0009405931167417\\
568	0.0004069207942722\\
569	-0.0002653015243585\\
570	7.12946348472555e-06\\
571	0.0007231979193624\\
572	0.0004376021985219\\
573	-0.0002588930805128\\
574	-0.0004451288455087\\
575	-0.0003016441687709\\
576	0.0005816774984549\\
577	0.0009795953675315\\
578	0.000180917170583\\
579	0.0002371684597204\\
580	-0.0004195891733576\\
581	-0.0008398375752889\\
582	-0.0004569540258266\\
583	0.0002778189001339\\
584	0.00054244762588\\
585	0.0002838599528932\\
586	-0.000186484430261\\
587	0.0001851574869021\\
588	0.0003625753850737\\
589	0.000182951715444\\
590	-0.000311457179314\\
591	-0.0012128531139323\\
592	-0.0011303834420469\\
593	-0.0006396008144688\\
594	0.0004303277494193\\
595	0.0008500278229747\\
596	0.0009944070914507\\
597	-5.9539358259573e-05\\
598	-0.0011300702340438\\
599	-0.0010197357311092\\
600	0.0001217362191363\\
601	0.0017399543276785\\
602	0.0020713918597214\\
603	0.0007210658440452\\
604	-0.0010226755311895\\
605	-0.0016055053173172\\
606	2.48935743014999e-05\\
607	0.001449038576901\\
608	0.0016529344648556\\
609	0.0002573602037035\\
610	-0.0004738484152003\\
611	-0.0019162556684017\\
612	-0.0031209642532397\\
613	-0.0002692621491251\\
614	0.0028906147310945\\
615	0.0031884276683634\\
616	0.0018565520790754\\
617	-0.0011418832855459\\
618	-0.0029233798061922\\
619	-0.0021084445207971\\
620	0.0002980000861749\\
621	0.0019693113190841\\
622	0.00103164334353\\
623	-0.000161640819007\\
624	-0.0008568177432476\\
625	-0.0010966065357518\\
626	-0.0007142276486122\\
627	-2.3222959213e-05\\
628	0.0016225429849431\\
629	0.0020300054335029\\
630	0.0002188283790858\\
631	1.46055455301021e-05\\
632	-0.0008265267287303\\
633	-0.0011014444719157\\
634	6.44181242870675e-05\\
635	0.0003348993333164\\
636	-0.0004158234598699\\
637	0.0001108553039219\\
638	0.0019324829870647\\
639	0.0005524455293509\\
640	-0.0027346802048881\\
641	-0.0023836571485433\\
642	-0.0004631934762869\\
643	0.0019725493998559\\
644	0.0025081740224025\\
645	0.0014691641059411\\
646	-0.0009347485027883\\
647	-0.000908388241217\\
648	-0.0023460030224592\\
649	-0.0024703229115228\\
650	0.0011615076769368\\
651	0.0047639177302716\\
652	0.0010781402469484\\
653	-0.0029001057958042\\
654	-0.003459189143198\\
655	-0.001975365812627\\
656	0.0012444210275\\
657	0.0023218214079643\\
658	0.0018676821846628\\
659	-0.000543427972653\\
660	-0.0022242472957727\\
661	-0.0015685178633507\\
662	0.0002242659118091\\
663	0.0013290775873518\\
664	0.00090583485024\\
665	0.0007092496279956\\
666	-0.0005423451946627\\
667	-0.0008977747938034\\
668	0.0003497301075004\\
669	0.0009195993324944\\
670	0.0012116849853953\\
671	0.0013865402957475\\
672	-0.0002583544263805\\
673	-0.0005979468428415\\
674	-0.0012364617563477\\
675	-0.0001984831548213\\
676	0.0007880626330227\\
677	0.0010413087832275\\
678	0.0007484239727125\\
679	-0.000761402563248\\
680	-0.0017178189439036\\
681	-0.0029288222654515\\
682	0.0007891638258818\\
683	0.0025519894237428\\
684	0.0005816758275545\\
685	0.0004938957254351\\
686	0.0009627152166805\\
687	0.0013575215621114\\
688	0.0006843306140846\\
689	-0.0004294344122061\\
690	-0.0011065661679139\\
691	-0.0018510217061927\\
692	-0.0017425293048429\\
693	-7.79936732317545e-05\\
694	-3.73988133580644e-05\\
695	0.0014734744957676\\
696	-0.0003105065853013\\
697	0.0001919324010297\\
698	-0.0008325476891869\\
699	-0.0008062748279021\\
700	0.0013105607385396\\
701	-0.0022998871641479\\
702	0.0004737063050001\\
703	0.0021368495732279\\
704	0.0017986868086943\\
705	0.0030058163908423\\
706	0.0016371298293067\\
707	-0.003753746888475\\
708	-0.0024575295414235\\
709	0.0001925630738423\\
710	0.0044358001190047\\
711	0.0043901000458593\\
712	-0.0009776697872197\\
713	-0.0050097466525558\\
714	-0.0044124910010733\\
715	-0.0013917686462582\\
716	0.0050948531080717\\
717	0.006421872451517\\
718	0.0027757628831195\\
719	-0.0015603175435052\\
720	-0.0056670205294868\\
721	-0.0045199139842244\\
722	-0.0005266270431016\\
723	0.0062060299263566\\
724	0.0038990286071125\\
725	0.0015422463659005\\
726	-0.0056148476385843\\
727	-0.0046002586852937\\
728	-0.0004065134678506\\
729	0.004260713412779\\
730	0.004268104700406\\
731	0.0021341209937765\\
732	-0.0003272107791409\\
733	-0.0045302869416864\\
734	-0.0033632580912359\\
735	-0.0017661740613751\\
736	0.0010983500687207\\
737	0.0043247052872691\\
738	0.0034801258647456\\
739	-0.0021585337492963\\
740	-0.0038450668680913\\
741	-0.0015837536569361\\
742	0.0041355065731245\\
743	0.0032507085769531\\
744	0.0039422686152338\\
745	-0.0028690834078717\\
746	-0.0045555996107604\\
747	-0.0047319397862171\\
748	0.001482978619929\\
749	0.0016580568227276\\
750	0.0034823839036517\\
751	0.0043951438681187\\
752	0.0025943865222902\\
753	-0.0036180844434079\\
754	-0.0063564411778594\\
755	-0.002293098787357\\
756	0.0030297742359603\\
757	0.00994055059556\\
758	0.0112907944715134\\
759	0.0040734486554259\\
760	-0.0017651965080797\\
761	-0.0117343154097184\\
762	-0.0091906223550308\\
763	-0.0008277184001155\\
764	0.0062913158584754\\
765	0.0056669215427436\\
766	0.0014608427418443\\
767	-0.0073203171385794\\
768	-0.0060344566893323\\
769	-0.0007540690775157\\
770	0.0050623594110639\\
771	0.0069815625696877\\
772	0.0016448331176856\\
773	-0.0064887519839904\\
774	-0.0105971265965634\\
775	-0.0070046019038105\\
776	-0.0002739247919005\\
777	0.0056862808590576\\
778	0.0082546772278852\\
779	0.0037990505121824\\
780	-0.0048441452278894\\
781	-0.0094598982017553\\
782	-0.0067001064086662\\
783	0.0027030153980721\\
784	0.0061504028946373\\
785	0.0018892973309868\\
786	-0.006494917890921\\
787	-0.0096294804480329\\
788	-0.0061965184387352\\
789	-0.0003614806911867\\
790	0.0061786858811172\\
791	0.0072144706092463\\
792	0.0020919876620893\\
793	-0.0018243967024402\\
794	-0.0039203898913514\\
795	-0.002869476956372\\
796	0.0006749754105354\\
797	0.0042971050645501\\
798	0.0043190322106958\\
799	0.0008501237394492\\
800	-0.0035414087029351\\
801	-0.003303232340977\\
802	0.0001249630879402\\
803	0.0026534306663361\\
804	0.0029109201140332\\
805	0.0006556701699148\\
806	-0.0008914679981071\\
807	-0.0021431192113275\\
808	-0.0021149672482324\\
809	-0.0002823989901861\\
810	0.0011064583523099\\
811	0.001783569517281\\
812	0.0009409210785009\\
813	-0.0006533523533037\\
814	-0.0007793570829405\\
815	-0.0012332868454374\\
816	-0.0003139910730445\\
817	0.0010700730712544\\
818	0.0016929224926138\\
819	-0.0001791968045923\\
820	-0.0018576632416182\\
821	-0.0015402596409753\\
822	0.0004108869953576\\
823	0.002741482446647\\
824	0.0023549212091374\\
825	0.0006027419250574\\
826	-0.0009446566177132\\
827	-0.001598423097917\\
828	-0.0012430510461764\\
829	0.0003471813811089\\
830	0.0019038250046006\\
831	0.0019474184796743\\
832	0.000763193135188\\
833	-3.83179605199034e-05\\
834	-0.0003422223490441\\
835	0.0003098472652048\\
836	0.0014780773198607\\
837	0.0008868658517971\\
838	0.0002968889908098\\
839	-0.0004696253634559\\
840	-7.22316246310698e-05\\
841	0.0009788169871227\\
842	0.0018358955111969\\
843	0.0011355507074934\\
844	0.0002312481413082\\
845	0.0003422041438907\\
846	0.0002080589626767\\
847	0.0002881832637963\\
848	0.0007306480469861\\
849	0.00161751173672\\
850	0.0017678557148274\\
851	0.0009546690341914\\
852	-0.0006677353966233\\
853	-0.000978044477414\\
854	-0.0013656171359078\\
855	0.0003304850478523\\
856	0.0040103975540559\\
857	0.0042943907434925\\
858	0.0036533078228616\\
859	-0.0003941692698708\\
860	-0.0026005157298749\\
861	-0.0010093743374783\\
862	-0.0015438457989956\\
863	0.0019710208749545\\
864	0.0037044833413861\\
865	0.0029445321148552\\
866	-0.0006047779930709\\
867	0.0017898235818163\\
868	0.0094641655454179\\
869	0.0118297856008725\\
870	0.0063744322159298\\
871	-0.0040649039488594\\
872	-0.0084798888886396\\
873	-0.0073439483792775\\
874	-0.0012491107833482\\
875	0.0005225638680181\\
876	0.0018792044603676\\
877	0.000354818749047\\
878	-0.0045717589890786\\
879	-0.0069791018638078\\
880	-0.0058736754456302\\
881	-0.002127180845419\\
882	0.0018958402922297\\
883	0.0018270396130427\\
884	-0.0001347435343254\\
885	-0.0030160079293843\\
886	-0.004664626651188\\
887	-0.0041956013425623\\
888	-0.0025039934971544\\
889	-0.0011160946471449\\
890	-0.0008969485383001\\
891	-0.0011221407705354\\
892	-0.0015430574958937\\
893	-0.0013862573710842\\
894	-0.001271952317874\\
895	-0.0010225767141357\\
896	-0.0016578798239486\\
897	-0.0058598654750835\\
898	-0.0108457385458163\\
899	-0.0122292352744111\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.00781279030179665\\
1	0.0101254475037399\\
2	0.000367981798150509\\
3	-0.00919406626863338\\
4	-0.0106322877788585\\
5	-0.00869625188811593\\
6	0.000826226535698036\\
7	0.0138642189820564\\
8	0.0114303178767764\\
9	0.00106693832879845\\
10	-0.0100342827220908\\
11	-0.00812441364313189\\
12	-0.00254026537300683\\
13	0.00432750862121176\\
14	0.00588835727611405\\
15	0.00469244485921085\\
16	0.000357072142323921\\
17	-0.00370654453481876\\
18	-0.00532580902435052\\
19	-0.00422676083251523\\
20	5.20820216689756e-05\\
21	0.00511205665996322\\
22	0.00529628272263021\\
23	0.000565191460266766\\
24	-0.00430467588235482\\
25	-0.00457096830744599\\
26	0.000650140766905989\\
27	0.00598111863977265\\
28	0.00610175134344727\\
29	0.000532582330017692\\
30	-0.00481585405015552\\
31	-0.0055410025365628\\
32	-0.0030228486102884\\
33	0.0009995247733477\\
34	0.00516349234822447\\
35	0.0052240118375713\\
36	0.000885928113606237\\
37	-0.00390483454396604\\
38	-0.00459080270947534\\
39	-0.00109709042510454\\
40	0.00259725380759955\\
41	0.00369952062689508\\
42	0.0022460657891598\\
43	-0.000874317878226177\\
44	-0.00375737537767043\\
45	-0.00401169440535289\\
46	0.000350656184077822\\
47	0.00708053259826731\\
48	0.00657532385354697\\
49	-0.00200710546297348\\
50	-0.00742373101454289\\
51	-0.00601414891460441\\
52	-0.0035178307813256\\
53	-0.00360286179968053\\
54	-0.00449662673035454\\
55	-0.00395228929303777\\
56	-0.000844945346057689\\
57	0.00348391885395985\\
58	0.00650030396000144\\
59	0.00669008284506946\\
60	0.00340452882325935\\
61	-0.00107409438531703\\
62	-0.00344494988802695\\
63	-0.00139343369881828\\
64	0.00262921728622379\\
65	0.00444100351362807\\
66	0.00416437430828701\\
67	0.00250459490626247\\
68	0.00166511435467237\\
69	0.0010980976966262\\
70	-7.24965735212319e-05\\
71	-0.00116548978325912\\
72	-0.00160488932199906\\
73	0.000584854793904668\\
74	0.00374438442951106\\
75	0.00498643070524812\\
76	0.00348229375388368\\
77	0.000224407661545781\\
78	-0.00232115406698922\\
79	-0.00198638940841014\\
80	0.000936002303984753\\
81	0.00362074815010915\\
82	0.00411482345017276\\
83	0.00235522251425401\\
84	-1.43478357031084e-06\\
85	-0.00129540704268415\\
86	-0.00145730684349092\\
87	-0.00029680049525143\\
88	0.0021859990403034\\
89	0.00424306219408657\\
90	0.00418840807693548\\
91	0.00106177678935198\\
92	-0.00242741404722625\\
93	-0.00427192566784326\\
94	-0.0018633015804269\\
95	0.00277131525054525\\
96	0.00556636228220973\\
97	0.00442548563474825\\
98	0.000504459004176083\\
99	-0.00246989123231834\\
100	-0.00188319118502482\\
101	0.00444742686862121\\
102	0.011612202794539\\
103	0.0137058122329896\\
104	0.00835875085348568\\
105	-0.00110809976326718\\
106	-0.00754111391520595\\
107	-0.00930189952207465\\
108	-0.00419087797152254\\
109	0.00310508010720797\\
110	0.00569756727061741\\
111	0.00346924767922529\\
112	-0.00128101962503767\\
113	-0.00447271488392587\\
114	-0.00324351869387174\\
115	-0.000292261449158002\\
116	0.00157616921606434\\
117	0.00145229346077144\\
118	-0.000140005542044634\\
119	-0.00166601226676274\\
120	-0.00185507838341391\\
121	-0.000577398353239092\\
122	0.000926136334130837\\
123	0.00131634224288911\\
124	0.000444484491266087\\
125	-0.000741628675434415\\
126	-0.00118790629536184\\
127	-0.000588830348477992\\
128	0.000331076200361349\\
129	0.000669271634041661\\
130	0.000130402452960844\\
131	-0.000708972285432393\\
132	-0.00105578133033479\\
133	-0.000560771756583699\\
134	0.000333600725021463\\
135	0.000824126951673675\\
136	0.000439081688795114\\
137	-0.000412715365017238\\
138	-0.00103921311337422\\
139	-0.00105737376558172\\
140	-0.000568391299609451\\
141	7.04381167833633e-05\\
142	0.000405752120347867\\
143	0.000312504507445433\\
144	-2.11714889675166e-05\\
145	-0.000349370318298237\\
146	-0.00051967175643519\\
147	-0.000434552572826861\\
148	-0.000171593474417765\\
149	6.13662795638088e-05\\
150	0.000116162573114532\\
151	-2.21803754792463e-05\\
152	-0.000244372004680089\\
153	-0.000359469360148048\\
154	-0.0002511549954718\\
155	-1.23376383610229e-05\\
156	0.000155657479153719\\
157	0.00012374567847362\\
158	-5.72734227435689e-05\\
159	-0.000226998932284063\\
160	-0.000245810969836426\\
161	-9.9939051136281e-05\\
162	8.48402286387463e-05\\
163	0.000169976439658064\\
164	0.000113574654857238\\
165	-2.74907186121245e-05\\
166	-0.000132975132546312\\
167	-0.000109397852404398\\
168	2.85563450073028e-05\\
169	0.000166780548507538\\
170	0.000194395385221575\\
171	8.08822739719309e-05\\
172	-9.1665367601497e-05\\
173	-0.000183926482803734\\
174	-0.000117832080099932\\
175	4.29150195897555e-05\\
176	0.000164261732746152\\
177	0.000160120001182893\\
178	5.58018407949375e-05\\
179	-5.63766540385972e-05\\
180	-8.8186761857442e-05\\
181	-1.7683600057704e-05\\
182	8.1993275306995e-05\\
183	0.000129756702050812\\
184	0.000102340088229131\\
185	2.88064940567839e-05\\
186	-5.76736413656997e-05\\
187	-9.50769061961475e-05\\
188	-5.75634844415484e-05\\
189	2.02871789489035e-05\\
190	7.80772686351809e-05\\
191	0.000134900171591742\\
192	0.00016916786102779\\
193	0.0001738332227109\\
194	0.000168041966913436\\
195	0.000165262726084858\\
196	7.57170609732376e-05\\
197	-7.40473089861441e-05\\
198	-0.000202814101210997\\
199	-0.000236138630934584\\
200	-0.000158638196070445\\
201	3.51400455908094e-05\\
202	0.000227770351824359\\
203	0.000300713496940439\\
204	0.000224699063593897\\
205	7.07970824068597e-05\\
206	-5.80223309714857e-05\\
207	-9.16142853685309e-05\\
208	-2.69786800388216e-05\\
209	6.30578510782106e-05\\
210	9.75203380673775e-05\\
211	6.08275580942773e-05\\
212	-7.41607123152061e-06\\
213	-5.36410242320417e-05\\
214	-4.05040539773785e-05\\
215	2.37797342628938e-05\\
216	7.14458615153473e-05\\
217	5.52550772245891e-05\\
218	-2.00036965007584e-05\\
219	-9.72970720901633e-05\\
220	-0.000112120599956867\\
221	0.000105177659109929\\
222	0.0017253274499066\\
223	0.00448205913329429\\
224	0.00671068650879175\\
225	0.00520646059789236\\
226	-0.000463560430473124\\
227	-0.00493052130215758\\
228	-0.00744744111345478\\
229	-0.00426439627577482\\
230	0.000488185068534287\\
231	0.00455212032704729\\
232	0.00367378153573267\\
233	-0.00104284347653924\\
234	-0.00530917438559431\\
235	-0.00610531099233761\\
236	-0.00185510320471273\\
237	0.00261835449300937\\
238	0.00532059250412152\\
239	0.00279313793789507\\
240	-0.00196581155883861\\
241	-0.00537648259945287\\
242	-0.00583160037459669\\
243	-0.00223277177615317\\
244	0.00175364021190078\\
245	0.00471320539354167\\
246	0.00292448232271691\\
247	-0.00147380824151508\\
248	-0.00480114991273613\\
249	-0.00584034819458148\\
250	-0.00275442453205479\\
251	0.00164728462002071\\
252	0.00526504084880519\\
253	0.00332152858428846\\
254	-0.00128058217446731\\
255	-0.00370856518711288\\
256	-0.00415241846114222\\
257	-0.00281487968459509\\
258	0.000435420348649166\\
259	0.00365120805373623\\
260	0.0030219347132816\\
261	0.0003349893277625\\
262	-0.00194666004038232\\
263	-0.00266040482783135\\
264	-0.00412536483399444\\
265	-0.0013000800989699\\
266	0.00306062416817416\\
267	0.00480676064162165\\
268	0.00334565826243555\\
269	-0.00173077530464058\\
270	-0.00479251805785941\\
271	-0.00693160130716578\\
272	-0.00240997142555094\\
273	0.00407291874351659\\
274	0.00698522993075059\\
275	0.00373421047698141\\
276	-0.002859287371024\\
277	-0.00730563326047389\\
278	-0.00734012096590266\\
279	-0.0010880582523205\\
280	0.00553251556200163\\
281	0.00737821979638421\\
282	0.00217382588108181\\
283	-0.00588757260200018\\
284	-0.00950638413312518\\
285	-0.00420726201444589\\
286	0.00378977047225415\\
287	0.00834548793996082\\
288	0.00553009856320799\\
289	-0.00216857774172942\\
290	-0.00695748535471328\\
291	-0.0060648741180083\\
292	-0.000250035480431241\\
293	0.00578930162821615\\
294	0.00609843760076996\\
295	0.00106558278802744\\
296	-0.00410022621969302\\
297	-0.0048485701105599\\
298	-0.000254850117405438\\
299	0.00522318141619806\\
300	0.00541394481326236\\
301	0.00123823448048551\\
302	-0.00311241517493362\\
303	-0.00421694390954778\\
304	-0.0015857729505019\\
305	0.00287333178153648\\
306	0.00471322127917292\\
307	0.00296608957092805\\
308	-0.000209658574359878\\
309	-0.00167997365163632\\
310	-0.00127263042317819\\
311	0.000267016151308616\\
312	0.00192682635656499\\
313	0.00246485640399669\\
314	0.00168622794715758\\
315	0.000331278047163331\\
316	-0.000382349782325666\\
317	0.000129669331078975\\
318	0.00133480214067515\\
319	0.00217434494408268\\
320	0.00211274106183312\\
321	0.00133144868391973\\
322	0.000387169059277094\\
323	-0.000250253014294076\\
324	-0.000343926511041618\\
325	0.000159957967744214\\
326	0.000919634940974208\\
327	0.00142370865734222\\
328	0.00143622693190257\\
329	0.00101946650267314\\
330	0.000502039026826588\\
331	0.000331457753366769\\
332	0.00072011875966535\\
333	0.00139367170864699\\
334	0.00173202542774986\\
335	0.00131161050905296\\
336	0.00054206545615865\\
337	0.000334937203034983\\
338	0.00100124637863367\\
339	0.001963810687514\\
340	0.00251848013939128\\
341	0.00232613532773673\\
342	0.00156215193362582\\
343	0.000861090333446481\\
344	0.000633668459444045\\
345	0.000864157650269133\\
346	0.00118683066277194\\
347	0.0011842164835805\\
348	0.000841056169604249\\
349	0.000547071415704131\\
350	0.000516857044364954\\
351	0.000692802026750109\\
352	0.00106439742208111\\
353	0.00159132490255182\\
354	0.00190206244459052\\
355	0.00140465145982144\\
356	4.82715551597328e-05\\
357	-0.0013136107846664\\
358	-0.00186785122521492\\
359	-0.00046591597173089\\
360	0.00112828416882551\\
361	0.00162393373494531\\
362	0.00144128173976412\\
363	0.00117158303819365\\
364	0.000760049478069172\\
365	1.67286486226567e-05\\
366	-0.000458653855408108\\
367	-3.33059269629475e-05\\
368	0.000387234786076362\\
369	9.13057301972848e-05\\
370	-0.0007510608682702\\
371	-0.00110373935606134\\
372	-0.000173275018127444\\
373	0.00128272129721504\\
374	0.0020058343378341\\
375	0.00150884610942648\\
376	-3.45519561635779e-05\\
377	-0.00184658036498042\\
378	-0.00326250480319271\\
379	-0.0020365570261574\\
380	0.000197907648646826\\
381	0.00178433462715909\\
382	0.0021096288681022\\
383	0.00141312942264549\\
384	0.00012412723147904\\
385	-0.00157330491425036\\
386	-0.00271501307522223\\
387	-0.00111284390775273\\
388	0.000993013253101154\\
389	0.00183918513042643\\
390	0.000163656440553193\\
391	-0.00222483074766513\\
392	-0.00333376436925261\\
393	-0.00194365050754332\\
394	0.00123123179637796\\
395	0.00297432865357228\\
396	0.00199091733295605\\
397	-0.000507549629803972\\
398	-0.00205847959441366\\
399	-0.00263654321971148\\
400	-0.00163484267255988\\
401	0.000552629698790896\\
402	0.0021871134173351\\
403	0.00129215954644774\\
404	-0.000900962251799053\\
405	-0.00206345457697822\\
406	-0.00161031654862807\\
407	-0.000153363074360588\\
408	0.00054002544325145\\
409	-0.00136627155295208\\
410	-0.00400621823112262\\
411	-0.00435563460453799\\
412	-0.00181540779222169\\
413	0.00162725641329019\\
414	0.0035868204131817\\
415	0.00256692575471179\\
416	-7.38517171514634e-05\\
417	-0.00209572861969326\\
418	-0.00221074515701227\\
419	-0.000580589180844659\\
420	0.00121717708342083\\
421	0.00188044170332788\\
422	0.000942530504144104\\
423	-0.000477455889977048\\
424	-0.00113714475357647\\
425	-0.000710352448931833\\
426	0.000265238003103939\\
427	0.000871075644105112\\
428	0.000622453799497589\\
429	-0.000196324274779617\\
430	-0.000848375450983855\\
431	-0.00078464180201057\\
432	-0.00010397017899201\\
433	0.000622662298407655\\
434	0.00087139405172634\\
435	0.000491869045704757\\
436	-0.000253357960205735\\
437	-0.000821944739151198\\
438	-0.000734967333828208\\
439	-0.000107171927969056\\
440	0.000290892205424394\\
441	1.10102185159225e-05\\
442	-0.000409704342900304\\
443	-0.000537375994600037\\
444	-0.000432534700518206\\
445	-0.000177643765289687\\
446	1.98739043235948e-05\\
447	-0.000143106218692896\\
448	-0.000328451324795764\\
449	-0.000222170097526942\\
450	-1.2404824431687e-06\\
451	0.000172530849161954\\
452	0.000174772708871136\\
453	-4.31745775171362e-05\\
454	-0.000307238645685684\\
455	-0.000308626057004378\\
456	-3.51596808438217e-05\\
457	0.000270854864455913\\
458	0.000399117734672176\\
459	0.00028278517208987\\
460	-1.57744450378694e-05\\
461	-0.000286951403880709\\
462	-0.000318753941203415\\
463	-0.000139483699058298\\
464	7.94677081523306e-05\\
465	0.000196758174298595\\
466	0.000114082448988443\\
467	-0.000132269736055222\\
468	-0.000350798734402577\\
469	-0.000343467242549601\\
470	-0.000130224485853972\\
471	0.000124640883436766\\
472	0.000247074074484995\\
473	0.000160240036983974\\
474	-5.33009724382441e-05\\
475	-0.000190198179661107\\
476	-0.000112668480485662\\
477	0.000104468762815706\\
478	0.000268214722185907\\
479	0.000246295182128107\\
480	7.81401161637864e-05\\
481	-7.82086990180665e-05\\
482	-0.000104610469216302\\
483	-9.17041581063141e-06\\
484	9.85556840836464e-05\\
485	0.000122938092695299\\
486	5.23475102811259e-05\\
487	-3.06487076393559e-05\\
488	-5.90377206635055e-05\\
489	-3.58523688299172e-05\\
490	-1.4820562524319e-05\\
491	-1.74371990243442e-05\\
492	-3.44529688238944e-05\\
493	-2.8624505899503e-05\\
494	1.23887934522376e-05\\
495	5.22150141880389e-05\\
496	3.28315655156015e-05\\
497	-4.35418334544375e-05\\
498	-0.00010589224108723\\
499	-8.67204684511064e-05\\
500	1.19754195417336e-05\\
501	0.000110993289422832\\
502	0.000122174688828872\\
503	2.6233716791769e-05\\
504	-8.525293397983e-05\\
505	-9.15398959359753e-05\\
506	4.07485173437827e-05\\
507	0.000211087758318834\\
508	0.000284507174516621\\
509	0.000206322813584869\\
510	4.91815536169741e-05\\
511	-5.66103217456637e-05\\
512	-4.35911285538888e-05\\
513	4.97564645401813e-05\\
514	0.000131000844832733\\
515	0.000136439042475819\\
516	7.74513251216052e-05\\
517	8.58696475498322e-06\\
518	-1.78699831905234e-05\\
519	8.92294585577474e-06\\
520	6.3266250703081e-05\\
521	0.000102589492639648\\
522	0.000111963405065809\\
523	9.63897279062477e-05\\
524	7.35785571523308e-05\\
525	5.98642931297739e-05\\
526	6.53280567106422e-05\\
527	9.08641592913243e-05\\
528	0.000124317561198371\\
529	0.000142554365150643\\
530	0.000123754217000413\\
531	6.99345919155547e-05\\
532	1.75567864363984e-05\\
533	1.26073698096231e-05\\
534	6.57925128541122e-05\\
535	0.000134243946093609\\
536	0.00015166978857092\\
537	9.25041521467836e-05\\
538	2.41921949705759e-06\\
539	-4.31129462321727e-05\\
540	-1.03600758416477e-05\\
541	7.41675169306687e-05\\
542	0.000138241366625544\\
543	0.000134863336784297\\
544	7.40082634774566e-05\\
545	5.62022383513944e-06\\
546	-2.21710923134886e-05\\
547	2.47596098615403e-06\\
548	5.88305356766294e-05\\
549	0.000110943895038186\\
550	0.000129966690238807\\
551	0.000102545310727753\\
552	5.26811085372309e-05\\
553	1.89426588345658e-05\\
554	2.64915604438835e-05\\
555	6.51786821343594e-05\\
556	9.84246772684885e-05\\
557	0.000100113617725216\\
558	7.19547477837004e-05\\
559	4.32935940393175e-05\\
560	4.68246720090724e-05\\
561	9.65138344003344e-05\\
562	0.000159178281105763\\
563	0.000188522219138014\\
564	0.000154794641164231\\
565	7.36155408875687e-05\\
566	4.96214192482967e-07\\
567	-1.2059590171671e-05\\
568	3.46160679727753e-05\\
569	9.97267033192509e-05\\
570	0.000141324767649829\\
571	0.000141230248143933\\
572	0.000112542833465401\\
573	8.38001169331045e-05\\
574	7.73322821724772e-05\\
575	9.49997351724766e-05\\
576	0.000127395898677698\\
577	0.000145137964501942\\
578	0.000134394909233016\\
579	0.000100851306726067\\
580	6.38965627652485e-05\\
581	3.75264149017061e-05\\
582	3.27668812108835e-05\\
583	4.42601354152648e-05\\
584	5.97511080071669e-05\\
585	6.83260724669958e-05\\
586	6.89750997884716e-05\\
587	6.26727734483584e-05\\
588	5.60011061818431e-05\\
589	5.78378822943263e-05\\
590	7.37549373017268e-05\\
591	9.20088679501824e-05\\
592	9.60753413354272e-05\\
593	7.25795495175305e-05\\
594	3.42616694682614e-05\\
595	1.29048778972477e-05\\
596	3.02062167396914e-05\\
597	7.49127019637629e-05\\
598	0.000113979688811339\\
599	0.000118236839414099\\
600	8.64157854024758e-05\\
601	5.73944746122533e-05\\
602	5.48327180039132e-05\\
603	7.29427347618258e-05\\
604	8.68108908370502e-05\\
605	8.20386486412331e-05\\
606	6.32640167861874e-05\\
607	4.64705217175466e-05\\
608	4.28157343944861e-05\\
609	4.73182187147564e-05\\
610	4.60920465531798e-05\\
611	3.19002207413772e-05\\
612	1.49442950932757e-05\\
613	8.20749673866372e-06\\
614	1.08893884332797e-05\\
615	1.20705844013993e-05\\
616	1.28652631043353e-05\\
617	3.73079874721135e-05\\
618	9.64957644947954e-05\\
619	0.000149325913323599\\
620	0.00012435409815023\\
621	5.13789635652088e-06\\
622	-0.0001172304118166\\
623	-0.000117377453190794\\
624	2.5014792449447e-05\\
625	0.000187443584776607\\
626	0.000226214949955269\\
627	0.00010507668606634\\
628	-7.6201698438294e-05\\
629	-0.000183191127004972\\
630	-0.000146551017827962\\
631	-5.15142557002412e-06\\
632	0.000131044728889042\\
633	0.000163071650753056\\
634	6.92727568038892e-05\\
635	-0.00010452111254056\\
636	-0.000269695636942894\\
637	-0.000306237751632173\\
638	-0.000136685047974046\\
639	0.000150967395456987\\
640	0.000329200901593101\\
641	0.000213249494875434\\
642	-0.00013811674048983\\
643	-0.000417780225504812\\
644	-0.000333326625024271\\
645	9.48031504858433e-05\\
646	0.000527156592666612\\
647	0.000572306535215354\\
648	0.000149819261458892\\
649	-0.00036716361528324\\
650	-0.000484403669371607\\
651	-0.000100629430741587\\
652	0.000410135512076412\\
653	0.000580665057949496\\
654	0.000281748038940086\\
655	-0.000199140499343433\\
656	-0.000466195459555573\\
657	-0.00035842602167356\\
658	-3.12200442955334e-05\\
659	0.000220178012942111\\
660	0.000213489566477595\\
661	4.77868252003633e-06\\
662	-0.000220163047304572\\
663	-0.000306514757326975\\
664	-0.000205176939930615\\
665	2.68599085183328e-05\\
666	0.000251493655667216\\
667	0.000316811002790242\\
668	0.000165062219633012\\
669	-0.000100882607989523\\
670	-0.000262537174363973\\
671	-0.000170270449548203\\
672	0.000109716183956082\\
673	0.000344538577843507\\
674	0.000335452195342846\\
675	8.99565436787694e-05\\
676	-0.000188068611507775\\
677	-0.000278306542643411\\
678	-0.000133600256957027\\
679	0.000101904126936703\\
680	0.000228690030588139\\
681	0.000156109177149597\\
682	-5.14171351432033e-05\\
683	-0.000237594549038014\\
684	-0.000277676180938645\\
685	-0.000137005143443594\\
686	0.000112404429903196\\
687	0.000315817356555986\\
688	0.000312704269258315\\
689	6.68827635833651e-05\\
690	-0.000262172102700968\\
691	-0.000407627395900464\\
692	-0.000238010355435802\\
693	8.57104137326846e-05\\
694	0.000265757165390003\\
695	0.000155506714584702\\
696	-0.000140997996856547\\
697	-0.000388240571531387\\
698	-0.000422218770159329\\
699	-0.000246544910821156\\
700	8.58406584825597e-07\\
701	0.000157995000148543\\
702	0.000142227915428597\\
703	-2.41383488086201e-06\\
704	-0.000182029788075906\\
705	-0.000316991926842969\\
706	-0.000327700331578746\\
707	-0.00016003166378605\\
708	0.000110888245686237\\
709	0.000286739800702644\\
710	0.000173548820269051\\
711	-0.000208603669160141\\
712	-0.000511636903437626\\
713	-0.000354687636216083\\
714	0.000183703908611592\\
715	0.00060430655079145\\
716	0.000497588270093053\\
717	-4.99512885202464e-05\\
718	-0.00052584759343653\\
719	-0.000518384226022937\\
720	-9.27569090382883e-05\\
721	0.000367125066200529\\
722	0.000552853189765447\\
723	0.000420234678032717\\
724	0.000133596954118636\\
725	-0.000104205782760384\\
726	-0.000159764884466361\\
727	-9.61647937167783e-06\\
728	0.000245289621670419\\
729	0.00042519129283615\\
730	0.000398225260051899\\
731	0.000193313722661713\\
732	-2.62414874639466e-05\\
733	-9.84996640178635e-05\\
734	-6.33778436829771e-06\\
735	0.000127991808419704\\
736	0.000164817283056282\\
737	7.24044104330754e-05\\
738	-5.85813562634499e-05\\
739	-0.000109374073600131\\
740	-5.34987485472207e-05\\
741	1.88304169213138e-05\\
742	-1.53714660663355e-06\\
743	-0.000126628251974822\\
744	-0.000244638635071984\\
745	-0.00024213972599225\\
746	-0.000144470794416678\\
747	-0.000107677786038954\\
748	-0.000249208732610233\\
749	-0.000497501372331541\\
750	-0.000624829174578758\\
751	-0.000486427598077173\\
752	-0.000206370248692557\\
753	-4.48583551437093e-05\\
754	0.000228939931424632\\
755	0.00101764015150616\\
756	0.00262130505044239\\
757	0.00392952669595999\\
758	0.00262936144832732\\
759	-0.000548807592698156\\
760	-0.00258311130331415\\
761	-0.00266273187423807\\
762	-0.000572535811158178\\
763	0.00128079536299721\\
764	0.00117015094853708\\
765	0.000433543163462208\\
766	-0.000286876567664775\\
767	-0.00123207539946652\\
768	-0.00247132729338272\\
769	-0.00327893153875002\\
770	-0.0018120980209522\\
771	0.000815399882294693\\
772	0.00256504886738042\\
773	0.00211862549678634\\
774	-2.79798223053202e-05\\
775	-0.00210318136359096\\
776	-0.00310272017418596\\
777	-0.00198962590720553\\
778	0.000328143017837506\\
779	0.00211667851410711\\
780	0.00198884425807883\\
781	-0.000122354992349129\\
782	-0.00230795171743347\\
783	-0.00330154195483911\\
784	-0.0028481281122165\\
785	-0.00180526620666571\\
786	-0.00206076355104564\\
787	-0.00270631390498312\\
788	-0.00246402784582651\\
789	-0.000283436757610772\\
790	0.00265315057825464\\
791	0.00340205900474183\\
792	0.00164400463430979\\
793	-0.000432871674470951\\
794	-0.00156313513169892\\
795	-0.00151043931573932\\
796	-0.000222132915221314\\
797	0.00131830987688896\\
798	0.00218832271101348\\
799	0.00163802051702051\\
800	3.98793747443947e-05\\
801	-0.00126659815256921\\
802	-0.000978072297275393\\
803	0.000685514691987729\\
804	0.00183297285575843\\
805	0.00112281762525917\\
806	-0.000450006611326123\\
807	-0.00111961277522542\\
808	-0.000621109156882405\\
809	0.000352026071559551\\
810	0.00108082703690909\\
811	0.0010955601656055\\
812	0.000410014433780781\\
813	-0.000323741061383094\\
814	-0.000541542994245492\\
815	-0.000115818973480651\\
816	0.00048417573377892\\
817	0.000615879431722438\\
818	0.000305135560252541\\
819	0.000105770888151664\\
820	0.000117305494639875\\
821	8.06144521576918e-05\\
822	0.000152861856267922\\
823	0.000469753268458507\\
824	0.000574442656191574\\
825	0.000155786400979776\\
826	5.80680750195583e-05\\
827	0.000592094769628905\\
828	0.000998090002990863\\
829	0.000820394523327913\\
830	5.05180812730926e-05\\
831	-0.00064517082467074\\
832	-0.000339492781719072\\
833	0.000846770231162391\\
834	0.00176838128341282\\
835	0.00161546927490781\\
836	0.000514636530972755\\
837	-0.000686856706756534\\
838	-0.00107087814070148\\
839	-0.000388282867024572\\
840	0.000773042137292511\\
841	0.0015143445235405\\
842	0.00132952394112424\\
843	0.000446402681238691\\
844	-0.000402086140224688\\
845	-0.000555020165221745\\
846	0.000116354193541401\\
847	0.00110474086904167\\
848	0.00167718147730541\\
849	0.00146076467220222\\
850	0.000628258508439012\\
851	-0.000222499922945627\\
852	-0.000466077806599179\\
853	0.000100488220766967\\
854	0.00105553691339969\\
855	0.00169237926071568\\
856	0.0015367635177731\\
857	0.000764932026116933\\
858	-1.25830217211311e-05\\
859	-0.000209196004635118\\
860	0.000282903668970424\\
861	0.000987632591228727\\
862	0.00129876995474877\\
863	0.00101450740573982\\
864	0.000375457675498706\\
865	-0.000161226362540726\\
866	0.000614657628109453\\
867	0.00297109791331822\\
868	0.00699636496397044\\
869	0.0102647057129063\\
870	0.00650364073684406\\
871	-0.00208751137979198\\
872	-0.00816746767520849\\
873	-0.00963388856373478\\
874	-0.00478986356887869\\
875	0.00121099747358207\\
876	0.00590215196114477\\
877	0.00210243664855689\\
878	-0.00361770453923252\\
879	-0.0069228657985452\\
880	-0.00637541001181541\\
881	-0.00169719566160774\\
882	0.00196932042014028\\
883	0.00248735681208941\\
884	-0.000199199871890204\\
885	-0.00345989111849265\\
886	-0.00505766274609327\\
887	-0.0038841562177769\\
888	-0.00105382024915783\\
889	0.000962566057979071\\
890	0.000904297661864583\\
891	-0.00107252885635802\\
892	-0.00294003165178798\\
893	-0.00351299718087911\\
894	-0.00231529167334934\\
895	-0.000283834345175228\\
896	0.000258847412225231\\
897	-0.00272468424752303\\
898	-0.00877581983788636\\
899	-0.0118615481071488\\
};
\end{axis}

\begin{axis}[%
width=0.358\textwidth,
height=0.12\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=900,
ymin=-0.04,
ymax=0.0323192287280697,
ylabel style={font=\color{white!15!black}},
ylabel={$r$ [rad/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0054584268258654\\
1	0.0047678663683284\\
2	0.0039454856710655\\
3	0.0047573844135302\\
4	0.0042683085411723\\
5	0.0053144713619045\\
6	0.0057457680759832\\
7	0.0056186868160624\\
8	0.0051398836214942\\
9	0.006161495033486\\
10	0.0067022343289115\\
11	0.0062640145365006\\
12	0.0058364824168395\\
13	0.0049079137413925\\
14	0.0047693920469525\\
15	0.005172956260741\\
16	0.0048471772082577\\
17	0.004829466854323\\
18	0.0056363763132039\\
19	0.0050830173131036\\
20	0.0039822021815588\\
21	0.003802049717579\\
22	0.0041743707879364\\
23	0.0035002655042012\\
24	0.0039216657962933\\
25	0.0040747951158128\\
26	0.0045474950857691\\
27	0.0041079655580454\\
28	0.0044050733137726\\
29	0.0043050370990963\\
30	0.0043025636194428\\
31	0.0039452917442523\\
32	0.0034236742884566\\
33	0.003203616902113\\
34	0.0022903453168918\\
35	0.0027140191781651\\
36	0.0030878638280416\\
37	0.0033618812888429\\
38	0.0040353000887406\\
39	0.0035641314430283\\
40	0.0028936947428729\\
41	0.0021374884808425\\
42	0.0029654603416418\\
43	0.0037640939257537\\
44	0.0019972879880408\\
45	0.0026506083199847\\
46	0.0023819076646617\\
47	0.0028811509898127\\
48	0.0026040719753926\\
49	0.0023719739550826\\
50	0.0020751656939117\\
51	0.0003734997790391\\
52	-0.0013018190098947\\
53	-0.0042179298169123\\
54	-0.0073005154267791\\
55	-0.0123394558693382\\
56	-0.0164166858732324\\
57	-0.0205123638070331\\
58	-0.0228448953413143\\
59	-0.0241056686895821\\
60	-0.0257218629827584\\
61	-0.0277883275786669\\
62	-0.0285985269143164\\
63	-0.0288354355485741\\
64	-0.0290506002145384\\
65	-0.0296475325698919\\
66	-0.0310976688323452\\
67	-0.030525634354901\\
68	-0.0320906722917323\\
69	-0.031928650347477\\
70	-0.0309944366367473\\
71	-0.0316345685670811\\
72	-0.0322992551124505\\
73	-0.0325886812289969\\
74	-0.0333367514970439\\
75	-0.0328225608990502\\
76	-0.0325865612731903\\
77	-0.032286384867665\\
78	-0.0317306420289282\\
79	-0.0319822473350256\\
80	-0.0325586559960289\\
81	-0.0328444851514076\\
82	-0.0327793483295797\\
83	-0.0317916222408104\\
84	-0.0317627959882251\\
85	-0.0312438853128466\\
86	-0.0316989853143058\\
87	-0.0318115981229103\\
88	-0.0322493910204934\\
89	-0.0323707107473874\\
90	-0.0324517391167804\\
91	-0.0320641059954412\\
92	-0.0309989873131799\\
93	-0.0307614911990088\\
94	-0.0308827993391547\\
95	-0.0318207794141294\\
96	-0.0310450226907502\\
97	-0.0313809166147049\\
98	-0.0304742832124506\\
99	-0.0308617493205372\\
100	-0.0299228530285337\\
101	-0.0289372953404128\\
102	-0.0266584771684916\\
103	-0.0237036208439653\\
104	-0.0201811449182093\\
105	-0.0169770250737424\\
106	-0.0138889817279852\\
107	-0.0121429745563645\\
108	-0.0106723332023281\\
109	-0.009783417620487\\
110	-0.0086444435188666\\
111	-0.0083557428893336\\
112	-0.0079014194154979\\
113	-0.0076468701326832\\
114	-0.0074354368628856\\
115	-0.0072422564443319\\
116	-0.0067995199392086\\
117	-0.0067132430781201\\
118	-0.0062471163280952\\
119	-0.0059233219884762\\
120	-0.0061056260385539\\
121	-0.0060578610154076\\
122	-0.0059619924420296\\
123	-0.0059329551200621\\
124	-0.0058290094200112\\
125	-0.0057883288880127\\
126	-0.0057909493011305\\
127	-0.0057687672317562\\
128	-0.0055261000675477\\
129	-0.005220180117296\\
130	-0.0049907326228066\\
131	-0.0048240505780272\\
132	-0.0047446563218184\\
133	-0.0046846548035877\\
134	-0.0046310461621961\\
135	-0.0046247168642397\\
136	-0.0044757475638192\\
137	-0.0043189838118141\\
138	-0.0040994867549515\\
139	-0.0038276174432088\\
140	-0.0034553142478591\\
141	-0.0035218338123102\\
142	-0.0033613755257759\\
143	-0.0030709376740125\\
144	-0.0029165937794772\\
145	-0.0027965065029668\\
146	-0.0025663634364126\\
147	-0.0022942323017454\\
148	-0.0021251941186602\\
149	-0.0020272432501862\\
150	-0.0017862030344075\\
151	-0.0015975752536844\\
152	-0.0015379889843204\\
153	-0.0013874958936619\\
154	-0.0011772428866169\\
155	-0.0009434468464785\\
156	-0.0007966440734236\\
157	-0.0003921610538212\\
158	-0.0001403073249447\\
159	2.63749173332952e-05\\
160	-8.90136662235819e-05\\
161	2.51079441113074e-05\\
162	8.48788956594136e-05\\
163	8.55682568078443e-05\\
164	0.0002146518955789\\
165	0.0002848337893337\\
166	0.0004384922250265\\
167	0.0005273327905292\\
168	0.0007118032682879\\
169	0.0007071960643159\\
170	0.0007071975251858\\
171	0.0008445392583225\\
172	0.0009737563214722\\
173	0.0013686324377372\\
174	0.0014819317569611\\
175	0.0014980292500019\\
176	0.0016633339409969\\
177	0.0017096942600903\\
178	0.0018217812432298\\
179	0.0018213624072195\\
180	0.0019356357241507\\
181	0.0019650563550028\\
182	0.0018658010620822\\
183	0.0019850466845535\\
184	0.0020430316515635\\
185	0.0020441072568106\\
186	0.0021010361793475\\
187	0.0022632306323807\\
188	0.0024023326383414\\
189	0.0024322588535902\\
190	0.0023947381986727\\
191	0.0026069985645728\\
192	0.0026678595499777\\
193	0.0026862075061584\\
194	0.0028689884380575\\
195	0.002820336100075\\
196	0.0027440536949502\\
197	0.0027632380755794\\
198	0.0028755145381258\\
199	0.0030405228409316\\
200	0.0030637006558821\\
201	0.0033473056379428\\
202	0.0035251848872736\\
203	0.003617618162715\\
204	0.0037139154982825\\
205	0.003713650538419\\
206	0.0037164055713975\\
207	0.0037269152923257\\
208	0.0037943293364909\\
209	0.0038148012044742\\
210	0.0039480808281909\\
211	0.0040077487973814\\
212	0.0041122386061925\\
213	0.00407469071253\\
214	0.0040595545802981\\
215	0.0041289274292714\\
216	0.0040654226314846\\
217	0.0041780935937465\\
218	0.0043244788029495\\
219	0.0043837704681112\\
220	0.0043818706936562\\
221	0.0045614632658577\\
222	0.0052847062229764\\
223	0.0073850342674313\\
224	0.0104142858821229\\
225	0.0139704925660123\\
226	0.0169329876178562\\
227	0.0192328919638299\\
228	0.0214059776837023\\
229	0.0227216449346241\\
230	0.0237262604853647\\
231	0.0246927049599085\\
232	0.025033179585011\\
233	0.0255137580215985\\
234	0.0251755418777998\\
235	0.0257927871842297\\
236	0.0261942843135466\\
237	0.0265266566041156\\
238	0.0262070483158256\\
239	0.0264404951824968\\
240	0.0267614965132389\\
241	0.0269138512390371\\
242	0.0268535279244128\\
243	0.0265831961257575\\
244	0.0268414795694767\\
245	0.0267343106651164\\
246	0.0264304059577848\\
247	0.0278040427934236\\
248	0.0286469681548256\\
249	0.0282168273334468\\
250	0.0267544603195018\\
251	0.0268029776013875\\
252	0.0268883739851638\\
253	0.0273396293472883\\
254	0.028089344050991\\
255	0.0277107710956734\\
256	0.0275739653659442\\
257	0.0267549446566436\\
258	0.0268351730030125\\
259	0.0259274317843622\\
260	0.0263674736943318\\
261	0.0269711865093091\\
262	0.0263998666050191\\
263	0.0271671444711035\\
264	0.0259591155852765\\
265	0.0269859682413467\\
266	0.0270044216535795\\
267	0.0264044933506487\\
268	0.0261268721336798\\
269	0.0267136342717124\\
270	0.0270603671443599\\
271	0.0269978925914203\\
272	0.0270843258512311\\
273	0.0274848772200896\\
274	0.0273903878489405\\
275	0.0271328628757246\\
276	0.0270059695120728\\
277	0.0262589381212676\\
278	0.0258518934396086\\
279	0.0264359921318705\\
280	0.0255828634083856\\
281	0.0248835253004561\\
282	0.0249851561872138\\
283	0.025014022178128\\
284	0.024837097401624\\
285	0.0253167195974667\\
286	0.0252169052950405\\
287	0.0248724916203133\\
288	0.0242942488523157\\
289	0.0251863731454991\\
290	0.024427203262393\\
291	0.0249209004350206\\
292	0.024751736069404\\
293	0.0238706041539277\\
294	0.0237342673080645\\
295	0.0229055362110101\\
296	0.0230824745497894\\
297	0.0225956518959883\\
298	0.0233732081406627\\
299	0.0223489076003151\\
300	0.0231835744689604\\
301	0.0238792464937876\\
302	0.0238512475811316\\
303	0.0245619834903002\\
304	0.0243517059461069\\
305	0.0253434735223817\\
306	0.0247918882536168\\
307	0.0251261287475197\\
308	0.0256067547103509\\
309	0.0255145137342287\\
310	0.0251920109231813\\
311	0.0252809042252747\\
312	0.0252034842122773\\
313	0.0251711888455326\\
314	0.0254228556521644\\
315	0.0257627027205116\\
316	0.0258522405367827\\
317	0.0260254925162173\\
318	0.0261837039905532\\
319	0.0263737280152803\\
320	0.0265772598243705\\
321	0.026746510044294\\
322	0.0268789251142415\\
323	0.0270058303182684\\
324	0.027128006027801\\
325	0.0272445159295496\\
326	0.027346453854021\\
327	0.0274360668660689\\
328	0.0275275882841121\\
329	0.0276280216333399\\
330	0.0277370996999174\\
331	0.0278690832960724\\
332	0.0280245924528147\\
333	0.0281885428256788\\
334	0.0283570365670689\\
335	0.028528983747954\\
336	0.0287349581973182\\
337	0.0290128249496213\\
338	0.0292616061568233\\
339	0.0296162507265828\\
340	0.0299444619918421\\
341	0.0305143493368823\\
342	0.0304147741945856\\
343	0.0307119467117935\\
344	0.0309481157196315\\
345	0.031034168370065\\
346	0.0308681594402849\\
347	0.0308013783066763\\
348	0.0304623662387106\\
349	0.0305140649910877\\
350	0.0305821912473926\\
351	0.0308516774666782\\
352	0.0309726843575917\\
353	0.0310376386747985\\
354	0.0318766328051727\\
355	0.031547336549716\\
356	0.0314856077338596\\
357	0.0316708101456842\\
358	0.0314532062811828\\
359	0.0310563286819039\\
360	0.0322188198342763\\
361	0.0315681859509898\\
362	0.0310599931835648\\
363	0.0308102983996683\\
364	0.0311324374288777\\
365	0.0309723537011414\\
366	0.0312916729107155\\
367	0.0308890977587346\\
368	0.0305191938207927\\
369	0.0295335015066143\\
370	0.0288979671946374\\
371	0.0286697911958844\\
372	0.029352573181133\\
373	0.0289553642810992\\
374	0.0290409517134705\\
375	0.0289702271218033\\
376	0.0299093011990762\\
377	0.028518944380611\\
378	0.0287655403855276\\
379	0.0291366079905687\\
380	0.0278266574879891\\
381	0.0270363182630179\\
382	0.0270699947121207\\
383	0.026173777352485\\
384	0.0261018114980378\\
385	0.0251343771481775\\
386	0.0245229542781598\\
387	0.0244082735352202\\
388	0.0238216010282622\\
389	0.0236461548640661\\
390	0.0220826723474331\\
391	0.0232886760703436\\
392	0.0231994064068588\\
393	0.0224181780198955\\
394	0.0211257743696171\\
395	0.0207052651065545\\
396	0.0230089174920955\\
397	0.0219301422865923\\
398	0.0209481655670846\\
399	0.0206219246071081\\
400	0.0204518572795359\\
401	0.0196234159807065\\
402	0.0193145197102539\\
403	0.0193223903347982\\
404	0.0193363481544036\\
405	0.019556828114551\\
406	0.0183411618453229\\
407	0.0173356979510315\\
408	0.0177672270475345\\
409	0.0167992666655066\\
410	0.014756077431507\\
411	0.0136389929000987\\
412	0.0117832463560854\\
413	0.0106024321318326\\
414	0.0098247596821402\\
415	0.0088020959621573\\
416	0.0079630084436192\\
417	0.0075234108656793\\
418	0.0069815803661999\\
419	0.006624023369901\\
420	0.0057577904837925\\
421	0.0058813205007978\\
422	0.0058598343689803\\
423	0.0066784614799702\\
424	0.0066588005009692\\
425	0.0062701179364116\\
426	0.0059876766640322\\
427	0.0061550834254725\\
428	0.0057104728992932\\
429	0.0047894036085802\\
430	0.0046839743779422\\
431	0.0048768456781057\\
432	0.0038985230654634\\
433	0.0035516201239462\\
434	0.002858485123167\\
435	0.0040543490048873\\
436	0.0052102925833027\\
437	0.0048098693596801\\
438	0.0044767358655467\\
439	0.0045604227433086\\
440	0.0040649901693995\\
441	0.0038372126797724\\
442	0.004318764696716\\
443	0.0043210634741142\\
444	0.0036801748797872\\
445	0.0034019842605967\\
446	0.0040460152880043\\
447	0.0036692844696102\\
448	0.0033621996921342\\
449	0.0035051511809144\\
450	0.0036753050582832\\
451	0.0038964758161058\\
452	0.003593751121378\\
453	0.0035637941618709\\
454	0.0028465477736636\\
455	0.0028712228216094\\
456	0.0028121079798299\\
457	0.0025134674837282\\
458	0.0024671838196735\\
459	0.0018044011593967\\
460	0.0019199161126421\\
461	0.0019007556585599\\
462	0.0018703464125994\\
463	0.0021035876439741\\
464	0.0021840877315508\\
465	0.0019320116104544\\
466	0.0018685875984489\\
467	0.0024701450237919\\
468	0.0020920555347547\\
469	0.0018734512396882\\
470	0.0023191972472898\\
471	0.002260242139971\\
472	0.0021203983901487\\
473	0.0018966886358595\\
474	0.0017974920001828\\
475	0.0018976586567789\\
476	0.0018063544880014\\
477	0.0016332609011231\\
478	0.0014805489229057\\
479	0.0016181999097108\\
480	0.0015187666357862\\
481	0.0015392820350445\\
482	0.001532731923576\\
483	0.0018207127065103\\
484	0.0014764454791593\\
485	0.0011637134605626\\
486	0.0015125949456427\\
487	0.001014043714149\\
488	0.0014329460421203\\
489	0.0016469123781504\\
490	0.0014472889988865\\
491	0.0011525448469684\\
492	0.0011454091823211\\
493	0.001325912131216\\
494	0.0013496004935399\\
495	0.0012365428249334\\
496	0.0014501242739754\\
497	0.0016742397761841\\
498	0.0014470891381406\\
499	0.0014325668021806\\
500	0.001368176583479\\
501	0.0011653623144225\\
502	0.0009728134888256\\
503	0.0010111433441806\\
504	0.0011029308368755\\
505	0.0009979892092719\\
506	0.0011910529692271\\
507	0.001201604590861\\
508	0.0008432179071818\\
509	0.0011627121999433\\
510	0.0010811487069518\\
511	0.0006163341973315\\
512	0.0003916461854949\\
513	0.0004783352756136\\
514	0.0008175850291431\\
515	0.0005885657752316\\
516	0.0006584264810933\\
517	0.000372634285753\\
518	0.0004717197387049\\
519	0.0002750446753882\\
520	-8.65980122188332e-05\\
521	-0.0002651313866639\\
522	-0.0002886981169401\\
523	-0.0003614465256389\\
524	-0.000262075834597\\
525	-0.0002101316095124\\
526	-0.0012553019866387\\
527	-0.0011380424606996\\
528	-0.000985364882046\\
529	-0.0012969001649523\\
530	-0.0012927982855934\\
531	-0.00087114015482\\
532	0.0001710090456513\\
533	0.0002323483817715\\
534	0.0002701320517821\\
535	0.0005557099682436\\
536	0.0004802159079669\\
537	-0.0002422102855417\\
538	-0.0004509462387036\\
539	-0.0006808379781484\\
540	-0.00101981113905\\
541	-0.000831167643737\\
542	-0.0009589550470322\\
543	-0.0008635516793766\\
544	-0.0004888397775191\\
545	-0.0003522471658125\\
546	-0.0001466166340736\\
547	-0.0003412864580749\\
548	-0.0007188083572868\\
549	-0.0011453542494828\\
550	-0.0021037922077164\\
551	-0.0019500015872007\\
552	-0.0021408566197992\\
553	-0.0024350447242416\\
554	-0.0024567370874662\\
555	-0.0020015205385324\\
556	-0.0021193565093226\\
557	-0.0016802356217646\\
558	-0.0014914608081595\\
559	-0.001705672126662\\
560	-0.0016784311662596\\
561	-0.0017706637177304\\
562	-0.0016831758615587\\
563	-0.0015272822615724\\
564	-0.0015626079935631\\
565	-0.0007642301134897\\
566	-0.0009356300623039\\
567	-0.0011360337777696\\
568	-0.0008207689389082\\
569	-0.0006284741529982\\
570	-0.0012357429767116\\
571	-0.0018512361900904\\
572	-0.0019132585195769\\
573	-0.001860445158403\\
574	-0.0019637729900595\\
575	-0.0020273806003999\\
576	-0.0024681937682984\\
577	-0.0025764475442427\\
578	-0.0024285614944951\\
579	-0.0031636834995455\\
580	-0.0033150214484939\\
581	-0.0030294770589735\\
582	-0.0029587043659354\\
583	-0.0029774179812791\\
584	-0.0028818793648628\\
585	-0.0027834577227884\\
586	-0.0026830981635154\\
587	-0.0031866752056368\\
588	-0.0032750744418948\\
589	-0.0032674205205342\\
590	-0.0030196179858476\\
591	-0.00245474220451\\
592	-0.0020728166269955\\
593	-0.0018447731668571\\
594	-0.0016423117223065\\
595	-0.0014548797148824\\
596	-0.0017891057249784\\
597	-0.0017525311942059\\
598	-0.0013240046517675\\
599	-0.0014478040762741\\
600	-0.0019578307773631\\
601	-0.0026342033517084\\
602	-0.0027980082316011\\
603	-0.0028104533482228\\
604	-0.0026575901478837\\
605	-0.0025672216454715\\
606	-0.0029189127122677\\
607	-0.0032598900064572\\
608	-0.0030522958973126\\
609	-0.0031266374014165\\
610	-0.0030712995391294\\
611	-0.0028129132921407\\
612	-0.0012223739861643\\
613	-0.0015631776606638\\
614	-0.0018782535337737\\
615	-0.0017238823002821\\
616	-0.0021167028509372\\
617	-0.0022693039916659\\
618	-0.0024448441772437\\
619	-0.0025812510424271\\
620	-0.0029584731327294\\
621	-0.002938847486558\\
622	-0.0022688452374639\\
623	-0.0024455094831607\\
624	-0.0025634726064256\\
625	-0.0028283281668482\\
626	-0.002612340533063\\
627	-0.0022810918365524\\
628	-0.0030912669408045\\
629	-0.0033840245508145\\
630	-0.0023521764608566\\
631	-0.0030777142637885\\
632	-0.0029455117109967\\
633	-0.0026592845180115\\
634	-0.0028917012919407\\
635	-0.0032888066220245\\
636	-0.0025664177457004\\
637	-0.0031377064398067\\
638	-0.0036930861625603\\
639	-0.0036999782914045\\
640	-0.003466602662711\\
641	-0.0037026743000659\\
642	-0.0035338885738242\\
643	-0.0038759446898073\\
644	-0.003827612342307\\
645	-0.0040863752045812\\
646	-0.0041940015550844\\
647	-0.0037737769892356\\
648	-0.0036148839455868\\
649	-0.0027593034073212\\
650	-0.0033714941526192\\
651	-0.0028983420653064\\
652	-0.0027086392988061\\
653	-0.0017330231757724\\
654	-0.0025188252236874\\
655	-0.0022589751653731\\
656	-0.0023709694209658\\
657	-0.0020847422623594\\
658	-0.0023808434615107\\
659	-0.0018209153843261\\
660	-0.0018760217983339\\
661	-0.0022949950814003\\
662	-0.002458944456375\\
663	-0.0024034701129063\\
664	-0.0019718735835082\\
665	-0.0027498146737221\\
666	-0.0031899066378929\\
667	-0.0031708054651551\\
668	-0.0038258240154303\\
669	-0.0037010375940302\\
670	-0.0040414642205106\\
671	-0.0040615050411571\\
672	-0.0031483412655493\\
673	-0.0033933405862888\\
674	-0.0040368090081389\\
675	-0.004235334265651\\
676	-0.003748662714413\\
677	-0.0042928144090907\\
678	-0.0033869211449838\\
679	-0.0040567521673778\\
680	-0.0041384488949666\\
681	-0.0035854613577492\\
682	-0.0033917364710996\\
683	-0.0028641559939033\\
684	-0.0028593712935018\\
685	-0.003062434244468\\
686	-0.0042021027040145\\
687	-0.0045036840992511\\
688	-0.0048490073446317\\
689	-0.0049006206735717\\
690	-0.0043727163592765\\
691	-0.0046688897937331\\
692	-0.0032153659284006\\
693	-0.0028083158094938\\
694	-0.0024989867730541\\
695	-0.0026063847062338\\
696	-0.0028249607880168\\
697	-0.0035181987884015\\
698	-0.0038871476181185\\
699	-0.0050839586762032\\
700	-0.0055810165301933\\
701	-0.0051646492638577\\
702	-0.0043601601187697\\
703	-0.0044474383348236\\
704	-0.004151388531463\\
705	-0.0047319258237808\\
706	-0.0060890440813499\\
707	-0.0053419283541816\\
708	-0.0053171861748409\\
709	-0.0059270233774692\\
710	-0.0068565314195291\\
711	-0.0063112323926163\\
712	-0.0057407237480938\\
713	-0.0048987685117937\\
714	-0.0048240357583409\\
715	-0.0041454639864997\\
716	-0.0058422198929796\\
717	-0.0059183101785844\\
718	-0.006345148172505\\
719	-0.0054919377908196\\
720	-0.0046650237061938\\
721	-0.0049627276413514\\
722	-0.0057991275114328\\
723	-0.0056842527396711\\
724	-0.0055298915024959\\
725	-0.004599979664394\\
726	-0.0042948370948972\\
727	-0.0051596147410711\\
728	-0.0042185904776456\\
729	-0.0040428331279705\\
730	-0.0038069307155635\\
731	-0.0048468948806873\\
732	-0.0060693204046451\\
733	-0.0047916492088583\\
734	-0.0044475026472882\\
735	-0.0047442112446586\\
736	-0.0045352323949723\\
737	-0.0044600262394599\\
738	-0.0051933575308013\\
739	-0.0046220008034963\\
740	-0.0038890216719892\\
741	-0.0032842241303912\\
742	-0.0056337756010403\\
743	-0.0048658538913703\\
744	-0.005991717026452\\
745	-0.0042571212897517\\
746	-0.005001413284803\\
747	-0.0052126950144502\\
748	-0.0061483293529039\\
749	-0.0047894719370995\\
750	-0.0058943439407531\\
751	-0.006646696252449\\
752	-0.0064989652454986\\
753	-0.0061446012697677\\
754	-0.0045377409690794\\
755	-0.0038593583031791\\
756	-0.0009687978242132\\
757	0.0005310388783285\\
758	0.0022594643977656\\
759	0.0033445611326387\\
760	0.0047841305705015\\
761	0.0076467324421776\\
762	0.009906106130706\\
763	0.0119254517829559\\
764	0.0130517696606158\\
765	0.0150757129476824\\
766	0.0168146098388702\\
767	0.0180641860028713\\
768	0.0179536877955584\\
769	0.0179587742520553\\
770	0.0178198561672007\\
771	0.0181153248760023\\
772	0.0183420295034082\\
773	0.0193852522179885\\
774	0.0198824509193398\\
775	0.0203875067222334\\
776	0.021930938029266\\
777	0.0213741190849525\\
778	0.0206468007793816\\
779	0.0200102965987786\\
780	0.0201726041958308\\
781	0.0204930937262109\\
782	0.0207069737632972\\
783	0.0205366217622189\\
784	0.0204571916569079\\
785	0.0203875534908754\\
786	0.0182972199896116\\
787	0.0166906873003475\\
788	0.0132690643618617\\
789	0.0113726452845572\\
790	0.0092651472841701\\
791	0.0078378634399883\\
792	0.0076707420599432\\
793	0.0056429272723029\\
794	0.0044781444357905\\
795	0.0041911549408669\\
796	0.0039406165680347\\
797	0.0033186747063815\\
798	0.0024044415164741\\
799	0.0027374605029977\\
800	0.0030873664399852\\
801	0.0022560246943419\\
802	0.0012217618635273\\
803	0.0009422924741109\\
804	0.0011951115810116\\
805	0.0010186791019667\\
806	0.000296213738705\\
807	0.0005965075773645\\
808	0.0010662522142598\\
809	0.0009280258549898\\
810	0.0011302278208739\\
811	0.000688762116656\\
812	0.0006459426173061\\
813	0.0006674409825112\\
814	1.01315252402514e-05\\
815	0.0005909005480822\\
816	0.0003641861586597\\
817	-0.0001073223586745\\
818	-0.0008029419680116\\
819	0.0001815981379006\\
820	0.0004129204260713\\
821	0.0003196116583206\\
822	-2.71612539751492e-05\\
823	-0.0006755914999855\\
824	-0.0005596747483367\\
825	-0.0005360886789377\\
826	-0.0009980037144213\\
827	-0.0011848776923312\\
828	-0.0009170399485973\\
829	-0.000950543991895\\
830	-0.001276077785017\\
831	-0.0015138988030333\\
832	-0.0014221880777603\\
833	-0.0017896570107613\\
834	-0.0017731341740552\\
835	-0.0019898271764619\\
836	-0.0027017822957214\\
837	-0.0021329239860765\\
838	-0.0026292243406098\\
839	-0.0024674798092693\\
840	-0.0027353666413215\\
841	-0.003377969896539\\
842	-0.0036160871591955\\
843	-0.0033945909125081\\
844	-0.0033817886642825\\
845	-0.0039855399342963\\
846	-0.0037699895233256\\
847	-0.0042226808850317\\
848	-0.0045525626052146\\
849	-0.0048951982494471\\
850	-0.0047350611102921\\
851	-0.0052782664534416\\
852	-0.0052434080248862\\
853	-0.0054696734615025\\
854	-0.0048487431796457\\
855	-0.0041130020963631\\
856	-0.0050472262771771\\
857	-0.0056422511184394\\
858	-0.005932589178861\\
859	-0.0067924237000117\\
860	-0.0071189088259992\\
861	-0.0075385585942771\\
862	-0.0068145223544532\\
863	-0.0079962393747072\\
864	-0.0081049680023608\\
865	-0.0081004191201482\\
866	-0.0078217658829686\\
867	-0.0058162688858707\\
868	-0.0024126582011435\\
869	0.0031264503933094\\
870	0.0067759891997289\\
871	0.011445202735083\\
872	0.0148335361395004\\
873	0.0190087654132184\\
874	0.0200877807417835\\
875	0.0216115325248066\\
876	0.0222987633974435\\
877	0.0235340908693752\\
878	0.0247618329286669\\
879	0.0257438841516786\\
880	0.0269022290986648\\
881	0.0274978925375059\\
882	0.0279051353379291\\
883	0.0287119047475886\\
884	0.0286885681643242\\
885	0.0290469777592507\\
886	0.0292772972779501\\
887	0.0293860851138558\\
888	0.0297101619966375\\
889	0.0304347544595802\\
890	0.0309502818202309\\
891	0.0312214034405831\\
892	0.0315349134403789\\
893	0.0317261296997966\\
894	0.0320006650221948\\
895	0.0322867377258482\\
896	0.0322150387999787\\
897	0.0310308515438432\\
898	0.0284890777784958\\
899	0.0253808209405437\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.00341257715773966\\
1	0.00377852985489767\\
2	0.00422627950885521\\
3	0.00485432523835325\\
4	0.00574832271455944\\
5	0.0065799109382176\\
6	0.00592929807958482\\
7	0.00566560372454376\\
8	0.00534464614116177\\
9	0.00501562389297762\\
10	0.00518372437341962\\
11	0.00521009288010298\\
12	0.0055349390072888\\
13	0.00497749973071754\\
14	0.00491555095891946\\
15	0.00459625882259428\\
16	0.00452488752150177\\
17	0.00474980468184606\\
18	0.00496586053497362\\
19	0.00511740942960772\\
20	0.00508405047504625\\
21	0.00494412291421852\\
22	0.00482229128231896\\
23	0.00473245323847483\\
24	0.00484251242457638\\
25	0.0047890552178878\\
26	0.00448164627137343\\
27	0.00428248924011967\\
28	0.00421435309315555\\
29	0.00421178990511765\\
30	0.00426538679215784\\
31	0.00433407344403714\\
32	0.00463571334196281\\
33	0.00468946848576965\\
34	0.00449161287528552\\
35	0.00433125483029233\\
36	0.00421482357659052\\
37	0.00410895372932108\\
38	0.00400202949187828\\
39	0.00397266696722342\\
40	0.00404949473299757\\
41	0.0041646592180886\\
42	0.00419098110511496\\
43	0.00427045708174973\\
44	0.00445599224219193\\
45	0.00470601935710006\\
46	0.00453589047503029\\
47	0.00406892137627293\\
48	0.00370789803801958\\
49	0.00377232104540657\\
50	0.00345977214774388\\
51	0.00208288826437468\\
52	0.000224727513034789\\
53	-0.00218401942529798\\
54	-0.00582070848077009\\
55	-0.0104803757062315\\
56	-0.0149202560770507\\
57	-0.0184275218199273\\
58	-0.0212180408804059\\
59	-0.023583971682724\\
60	-0.0252641484077194\\
61	-0.0259438279973212\\
62	-0.0267320109982644\\
63	-0.0280066560090286\\
64	-0.029058835588996\\
65	-0.0299176146829422\\
66	-0.030799022708327\\
67	-0.0315424679860142\\
68	-0.0325451028380932\\
69	-0.0334414691644568\\
70	-0.0336740601704097\\
71	-0.0334827716798839\\
72	-0.0332361454778846\\
73	-0.0333546858691719\\
74	-0.0337907457781022\\
75	-0.0338042151079671\\
76	-0.033433441295246\\
77	-0.0329907253139084\\
78	-0.0327622182613561\\
79	-0.0328033178651726\\
80	-0.0329482196183682\\
81	-0.033022599584221\\
82	-0.0328641942062404\\
83	-0.0326597050293903\\
84	-0.0325209449248006\\
85	-0.0323418825732864\\
86	-0.0322762763911564\\
87	-0.0323419968896867\\
88	-0.0324823574238806\\
89	-0.0325006051792779\\
90	-0.0323232318525781\\
91	-0.0321524202872553\\
92	-0.0320231227227001\\
93	-0.0320441540824447\\
94	-0.0321484992347252\\
95	-0.032331291158799\\
96	-0.0322858189526711\\
97	-0.0320085759607624\\
98	-0.0320195703405609\\
99	-0.0319834377843373\\
100	-0.0314447388954008\\
101	-0.0304615178260021\\
102	-0.0283908848620646\\
103	-0.0239731104251527\\
104	-0.0194131278152272\\
105	-0.0160528315234366\\
106	-0.0139403387516205\\
107	-0.0120285155599296\\
108	-0.0104052055282616\\
109	-0.00964046882101927\\
110	-0.00936933532622893\\
111	-0.00907123673604119\\
112	-0.0087145967172617\\
113	-0.0084053651386401\\
114	-0.00810624556010222\\
115	-0.0075980641487024\\
116	-0.00693604287055879\\
117	-0.00629655978521111\\
118	-0.00584894463164329\\
119	-0.00561555341088828\\
120	-0.00555056310836481\\
121	-0.00562863263603719\\
122	-0.00576453697405198\\
123	-0.00579518305753892\\
124	-0.00565996533240341\\
125	-0.00544710390818662\\
126	-0.00527888946858307\\
127	-0.0052024768142375\\
128	-0.00519464542633969\\
129	-0.00517158137810241\\
130	-0.0050524908391387\\
131	-0.00482512409267931\\
132	-0.00457828854877196\\
133	-0.00437969595474466\\
134	-0.00426956496365418\\
135	-0.00423000112922787\\
136	-0.00420907193976612\\
137	-0.00412273555015856\\
138	-0.00396479922665791\\
139	-0.00375225360149694\\
140	-0.00352253122271395\\
141	-0.0033118053717502\\
142	-0.00315760112148047\\
143	-0.00303327882100945\\
144	-0.00290220256471342\\
145	-0.00273283424394438\\
146	-0.00252824504024404\\
147	-0.00231436012700585\\
148	-0.0021308708728902\\
149	-0.00198301154007567\\
150	-0.00184535315979383\\
151	-0.00168768780188575\\
152	-0.0015013442101502\\
153	-0.00130667284727245\\
154	-0.00112961710582223\\
155	-0.000986052675890701\\
156	-0.000872544706887712\\
157	-0.000776052734068834\\
158	-0.000673912816597814\\
159	-0.000565324382433828\\
160	-0.000463824100946342\\
161	-0.000387284090986058\\
162	-0.000343277099595107\\
163	-0.000321891894867797\\
164	-0.000299241082555643\\
165	-0.000255832823311244\\
166	-0.000192540297951551\\
167	-0.000128921434992886\\
168	-8.64403889265159e-05\\
169	-6.73825946614886e-05\\
170	-5.30074859436001e-05\\
171	-1.80021072887959e-05\\
172	4.88668245161058e-05\\
173	0.000135931445317422\\
174	0.000219596582164926\\
175	0.000283242952507412\\
176	0.000326897617180262\\
177	0.000364218081560442\\
178	0.000416305992116716\\
179	0.000491611206334424\\
180	0.000580906336586835\\
181	0.000665157077056794\\
182	0.000727959470850217\\
183	0.000772168659374192\\
184	0.000812046060114126\\
185	0.000864186574076473\\
186	0.000935214032871217\\
187	0.00101954418081728\\
188	0.00109855699741148\\
189	0.00116248496119938\\
190	0.00121689054746197\\
191	0.0012732133447911\\
192	0.00133456749268827\\
193	0.0014015678771898\\
194	0.00146667463954607\\
195	0.0015214068313367\\
196	0.0015721179437469\\
197	0.00164241118759881\\
198	0.00173714706402782\\
199	0.0018517557749321\\
200	0.00197529241808015\\
201	0.00209182932514255\\
202	0.00218307551483314\\
203	0.00225133651674072\\
204	0.00231259358500732\\
205	0.00238437821133465\\
206	0.00247406621490339\\
207	0.0025724237777893\\
208	0.0026667323966722\\
209	0.00274605592167001\\
210	0.0028094984873051\\
211	0.00286461917623736\\
212	0.00292182989048191\\
213	0.00298522369302749\\
214	0.00305044888002969\\
215	0.0031099755730965\\
216	0.00316216618979367\\
217	0.00321606226428775\\
218	0.00327751429560267\\
219	0.00334990086922532\\
220	0.00343142471699977\\
221	0.00358003996701126\\
222	0.004260819851966\\
223	0.00575792636390059\\
224	0.00834032920249101\\
225	0.0120501371710252\\
226	0.0156198303856261\\
227	0.0181287995838149\\
228	0.0203906195824731\\
229	0.0221281374138571\\
230	0.0231906912071515\\
231	0.0241134646219835\\
232	0.0249612536229962\\
233	0.0257413573123484\\
234	0.0262391566511688\\
235	0.0264613305751447\\
236	0.0266013538759577\\
237	0.0266344856266736\\
238	0.0268218616383993\\
239	0.0267262502591014\\
240	0.0267816908553352\\
241	0.0269566921167288\\
242	0.0267727741761121\\
243	0.0265488597849416\\
244	0.0267035613115526\\
245	0.0271505212892513\\
246	0.0272488219618661\\
247	0.0273991908969059\\
248	0.0273276545515104\\
249	0.027040085930745\\
250	0.0268569281941902\\
251	0.0272519113625841\\
252	0.0274758200379345\\
253	0.0275130700369711\\
254	0.0276536277669554\\
255	0.0274497558986669\\
256	0.0271504555573211\\
257	0.0271641306567065\\
258	0.0275694137327671\\
259	0.0277627942134184\\
260	0.0281204559350255\\
261	0.0281864736561967\\
262	0.0276212676519415\\
263	0.0272299711874572\\
264	0.0277723224853831\\
265	0.0278241964099276\\
266	0.027537745231975\\
267	0.0276821840037494\\
268	0.0272873065780258\\
269	0.0268130449860264\\
270	0.0266788975481887\\
271	0.0268391605676741\\
272	0.0264797469472325\\
273	0.0264151067386849\\
274	0.0266392583363859\\
275	0.0262287624324718\\
276	0.026310210009773\\
277	0.0261675488580232\\
278	0.0256405616842971\\
279	0.0253155144316945\\
280	0.0257706394582843\\
281	0.0259633140351637\\
282	0.0256282212288851\\
283	0.0257584990565728\\
284	0.0251325553198852\\
285	0.024617868590831\\
286	0.0249930250085485\\
287	0.0253389607253953\\
288	0.0248843715569319\\
289	0.0251231713723759\\
290	0.0248725498121862\\
291	0.0247503398644494\\
292	0.0249599089763377\\
293	0.0253852417200553\\
294	0.0254670751152074\\
295	0.0253292895579302\\
296	0.025061481955911\\
297	0.0249601633303284\\
298	0.0251003523899218\\
299	0.0252912850706517\\
300	0.0255925659436327\\
301	0.0256772629646122\\
302	0.0256789291261466\\
303	0.0255635552991475\\
304	0.0256731475742016\\
305	0.0258217531787668\\
306	0.026174819381082\\
307	0.0262467158231384\\
308	0.0261996546190464\\
309	0.0260519321086735\\
310	0.0260446301486045\\
311	0.0262031041164253\\
312	0.0263957072455546\\
313	0.026583323321721\\
314	0.0267080968147344\\
315	0.0268142453082296\\
316	0.0268880308288008\\
317	0.0269605903059789\\
318	0.0270642524177676\\
319	0.027173550328091\\
320	0.0272340151301177\\
321	0.0272128637381529\\
322	0.02720790240638\\
323	0.0273091181472024\\
324	0.0275340985388056\\
325	0.0277862805178593\\
326	0.0279783034912571\\
327	0.0281160776168942\\
328	0.0282223918691698\\
329	0.0282742000617841\\
330	0.0282762063146093\\
331	0.0283221129230583\\
332	0.0284535853571291\\
333	0.0286142284786455\\
334	0.0287917275533856\\
335	0.0289949649656525\\
336	0.0292201711321463\\
337	0.0294820614314951\\
338	0.0297761346554374\\
339	0.0300716025394634\\
340	0.0302830164322614\\
341	0.0303660044230565\\
342	0.0303934689382277\\
343	0.0305011406977568\\
344	0.0307168900400361\\
345	0.0309658540124215\\
346	0.031119229468789\\
347	0.0311683940946465\\
348	0.0311635070685338\\
349	0.0311959043363778\\
350	0.0313047135440899\\
351	0.0314319505555297\\
352	0.031421284835382\\
353	0.0311982649700439\\
354	0.0309015567530748\\
355	0.0306984107939282\\
356	0.030633153276819\\
357	0.0306687228247712\\
358	0.0307802527628103\\
359	0.0307258238667192\\
360	0.0305383906967934\\
361	0.0303562732394813\\
362	0.0302507391966377\\
363	0.0302185619878643\\
364	0.0302367497271515\\
365	0.0302830135743514\\
366	0.030186810607682\\
367	0.0299095133154832\\
368	0.0296744673648339\\
369	0.0294983000761572\\
370	0.0293885906267928\\
371	0.0293139648806794\\
372	0.0292564151468602\\
373	0.0291527215980614\\
374	0.0290392197021172\\
375	0.0288861443263004\\
376	0.0287961430243471\\
377	0.0287446577755636\\
378	0.0286504667775395\\
379	0.0283430185347625\\
380	0.0278948553769507\\
381	0.0275262278546452\\
382	0.0272323032420233\\
383	0.0269778978089838\\
384	0.0266638935206498\\
385	0.026349549141025\\
386	0.0262497309181962\\
387	0.0260658244092195\\
388	0.025803319659219\\
389	0.0254405937210787\\
390	0.0252382565504642\\
391	0.0250392488450084\\
392	0.0247348585659393\\
393	0.024508670707358\\
394	0.0241572163662869\\
395	0.0237671445162408\\
396	0.0233581861679107\\
397	0.0230151012162963\\
398	0.0226024318718216\\
399	0.0223090945597062\\
400	0.0222396273411561\\
401	0.0220782726000478\\
402	0.0217382884807915\\
403	0.0213805996090393\\
404	0.0210597391945976\\
405	0.0207050468414881\\
406	0.020371683070764\\
407	0.0200327163674703\\
408	0.0193805741697448\\
409	0.0183528940233158\\
410	0.017132782222358\\
411	0.0155836092341922\\
412	0.0138405413415738\\
413	0.0122098543296992\\
414	0.0107437307773937\\
415	0.00957311011851165\\
416	0.00889046901966459\\
417	0.00846429462144985\\
418	0.00805778407304108\\
419	0.00768752611307629\\
420	0.00729912614038447\\
421	0.00686651322816179\\
422	0.00652555527607045\\
423	0.00631382844212661\\
424	0.00610437150320615\\
425	0.00581907742156785\\
426	0.00549694416545656\\
427	0.00521370420663609\\
428	0.00500423690779185\\
429	0.00486452654812469\\
430	0.0047655035387555\\
431	0.0046615770702911\\
432	0.0045261517894413\\
433	0.00436041122818791\\
434	0.00418188687823264\\
435	0.00403665092818553\\
436	0.0039640182170635\\
437	0.00393426523045387\\
438	0.00385894483358925\\
439	0.00372373157393812\\
440	0.00361077178779843\\
441	0.00355173218976851\\
442	0.00349402991500268\\
443	0.00341374622155207\\
444	0.00331127121413268\\
445	0.00317544332521058\\
446	0.00303406966191911\\
447	0.00292716239331698\\
448	0.00284963854783665\\
449	0.00277460144130151\\
450	0.00267223735651429\\
451	0.00253092165521015\\
452	0.00239024639367674\\
453	0.00228752739219047\\
454	0.00221821012460609\\
455	0.0021512049955274\\
456	0.00205235051353896\\
457	0.00191083181131461\\
458	0.00175057428437497\\
459	0.00160323768116273\\
460	0.0014875730618204\\
461	0.00140150830762808\\
462	0.00132318776391463\\
463	0.00123410411900277\\
464	0.00113182823869589\\
465	0.00102787199661434\\
466	0.000940071497477246\\
467	0.000884691676486033\\
468	0.000860838889741545\\
469	0.000852471420443136\\
470	0.00084159006205446\\
471	0.000814803943271275\\
472	0.000771501649971369\\
473	0.000724549314388721\\
474	0.00068573456496826\\
475	0.000652275047698401\\
476	0.000610827761267523\\
477	0.000548939005579593\\
478	0.000465278870074602\\
479	0.000373135921809497\\
480	0.000290598498388979\\
481	0.000225897291324696\\
482	0.000171484381667708\\
483	0.000115737810443826\\
484	5.05969317868408e-05\\
485	-2.28330469175687e-05\\
486	-9.74823707885766e-05\\
487	-0.000161361928725729\\
488	-0.000208830742232529\\
489	-0.000237304992733216\\
490	-0.000245413062043609\\
491	-0.000234384208705645\\
492	-0.000217572017228938\\
493	-0.000206922194205707\\
494	-0.000208109655813785\\
495	-0.000217374285580301\\
496	-0.000225441451053713\\
497	-0.000225839772260995\\
498	-0.00022219200737529\\
499	-0.000225105289389091\\
500	-0.000244184517979174\\
501	-0.000278517483995048\\
502	-0.000313679779771196\\
503	-0.000337720429443828\\
504	-0.000353241024216561\\
505	-0.000374831998464404\\
506	-0.000416838095611418\\
507	-0.000483915744156549\\
508	-0.000564135134631996\\
509	-0.000639920656350324\\
510	-0.000702499240066292\\
511	-0.000754867583042042\\
512	-0.000806096870260465\\
513	-0.000861412432931355\\
514	-0.000920107116947255\\
515	-0.000977042757353595\\
516	-0.00102800715203821\\
517	-0.00107439781899471\\
518	-0.00112048661920668\\
519	-0.00116957622492644\\
520	-0.00122351641840626\\
521	-0.00128240508306391\\
522	-0.00134199697220276\\
523	-0.00139814490116331\\
524	-0.00144850288306823\\
525	-0.0014928758655595\\
526	-0.00153425679489239\\
527	-0.00157759235605098\\
528	-0.00162723282392466\\
529	-0.00168264126867079\\
530	-0.00173840034325096\\
531	-0.00178923434579148\\
532	-0.00183584346424417\\
533	-0.00188473551693466\\
534	-0.00194308046421341\\
535	-0.00201184035003665\\
536	-0.00208283762215694\\
537	-0.0021476525204537\\
538	-0.00220404158557113\\
539	-0.00225791926226954\\
540	-0.00231559152898029\\
541	-0.00237917895492887\\
542	-0.00244448541374691\\
543	-0.00250503059449261\\
544	-0.00255434418890919\\
545	-0.00259217505815476\\
546	-0.00262357205749614\\
547	-0.00265437318260099\\
548	-0.00269019922797636\\
549	-0.0027327677975367\\
550	-0.00277856830607668\\
551	-0.0028200865937093\\
552	-0.0028489225484453\\
553	-0.00286343108583666\\
554	-0.00286768437040519\\
555	-0.00286695024477204\\
556	-0.00286571098354507\\
557	-0.00286540840232304\\
558	-0.00286816914339019\\
559	-0.00287681932250512\\
560	-0.00289470519504773\\
561	-0.00292276236930671\\
562	-0.00296554385316261\\
563	-0.00301916538967661\\
564	-0.00307519935947561\\
565	-0.00312478874220791\\
566	-0.00316605374756613\\
567	-0.00320148004277921\\
568	-0.00323794054417623\\
569	-0.00327967960535692\\
570	-0.00332821477653524\\
571	-0.00338231108334922\\
572	-0.00343940676671597\\
573	-0.00349740304897381\\
574	-0.00355433726042515\\
575	-0.00360758369625067\\
576	-0.00365350137910095\\
577	-0.00369462884754006\\
578	-0.00372848722187533\\
579	-0.00375291878005117\\
580	-0.00376653779295272\\
581	-0.00377029558737371\\
582	-0.00376439757559592\\
583	-0.00375318706635311\\
584	-0.00374286858227136\\
585	-0.00373991671847246\\
586	-0.00374958431355002\\
587	-0.00377637186128821\\
588	-0.00381873144617927\\
589	-0.00387117445205396\\
590	-0.0039277417793081\\
591	-0.00398489640706875\\
592	-0.00403354303673736\\
593	-0.00407087162829912\\
594	-0.00409709974015336\\
595	-0.0041155939902888\\
596	-0.00413179048077829\\
597	-0.00415355132205219\\
598	-0.00418224366681032\\
599	-0.00421589555714756\\
600	-0.00425061916373757\\
601	-0.00428369911483457\\
602	-0.00431762750796502\\
603	-0.00435180275307236\\
604	-0.00438295647282437\\
605	-0.00440779099631124\\
606	-0.00442297042807684\\
607	-0.00443038777626232\\
608	-0.00443001339005135\\
609	-0.00442210698201585\\
610	-0.00440545644107394\\
611	-0.00437931478099742\\
612	-0.00434090982907912\\
613	-0.00429351567847126\\
614	-0.00424278920479477\\
615	-0.00419537612053311\\
616	-0.00415980764429716\\
617	-0.00414587426129479\\
618	-0.00415593374728212\\
619	-0.00417798823880929\\
620	-0.0041938264188316\\
621	-0.00419639818059951\\
622	-0.00420061252614419\\
623	-0.0042259236061248\\
624	-0.00428053933808263\\
625	-0.00435606818375841\\
626	-0.00443298561645905\\
627	-0.00449710854329527\\
628	-0.00454767926087636\\
629	-0.00459481905749356\\
630	-0.00464644791625489\\
631	-0.00469982510146326\\
632	-0.00474375189275463\\
633	-0.00476559990028376\\
634	-0.00475692757236628\\
635	-0.00471435757385093\\
636	-0.00464162769378865\\
637	-0.00455137168060593\\
638	-0.00446561616120739\\
639	-0.0043957595524188\\
640	-0.00433199565052726\\
641	-0.00425611385296556\\
642	-0.00416699778863705\\
643	-0.00408647081559706\\
644	-0.00404014266542196\\
645	-0.00403736584861102\\
646	-0.00406308632420019\\
647	-0.00409135534103847\\
648	-0.00410786191476376\\
649	-0.00412765151261006\\
650	-0.00417289865832485\\
651	-0.00424465899241712\\
652	-0.00432553891734303\\
653	-0.00440101739235493\\
654	-0.00446260356682083\\
655	-0.00450863949569766\\
656	-0.00453803524355636\\
657	-0.00455011705811268\\
658	-0.00454329022558249\\
659	-0.00451836782136288\\
660	-0.00447598966005678\\
661	-0.00442017217694084\\
662	-0.00435577917760892\\
663	-0.00429027945262662\\
664	-0.0042331776962011\\
665	-0.00419542113261573\\
666	-0.00418196930744961\\
667	-0.00418480542589321\\
668	-0.00418855000248042\\
669	-0.00418524983089936\\
670	-0.00418182176784548\\
671	-0.00418966458738331\\
672	-0.00421385429492476\\
673	-0.00424607115719953\\
674	-0.00427325988405501\\
675	-0.00428807814744342\\
676	-0.00429327775746315\\
677	-0.00429724703722469\\
678	-0.00430186863494542\\
679	-0.00430228624704525\\
680	-0.00428984219239549\\
681	-0.00425688441695131\\
682	-0.00419891349864478\\
683	-0.00412136339611626\\
684	-0.00403981579196487\\
685	-0.0039760622499971\\
686	-0.00394738526650527\\
687	-0.00395529167454076\\
688	-0.00398054095221746\\
689	-0.00399899483437405\\
690	-0.00400304127770579\\
691	-0.00400671512102031\\
692	-0.00402587276351622\\
693	-0.00406576918721964\\
694	-0.00412139411864884\\
695	-0.00418154312161976\\
696	-0.00423188770707151\\
697	-0.0042713104321912\\
698	-0.00430723793337183\\
699	-0.00434848043268875\\
700	-0.00439830487851915\\
701	-0.00445209324552983\\
702	-0.00449407630077741\\
703	-0.0045125680502416\\
704	-0.00450028725370101\\
705	-0.00445507368842881\\
706	-0.00438545142826083\\
707	-0.00431080960640359\\
708	-0.00424231586344979\\
709	-0.00417618203968461\\
710	-0.00409942286375063\\
711	-0.00400568591617889\\
712	-0.00391885475090131\\
713	-0.00387660090868053\\
714	-0.0038864678429811\\
715	-0.00392238426976046\\
716	-0.00395238089319822\\
717	-0.00395871545072964\\
718	-0.00394604204880178\\
719	-0.003927221282448\\
720	-0.00391376481317811\\
721	-0.00391735720605743\\
722	-0.00394754030812317\\
723	-0.0040015590941282\\
724	-0.00406786332077757\\
725	-0.00413656819183317\\
726	-0.00420927628033165\\
727	-0.00429918720088097\\
728	-0.00441635258021594\\
729	-0.00455569784187965\\
730	-0.00469553394958714\\
731	-0.00481188196665999\\
732	-0.00488946779306361\\
733	-0.00492218943369343\\
734	-0.00491068777486861\\
735	-0.00486142669454842\\
736	-0.00478587534283132\\
737	-0.00470406481095925\\
738	-0.0046372872429649\\
739	-0.00459909091847713\\
740	-0.0045919222084623\\
741	-0.00460974592146225\\
742	-0.0046493058262623\\
743	-0.00471218913463281\\
744	-0.00479813148989809\\
745	-0.0048954829791517\\
746	-0.00498035719055171\\
747	-0.0050282271831758\\
748	-0.00502663747073418\\
749	-0.00498638738066734\\
750	-0.00493322525318703\\
751	-0.00487842339983998\\
752	-0.00480287562051039\\
753	-0.00467282463942952\\
754	-0.00419177586840128\\
755	-0.00312338693734928\\
756	-0.00153161894395556\\
757	0.000452908674536598\\
758	0.00295121295636495\\
759	0.00595925362056622\\
760	0.00903943614984575\\
761	0.0117114555442547\\
762	0.0133463029586226\\
763	0.0140295077802186\\
764	0.0145373512437601\\
765	0.0150919829809878\\
766	0.015743242084521\\
767	0.0166283682508255\\
768	0.0176077368575342\\
769	0.0185072311664009\\
770	0.018991412564036\\
771	0.0190299400488459\\
772	0.0190243728401514\\
773	0.0193077774860361\\
774	0.0198301677115153\\
775	0.0202917544726318\\
776	0.0206078521800462\\
777	0.0208429381414356\\
778	0.020875491165375\\
779	0.0209031943160318\\
780	0.0211511665936446\\
781	0.0215891155810898\\
782	0.0219601937612268\\
783	0.0220893941568417\\
784	0.0219320833583939\\
785	0.0211167730756604\\
786	0.0194069669686632\\
787	0.0169430455769662\\
788	0.0145674421782281\\
789	0.012306815356998\\
790	0.0101680541053489\\
791	0.00845062809579442\\
792	0.00718719538046682\\
793	0.00625134952802215\\
794	0.00557363046468535\\
795	0.00514076569914327\\
796	0.00483728459269532\\
797	0.00456628363348158\\
798	0.00423521476449337\\
799	0.00385396367506571\\
800	0.00357503380177516\\
801	0.00343453448032658\\
802	0.00326024215923415\\
803	0.00293371772439648\\
804	0.00259058534933794\\
805	0.00239097078455393\\
806	0.00228079433483239\\
807	0.00216289974189709\\
808	0.00203056037868748\\
809	0.00187357770403242\\
810	0.0016759472879259\\
811	0.00146140880639289\\
812	0.00130644369340224\\
813	0.0012254490055276\\
814	0.0011450248502656\\
815	0.000993842538408508\\
816	0.000753577150988811\\
817	0.00047335130481959\\
818	0.000242370731155837\\
819	9.34385210625832e-05\\
820	-2.45465864329164e-07\\
821	-7.93983200488861e-05\\
822	-0.000187964426790939\\
823	-0.000344806438687821\\
824	-0.000502567357961773\\
825	-0.000607527853990729\\
826	-0.000728658762080353\\
827	-0.000922726034230294\\
828	-0.00114444912290255\\
829	-0.0013328600552897\\
830	-0.00144991344027626\\
831	-0.00150819622801234\\
832	-0.00157827378896837\\
833	-0.00171952456212953\\
834	-0.00193436062354205\\
835	-0.00215281640659834\\
836	-0.002321267338255\\
837	-0.002461010921126\\
838	-0.00260340593000637\\
839	-0.0027629512568412\\
840	-0.00295760636535579\\
841	-0.00319849031167271\\
842	-0.0034416559418918\\
843	-0.00363987950828939\\
844	-0.00379597640946153\\
845	-0.00394583342137124\\
846	-0.00412187710544009\\
847	-0.00433780506709482\\
848	-0.00458284441456252\\
849	-0.00481229636361106\\
850	-0.00498619732965185\\
851	-0.00511257982599946\\
852	-0.00525090624274554\\
853	-0.00543146113776107\\
854	-0.00565057281116406\\
855	-0.00589088874786701\\
856	-0.00613535937124324\\
857	-0.00638238568064358\\
858	-0.00664612290433475\\
859	-0.00692606090538041\\
860	-0.00720792513777107\\
861	-0.00749362754330167\\
862	-0.00778400120273939\\
863	-0.00802729008032755\\
864	-0.00816251423576058\\
865	-0.00819212218343733\\
866	-0.0076693561427922\\
867	-0.00616149710169349\\
868	-0.00378140857043752\\
869	-0.000132436842921374\\
870	0.00430048907182383\\
871	0.00905917430531191\\
872	0.0133776113627538\\
873	0.0179553401648703\\
874	0.0209113593649229\\
875	0.0226407550160659\\
876	0.0236412592962345\\
877	0.0254052842429372\\
878	0.0268612836490415\\
879	0.0276063579354329\\
880	0.0282296623922286\\
881	0.028323947701283\\
882	0.0287312370301688\\
883	0.0292569267127515\\
884	0.0294848450358423\\
885	0.0295142615035486\\
886	0.0294901607484561\\
887	0.0295682359919485\\
888	0.0297596045039546\\
889	0.030267809493112\\
890	0.0307402334489766\\
891	0.0310634859340945\\
892	0.0312848739328184\\
893	0.0315153386537258\\
894	0.0318190773293132\\
895	0.0322129001862441\\
896	0.0323192287280697\\
897	0.0313358676210806\\
898	0.0291688802212433\\
899	0.0263395150189889\\
};
\end{axis}
\end{tikzpicture}%

==> fig/plots/state_trajectory_LtiRnnInit-192.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.365\textwidth,
height=0.094\textwidth,
at={(0\textwidth,0.362\textwidth)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,200,400,600,800},
xticklabels={\empty},
ymin=3.27142853951083,
ymax=6.97452225945454,
ylabel style={font=\color{white!15!black}},
ylabel={$s$ [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	5.88093529611361\\
1	5.88091891864673\\
2	5.88145406074382\\
3	5.87941673193849\\
4	5.87945999674723\\
5	5.88030731173303\\
6	5.87572487572991\\
7	5.87271072511938\\
8	5.86878652188011\\
9	5.86670534140599\\
10	5.86701063320853\\
11	5.86746594246839\\
12	5.86789928811575\\
13	5.86827101815179\\
14	5.86620630299067\\
15	5.87060847406471\\
16	5.87447591938514\\
17	5.87245062514991\\
18	5.86858059916027\\
19	5.86950355638376\\
20	5.86672206003467\\
21	5.86781295618965\\
22	5.86828629317876\\
23	5.86588706086917\\
24	5.86560590922557\\
25	5.86527884096614\\
26	5.86392257568983\\
27	5.86191366550629\\
28	5.86354610993867\\
29	5.86144992763342\\
30	5.86012065117645\\
31	5.85955444517645\\
32	5.85918846396967\\
33	5.8559778826671\\
34	5.85371984332442\\
35	5.8510339324011\\
36	5.85069479390721\\
37	5.85185580762118\\
38	5.85445673482535\\
39	5.85746979003441\\
40	5.85579431886148\\
41	5.85824441489825\\
42	5.8555145789069\\
43	5.85191653915219\\
44	5.85436452287344\\
45	5.85562514163785\\
46	5.85678808360105\\
47	5.85854972623488\\
48	5.86033571575468\\
49	5.85539881935954\\
50	5.852427517144\\
51	5.85403273669433\\
52	5.85488899001874\\
53	5.85627362010354\\
54	5.85885389474087\\
55	5.85775934879481\\
56	5.85199569144262\\
57	5.84759636705414\\
58	5.84544481522347\\
59	5.84323615336795\\
60	5.83655355198609\\
61	5.8293743718949\\
62	5.82333942088249\\
63	5.81724630406483\\
64	5.8097553311939\\
65	5.80137741570122\\
66	5.79365415490614\\
67	5.7856224845542\\
68	5.77339044811239\\
69	5.75998061786593\\
70	5.74788178446984\\
71	5.73753042543608\\
72	5.72546333455817\\
73	5.713146126914\\
74	5.70256503765535\\
75	5.69053954509608\\
76	5.67761283947757\\
77	5.66326500447159\\
78	5.65345376431648\\
79	5.64217856601693\\
80	5.6311156001906\\
81	5.61849977197719\\
82	5.60587933015581\\
83	5.59234710117582\\
84	5.58008944459215\\
85	5.56944578736471\\
86	5.55770160139015\\
87	5.5469434790672\\
88	5.53590623349278\\
89	5.52545552917931\\
90	5.51548171491019\\
91	5.50493633676679\\
92	5.49576879657171\\
93	5.48710197521481\\
94	5.4785999141749\\
95	5.47152483416442\\
96	5.46337123557396\\
97	5.45571856044791\\
98	5.44618162324025\\
99	5.4390861472624\\
100	5.43446722314146\\
101	5.43566877756787\\
102	5.44259987443388\\
103	5.45742374970299\\
104	5.47257982499635\\
105	5.49477628150567\\
106	5.51468298032477\\
107	5.53591175313133\\
108	5.56011717464307\\
109	5.58018552091965\\
110	5.60244963948462\\
111	5.62278552874331\\
112	5.63943821454744\\
113	5.65458644990516\\
114	5.67218698033717\\
115	5.68804951138392\\
116	5.70432552476794\\
117	5.72038972262658\\
118	5.73320720672211\\
119	5.74691734335905\\
120	5.76081739323034\\
121	5.77597430081614\\
122	5.78922978122576\\
123	5.79730768201581\\
124	5.8081624998451\\
125	5.81899575814115\\
126	5.82638838172868\\
127	5.83658837101527\\
128	5.84407733044476\\
129	5.85259166023713\\
130	5.86278818888322\\
131	5.86982816434896\\
132	5.87704066066943\\
133	5.88504179213722\\
134	5.89314677727517\\
135	5.89769537292484\\
136	5.90300752560558\\
137	5.90888989605708\\
138	5.91344162634804\\
139	5.91815153275137\\
140	5.92358015010107\\
141	5.92588646021917\\
142	5.92892170537928\\
143	5.93377102282278\\
144	5.93553578275227\\
145	5.93943613397739\\
146	5.94204492875323\\
147	5.94579856848381\\
148	5.94997532212929\\
149	5.95002668744347\\
150	5.95048924445602\\
151	5.95314059755421\\
152	5.95532970983397\\
153	5.95713223813352\\
154	5.95937136853012\\
155	5.96016911340133\\
156	5.96316223292838\\
157	5.96318984093956\\
158	5.96412650781387\\
159	5.96325221514913\\
160	5.96487117240689\\
161	5.96531830742418\\
162	5.96820222810479\\
163	5.96912844708093\\
164	5.97103356990115\\
165	5.97088002251047\\
166	5.97271222666842\\
167	5.97633222897841\\
168	5.97733408473677\\
169	5.97972508281955\\
170	5.9824045250946\\
171	5.98305784543859\\
172	5.98163328387333\\
173	5.98157322530362\\
174	5.98345863076447\\
175	5.98437015174703\\
176	5.98436114936918\\
177	5.98734011385059\\
178	5.98654213164237\\
179	5.98573808509803\\
180	5.98815812975121\\
181	5.98805906228765\\
182	5.98825524203054\\
183	5.98855813539324\\
184	5.98859097343231\\
185	5.98854953227317\\
186	5.98972695681453\\
187	5.98643738408516\\
188	5.98558344420138\\
189	5.98518868291877\\
190	5.98399494723004\\
191	5.98319357309324\\
192	5.9832038102819\\
193	5.98700914223566\\
194	5.98734560001432\\
195	5.98985273350622\\
196	5.98941330958002\\
197	5.98719260484772\\
198	5.9895577476279\\
199	5.99017344128383\\
200	5.98917656413601\\
201	5.9877504554152\\
202	5.98997327289693\\
203	5.98998553970424\\
204	5.98933268087241\\
205	5.99023058492481\\
206	5.99111666177847\\
207	5.99093490802693\\
208	5.98922179228947\\
209	5.98818599999367\\
210	5.98784047558148\\
211	5.98753037894011\\
212	5.98683352762768\\
213	5.9885427327538\\
214	5.9880197608592\\
215	5.98620538871553\\
216	5.98658314013814\\
217	5.98725146446397\\
218	5.98543754428133\\
219	5.98120765073382\\
220	5.98234389974033\\
221	5.98212395718198\\
222	5.98133478417123\\
223	5.98032350825605\\
224	5.97759906011504\\
225	5.97154532374308\\
226	5.96193786756252\\
227	5.94949926736269\\
228	5.93679910139481\\
229	5.92373671038288\\
230	5.90913926821183\\
231	5.89498132983063\\
232	5.88357346356721\\
233	5.8692546012731\\
234	5.85679309053585\\
235	5.84212113830862\\
236	5.82706945982012\\
237	5.81394617652859\\
238	5.80071468907579\\
239	5.78790666397886\\
240	5.77272849984768\\
241	5.75688226530278\\
242	5.74357709201281\\
243	5.73186233816393\\
244	5.71752644228631\\
245	5.70352376270678\\
246	5.68970595334221\\
247	5.67532626778751\\
248	5.6609822203429\\
249	5.65121275277992\\
250	5.6397197450504\\
251	5.62866179599384\\
252	5.61755720378324\\
253	5.6061263820495\\
254	5.59389980957129\\
255	5.58322662284289\\
256	5.57262659725487\\
257	5.56182365286807\\
258	5.55288491560006\\
259	5.54295518392821\\
260	5.53282478205156\\
261	5.5261550969701\\
262	5.51833315592104\\
263	5.50951324213221\\
264	5.50265341689437\\
265	5.49265879994412\\
266	5.48259194468048\\
267	5.47705278477554\\
268	5.46880590517394\\
269	5.46288576777097\\
270	5.45575183508758\\
271	5.4498455134898\\
272	5.44083685863112\\
273	5.43304044143918\\
274	5.42793889536272\\
275	5.42279541964661\\
276	5.42001689819671\\
277	5.41486648110908\\
278	5.41125561037376\\
279	5.40557090338968\\
280	5.40196209835474\\
281	5.39498997333511\\
282	5.39299236731229\\
283	5.38932278855372\\
284	5.38363930412645\\
285	5.37842536853316\\
286	5.37179887889297\\
287	5.36775597974889\\
288	5.36252680133343\\
289	5.35812049235646\\
290	5.35139411642887\\
291	5.3477840069555\\
292	5.34496968062911\\
293	5.34399450349501\\
294	5.33920020803493\\
295	5.33679459197677\\
296	5.33094262586294\\
297	5.32794377531187\\
298	5.33038556052322\\
299	5.32480899020084\\
300	5.32013023404883\\
301	5.3205959922508\\
302	5.31410292822554\\
303	5.30427662382213\\
304	5.30195623899475\\
305	5.29448886064798\\
306	5.28285965118516\\
307	5.27442732825446\\
308	5.27113720500205\\
309	5.26411360968021\\
310	5.25780182104878\\
311	5.25316190024883\\
312	5.2475492564039\\
313	5.24222889828069\\
314	5.23632383497425\\
315	5.22987230514174\\
316	5.22441405686981\\
317	5.21985431820272\\
318	5.21515447037056\\
319	5.21114521152469\\
320	5.20744059902475\\
321	5.2037939111\\
322	5.20003795598196\\
323	5.19640920114051\\
324	5.19284344535791\\
325	5.18928952278961\\
326	5.18608301581369\\
327	5.18304785230133\\
328	5.18031287197154\\
329	5.17774224646998\\
330	5.17539649468104\\
331	5.1732001877017\\
332	5.17129078834253\\
333	5.16956081597657\\
334	5.16799517725826\\
335	5.16655651507464\\
336	5.16537650482499\\
337	5.16334743921268\\
338	5.16186136277633\\
339	5.15831950826401\\
340	5.15654422064203\\
341	5.15365225720232\\
342	5.15197317137831\\
343	5.14988641564494\\
344	5.14922836229941\\
345	5.14779660348847\\
346	5.14813549950231\\
347	5.14925768812496\\
348	5.14678216018674\\
349	5.14775245894213\\
350	5.14987388243709\\
351	5.15136828527513\\
352	5.15437955015364\\
353	5.15698296985709\\
354	5.1573125168331\\
355	5.16240902381223\\
356	5.16860251135066\\
357	5.17852864279043\\
358	5.18561994299044\\
359	5.1934564713951\\
360	5.20079802454971\\
361	5.21125542722156\\
362	5.22262235084586\\
363	5.23003136786197\\
364	5.23701490337076\\
365	5.23997843080686\\
366	5.24907416711227\\
367	5.25596950345705\\
368	5.26084837314433\\
369	5.26671882985726\\
370	5.27744110134757\\
371	5.28537267114107\\
372	5.29442649771182\\
373	5.30427249502566\\
374	5.3089383405679\\
375	5.31337891056981\\
376	5.31119423755248\\
377	5.31265601918176\\
378	5.31267269916804\\
379	5.32345262329336\\
380	5.32690893540734\\
381	5.33330970445639\\
382	5.33704033067331\\
383	5.33924696935204\\
384	5.33992862297499\\
385	5.33899925625791\\
386	5.32605649478791\\
387	5.31440205831973\\
388	5.29291479051234\\
389	5.27336419946148\\
390	5.25367314444899\\
391	5.2320535294454\\
392	5.20700430624554\\
393	5.18579248793986\\
394	5.16475503221339\\
395	5.14027231217191\\
396	5.10992716795575\\
397	5.08321450392584\\
398	5.05736513220673\\
399	5.02566411193122\\
400	4.99484581068391\\
401	4.96322189328818\\
402	4.93146853688787\\
403	4.89967848120132\\
404	4.86701450079276\\
405	4.83228777493456\\
406	4.79887240290473\\
407	4.76656894697972\\
408	4.73300959662435\\
409	4.69768033708379\\
410	4.66646286204576\\
411	4.63519158025449\\
412	4.60537921828538\\
413	4.57564941446296\\
414	4.54596229887149\\
415	4.51473868813312\\
416	4.48184623773578\\
417	4.44893410855487\\
418	4.41579768015751\\
419	4.38179704231459\\
420	4.34777487562972\\
421	4.31409829688327\\
422	4.27949908214717\\
423	4.24396756186507\\
424	4.20868130376086\\
425	4.17666836717231\\
426	4.14153249373598\\
427	4.10934517173684\\
428	4.07825936529821\\
429	4.04824142084813\\
430	4.01754202342492\\
431	3.99006129353039\\
432	3.96612808241398\\
433	3.94062051199269\\
434	3.91952937532891\\
435	3.89644256368594\\
436	3.87617611433072\\
437	3.85488920396438\\
438	3.83404893980915\\
439	3.81740633388511\\
440	3.79997886706932\\
441	3.78173248348208\\
442	3.76223206932212\\
443	3.74641347845728\\
444	3.73191374042189\\
445	3.71511122836627\\
446	3.70011888218566\\
447	3.68589940848882\\
448	3.67554936135692\\
449	3.6624435236889\\
450	3.65198584275684\\
451	3.6407118114409\\
452	3.63129898069172\\
453	3.62535091609583\\
454	3.61787986536311\\
455	3.6095530193333\\
456	3.59936657634416\\
457	3.59078200680112\\
458	3.58441050544763\\
459	3.58389151126351\\
460	3.57560305490309\\
461	3.56702387566713\\
462	3.56036204266459\\
463	3.55415902455652\\
464	3.5456677469094\\
465	3.54069714677978\\
466	3.53754167369015\\
467	3.5313929836029\\
468	3.52621008685812\\
469	3.52303980198596\\
470	3.51593546691905\\
471	3.51309811408683\\
472	3.50988832902113\\
473	3.50522557100765\\
474	3.50045973851013\\
475	3.49741744238905\\
476	3.49497024504683\\
477	3.49357873363181\\
478	3.48966257143092\\
479	3.48625364976758\\
480	3.48420535642892\\
481	3.47995243474175\\
482	3.47721790409566\\
483	3.4755031596081\\
484	3.47329923947786\\
485	3.47143987458541\\
486	3.46553451898618\\
487	3.46442555126397\\
488	3.46127004400992\\
489	3.45916292480178\\
490	3.45604703877783\\
491	3.45590660736643\\
492	3.45461360264399\\
493	3.45639514869443\\
494	3.45293754807697\\
495	3.45306774977677\\
496	3.45139816901928\\
497	3.44886793410591\\
498	3.44888146678684\\
499	3.44765997768623\\
500	3.44473813749759\\
501	3.44389760867941\\
502	3.44434670051489\\
503	3.44406447918182\\
504	3.44478584465726\\
505	3.4458117350336\\
506	3.44350732430829\\
507	3.44322360103655\\
508	3.44160367680778\\
509	3.43702670388717\\
510	3.43772856353866\\
511	3.43578273598507\\
512	3.43638234629025\\
513	3.43505971399421\\
514	3.43392725302018\\
515	3.43256251283039\\
516	3.43212805402638\\
517	3.43104955459506\\
518	3.42966914904365\\
519	3.42691037882609\\
520	3.42482392252328\\
521	3.42799090201487\\
522	3.42790558621606\\
523	3.4275357277987\\
524	3.4277576022852\\
525	3.42700712632149\\
526	3.42752419212578\\
527	3.42733916869958\\
528	3.42923535462275\\
529	3.43061818526689\\
530	3.42984009957947\\
531	3.42802870301367\\
532	3.42406128856801\\
533	3.42394719156513\\
534	3.4243839449387\\
535	3.42244183183138\\
536	3.42360258808562\\
537	3.42362340973717\\
538	3.42466440866924\\
539	3.42449021831975\\
540	3.42943301621941\\
541	3.43015604098339\\
542	3.42904043825965\\
543	3.42910556444017\\
544	3.42830453816276\\
545	3.42659310859423\\
546	3.42575113604187\\
547	3.42230681696064\\
548	3.42129548526611\\
549	3.42167196924644\\
550	3.42308269121433\\
551	3.42373551372447\\
552	3.42466345625661\\
553	3.42505030202733\\
554	3.42313618289525\\
555	3.42382847818216\\
556	3.42397676800647\\
557	3.42358616625448\\
558	3.42373752388096\\
559	3.42515722274585\\
560	3.42535606433781\\
561	3.42561178897189\\
562	3.42605987819717\\
563	3.42418146054928\\
564	3.42233701041625\\
565	3.42125665890055\\
566	3.42234787961084\\
567	3.42112955580376\\
568	3.41893349372924\\
569	3.41765711431278\\
570	3.41919305745336\\
571	3.42114614386698\\
572	3.42048631790699\\
573	3.42157092587263\\
574	3.42166912433626\\
575	3.42186977908796\\
576	3.42393818827947\\
577	3.42384739166436\\
578	3.42473461512767\\
579	3.42624651713413\\
580	3.42466804395144\\
581	3.4238136859643\\
582	3.42226604786577\\
583	3.42038897785855\\
584	3.41886141147463\\
585	3.417439623068\\
586	3.4173377655447\\
587	3.41822176147969\\
588	3.41544321112916\\
589	3.41393374877845\\
590	3.41464787161252\\
591	3.41284976369425\\
592	3.41295524582992\\
593	3.41440035349347\\
594	3.41294245166779\\
595	3.41290140805937\\
596	3.41193736601837\\
597	3.41300748940909\\
598	3.41171009959988\\
599	3.40803350126841\\
600	3.40760009750329\\
601	3.40764220256621\\
602	3.40729273798396\\
603	3.40587429884293\\
604	3.40457787421867\\
605	3.40485451581645\\
606	3.4053899504455\\
607	3.40439187482687\\
608	3.40314877107544\\
609	3.40437804647061\\
610	3.4056301026456\\
611	3.40532560629847\\
612	3.40195710220333\\
613	3.40212778392803\\
614	3.40261833603208\\
615	3.40140822924499\\
616	3.39934729701641\\
617	3.39875600301214\\
618	3.40196393772174\\
619	3.40342175271735\\
620	3.40502749860406\\
621	3.40350143035874\\
622	3.3991133530353\\
623	3.4004612418483\\
624	3.39876073792599\\
625	3.39826522009471\\
626	3.4001592737068\\
627	3.39920069615245\\
628	3.4008296682293\\
629	3.40164368548949\\
630	3.40139213769063\\
631	3.40239048608219\\
632	3.40259393019512\\
633	3.40098244194045\\
634	3.39905948441132\\
635	3.40104744676631\\
636	3.40064603940319\\
637	3.40099118607151\\
638	3.40108545359114\\
639	3.39933447351202\\
640	3.3969431344155\\
641	3.3974314807357\\
642	3.39549446253929\\
643	3.39523942273953\\
644	3.39371817417657\\
645	3.39321293775086\\
646	3.39299644356535\\
647	3.39302139623566\\
648	3.39392767172937\\
649	3.39143383473744\\
650	3.39190215120662\\
651	3.39112486305715\\
652	3.39078997814594\\
653	3.39062271429946\\
654	3.39127027360559\\
655	3.38847307008814\\
656	3.38727729230706\\
657	3.3865063872814\\
658	3.38813073360447\\
659	3.38740445208448\\
660	3.38506676015741\\
661	3.38658607714274\\
662	3.38614645143634\\
663	3.3877339105795\\
664	3.38667896653748\\
665	3.3874524408311\\
666	3.38624106911424\\
667	3.38838793455878\\
668	3.38964644977368\\
669	3.38932844826039\\
670	3.39097618656652\\
671	3.39035599700618\\
672	3.38898481788643\\
673	3.3899651029789\\
674	3.39009132731118\\
675	3.39002597132895\\
676	3.38747865642135\\
677	3.38779047806999\\
678	3.38578773702857\\
679	3.38516816749907\\
680	3.38611287297931\\
681	3.38469514191662\\
682	3.38354081918278\\
683	3.38553857169343\\
684	3.38499079794997\\
685	3.38729375523692\\
686	3.38993393676878\\
687	3.39304836933446\\
688	3.39325062942141\\
689	3.39279871628961\\
690	3.39269375450787\\
691	3.39225627351859\\
692	3.39120607419533\\
693	3.39108520698523\\
694	3.39025127066607\\
695	3.38969290735654\\
696	3.38957747889015\\
697	3.38922425737051\\
698	3.3876738480083\\
699	3.38687500001348\\
700	3.38748529313292\\
701	3.38612819303316\\
702	3.38630605879203\\
703	3.3864005139505\\
704	3.38551432939497\\
705	3.38526597150747\\
706	3.38613388073633\\
707	3.38447453808688\\
708	3.38369727227682\\
709	3.39185519732932\\
710	3.39879382280042\\
711	3.40541853322004\\
712	3.41475435909865\\
713	3.42534186407108\\
714	3.43833183013998\\
715	3.4541158155367\\
716	3.4764269240699\\
717	3.49661839577259\\
718	3.51737749606973\\
719	3.5404543281611\\
720	3.5647328719917\\
721	3.59147537603525\\
722	3.6189115689088\\
723	3.64758444754907\\
724	3.67511916941974\\
725	3.70218336129771\\
726	3.72896445261929\\
727	3.75484465094308\\
728	3.77971472553873\\
729	3.80668600743941\\
730	3.8290550507953\\
731	3.84812034168788\\
732	3.87066187778622\\
733	3.88894356580252\\
734	3.90567327528519\\
735	3.92501203061475\\
736	3.940558975092\\
737	3.95766046385386\\
738	3.97266716665589\\
739	3.98770000052065\\
740	4.00134957731447\\
741	4.01604293625119\\
742	4.02984320646108\\
743	4.04148601046884\\
744	4.0514996298342\\
745	4.0630355437869\\
746	4.07215397368449\\
747	4.08428555602877\\
748	4.0968444059794\\
749	4.09905278751385\\
750	4.10196133712358\\
751	4.10839717593865\\
752	4.11863117044196\\
753	4.12682477071163\\
754	4.13316711174189\\
755	4.1353675725164\\
756	4.13785259487124\\
757	4.13507723462419\\
758	4.1375328040534\\
759	4.14043275012188\\
760	4.14855027065588\\
761	4.15194500635998\\
762	4.1532159787415\\
763	4.15850598989185\\
764	4.16087640447679\\
765	4.1615590339253\\
766	4.16478376149615\\
767	4.16328375147948\\
768	4.16325706006488\\
769	4.16241751382018\\
770	4.16168458700737\\
771	4.1647267143926\\
772	4.16549205421301\\
773	4.16125868796449\\
774	4.16217588736166\\
775	4.16150610044841\\
776	4.16040204013278\\
777	4.16108611175532\\
778	4.1599766836852\\
779	4.15967780250176\\
780	4.16103343581068\\
781	4.15957581267855\\
782	4.15747759309746\\
783	4.15721665916307\\
784	4.15702513475666\\
785	4.15570640274519\\
786	4.15850691284033\\
787	4.16099901217647\\
788	4.16530982502264\\
789	4.17101204163954\\
790	4.18067356296151\\
791	4.188613533146\\
792	4.19402743298957\\
793	4.20154617412353\\
794	4.20739109767516\\
795	4.21262439141315\\
796	4.21783299634467\\
797	4.2217183545017\\
798	4.22920519827004\\
799	4.23404529093828\\
800	4.23897552168234\\
801	4.24421701916997\\
802	4.25169594694345\\
803	4.25590857876687\\
804	4.25905215899707\\
805	4.26181929647307\\
806	4.26620650666132\\
807	4.26855121842066\\
808	4.27310116299404\\
809	4.27982270398639\\
810	4.28885305318529\\
811	4.30041119612753\\
812	4.31497687758845\\
813	4.32741510613024\\
814	4.34848137409404\\
815	4.36850026926308\\
816	4.39211136763636\\
817	4.41507800681761\\
818	4.43952531200593\\
819	4.46420783498484\\
820	4.49399846057661\\
821	4.52728227265531\\
822	4.56257619807305\\
823	4.59910976867426\\
824	4.63439516403999\\
825	4.67326606262278\\
826	4.71447163185159\\
827	4.75846026392022\\
828	4.80006654841949\\
829	4.84259288500601\\
830	4.88684256931375\\
831	4.93499814962638\\
832	4.98287449046157\\
833	5.03161964077733\\
834	5.07950619103963\\
835	5.13079566494195\\
836	5.18377595050104\\
837	5.23508770298447\\
838	5.28718303428999\\
839	5.34264833848044\\
840	5.39527013309826\\
841	5.453152072525\\
842	5.50734167154606\\
843	5.55885004296372\\
844	5.61504873231694\\
845	5.67121541985274\\
846	5.72914279027494\\
847	5.78693201647418\\
848	5.8451997673301\\
849	5.90226597664372\\
850	5.95833087375472\\
851	6.01804804725717\\
852	6.07606061459036\\
853	6.13570189436496\\
854	6.18992098767906\\
855	6.24215621975418\\
856	6.29103287154484\\
857	6.33883730124367\\
858	6.38112160304437\\
859	6.42257869274648\\
860	6.46097394439909\\
861	6.49539110168273\\
862	6.52808803587215\\
863	6.55863718989017\\
864	6.58370092031461\\
865	6.60681758606487\\
866	6.62837538249879\\
867	6.64696717788284\\
868	6.66618596844718\\
869	6.68023581732951\\
870	6.69318058915978\\
871	6.70416288797712\\
872	6.71245182139569\\
873	6.71682839079345\\
874	6.72254763339106\\
875	6.7275585318449\\
876	6.73053619643695\\
877	6.73197608585973\\
878	6.73234854407044\\
879	6.7334774412225\\
880	6.73020508470379\\
881	6.72918219430639\\
882	6.72610345913243\\
883	6.71992049169315\\
884	6.71621401039537\\
885	6.70996155327745\\
886	6.70494408689289\\
887	6.7014202331026\\
888	6.69602618510264\\
889	6.68721608835125\\
890	6.68204734985089\\
891	6.67412354108293\\
892	6.66507843544088\\
893	6.65404081986421\\
894	6.64526969478789\\
895	6.63323540531504\\
896	6.62433718937254\\
897	6.61573946694955\\
898	6.61248203485071\\
899	6.61672187874759\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	5.9553732185025\\
1	5.80443455182651\\
2	5.79972222404479\\
3	5.82684452558467\\
4	5.81000215604067\\
5	5.8840145427278\\
6	5.87290758196145\\
7	5.86517402474439\\
8	5.86716120043679\\
9	5.95879766213945\\
10	5.9937390734494\\
11	5.95453560308623\\
12	5.93995906220716\\
13	5.89698335820995\\
14	5.92988705193493\\
15	5.98669892907783\\
16	5.92845152767322\\
17	5.87080305641399\\
18	5.84554152601557\\
19	5.84411195518527\\
20	5.89576053834483\\
21	5.86384207524331\\
22	5.87364839807041\\
23	5.85141728880687\\
24	5.83538375145742\\
25	5.86799826783846\\
26	5.87366272117944\\
27	5.83774123556529\\
28	5.84569404844446\\
29	5.88956981661332\\
30	5.88542996481735\\
31	5.95044053902946\\
32	5.88837317690054\\
33	5.91127273943522\\
34	5.83328988728504\\
35	5.86017304272358\\
36	5.88249619353125\\
37	5.84345364018435\\
38	5.8547170840306\\
39	5.84671113864436\\
40	5.84277071434564\\
41	5.91751407778856\\
42	5.85510861555719\\
43	5.83683810749379\\
44	5.80624120652558\\
45	5.80297003261016\\
46	5.83844981845149\\
47	5.84264818326158\\
48	5.82596873596911\\
49	5.77474434102474\\
50	5.8520761020029\\
51	5.90178588421395\\
52	5.99478513369418\\
53	6.00389438194182\\
54	5.91594630763841\\
55	5.73067775167892\\
56	5.7293662904512\\
57	5.85898345247141\\
58	5.89847889007107\\
59	5.81636487962935\\
60	5.83635734922537\\
61	5.76799810685053\\
62	5.89326024661246\\
63	5.86437407287744\\
64	5.80498829567661\\
65	5.79753260677479\\
66	5.79472516531036\\
67	5.90295293113798\\
68	5.93302094819142\\
69	5.86424235009384\\
70	5.8341235918698\\
71	5.79898509457955\\
72	5.80078529765212\\
73	5.90683827996875\\
74	5.85058318566604\\
75	5.8093448623397\\
76	5.69118835469481\\
77	5.71683286011903\\
78	5.83133652658483\\
79	5.8255757845865\\
80	5.73668781541344\\
81	5.72480947426895\\
82	5.68752241098468\\
83	5.69216404488216\\
84	5.7554567676712\\
85	5.70492531228698\\
86	5.66881802481147\\
87	5.62435206982117\\
88	5.73506684425439\\
89	5.7094092798912\\
90	5.67784551924373\\
91	5.66373765540198\\
92	5.66756116576636\\
93	5.63580573078283\\
94	5.64052853934389\\
95	5.59996183282756\\
96	5.58765706158995\\
97	5.57184556979515\\
98	5.48293787209626\\
99	5.57045654581829\\
100	5.57658183585127\\
101	5.48550270500342\\
102	5.58408513974947\\
103	5.6740606750463\\
104	5.68781495114553\\
105	5.80302981602178\\
106	5.82519917400307\\
107	5.85327271680593\\
108	5.82735932303309\\
109	5.80756791252327\\
110	5.86805272056254\\
111	5.88450372049336\\
112	5.93778678212653\\
113	5.83323752698036\\
114	5.83051038211066\\
115	5.85089650056242\\
116	5.85324397094884\\
117	5.89884944758408\\
118	5.89720769546205\\
119	5.93417611316239\\
120	5.95422761887738\\
121	5.97045303606837\\
122	6.02223727775279\\
123	6.05939236915591\\
124	6.05471979734292\\
125	6.06487166828917\\
126	6.10065473039567\\
127	6.18014544473562\\
128	6.19585577801601\\
129	6.12846343268507\\
130	6.14569395848387\\
131	6.09396979912813\\
132	6.14255956403229\\
133	6.18984784406553\\
134	6.05174993182205\\
135	6.12677764011648\\
136	6.07653167543249\\
137	6.08581369773971\\
138	6.10834626485632\\
139	6.09121079468199\\
140	6.12182304005918\\
141	6.14780441255298\\
142	6.11308061286132\\
143	6.18089174099064\\
144	6.21756662213995\\
145	6.19151893987876\\
146	6.17328654374027\\
147	6.15817568861987\\
148	6.2372216641969\\
149	6.22272239337734\\
150	6.18010997324473\\
151	6.16716661553202\\
152	6.11230766316862\\
153	6.15539989499897\\
154	6.19536485656762\\
155	6.0556737911338\\
156	6.0912463658119\\
157	6.06569269380871\\
158	6.08152772532184\\
159	6.13583074177671\\
160	6.10253616417878\\
161	6.16496563941382\\
162	6.169237762008\\
163	6.1266969325108\\
164	6.20712963413979\\
165	6.2281641286003\\
166	6.19558620464913\\
167	6.17554715381156\\
168	6.15082242862996\\
169	6.23517692206105\\
170	6.21416155829227\\
171	6.17854927746495\\
172	6.15909495821251\\
173	6.1018744614512\\
174	6.16753313766475\\
175	6.15408759929446\\
176	6.05528121339751\\
177	6.0719018487588\\
178	6.05638117835176\\
179	6.07820511276268\\
180	6.13811426882246\\
181	6.10049042565274\\
182	6.13890978675305\\
183	6.15909769828554\\
184	6.1017077653718\\
185	6.17988673202185\\
186	6.16426831573681\\
187	6.13790990919375\\
188	6.1343846308692\\
189	6.09883238255105\\
190	6.17743571178455\\
191	6.16472526027961\\
192	6.13518049753636\\
193	6.11455377576259\\
194	6.08292481383183\\
195	6.14458597258856\\
196	6.10971047248992\\
197	6.03824837141312\\
198	6.04357604486867\\
199	6.00057774772382\\
200	6.02698208785482\\
201	6.0969049653605\\
202	6.06840531629134\\
203	6.08548060449798\\
204	6.13149808847828\\
205	6.10670266941243\\
206	6.17797660220116\\
207	6.13571715329464\\
208	6.09222731195752\\
209	6.11776334785429\\
210	6.08475752413447\\
211	6.16505695857507\\
212	6.15539018019458\\
213	6.11680407319538\\
214	6.08895108136187\\
215	6.06522224817879\\
216	6.12082625130948\\
217	6.07965934425027\\
218	6.01381581274604\\
219	6.01075368149325\\
220	5.97078548165647\\
221	6.00866417652796\\
222	6.04759418760249\\
223	5.99034820816198\\
224	5.91086068227065\\
225	5.94936697841534\\
226	5.99838730843192\\
227	5.99405756957479\\
228	5.9731870560304\\
229	5.90468943996743\\
230	5.863122631704\\
231	5.84205889319131\\
232	5.75349604613843\\
233	5.74790684516682\\
234	5.76529572227714\\
235	5.73089545048135\\
236	5.67338749514918\\
237	5.67500590683092\\
238	5.66045930747717\\
239	5.67811537284535\\
240	5.52847165845706\\
241	5.56461304738695\\
242	5.50565497067673\\
243	5.53757022041988\\
244	5.49419136449546\\
245	5.46523761059555\\
246	5.49101401317164\\
247	5.48429849272516\\
248	5.45508836762843\\
249	5.4589857976903\\
250	5.46633893313144\\
251	5.40155929725645\\
252	5.41786006645583\\
253	5.4246909937965\\
254	5.41817353081075\\
255	5.37955484185221\\
256	5.31882383825097\\
257	5.33593913152388\\
258	5.39882271158967\\
259	5.40481007008266\\
260	5.41630216056859\\
261	5.36904461917282\\
262	5.38504587348\\
263	5.38762687281805\\
264	5.39168930509598\\
265	5.39276261661255\\
266	5.40380775136738\\
267	5.36932298568317\\
268	5.31851685043232\\
269	5.30376409794751\\
270	5.25850964957748\\
271	5.30517658068599\\
272	5.24965732054126\\
273	5.2804537735555\\
274	5.25412849698637\\
275	5.22297757816075\\
276	5.23844414458028\\
277	5.17163974419283\\
278	5.18502589770758\\
279	5.24814427712249\\
280	5.2795208035977\\
281	5.26576733083808\\
282	5.23603987995282\\
283	5.2559336321904\\
284	5.33271127567214\\
285	5.36200228274283\\
286	5.32045206437613\\
287	5.2810540737374\\
288	5.24767472824375\\
289	5.25265314202667\\
290	5.24830903024101\\
291	5.23019141825282\\
292	5.21080420587993\\
293	5.13435960582041\\
294	5.16612053963232\\
295	5.1216637514318\\
296	5.14638140224303\\
297	5.12456010826613\\
298	5.08954441606725\\
299	5.09878399215222\\
300	5.15350614014204\\
301	5.19976798881732\\
302	5.19915456119462\\
303	5.15476692247354\\
304	5.20408360384345\\
305	5.26569120662728\\
306	5.30409021645788\\
307	5.2679408813162\\
308	5.25092759348936\\
309	5.18304457580756\\
310	5.18563638597922\\
311	5.15338881519674\\
312	5.13957545938648\\
313	5.11887091953859\\
314	5.05711231382091\\
315	5.0802509352728\\
316	5.05210535345894\\
317	5.07428300638859\\
318	5.06848486239337\\
319	5.0630163242742\\
320	5.07224120360382\\
321	5.10728912902547\\
322	5.15335025489625\\
323	5.12673134213706\\
324	5.09336328076234\\
325	5.12165617886633\\
326	5.13946456115792\\
327	5.17309163416347\\
328	5.13942664851106\\
329	5.13068875488858\\
330	5.08956314820289\\
331	5.05600771565226\\
332	5.04649816764433\\
333	5.04282741635152\\
334	4.98240267818604\\
335	4.94458688044553\\
336	5.00530889162527\\
337	4.98253519808179\\
338	4.99942809706349\\
339	4.98806406762719\\
340	4.9896310904847\\
341	5.04232633172314\\
342	5.05555983826023\\
343	5.11136356780523\\
344	5.12476282385103\\
345	5.07026003116233\\
346	5.04172834814844\\
347	5.04062185683842\\
348	5.11427990226294\\
349	5.10085294656976\\
350	5.05739673340168\\
351	5.04353530176457\\
352	5.01642765961541\\
353	5.0518946667525\\
354	5.04890026512312\\
355	5.05856918574252\\
356	5.06230729301242\\
357	5.15445624801117\\
358	5.13247772366172\\
359	5.11739162883763\\
360	5.15559641730973\\
361	5.1776506673139\\
362	5.2237716264158\\
363	5.26240483776141\\
364	5.22031233403183\\
365	5.33790234403213\\
366	5.21140602555687\\
367	5.23714233588255\\
368	5.2913649436488\\
369	5.31327282393353\\
370	5.34366182808784\\
371	5.28085937909357\\
372	5.32758803657457\\
373	5.26952389623632\\
374	5.2555947349758\\
375	5.27741161992609\\
376	5.27588325700809\\
377	5.33948264378897\\
378	5.33118931456113\\
379	5.34003583962447\\
380	5.30701738665895\\
381	5.33024690380625\\
382	5.28882609161594\\
383	5.30946133252587\\
384	5.3272694159004\\
385	5.24268909063192\\
386	5.33760230603508\\
387	5.22402032540813\\
388	5.23589425752602\\
389	5.23500423198557\\
390	5.16409687114907\\
391	5.10691558234188\\
392	5.11190440840233\\
393	5.07497838710472\\
394	4.9923744516048\\
395	4.96483930824306\\
396	4.98765783934525\\
397	4.98467449764701\\
398	5.0136204298839\\
399	4.92148397958208\\
400	4.88688502758168\\
401	4.81210893272089\\
402	4.82950949250624\\
403	4.79609176108037\\
404	4.7682877916444\\
405	4.75576775030545\\
406	4.63233742409499\\
407	4.69265988280709\\
408	4.60075633871303\\
409	4.62519649485534\\
410	4.62326977513793\\
411	4.49900845950598\\
412	4.52153873492515\\
413	4.50507797037043\\
414	4.50945700563238\\
415	4.40878203938583\\
416	4.5066705008169\\
417	4.36823762710008\\
418	4.41027851781763\\
419	4.35988319424361\\
420	4.2858608685643\\
421	4.23049654709469\\
422	4.16728037198228\\
423	4.2054919359077\\
424	4.12700349046351\\
425	4.11881784610585\\
426	4.06298103640642\\
427	4.01221525495841\\
428	4.02035825381579\\
429	3.86464060085413\\
430	3.95460228009983\\
431	4.00687420496452\\
432	3.94858248910604\\
433	3.87222592012014\\
434	3.82636526795631\\
435	3.84726833855028\\
436	3.76553026612862\\
437	3.84836137859268\\
438	3.75704421012757\\
439	3.81926359649029\\
440	3.80725530115479\\
441	3.77119095809663\\
442	3.72238517579849\\
443	3.72178355539959\\
444	3.78017859692114\\
445	3.71977961544217\\
446	3.74418938168357\\
447	3.73487831460221\\
448	3.69086357491109\\
449	3.7139822187396\\
450	3.58492976086162\\
451	3.68754280567379\\
452	3.70096776858658\\
453	3.62878647306803\\
454	3.62075297749293\\
455	3.56336189873047\\
456	3.60262863987093\\
457	3.54477981945352\\
458	3.60334026174722\\
459	3.55988250417434\\
460	3.62603444335324\\
461	3.63419507831705\\
462	3.58407964074842\\
463	3.5673317165399\\
464	3.57698853101845\\
465	3.63708959182952\\
466	3.61706752944476\\
467	3.61480552442719\\
468	3.61072072318942\\
469	3.53694201491245\\
470	3.5867230639321\\
471	3.50118077375119\\
472	3.58501784175473\\
473	3.58246309729829\\
474	3.47660082406471\\
475	3.49951221873295\\
476	3.44546044206539\\
477	3.49304664276653\\
478	3.46242996345298\\
479	3.46819706989366\\
480	3.44442977604911\\
481	3.49182128210641\\
482	3.48746386851166\\
483	3.45268885436405\\
484	3.45365116801305\\
485	3.47067569013932\\
486	3.52178592367726\\
487	3.51372273567439\\
488	3.49281926652435\\
489	3.50237185858864\\
490	3.43730618399883\\
491	3.47459190215633\\
492	3.43425523722595\\
493	3.49728289531374\\
494	3.51646181231666\\
495	3.42104589315106\\
496	3.45238595174519\\
497	3.4108219333743\\
498	3.43725935365973\\
499	3.45307545375917\\
500	3.4071008145572\\
501	3.4327317566199\\
502	3.41689313810208\\
503	3.42546627860605\\
504	3.41256442054491\\
505	3.41730524508616\\
506	3.44936569379028\\
507	3.49388620114368\\
508	3.51958031434466\\
509	3.49199903811696\\
510	3.5158434525625\\
511	3.46681906225588\\
512	3.49336548762849\\
513	3.47644977131136\\
514	3.51915007305905\\
515	3.54252737978182\\
516	3.44149680187516\\
517	3.46219780453786\\
518	3.42583733431415\\
519	3.45397778471852\\
520	3.47392730989719\\
521	3.41423058422668\\
522	3.43865529632099\\
523	3.41178942825231\\
524	3.44220204685421\\
525	3.4283514260507\\
526	3.43961342513118\\
527	3.4734384808682\\
528	3.50960365861395\\
529	3.52170402040334\\
530	3.48592046010174\\
531	3.50270644641566\\
532	3.46587269084998\\
533	3.49460340280505\\
534	3.47935803500851\\
535	3.52579360431405\\
536	3.52705244368467\\
537	3.41455680237608\\
538	3.42605634087871\\
539	3.36901798424479\\
540	3.42777929880152\\
541	3.44648413335032\\
542	3.36309763299233\\
543	3.40835526981097\\
544	3.37452881912768\\
545	3.44031448527141\\
546	3.42659180096876\\
547	3.44775931352012\\
548	3.47212125303223\\
549	3.50506928612082\\
550	3.52630515103945\\
551	3.50576974842693\\
552	3.50683967221685\\
553	3.48956565398609\\
554	3.51167316104611\\
555	3.49524607447993\\
556	3.52545204175567\\
557	3.53610444931569\\
558	3.43480265399833\\
559	3.44169069940684\\
560	3.37888423994204\\
561	3.47371448095183\\
562	3.45834117665443\\
563	3.33531568377963\\
564	3.38732844755496\\
565	3.3401975971723\\
566	3.41102978036869\\
567	3.38993898986225\\
568	3.39979667660383\\
569	3.41571201716656\\
570	3.43994781368016\\
571	3.48115970775661\\
572	3.45661941439985\\
573	3.47374198132117\\
574	3.45533546599635\\
575	3.47841963472415\\
576	3.48715399116145\\
577	3.48874582413478\\
578	3.5191606347951\\
579	3.4347608056102\\
580	3.43437799249781\\
581	3.4417496857063\\
582	3.49648638099295\\
583	3.51162812420936\\
584	3.38386758585643\\
585	3.42934422923963\\
586	3.38699924023498\\
587	3.42715894626697\\
588	3.42712447116628\\
589	3.39580334398583\\
590	3.41503726172744\\
591	3.4033081549242\\
592	3.44503777334526\\
593	3.40360368425562\\
594	3.41666117846501\\
595	3.44250415236092\\
596	3.47754978608512\\
597	3.49208293417126\\
598	3.47358275816823\\
599	3.49081911284967\\
600	3.42118997117306\\
601	3.431461159845\\
602	3.45134591966108\\
603	3.4966198972789\\
604	3.5128494993087\\
605	3.39144333977658\\
606	3.42944845165388\\
607	3.38673360260936\\
608	3.42179756991313\\
609	3.41980060468707\\
610	3.39166274489721\\
611	3.40713867738456\\
612	3.3878031278432\\
613	3.4374887226823\\
614	3.3924176101079\\
615	3.39631150298458\\
616	3.44640362502268\\
617	3.48858122047479\\
618	3.48924401923159\\
619	3.4740570399004\\
620	3.46498331296315\\
621	3.43800246146613\\
622	3.44464479705289\\
623	3.44911679551991\\
624	3.48889508338578\\
625	3.47082076455151\\
626	3.35670140578339\\
627	3.3850999212479\\
628	3.36608740140731\\
629	3.38236881572718\\
630	3.37663997066993\\
631	3.33169918593286\\
632	3.36364385409647\\
633	3.35143508505402\\
634	3.40720523624949\\
635	3.37836093581235\\
636	3.38407144729004\\
637	3.43455694417658\\
638	3.48301697907753\\
639	3.48735386703429\\
640	3.47118424769414\\
641	3.43849766739236\\
642	3.45714929470482\\
643	3.46331156949629\\
644	3.46129786491498\\
645	3.50436643247824\\
646	3.46465390636514\\
647	3.34090343998547\\
648	3.35600911387686\\
649	3.34102818803771\\
650	3.38920086400681\\
651	3.39210075802633\\
652	3.31430839077141\\
653	3.33974344252205\\
654	3.3357148376912\\
655	3.39115179600592\\
656	3.38358281753909\\
657	3.3959771144356\\
658	3.42725599467183\\
659	3.47081359054212\\
660	3.47834151773297\\
661	3.45584920478018\\
662	3.41898017700164\\
663	3.44905362438163\\
664	3.45809686177895\\
665	3.44756222753982\\
666	3.49614003576165\\
667	3.45812236936791\\
668	3.34435912045499\\
669	3.36555293770745\\
670	3.34358970794747\\
671	3.40563791447492\\
672	3.40283188041164\\
673	3.31955398658476\\
674	3.34014040437519\\
675	3.33544162750011\\
676	3.40498149261536\\
677	3.40049733818799\\
678	3.4129348784189\\
679	3.42069456596879\\
680	3.45886009666727\\
681	3.4815620501168\\
682	3.43868957214365\\
683	3.38836030923947\\
684	3.41575227133038\\
685	3.47009618960271\\
686	3.47268162287712\\
687	3.47629772216781\\
688	3.43205261706393\\
689	3.30488154314955\\
690	3.32073710030066\\
691	3.37481418527913\\
692	3.41470506523689\\
693	3.3675200112277\\
694	3.27142853951083\\
695	3.30274807246697\\
696	3.30870050748367\\
697	3.38569795464211\\
698	3.37598932787349\\
699	3.42411716628388\\
700	3.40473239506696\\
701	3.39536871858337\\
702	3.43947951028915\\
703	3.40175338766607\\
704	3.3716723677206\\
705	3.39132217872903\\
706	3.45831307845097\\
707	3.47761873628652\\
708	3.45241106077806\\
709	3.43761147795415\\
710	3.3845369607885\\
711	3.41826716017909\\
712	3.52043541640882\\
713	3.56273636496691\\
714	3.52624217917922\\
715	3.4735815625\\
716	3.57577054364576\\
717	3.5530735721472\\
718	3.62943990575701\\
719	3.67324241433688\\
720	3.75930143247221\\
721	3.79015585048596\\
722	3.80183633344776\\
723	3.91066844729244\\
724	3.87185944780692\\
725	3.87576171036123\\
726	3.93296646415748\\
727	4.026910216812\\
728	4.06047073095261\\
729	3.99469502871081\\
730	3.96165771906087\\
731	3.96995874540296\\
732	4.01902059998086\\
733	4.05147651595282\\
734	4.08817087653041\\
735	4.05041207230897\\
736	3.96204491629012\\
737	4.03555390174167\\
738	4.03638678430452\\
739	4.06981089262762\\
740	4.05886993046753\\
741	4.06277398652418\\
742	4.0949929609081\\
743	4.07437416043638\\
744	4.16524683923611\\
745	4.11207696752893\\
746	4.09163422920442\\
747	4.16547202341987\\
748	4.24354467523626\\
749	4.23071904102493\\
750	4.1623392730121\\
751	4.11549239383463\\
752	4.13548097750889\\
753	4.17539088851934\\
754	4.1607579021358\\
755	4.14916520115007\\
756	4.11724325068287\\
757	4.02729761331928\\
758	4.14458828279566\\
759	4.31357984591676\\
760	4.32530775705178\\
761	4.34083211410253\\
762	4.299609558651\\
763	4.30867332168631\\
764	4.34440506969784\\
765	4.33228298660223\\
766	4.2783965110678\\
767	4.24981954211961\\
768	4.33320175799977\\
769	4.26153300559682\\
770	4.24151213888028\\
771	4.19719100920463\\
772	4.15798066374912\\
773	4.22825845544178\\
774	4.14421503502913\\
775	4.18323925479647\\
776	4.1580561901258\\
777	4.1632326364597\\
778	4.10595355195501\\
779	4.04258891470374\\
780	4.05641841203514\\
781	4.10603605306304\\
782	4.10472320934392\\
783	3.99087397195729\\
784	4.01588914488034\\
785	4.02412690044513\\
786	4.06151245690004\\
787	4.06116581275168\\
788	3.98612926149428\\
789	4.07948494465652\\
790	4.0937408969908\\
791	4.06022203196028\\
792	4.01318733323131\\
793	4.11570542205803\\
794	4.12226884354146\\
795	4.17735547106411\\
796	4.12713640891534\\
797	4.10660339763929\\
798	4.18919378223258\\
799	4.15659329004352\\
800	4.24726948069707\\
801	4.28279109001677\\
802	4.33882060157965\\
803	4.32757444510325\\
804	4.30610004437226\\
805	4.3191074201549\\
806	4.31775741108157\\
807	4.3618093161269\\
808	4.36855168928911\\
809	4.37617546921659\\
810	4.34568871918429\\
811	4.36211590538948\\
812	4.41446564832829\\
813	4.44631884787213\\
814	4.49271306698463\\
815	4.48361492848765\\
816	4.49840355101943\\
817	4.50522304478262\\
818	4.51345741262076\\
819	4.59877611284222\\
820	4.60959930168143\\
821	4.70614343346326\\
822	4.77104181413957\\
823	4.86838485157865\\
824	4.8735383311186\\
825	4.90404047537939\\
826	4.95584489396523\\
827	5.03868392773134\\
828	5.0957194446532\\
829	5.14241507179928\\
830	5.11304437842285\\
831	5.18486024783789\\
832	5.23955546838273\\
833	5.35726733690372\\
834	5.39640462204828\\
835	5.41100256040676\\
836	5.46707546476256\\
837	5.47516479555314\\
838	5.50318333761731\\
839	5.52634237261329\\
840	5.58216520794025\\
841	5.60916429337782\\
842	5.71026771986251\\
843	5.83130983578252\\
844	5.89979183342921\\
845	5.93996728242626\\
846	5.92696277126542\\
847	6.01473909280921\\
848	6.10898275891201\\
849	6.23595664720707\\
850	6.25482543776223\\
851	6.26622693146981\\
852	6.35176149962673\\
853	6.39409139331994\\
854	6.48696950666238\\
855	6.53012575656267\\
856	6.46064856439059\\
857	6.52310140497567\\
858	6.54260982821562\\
859	6.52237075204669\\
860	6.54397368711265\\
861	6.55147929516317\\
862	6.57071440857302\\
863	6.6136961905504\\
864	6.66828950528819\\
865	6.720726731286\\
866	6.70164705474636\\
867	6.69203487854849\\
868	6.67864209903895\\
869	6.67591448088391\\
870	6.83819356254862\\
871	6.82615627225848\\
872	6.80895080567305\\
873	6.77399943046116\\
874	6.82300787852467\\
875	6.97452225945454\\
876	6.87429706374139\\
877	6.81213775970735\\
878	6.73401518874226\\
879	6.78359686008417\\
880	6.84477910389434\\
881	6.77137603472037\\
882	6.71112402079496\\
883	6.76723154971\\
884	6.76800185896869\\
885	6.72394806078198\\
886	6.67242611881603\\
887	6.69561032511928\\
888	6.665844164475\\
889	6.64166077808559\\
890	6.58248446701322\\
891	6.50680773505642\\
892	6.59892590159818\\
893	6.50609382148269\\
894	6.55333008994783\\
895	6.56447760379505\\
896	6.47095502527538\\
897	6.49561309195303\\
898	6.40812056724614\\
899	6.44680606416716\\
};
\end{axis}

\begin{axis}[%
width=0.365\textwidth,
height=0.094\textwidth,
at={(0\textwidth,0.241\textwidth)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,200,400,600,800},
xticklabels={\empty},
ymin=-1,
ymax=0.509670221498286,
ylabel style={font=\color{white!15!black}},
ylabel={$v$ [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.406113983132046\\
1	-0.410199750820867\\
2	-0.410891062999423\\
3	-0.41185346867198\\
4	-0.412445389974614\\
5	-0.410606357955596\\
6	-0.412122304675093\\
7	-0.415168206258488\\
8	-0.420271604947595\\
9	-0.420417833289836\\
10	-0.420118004817657\\
11	-0.421379651756631\\
12	-0.419648607504608\\
13	-0.422379852216931\\
14	-0.426070032092509\\
15	-0.421508155422424\\
16	-0.420445572077042\\
17	-0.420457995133542\\
18	-0.419549701566487\\
19	-0.41906503931275\\
20	-0.422440290578766\\
21	-0.422867516928229\\
22	-0.421414750192845\\
23	-0.424447190215311\\
24	-0.421041145433404\\
25	-0.420337176345138\\
26	-0.420264650729374\\
27	-0.422587952500231\\
28	-0.421099794269721\\
29	-0.42077141941553\\
30	-0.418272756581128\\
31	-0.41747368512582\\
32	-0.417225803642272\\
33	-0.418142786689087\\
34	-0.420444300554563\\
35	-0.421792651375386\\
36	-0.420315238690504\\
37	-0.418059006112788\\
38	-0.415211509556525\\
39	-0.413756685347355\\
40	-0.416211164984688\\
41	-0.416353399438365\\
42	-0.416205029293692\\
43	-0.41812129630194\\
44	-0.421065190222176\\
45	-0.419382958132789\\
46	-0.419577049971378\\
47	-0.418961418691692\\
48	-0.420523867452563\\
49	-0.422709256599949\\
50	-0.424113744256977\\
51	-0.423419483550349\\
52	-0.415102177124418\\
53	-0.402868627441089\\
54	-0.381679097427007\\
55	-0.361446827405436\\
56	-0.337753182917846\\
57	-0.314703966490974\\
58	-0.284142789683138\\
59	-0.25351974715024\\
60	-0.221699931277267\\
61	-0.193303843934836\\
62	-0.164728986530758\\
63	-0.135807333386614\\
64	-0.10529742502918\\
65	-0.0776401375635531\\
66	-0.0528535084966156\\
67	-0.0239727986945344\\
68	0.0021089607202116\\
69	0.0265903826981262\\
70	0.0509661786368995\\
71	0.0721281031069243\\
72	0.0946586684980098\\
73	0.117449894390851\\
74	0.135985739492589\\
75	0.158515430301598\\
76	0.179698303465125\\
77	0.197182771697224\\
78	0.215571742177999\\
79	0.23280073623286\\
80	0.249032384415333\\
81	0.265912779285075\\
82	0.280919754169657\\
83	0.298011447045655\\
84	0.311542241127517\\
85	0.326648292100184\\
86	0.339856130201684\\
87	0.353099596036683\\
88	0.364174194072784\\
89	0.377176653774145\\
90	0.387878641001352\\
91	0.400674699000709\\
92	0.41466614832529\\
93	0.427027375167652\\
94	0.437006835006999\\
95	0.44672849815454\\
96	0.458494408427298\\
97	0.47031428450452\\
98	0.48334548398799\\
99	0.494310631772737\\
100	0.50359889193423\\
101	0.508009771969112\\
102	0.509670221498286\\
103	0.50849632557823\\
104	0.504892283932625\\
105	0.498037194177009\\
106	0.490462764374287\\
107	0.479131933708131\\
108	0.466047423484396\\
109	0.452444898404464\\
110	0.440674438326741\\
111	0.429224028025059\\
112	0.41896423749803\\
113	0.40835883886836\\
114	0.396887385721086\\
115	0.385051518432069\\
116	0.373883798020627\\
117	0.363096575136145\\
118	0.353867778996377\\
119	0.344884843435527\\
120	0.33500667217383\\
121	0.325171735735652\\
122	0.315601738094181\\
123	0.306751214867435\\
124	0.298727403666591\\
125	0.291146632042366\\
126	0.283713338360492\\
127	0.275953059606197\\
128	0.268499778507789\\
129	0.261140715985421\\
130	0.253680161025095\\
131	0.246597303921787\\
132	0.239910428607071\\
133	0.233741120445642\\
134	0.228019959878121\\
135	0.222734904546516\\
136	0.217628009572856\\
137	0.212062622016733\\
138	0.206214963733998\\
139	0.199763559149516\\
140	0.192964918395629\\
141	0.185324354442488\\
142	0.178504632035368\\
143	0.172346694317825\\
144	0.166465829447044\\
145	0.160654198799226\\
146	0.155195885486703\\
147	0.149496815274862\\
148	0.143156548510878\\
149	0.136896628002397\\
150	0.131126911690476\\
151	0.125466087660714\\
152	0.119584416974989\\
153	0.113773980265572\\
154	0.107842872361255\\
155	0.101947773264362\\
156	0.0957185451503987\\
157	0.0903492781070891\\
158	0.0850838209768187\\
159	0.0800908834938041\\
160	0.0743522521594434\\
161	0.0692961257231053\\
162	0.0640057110691082\\
163	0.0589002961919885\\
164	0.0541584160908493\\
165	0.0495004602236183\\
166	0.0451117302901301\\
167	0.0405753364976963\\
168	0.0363224475464266\\
169	0.0317144382788223\\
170	0.0271618289727977\\
171	0.0233334467218565\\
172	0.0197717178119693\\
173	0.0166436905745847\\
174	0.0127200768873861\\
175	0.008434670581249\\
176	0.0046749170935913\\
177	0.0008550937546432\\
178	-0.00242887933581\\
179	-0.0057220137543134\\
180	-0.0090758060627221\\
181	-0.0125017749703271\\
182	-0.0161743183857085\\
183	-0.0191447444010717\\
184	-0.0218641628736674\\
185	-0.0245901556886727\\
186	-0.0272182020244787\\
187	-0.0296683830236411\\
188	-0.0323713251147547\\
189	-0.0355240904687679\\
190	-0.0388181380498846\\
191	-0.0412746502160554\\
192	-0.0436198662950397\\
193	-0.0461727385000248\\
194	-0.0480274957334778\\
195	-0.0502465195028532\\
196	-0.0523249537820496\\
197	-0.0541325033023757\\
198	-0.0562858276503484\\
199	-0.0586748360336315\\
200	-0.0617334497211204\\
201	-0.064576272678068\\
202	-0.0677243887964527\\
203	-0.0705031501578352\\
204	-0.0728440648972121\\
205	-0.0753810569668584\\
206	-0.0779028106991731\\
207	-0.080465670760521\\
208	-0.0827328205662261\\
209	-0.0849975744903477\\
210	-0.0867797775130686\\
211	-0.0885614196454829\\
212	-0.0902351921429702\\
213	-0.0924228506490198\\
214	-0.0945424009326358\\
215	-0.0963556674357544\\
216	-0.0984529938400884\\
217	-0.100054604019146\\
218	-0.101536425589079\\
219	-0.103394151618377\\
220	-0.105829243323989\\
221	-0.108123303203061\\
222	-0.111926708653562\\
223	-0.119531757403182\\
224	-0.131039852756543\\
225	-0.144854084608291\\
226	-0.1607906665982\\
227	-0.178254774737895\\
228	-0.197282413809987\\
229	-0.219016456186565\\
230	-0.241857573133988\\
231	-0.262941942456216\\
232	-0.283427086442078\\
233	-0.300092137154618\\
234	-0.319212929301557\\
235	-0.336981751175467\\
236	-0.3563002636254\\
237	-0.375553255113677\\
238	-0.394832876861199\\
239	-0.411832870985684\\
240	-0.426710916418525\\
241	-0.442474131322676\\
242	-0.458376617332693\\
243	-0.475398430082742\\
244	-0.490038943164996\\
245	-0.505545029134836\\
246	-0.521650265855124\\
247	-0.532266163857963\\
248	-0.543530777770413\\
249	-0.556902602963738\\
250	-0.571557664405789\\
251	-0.582592329207039\\
252	-0.593578689212053\\
253	-0.601229039123326\\
254	-0.610865833750198\\
255	-0.622482746202794\\
256	-0.632625694200494\\
257	-0.645319883934994\\
258	-0.656906209614799\\
259	-0.668981867216653\\
260	-0.677951060292467\\
261	-0.686704851681141\\
262	-0.695929044310205\\
263	-0.703342334253139\\
264	-0.711667403838382\\
265	-0.716920349151442\\
266	-0.724706947735249\\
267	-0.731344199689475\\
268	-0.739580025973663\\
269	-0.745884891157604\\
270	-0.752253740790976\\
271	-0.757595076457973\\
272	-0.765256868925958\\
273	-0.770002000151294\\
274	-0.775867411138804\\
275	-0.780217091838727\\
276	-0.783960475517106\\
277	-0.789029548076635\\
278	-0.792154105406853\\
279	-0.793913232943648\\
280	-0.799637777041588\\
281	-0.808125478352404\\
282	-0.814790898369227\\
283	-0.820412118175546\\
284	-0.826497006137235\\
285	-0.830282580021894\\
286	-0.836054024557788\\
287	-0.840977663593718\\
288	-0.847730568038208\\
289	-0.851545496044601\\
290	-0.857479475821072\\
291	-0.8602900923618\\
292	-0.864156514977274\\
293	-0.869023897300357\\
294	-0.872770973026125\\
295	-0.877948866998544\\
296	-0.882474429908898\\
297	-0.88833061570823\\
298	-0.888652033914297\\
299	-0.893738982576878\\
300	-0.896272945517618\\
301	-0.895281515684379\\
302	-0.897255478296599\\
303	-0.900425898634729\\
304	-0.901263519088495\\
305	-0.901599731535936\\
306	-0.904906332108026\\
307	-0.906008280519419\\
308	-0.904090282607141\\
309	-0.904440658870027\\
310	-0.90494728306007\\
311	-0.903476714380305\\
312	-0.902061619431664\\
313	-0.900336854255875\\
314	-0.898424771047796\\
315	-0.896470646718734\\
316	-0.894243606887335\\
317	-0.891416938363954\\
318	-0.888177768144707\\
319	-0.884145676906904\\
320	-0.879711585934289\\
321	-0.875224205048808\\
322	-0.870943494499519\\
323	-0.866929615459995\\
324	-0.863052592621283\\
325	-0.859109373068902\\
326	-0.854980656495539\\
327	-0.850734458337546\\
328	-0.846516871553981\\
329	-0.84246603559041\\
330	-0.838559679561882\\
331	-0.83464580288563\\
332	-0.830556430243533\\
333	-0.826216117053508\\
334	-0.821680624303443\\
335	-0.817108022767986\\
336	-0.812443816531187\\
337	-0.807724126011287\\
338	-0.802319135750066\\
339	-0.796679836579338\\
340	-0.789695325098523\\
341	-0.782411844972411\\
342	-0.77576409381258\\
343	-0.768967615946011\\
344	-0.761755347701703\\
345	-0.754970523508834\\
346	-0.748021202321625\\
347	-0.74058532271307\\
348	-0.735406482829571\\
349	-0.72915162955628\\
350	-0.722989205420859\\
351	-0.71712153633773\\
352	-0.710577053552211\\
353	-0.703050514362532\\
354	-0.6953689553413\\
355	-0.686594338804803\\
356	-0.678738105072563\\
357	-0.669017550526449\\
358	-0.662540636992963\\
359	-0.655597695236641\\
360	-0.64604900336993\\
361	-0.64045349401593\\
362	-0.633134613789467\\
363	-0.630924993572042\\
364	-0.625907967465563\\
365	-0.62602477687451\\
366	-0.62099234445088\\
367	-0.618822193903282\\
368	-0.614916879611476\\
369	-0.611532402606882\\
370	-0.605775781138751\\
371	-0.600176552891661\\
372	-0.59349698655029\\
373	-0.589024436984654\\
374	-0.588592829361583\\
375	-0.585893545658924\\
376	-0.582972178571414\\
377	-0.584787956721207\\
378	-0.583213468868418\\
379	-0.577118176384062\\
380	-0.577418129485732\\
381	-0.575700680739854\\
382	-0.571518400963697\\
383	-0.566342493759478\\
384	-0.565095760163583\\
385	-0.557588977058975\\
386	-0.557513306779314\\
387	-0.554624136583857\\
388	-0.552742009613021\\
389	-0.549643981338788\\
390	-0.548085482435355\\
391	-0.539594534668116\\
392	-0.536250544693575\\
393	-0.531950012946458\\
394	-0.530135712521345\\
395	-0.527363552628644\\
396	-0.521481252995718\\
397	-0.519486473449253\\
398	-0.51714868457084\\
399	-0.513431432169887\\
400	-0.512397199439083\\
401	-0.508307888341956\\
402	-0.502458927341783\\
403	-0.49628789487033\\
404	-0.490513949591782\\
405	-0.484551109942852\\
406	-0.480455954370692\\
407	-0.478109478268336\\
408	-0.470170147826847\\
409	-0.462391122261994\\
410	-0.454087957712058\\
411	-0.445758859033764\\
412	-0.436856037113336\\
413	-0.428405480457835\\
414	-0.419408919498105\\
415	-0.408754576130838\\
416	-0.39863138608584\\
417	-0.387717819189812\\
418	-0.379366693715685\\
419	-0.371566594048448\\
420	-0.363923329099412\\
421	-0.355406421542766\\
422	-0.346772236493767\\
423	-0.336546974685479\\
424	-0.328249299000455\\
425	-0.321647619652603\\
426	-0.315384986103933\\
427	-0.308689913303889\\
428	-0.302511111754332\\
429	-0.297269776903934\\
430	-0.290435763877257\\
431	-0.283777243493441\\
432	-0.279838633015933\\
433	-0.274933661452618\\
434	-0.270721362995447\\
435	-0.262958217583639\\
436	-0.255610087060145\\
437	-0.251462291949094\\
438	-0.247780124332358\\
439	-0.243663166198269\\
440	-0.23997512049694\\
441	-0.235258076599405\\
442	-0.2292629681415\\
443	-0.224647023515775\\
444	-0.22207508504912\\
445	-0.21863084435035\\
446	-0.213451069382419\\
447	-0.20974313378577\\
448	-0.205959897098085\\
449	-0.201260273074052\\
450	-0.196848969567702\\
451	-0.192421723200106\\
452	-0.189446665198683\\
453	-0.186321166692876\\
454	-0.183920210296727\\
455	-0.179739561432161\\
456	-0.175708202965566\\
457	-0.172386318335613\\
458	-0.169306116689765\\
459	-0.167568323139677\\
460	-0.163931734862042\\
461	-0.160204691549752\\
462	-0.156646319508636\\
463	-0.152644577448306\\
464	-0.148600948971287\\
465	-0.145657074854999\\
466	-0.142501285921925\\
467	-0.137881260663925\\
468	-0.135028100828757\\
469	-0.13244767532604\\
470	-0.12845382079084\\
471	-0.125928057950174\\
472	-0.123509418560192\\
473	-0.121054104843433\\
474	-0.118454048759679\\
475	-0.115470857384534\\
476	-0.112919453525803\\
477	-0.110842573198033\\
478	-0.10866836413164\\
479	-0.105931576252142\\
480	-0.103650221892255\\
481	-0.100816071360054\\
482	-0.0982772205231277\\
483	-0.0957725775333902\\
484	-0.0941694504371102\\
485	-0.092547272562696\\
486	-0.0895718865163452\\
487	-0.0883221289564402\\
488	-0.0853834407139363\\
489	-0.0830864246850241\\
490	-0.081944621064371\\
491	-0.0811424318770266\\
492	-0.0794362072468047\\
493	-0.0771266624071146\\
494	-0.0749403185376158\\
495	-0.0733139944495114\\
496	-0.0713659717015666\\
497	-0.0694214758508745\\
498	-0.0683279081246399\\
499	-0.0665634837975775\\
500	-0.0647600251807044\\
501	-0.0632472682546289\\
502	-0.0619979795298676\\
503	-0.0604353850438388\\
504	-0.0587582467828202\\
505	-0.0576064693765348\\
506	-0.0558171675730134\\
507	-0.0544734148308307\\
508	-0.0538393161171785\\
509	-0.0515017729432389\\
510	-0.0501661599893389\\
511	-0.0492392213588125\\
512	-0.0482998268304061\\
513	-0.0463294703047401\\
514	-0.0440727661570476\\
515	-0.0428367059046781\\
516	-0.0412625092126108\\
517	-0.0402439314350905\\
518	-0.0384160685114157\\
519	-0.0366182624346465\\
520	-0.0351463583880735\\
521	-0.0337926064373167\\
522	-0.0319626843314394\\
523	-0.0304383166868311\\
524	-0.0287334814252708\\
525	-0.0270862081838501\\
526	-0.0271669334864068\\
527	-0.0250674272484137\\
528	-0.0231302949096043\\
529	-0.0219274000401353\\
530	-0.0204255175418848\\
531	-0.0183813052483898\\
532	-0.0151707867771504\\
533	-0.0140907702093216\\
534	-0.0131465317776807\\
535	-0.011521381138358\\
536	-0.0103331047018003\\
537	-0.0104015905407329\\
538	-0.0094142995087942\\
539	-0.0085840771038961\\
540	-0.008437349995579\\
541	-0.0071615155585023\\
542	-0.0063315341848089\\
543	-0.0052250217356773\\
544	-0.0034505863152841\\
545	-0.0023489728279429\\
546	-0.000753643449611\\
547	0.0003274986971691\\
548	0.0009628132497004\\
549	0.0018441269715243\\
550	0.0020190606607476\\
551	0.0040903754463427\\
552	0.0053754024382789\\
553	0.0063533544896998\\
554	0.0077799214045977\\
555	0.0098994696970332\\
556	0.0108810952816944\\
557	0.0127109709532536\\
558	0.0143145154461868\\
559	0.015003761852876\\
560	0.0160761051864647\\
561	0.0170981589571182\\
562	0.0183818873724065\\
563	0.019977426340005\\
564	0.0211315723207157\\
565	0.0235569198261989\\
566	0.0240851194929564\\
567	0.0247981372460663\\
568	0.0266876294755756\\
569	0.0281971623443468\\
570	0.0283918048347829\\
571	0.0283921569580839\\
572	0.0296829643199488\\
573	0.0312074121942075\\
574	0.0322766268107694\\
575	0.0334298275231659\\
576	0.033717303944909\\
577	0.034815198213327\\
578	0.0364715847962537\\
579	0.0366443936853121\\
580	0.0381318469789354\\
581	0.0399461228672309\\
582	0.0414229486933052\\
583	0.0426275442526966\\
584	0.0439988830948572\\
585	0.0454302991566584\\
586	0.0468787652556042\\
587	0.0472193068679342\\
588	0.048410259746329\\
589	0.0497561635018409\\
590	0.051326895451354\\
591	0.0534651055325047\\
592	0.0548056800208262\\
593	0.0557588043885233\\
594	0.0566240555353273\\
595	0.0575202025303692\\
596	0.0578821921306388\\
597	0.0590222056834093\\
598	0.0605957807577067\\
599	0.0612842086874478\\
600	0.0611398165217349\\
601	0.0605451148600104\\
602	0.0611730223995752\\
603	0.062779160825063\\
604	0.0648136708553731\\
605	0.0663063713661276\\
606	0.066972901450674\\
607	0.0676865956466277\\
608	0.0701018153925502\\
609	0.0714872431488508\\
610	0.0737170009174354\\
611	0.0745633683035983\\
612	0.0774231838103517\\
613	0.0768965365068167\\
614	0.0763080753715703\\
615	0.0774276682422428\\
616	0.078401446591369\\
617	0.0800045255711935\\
618	0.0809003554392286\\
619	0.0812776826644889\\
620	0.0807785681077294\\
621	0.0812064506818042\\
622	0.0835530026459746\\
623	0.0844316903553062\\
624	0.0851775021292462\\
625	0.0858103721884492\\
626	0.08662618344982\\
627	0.0873720434364653\\
628	0.0867855184414442\\
629	0.0871009361756021\\
630	0.0905369954057016\\
631	0.0908833001761746\\
632	0.0927066000416328\\
633	0.0933292157367848\\
634	0.0938687992739381\\
635	0.0926693967887603\\
636	0.0945935763351896\\
637	0.0938853407888348\\
638	0.0951336347762963\\
639	0.0969355741470708\\
640	0.0979177997562913\\
641	0.0984309876333883\\
642	0.0991672204353197\\
643	0.0985954875663925\\
644	0.0995396099363578\\
645	0.100798619124606\\
646	0.101686601144498\\
647	0.105648190507081\\
648	0.106528159287813\\
649	0.10842502974745\\
650	0.107546522615029\\
651	0.111907214337185\\
652	0.111935873905923\\
653	0.114895048970115\\
654	0.113766516892138\\
655	0.11395600433317\\
656	0.11333439411754\\
657	0.113664322590874\\
658	0.113565892630412\\
659	0.115077656745034\\
660	0.115781578849459\\
661	0.115053552200753\\
662	0.115077478718017\\
663	0.114199970595085\\
664	0.115631790533765\\
665	0.115476843317982\\
666	0.116277092917331\\
667	0.116498458265209\\
668	0.115580131909448\\
669	0.116735979190701\\
670	0.116527648280671\\
671	0.118472040278039\\
672	0.121798290160075\\
673	0.123496865571699\\
674	0.122420512382716\\
675	0.12356547023854\\
676	0.126482768351854\\
677	0.124906472289778\\
678	0.128259117653134\\
679	0.127561699371171\\
680	0.127643976936264\\
681	0.126870414866874\\
682	0.12883549087165\\
683	0.130849063664265\\
684	0.129693479155206\\
685	0.130426737069412\\
686	0.12813991469331\\
687	0.128746974147796\\
688	0.128910518355781\\
689	0.129463867462655\\
690	0.131877340607205\\
691	0.130784792469157\\
692	0.134035367316556\\
693	0.135021553075965\\
694	0.134756757023535\\
695	0.135997539161168\\
696	0.134896779534313\\
697	0.135171913397599\\
698	0.134742138155105\\
699	0.131599293190312\\
700	0.132271005109163\\
701	0.129710294236272\\
702	0.13326438895855\\
703	0.133634144164498\\
704	0.135239914650868\\
705	0.136679817378277\\
706	0.136186234501691\\
707	0.137211603158468\\
708	0.140506856908325\\
709	0.140612746077076\\
710	0.141063770508881\\
711	0.14444768627576\\
712	0.147865494848549\\
713	0.151791383287225\\
714	0.152734724743116\\
715	0.152960187976066\\
716	0.15084166524328\\
717	0.151107356272758\\
718	0.151330043430945\\
719	0.15727118298197\\
720	0.161132342390194\\
721	0.161039877884019\\
722	0.156548358436255\\
723	0.158247330975036\\
724	0.157921617803099\\
725	0.164202648321275\\
726	0.163939007633687\\
727	0.162662051995777\\
728	0.165346320945786\\
729	0.167131726979529\\
730	0.169065351915417\\
731	0.169208071846603\\
732	0.169906015604765\\
733	0.173172552558992\\
734	0.175016452724343\\
735	0.173652372232539\\
736	0.172915482493895\\
737	0.173807118077834\\
738	0.173274596485714\\
739	0.173982756688238\\
740	0.177545311056135\\
741	0.181876240213695\\
742	0.179841467967842\\
743	0.183054748045667\\
744	0.186426480914764\\
745	0.192676357799902\\
746	0.194490250006936\\
747	0.193120679343658\\
748	0.190547624185211\\
749	0.190076926887662\\
750	0.188191758223673\\
751	0.188003145290069\\
752	0.19244648267156\\
753	0.195138292492749\\
754	0.199888328979905\\
755	0.197318235444299\\
756	0.192021016800149\\
757	0.184335016706233\\
758	0.177800981083776\\
759	0.167733007853208\\
760	0.161012434768124\\
761	0.151106041035831\\
762	0.140601480695333\\
763	0.127241813973403\\
764	0.112498394496015\\
765	0.101168541741527\\
766	0.0932077707669399\\
767	0.0797484763936605\\
768	0.0660545818194422\\
769	0.0503584108294544\\
770	0.0352883685388457\\
771	0.0253112552996674\\
772	0.01756152617371\\
773	0.0105065807271926\\
774	-0.0003748857912955\\
775	-0.0135531367118989\\
776	-0.0252698808622828\\
777	-0.0413216474416934\\
778	-0.0537826165204419\\
779	-0.064546668451787\\
780	-0.0732750155721584\\
781	-0.0829021071498322\\
782	-0.0944843190395858\\
783	-0.105565968931904\\
784	-0.116336275912612\\
785	-0.122031944262582\\
786	-0.128896746039707\\
787	-0.129881992982447\\
788	-0.134026924847703\\
789	-0.135333590777057\\
790	-0.136020811421143\\
791	-0.134462864958082\\
792	-0.129039126857908\\
793	-0.126251140687714\\
794	-0.122714803651686\\
795	-0.119029765237003\\
796	-0.116188469993399\\
797	-0.113572920186235\\
798	-0.110541833274235\\
799	-0.103915607716908\\
800	-0.0976819498278583\\
801	-0.0945107278394125\\
802	-0.0929361282451992\\
803	-0.0899554996209503\\
804	-0.0852288640147226\\
805	-0.081468412414474\\
806	-0.0780265255545466\\
807	-0.073505904912105\\
808	-0.0693724872882682\\
809	-0.0669730299277419\\
810	-0.0640845973428915\\
811	-0.0616782839134103\\
812	-0.0585995488037554\\
813	-0.0548856878291104\\
814	-0.0530371409138664\\
815	-0.0491281022280949\\
816	-0.0468327981468682\\
817	-0.0448557900421546\\
818	-0.042786868081638\\
819	-0.0377891143870057\\
820	-0.0341218760815922\\
821	-0.0317856248717101\\
822	-0.0301932742218183\\
823	-0.0288134421511314\\
824	-0.0252170874445696\\
825	-0.0215281829151531\\
826	-0.018529893802862\\
827	-0.0155917115300394\\
828	-0.0120200092037062\\
829	-0.0093135603111329\\
830	-0.0068678960315046\\
831	-0.0040621154768862\\
832	-1.79566203565167e-05\\
833	0.0035345266189985\\
834	0.0077935790334743\\
835	0.0115338559111233\\
836	0.0145044965188092\\
837	0.0200011227683331\\
838	0.0239814715491661\\
839	0.0286807986076259\\
840	0.0327859828304308\\
841	0.0357503309716754\\
842	0.039991195650246\\
843	0.0460416566117009\\
844	0.0514403716921847\\
845	0.0557650340267494\\
846	0.0615065599543988\\
847	0.0663183438829729\\
848	0.0711451438404395\\
849	0.0769466497634533\\
850	0.0847881370883197\\
851	0.0902096051769085\\
852	0.0961553494382554\\
853	0.101601439119417\\
854	0.107277408795822\\
855	0.114286732467509\\
856	0.119475929511638\\
857	0.12491541867363\\
858	0.134530630457836\\
859	0.140358425253819\\
860	0.147178809007911\\
861	0.153862107792799\\
862	0.160722695924054\\
863	0.165181059309252\\
864	0.17200009309443\\
865	0.179808527059003\\
866	0.184715960740375\\
867	0.185778543221334\\
868	0.180917430823502\\
869	0.174864121195921\\
870	0.160741987891135\\
871	0.143901813116163\\
872	0.122461660780923\\
873	0.100930417020961\\
874	0.0710893351031431\\
875	0.0409197125981013\\
876	0.0115340327569886\\
877	-0.0146416493292959\\
878	-0.0403248867657674\\
879	-0.066911181266655\\
880	-0.0932152200469464\\
881	-0.120555512936699\\
882	-0.147641493668062\\
883	-0.171677021045696\\
884	-0.195642429078397\\
885	-0.217959666428371\\
886	-0.240868389588445\\
887	-0.264887933646619\\
888	-0.288807061272198\\
889	-0.311542842301883\\
890	-0.33415036687452\\
891	-0.356411979507832\\
892	-0.377792758885527\\
893	-0.39888421973586\\
894	-0.419411643798138\\
895	-0.439105787784896\\
896	-0.457940052860279\\
897	-0.471903369202166\\
898	-0.480802917110236\\
899	-0.485580603654773\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.422369508157222\\
1	-0.399103172633529\\
2	-0.376737337601316\\
3	-0.405379358836721\\
4	-0.402747908747508\\
5	-0.382512716284018\\
6	-0.413601337572834\\
7	-0.408727223856531\\
8	-0.400467836814303\\
9	-0.425794024529072\\
10	-0.413679670769699\\
11	-0.422046415573277\\
12	-0.413073442157658\\
13	-0.413265223432741\\
14	-0.436231578997588\\
15	-0.437657222794529\\
16	-0.419900814778607\\
17	-0.396849755392556\\
18	-0.40817973240089\\
19	-0.406504742367345\\
20	-0.418620650559057\\
21	-0.426757237446538\\
22	-0.422329398706388\\
23	-0.401029878775933\\
24	-0.428768010347711\\
25	-0.421537759443603\\
26	-0.414715585252114\\
27	-0.424806475826633\\
28	-0.405752524527966\\
29	-0.405088119374467\\
30	-0.429790011386572\\
31	-0.427135601567243\\
32	-0.428470807981077\\
33	-0.408607710943943\\
34	-0.419172015354295\\
35	-0.426889593537792\\
36	-0.431022243028599\\
37	-0.425315998361217\\
38	-0.416881724939652\\
39	-0.421143010077099\\
40	-0.422158665974119\\
41	-0.434128814280969\\
42	-0.441499575675484\\
43	-0.422105178212174\\
44	-0.412331748589686\\
45	-0.425953417550018\\
46	-0.426220474122283\\
47	-0.419941586774372\\
48	-0.420642712206557\\
49	-0.416156314687489\\
50	-0.416222798523084\\
51	-0.433713092819143\\
52	-0.429286681098845\\
53	-0.404020428217852\\
54	-0.402392733699395\\
55	-0.380630604511983\\
56	-0.362679714076259\\
57	-0.362875699963405\\
58	-0.317822670124852\\
59	-0.293612106144221\\
60	-0.248455311576444\\
61	-0.216989523844299\\
62	-0.20258913524734\\
63	-0.141535543390513\\
64	-0.120086823438053\\
65	-0.107099260941866\\
66	-0.0507599310954425\\
67	-0.0576640060334252\\
68	-0.0122608466812346\\
69	0.0211154912899921\\
70	0.00901703860896741\\
71	0.0319410167807157\\
72	0.0491458306589233\\
73	0.0926345409499375\\
74	0.139638765610851\\
75	0.151349654989626\\
76	0.158153074063062\\
77	0.177466590079772\\
78	0.185112740823187\\
79	0.232279416404729\\
80	0.241283019782167\\
81	0.249993064790092\\
82	0.27258745234107\\
83	0.264979831133653\\
84	0.313240419361588\\
85	0.303659102286648\\
86	0.311973658935646\\
87	0.324844027426504\\
88	0.338875149154313\\
89	0.384132777964118\\
90	0.371579895907787\\
91	0.380738713176606\\
92	0.383085243462908\\
93	0.397451026828461\\
94	0.436475968058057\\
95	0.47221950262094\\
96	0.47102243682526\\
97	0.448839311299071\\
98	0.445012349846518\\
99	0.472652959900924\\
100	0.501170320759276\\
101	0.466930661260209\\
102	0.498294926722897\\
103	0.451389599634213\\
104	0.451659357351198\\
105	0.459641443857224\\
106	0.453535123981392\\
107	0.457447910485032\\
108	0.445629026282473\\
109	0.432794919385349\\
110	0.419126209734902\\
111	0.402948901114984\\
112	0.400714697677015\\
113	0.39506596700616\\
114	0.375959776587918\\
115	0.375276030218928\\
116	0.357829948055777\\
117	0.361215093969216\\
118	0.306016309739342\\
119	0.321615726284277\\
120	0.32655984042081\\
121	0.294745885327323\\
122	0.297556553820423\\
123	0.312259699968439\\
124	0.293030403605483\\
125	0.28754524508514\\
126	0.264426249361145\\
127	0.276977296677666\\
128	0.258478277723867\\
129	0.238843045178068\\
130	0.25476140065988\\
131	0.236414767040255\\
132	0.234631960560407\\
133	0.242258770088331\\
134	0.227173488410001\\
135	0.22084327931242\\
136	0.223775524800394\\
137	0.200828892688498\\
138	0.21034163636306\\
139	0.163566805143323\\
140	0.169246051104759\\
141	0.169326894327614\\
142	0.146428984750658\\
143	0.141977307134233\\
144	0.152189239571181\\
145	0.133674982083965\\
146	0.132430582549451\\
147	0.110799841118395\\
148	0.126091632955278\\
149	0.108232810782492\\
150	0.09341050847685\\
151	0.102869866319456\\
152	0.0827988575864147\\
153	0.079042839406493\\
154	0.0923559408063713\\
155	0.0663128157698096\\
156	0.0690703914796737\\
157	0.0749674236047421\\
158	0.0660342028849947\\
159	0.0852376854781321\\
160	0.0324507813990245\\
161	0.0436526069281677\\
162	0.0422660660234158\\
163	0.0279354485042108\\
164	0.0236417496301296\\
165	0.0345546673455271\\
166	0.0162459580525887\\
167	0.0175936317782521\\
168	0.00302679150857981\\
169	0.0225628716571756\\
170	0.008638521593278\\
171	-0.00414756672289537\\
172	0.00242128914771378\\
173	-0.011439826099001\\
174	-0.00901766376055277\\
175	-0.00178869972256114\\
176	-0.0167082942030984\\
177	-0.0125554625743875\\
178	-0.00944587164608158\\
179	-0.00444215394823874\\
180	0.0150454330078933\\
181	-0.0294037380908731\\
182	-0.0318926008661442\\
183	-0.0266313188263005\\
184	-0.0333451159565444\\
185	-0.0344615296481001\\
186	-0.0229888697664592\\
187	-0.0324593698310328\\
188	-0.0390670068773019\\
189	-0.0490058179076145\\
190	-0.0357177658026347\\
191	-0.0447552163071824\\
192	-0.0529178287877419\\
193	-0.0461067761136922\\
194	-0.0511606433663268\\
195	-0.0427450740978191\\
196	-0.0463219057269751\\
197	-0.057730668246502\\
198	-0.0524043293909148\\
199	-0.056923777709051\\
200	-0.0452871443275644\\
201	-0.0258287921665213\\
202	-0.0558165186046695\\
203	-0.0737038748038672\\
204	-0.0710300090978095\\
205	-0.0700710262749039\\
206	-0.0640069627503074\\
207	-0.0566842613458008\\
208	-0.0602758473409245\\
209	-0.0671668370165162\\
210	-0.0737834439018537\\
211	-0.0626283023078621\\
212	-0.0701050326676222\\
213	-0.0835920584825627\\
214	-0.0814664041126959\\
215	-0.0845424473332358\\
216	-0.0793860130287533\\
217	-0.0802317357068589\\
218	-0.0930756183270301\\
219	-0.0846882454418441\\
220	-0.082982345139009\\
221	-0.0746142115393249\\
222	-0.0590204680353634\\
223	-0.0983198780586416\\
224	-0.127725316691013\\
225	-0.165843985643479\\
226	-0.180441468616218\\
227	-0.168932935748928\\
228	-0.194617471082731\\
229	-0.241551771770906\\
230	-0.280612006259336\\
231	-0.309524141966689\\
232	-0.29060848418116\\
233	-0.306308862380609\\
234	-0.331939489491261\\
235	-0.358491028573772\\
236	-0.394216801835999\\
237	-0.383304330064306\\
238	-0.41326012693327\\
239	-0.415953524973549\\
240	-0.459824753032337\\
241	-0.488117052474063\\
242	-0.477354774541771\\
243	-0.497605409398657\\
244	-0.496362373177752\\
245	-0.526805905046063\\
246	-0.522478773135453\\
247	-0.539850497371327\\
248	-0.543767310109549\\
249	-0.578969188708686\\
250	-0.573730955587698\\
251	-0.608737230537149\\
252	-0.637190324537176\\
253	-0.598329719933013\\
254	-0.631872127339493\\
255	-0.643556463956025\\
256	-0.671127710652635\\
257	-0.681771749797207\\
258	-0.653444080649154\\
259	-0.673259576381232\\
260	-0.674334224259625\\
261	-0.701732444799204\\
262	-0.724888135319388\\
263	-0.705891799947238\\
264	-0.713213227226877\\
265	-0.687096572444201\\
266	-0.738652557229895\\
267	-0.756252961397019\\
268	-0.750224414103109\\
269	-0.751324442548867\\
270	-0.767400636619286\\
271	-0.744295962058804\\
272	-0.789113762964286\\
273	-0.787076845020829\\
274	-0.795447284786523\\
275	-0.792869424389245\\
276	-0.811116370479223\\
277	-0.817974627886964\\
278	-0.81851032094633\\
279	-0.806647861673296\\
280	-0.829033522088451\\
281	-0.838090511297845\\
282	-0.844196627313699\\
283	-0.845634044024417\\
284	-0.840275074830969\\
285	-0.853247551688722\\
286	-0.854001018170472\\
287	-0.864897690793806\\
288	-0.870684205327852\\
289	-0.872771323791096\\
290	-0.887026181845669\\
291	-0.887051562413033\\
292	-0.893080823216869\\
293	-0.932024194972436\\
294	-0.91373438732191\\
295	-0.905192348419036\\
296	-0.918590637807568\\
297	-0.939790444725878\\
298	-0.943605174579702\\
299	-0.931651946651096\\
300	-0.90939696048237\\
301	-0.932454033737795\\
302	-0.946800373957868\\
303	-0.943502531080362\\
304	-0.940780796503026\\
305	-0.932527932980121\\
306	-0.925409652169384\\
307	-0.931549710871713\\
308	-0.928189690700665\\
309	-0.937880684444215\\
310	-0.927203518053084\\
311	-0.929829438440371\\
312	-0.944018296826798\\
313	-0.937129052702275\\
314	-0.955318867033186\\
315	-0.929726693011041\\
316	-0.891845125955202\\
317	-0.913938145370748\\
318	-0.92864124055377\\
319	-0.913631947682548\\
320	-0.883036438200021\\
321	-0.848641182572113\\
322	-0.872043696561663\\
323	-0.881217242713952\\
324	-0.876329495861565\\
325	-0.858924746309122\\
326	-0.858957567765713\\
327	-0.826284470273952\\
328	-0.850550840923787\\
329	-0.846697734428948\\
330	-0.874074141950793\\
331	-0.847323176843994\\
332	-0.837623671946328\\
333	-0.842268213843973\\
334	-0.847181494158708\\
335	-0.846196850460967\\
336	-0.822740466472012\\
337	-0.805629275289081\\
338	-0.799516737683894\\
339	-0.80721535688936\\
340	-0.812548537795486\\
341	-0.782288887628078\\
342	-0.761574879039316\\
343	-0.765042078594232\\
344	-0.783727374603686\\
345	-0.774586802802972\\
346	-0.7504382632209\\
347	-0.733404182074961\\
348	-0.730870865083057\\
349	-0.742731081896323\\
350	-0.727361313617538\\
351	-0.752292063938375\\
352	-0.721951991009319\\
353	-0.68241579443532\\
354	-0.673116211851121\\
355	-0.669688510167102\\
356	-0.679733200973919\\
357	-0.673793026980831\\
358	-0.652155023038029\\
359	-0.630666244599729\\
360	-0.639182801005248\\
361	-0.646012568980948\\
362	-0.641563579767995\\
363	-0.610738371054322\\
364	-0.611333591227506\\
365	-0.630514878565449\\
366	-0.615124673323786\\
367	-0.597170928848358\\
368	-0.58407486187844\\
369	-0.559597394220528\\
370	-0.561332854220293\\
371	-0.577700669990427\\
372	-0.552384420449626\\
373	-0.561173945366797\\
374	-0.548369194306624\\
375	-0.540371104792259\\
376	-0.550035392878582\\
377	-0.555379174503608\\
378	-0.562366526242942\\
379	-0.561109831403455\\
380	-0.544972122584424\\
381	-0.540560439747596\\
382	-0.554547374824994\\
383	-0.555944936909851\\
384	-0.538586514537597\\
385	-0.536971586750314\\
386	-0.526888366407499\\
387	-0.531089614781181\\
388	-0.509556853552449\\
389	-0.50034431917921\\
390	-0.48714667897484\\
391	-0.473707107940596\\
392	-0.497789494959539\\
393	-0.470299384534503\\
394	-0.480191486147166\\
395	-0.464696802666354\\
396	-0.453396512767437\\
397	-0.468193307093228\\
398	-0.471349620180431\\
399	-0.469538324268542\\
400	-0.471500833319727\\
401	-0.44755579696152\\
402	-0.452561221986686\\
403	-0.483058572889407\\
404	-0.459530990802846\\
405	-0.446903801784233\\
406	-0.422586491622188\\
407	-0.424631487517306\\
408	-0.438457577071409\\
409	-0.414684751430317\\
410	-0.391285728542904\\
411	-0.390398300572567\\
412	-0.389468979376581\\
413	-0.405481543651109\\
414	-0.360671081704864\\
415	-0.350428086103642\\
416	-0.335570566986658\\
417	-0.331020386776713\\
418	-0.337432853375752\\
419	-0.308979530033249\\
420	-0.299108069243442\\
421	-0.293704811469593\\
422	-0.304273881106951\\
423	-0.279769402001844\\
424	-0.30248898506232\\
425	-0.277190038137222\\
426	-0.2702805609098\\
427	-0.27641840263486\\
428	-0.279658935375817\\
429	-0.283363045708629\\
430	-0.246461560983504\\
431	-0.230228216351905\\
432	-0.237094360592577\\
433	-0.236616372648468\\
434	-0.237863435103955\\
435	-0.202268871220601\\
436	-0.193593316772844\\
437	-0.189614339482327\\
438	-0.196012077197895\\
439	-0.199931183360879\\
440	-0.180371315301004\\
441	-0.175608024965692\\
442	-0.16904412862613\\
443	-0.201122056909702\\
444	-0.171148817271299\\
445	-0.191696705459815\\
446	-0.169555498641772\\
447	-0.151934797665506\\
448	-0.163343298989435\\
449	-0.159946176302241\\
450	-0.157963013686951\\
451	-0.128640590660333\\
452	-0.128245611951353\\
453	-0.143832421030722\\
454	-0.142091609706513\\
455	-0.139427198006973\\
456	-0.121241913189967\\
457	-0.103587619911564\\
458	-0.0951035919139165\\
459	-0.105023877168653\\
460	-0.104656075543101\\
461	-0.0862236996905057\\
462	-0.0760170070920762\\
463	-0.0636883487152718\\
464	-0.0803340256365482\\
465	-0.0572191325946272\\
466	-0.0732041694013887\\
467	-0.0646017114972902\\
468	-0.0616173734141013\\
469	-0.0835925936150071\\
470	-0.0881640198571203\\
471	-0.0902791690674531\\
472	-0.0709219505677818\\
473	-0.0754457309104681\\
474	-0.0927745681032954\\
475	-0.0922682691046267\\
476	-0.0809374893976259\\
477	-0.0595731929588981\\
478	-0.0458424143155223\\
479	-0.0437570987389661\\
480	-0.0531885787294672\\
481	-0.0537369493312666\\
482	-0.0448343362761529\\
483	-0.0306377742122445\\
484	-0.0233779174241799\\
485	-0.0461452037197013\\
486	-0.037049283624976\\
487	-0.0455626387917657\\
488	-0.0385577264264428\\
489	-0.0337351892847836\\
490	-0.0641504228397835\\
491	-0.0636426331150196\\
492	-0.0605092224223125\\
493	-0.0340004652675461\\
494	-0.0351043766088377\\
495	-0.0525897464122834\\
496	-0.0409705239471136\\
497	-0.0382896632955323\\
498	-0.0112371988359822\\
499	0.00327647220296192\\
500	-0.00319378551476206\\
501	-0.01200697730135\\
502	-0.0184981880025229\\
503	-0.0302204393898052\\
504	-0.0030443800401222\\
505	0.00186510178985118\\
506	-0.0201351422234558\\
507	-0.0180775356774594\\
508	-0.0128469919000484\\
509	0.00173565070329522\\
510	0.0079908011049215\\
511	-0.0249464861781525\\
512	-0.0133746866405576\\
513	-0.0150987209255719\\
514	0.00694070561272834\\
515	0.00911964388456142\\
516	-0.0126274856678451\\
517	0.0034015371146609\\
518	0.00952253172365732\\
519	0.039760359317394\\
520	0.0457076556684923\\
521	0.0337427185323514\\
522	0.0230001385705136\\
523	0.0289583286892304\\
524	0.0126790964505223\\
525	0.0415781787486058\\
526	0.04670888847201\\
527	0.0283557950393061\\
528	0.0253978950471215\\
529	0.0293003866218313\\
530	0.0406386135886836\\
531	0.045093489258526\\
532	0.0111630057145372\\
533	0.0262549988456076\\
534	0.0199884195439183\\
535	0.0360450876507406\\
536	0.0390889528477474\\
537	0.00605163402131217\\
538	0.0219812846200758\\
539	0.0142517774425052\\
540	0.0391173021260532\\
541	0.0487712060947046\\
542	0.0313583467374784\\
543	0.0301859416286126\\
544	0.0397171410018824\\
545	0.0200443345137363\\
546	0.0603088336033484\\
547	0.0606622439885203\\
548	0.0520669785192998\\
549	0.0458035590472823\\
550	0.0556618963509524\\
551	0.067333338823824\\
552	0.0725587988430129\\
553	0.0403630968272972\\
554	0.0542369788051861\\
555	0.046175246753681\\
556	0.05952454604105\\
557	0.0654661470539897\\
558	0.0311917166872837\\
559	0.0366217310833538\\
560	0.0314333544684386\\
561	0.0502351246026705\\
562	0.0542254670870067\\
563	0.0288846651600057\\
564	0.0319106034201243\\
565	0.0516064142327563\\
566	0.0391239594284868\\
567	0.0700668590561864\\
568	0.0684555434129033\\
569	0.0594042495416683\\
570	0.0521274102617737\\
571	0.0620320365218865\\
572	0.0697810855896151\\
573	0.0803020570132179\\
574	0.0580441085041747\\
575	0.0674440475335764\\
576	0.0643873582697764\\
577	0.0817196355997464\\
578	0.0910283026942521\\
579	0.055301491020257\\
580	0.0629118579667634\\
581	0.0655022939764857\\
582	0.0788194980584379\\
583	0.0765945575082574\\
584	0.0508100352254636\\
585	0.0630053914732995\\
586	0.0725192117833742\\
587	0.0853684616545505\\
588	0.09766050486797\\
589	0.0999147502901071\\
590	0.091968275574132\\
591	0.0836069840249873\\
592	0.0821702553416977\\
593	0.0856748632027294\\
594	0.0972021639293206\\
595	0.0789868416185586\\
596	0.0796040786694559\\
597	0.0825692475440106\\
598	0.0946246857695026\\
599	0.0979858144291852\\
600	0.0610377859226436\\
601	0.0746180330835278\\
602	0.0818024919398914\\
603	0.101956407978072\\
604	0.10442017049345\\
605	0.0850137835151353\\
606	0.0969225062621143\\
607	0.10722141046253\\
608	0.125816676808833\\
609	0.125425431285715\\
610	0.130828931143289\\
611	0.124853132618901\\
612	0.114667294259243\\
613	0.112692884881794\\
614	0.114327956583235\\
615	0.127558711292915\\
616	0.117322366623503\\
617	0.117275096590912\\
618	0.120871441442416\\
619	0.129583626980119\\
620	0.127256106636842\\
621	0.0957879999974375\\
622	0.109649752306586\\
623	0.114426956085453\\
624	0.126200685302702\\
625	0.120377960139917\\
626	0.0945782439180758\\
627	0.116318700241488\\
628	0.117055564876211\\
629	0.145989003951352\\
630	0.130432627344447\\
631	0.128651986876874\\
632	0.130394301668427\\
633	0.125005352316842\\
634	0.118564893194461\\
635	0.125502490357713\\
636	0.136702876125755\\
637	0.133813721540806\\
638	0.129933195878815\\
639	0.138469080758577\\
640	0.146019226193213\\
641	0.14116340891001\\
642	0.11823058831168\\
643	0.130539666574581\\
644	0.13664698026781\\
645	0.145282399782236\\
646	0.137930826708227\\
647	0.113375510020901\\
648	0.135224763866763\\
649	0.12896939686391\\
650	0.161557854240711\\
651	0.136367322600604\\
652	0.120395683216826\\
653	0.129052291427801\\
654	0.125775917554316\\
655	0.113427494315502\\
656	0.12013200307546\\
657	0.129419749039639\\
658	0.126329512068073\\
659	0.117075747014115\\
660	0.128429065990025\\
661	0.139869764449361\\
662	0.136394423236539\\
663	0.116106405556035\\
664	0.128825790250074\\
665	0.134962803793969\\
666	0.145138512860929\\
667	0.140874106117555\\
668	0.11669844041705\\
669	0.13785781935331\\
670	0.132049823073994\\
671	0.164156597544571\\
672	0.142587829547078\\
673	0.131928054960391\\
674	0.145024185636552\\
675	0.148274210607773\\
676	0.140079256060104\\
677	0.135541141812656\\
678	0.15225135315848\\
679	0.155037685866608\\
680	0.148024736958682\\
681	0.15792633080161\\
682	0.147629694543459\\
683	0.156043186988433\\
684	0.133671898701785\\
685	0.153034048064694\\
686	0.160020291315393\\
687	0.163552012553609\\
688	0.150377727058064\\
689	0.124525695269157\\
690	0.163422574208302\\
691	0.155112247653864\\
692	0.16910633057177\\
693	0.142389397340186\\
694	0.129714454121532\\
695	0.140876093752349\\
696	0.144835373072411\\
697	0.135598044229247\\
698	0.136526129524111\\
699	0.143314462959114\\
700	0.154083977920655\\
701	0.139765133315227\\
702	0.144173732769875\\
703	0.14029575535762\\
704	0.153214871865915\\
705	0.133195694532491\\
706	0.151582450344199\\
707	0.158857970904855\\
708	0.155130658758202\\
709	0.143045597129537\\
710	0.120478781640696\\
711	0.145941135080073\\
712	0.152408745803385\\
713	0.15731740104485\\
714	0.138708093842505\\
715	0.133242123642669\\
716	0.149596510136697\\
717	0.133131580569149\\
718	0.144761155298869\\
719	0.132594944657381\\
720	0.142443483940819\\
721	0.150422983973364\\
722	0.129589551660754\\
723	0.137004894684389\\
724	0.144447707840172\\
725	0.166766005273573\\
726	0.15073230326749\\
727	0.168125012339934\\
728	0.16582326754273\\
729	0.160083959335031\\
730	0.157196958021109\\
731	0.137288349243701\\
732	0.160817855258813\\
733	0.164412951467947\\
734	0.162805795842357\\
735	0.150808266592101\\
736	0.148478389117819\\
737	0.169571666455943\\
738	0.150809260409498\\
739	0.180290101751538\\
740	0.154867832280498\\
741	0.165354185731446\\
742	0.167388224152703\\
743	0.153000933559383\\
744	0.167325295125488\\
745	0.172682913746577\\
746	0.188357325281223\\
747	0.171862632156766\\
748	0.191326010740413\\
749	0.182598204431832\\
750	0.177830416435737\\
751	0.176592260113075\\
752	0.160069612689021\\
753	0.188583660822717\\
754	0.190231180724115\\
755	0.179675718740345\\
756	0.198458994952122\\
757	0.210327824849494\\
758	0.197301630887319\\
759	0.218457811770161\\
760	0.187426041932941\\
761	0.196253943491126\\
762	0.17305291960815\\
763	0.150386607708392\\
764	0.137941567580862\\
765	0.120448457468845\\
766	0.111369120109273\\
767	0.124457478623741\\
768	0.109603030147688\\
769	0.0864189521254526\\
770	0.0793762906256127\\
771	0.0643193773374616\\
772	0.0810129422418895\\
773	0.0522518540375997\\
774	0.0141438367690278\\
775	0.00314306814400399\\
776	-0.0302393346615928\\
777	-0.0211839253670352\\
778	-0.0587894150465467\\
779	-0.0788212316986582\\
780	-0.0984198458957595\\
781	-0.103266514962413\\
782	-0.0988687965341341\\
783	-0.117946038835382\\
784	-0.123623258938279\\
785	-0.141373347294857\\
786	-0.135111788045147\\
787	-0.12298004248133\\
788	-0.161568188223788\\
789	-0.164520921639634\\
790	-0.175184939062131\\
791	-0.139234805151954\\
792	-0.152277346136181\\
793	-0.149700645192532\\
794	-0.147457166125527\\
795	-0.150913956080275\\
796	-0.140614147251204\\
797	-0.123968119945589\\
798	-0.107645605685125\\
799	-0.124322141910697\\
800	-0.115443249875307\\
801	-0.114177859133598\\
802	-0.0911117459622365\\
803	-0.0931097839853568\\
804	-0.101198597560924\\
805	-0.0899677474672956\\
806	-0.0941353844269689\\
807	-0.0911155110012205\\
808	-0.0940921661114573\\
809	-0.0911431149164787\\
810	-0.0976943082311097\\
811	-0.0984700081917999\\
812	-0.066742575732765\\
813	-0.0652179292482934\\
814	-0.0724809570146224\\
815	-0.0863324016535915\\
816	-0.0739233237004515\\
817	-0.0734704455721723\\
818	-0.0514707080235003\\
819	-0.0568965592165653\\
820	-0.063500689234136\\
821	-0.074288663079697\\
822	-0.0648426739922653\\
823	-0.0459809276151996\\
824	-0.0418010176477384\\
825	-0.0367531451526062\\
826	-0.0416195695253325\\
827	-0.037335675042108\\
828	-0.043703177774566\\
829	-0.0500694254940294\\
830	-0.0431670101036868\\
831	-0.047675313014543\\
832	-0.0484356342880805\\
833	-0.0326484818145178\\
834	-0.0115333850880345\\
835	-0.00580790750577448\\
836	-0.0149701840236085\\
837	-0.0113444291848459\\
838	-0.00127117568380819\\
839	0.0180051964076969\\
840	-0.00336690563850156\\
841	-0.00211556371611494\\
842	-0.00300550171244113\\
843	0.0112501144464281\\
844	0.0365660008616416\\
845	0.048693006680951\\
846	0.0601840458138082\\
847	0.0348004205500046\\
848	0.0528060155369227\\
849	0.067456992642232\\
850	0.0666671371542618\\
851	0.0705123058511748\\
852	0.0863233927603768\\
853	0.0932909191167699\\
854	0.0857754426197838\\
855	0.101258213033083\\
856	0.0921340392194167\\
857	0.101054824480456\\
858	0.115021819503674\\
859	0.130808455956666\\
860	0.152227055597254\\
861	0.138899683998858\\
862	0.128578151340792\\
863	0.128902467084611\\
864	0.14261140085713\\
865	0.166614792134277\\
866	0.168665457885056\\
867	0.17188378262957\\
868	0.159489299776789\\
869	0.164601241640892\\
870	0.135888455510336\\
871	0.13725273745365\\
872	0.106823959951307\\
873	0.0852856435381515\\
874	0.0424672248575246\\
875	0.0178681802047391\\
876	0.00125905792591639\\
877	-0.0227245207095379\\
878	-0.0563252065874651\\
879	-0.110342660463775\\
880	-0.136341165647471\\
881	-0.157977334850463\\
882	-0.186871352502198\\
883	-0.211460917665968\\
884	-0.252862407563749\\
885	-0.275097466419544\\
886	-0.308220406437087\\
887	-0.316568778360074\\
888	-0.363060448069218\\
889	-0.409599617153429\\
890	-0.408938167969624\\
891	-0.447331219712343\\
892	-0.451160602002146\\
893	-0.478398945353329\\
894	-0.499615264929925\\
895	-0.50999601891184\\
896	-0.538738797941781\\
897	-0.515062347105681\\
898	-0.524793705125038\\
899	-0.558600366029074\\
};
\end{axis}

\begin{axis}[%
width=0.365\textwidth,
height=0.094\textwidth,
at={(0\textwidth,0.121\textwidth)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,200,400,600,800},
xticklabels={\empty},
ymin=-0.0122292352744111,
ymax=0.0118989566814715,
ylabel style={font=\color{white!15!black}},
ylabel={$p$ [rad/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0039193957388153\\
1	-0.0011008963775882\\
2	0.0008219958079848\\
3	-0.0001362756565571\\
4	0.0029650199102767\\
5	0.0005244073332021\\
6	-0.0035905422253231\\
7	-0.0038862837400944\\
8	-0.0014381358724919\\
9	0.0009725089314339\\
10	0.0020528819606015\\
11	0.0017344818274823\\
12	0.0022169050913684\\
13	1.51074544363887e-05\\
14	-0.0029989357553615\\
15	0.0016490075469526\\
16	0.0024721814686005\\
17	-0.0010186076004468\\
18	-0.0055926503026768\\
19	-0.0030804391507271\\
20	0.0007673934930821\\
21	0.0041764404619033\\
22	0.0037681870869661\\
23	-0.001738324146521\\
24	-0.0016856176320044\\
25	-0.0015262498299403\\
26	-0.0016252329915427\\
27	-0.0003089806310326\\
28	0.002757626344727\\
29	0.0025890032663365\\
30	0.0016612824302362\\
31	-0.0012815799623102\\
32	-0.002137825534747\\
33	-0.001653963943292\\
34	0.0008138353685369\\
35	0.0004432604535978\\
36	0.0017337339260043\\
37	0.0027877652399775\\
38	0.0005127606943017\\
39	-0.000933629242344\\
40	-0.0028448818184786\\
41	0.0007412626519153\\
42	5.63610439848644e-05\\
43	-0.0026763831994513\\
44	0.0016133139276272\\
45	0.0024428634700371\\
46	0.0014072810866753\\
47	-0.002948623965493\\
48	-0.0046523254109186\\
49	-0.0018862733333327\\
50	0.0028852275686382\\
51	0.0022877122010465\\
52	-0.0040088530268158\\
53	-0.0109994941731642\\
54	-0.0098177759061847\\
55	-0.0051766492454967\\
56	0.0018271954873183\\
57	0.0081350178797228\\
58	0.0107917327825927\\
59	0.0030115729884519\\
60	-0.0014638836804423\\
61	-0.0014054543568041\\
62	0.0001466990160313\\
63	0.00261136668364\\
64	0.0060477696658411\\
65	0.0033895119374798\\
66	0.0003881109108297\\
67	-0.0019444191916795\\
68	0.0015656294788409\\
69	-0.0003861861353765\\
70	-0.0022559954093681\\
71	0.0007533560801517\\
72	0.0049643495741911\\
73	0.0055157539051071\\
74	-0.0001395285910181\\
75	-0.0031343845645943\\
76	-0.0019951302323379\\
77	-4.08999390014489e-05\\
78	0.0023007918288772\\
79	0.0031121989967077\\
80	0.002324543522155\\
81	0.000245538085558\\
82	-0.0021467961474294\\
83	-0.0020968359855639\\
84	0.0001565691256229\\
85	0.0025916291568031\\
86	0.0029390664893951\\
87	0.0016762243378908\\
88	0.0001354400306864\\
89	0.0004840037337109\\
90	-1.47876364969273e-05\\
91	0.0008677344316453\\
92	0.000711938944948\\
93	0.0008282584350607\\
94	0.0005569951784991\\
95	0.0025808528452681\\
96	0.0007746401039106\\
97	0.0020408124871409\\
98	-0.0002579553202663\\
99	2.64182702298791e-06\\
100	0.0019054958382716\\
101	0.0086377897212543\\
102	0.0118989566814715\\
103	0.0100576659958541\\
104	0.0056327448042078\\
105	-0.0008299174192987\\
106	-0.0066034094406798\\
107	-0.0069547405200839\\
108	-0.0028017298601053\\
109	0.0022670849725697\\
110	0.0037744517334536\\
111	0.0020909283385357\\
112	-0.0013828698537068\\
113	-0.0035956641645136\\
114	-0.0029149605083472\\
115	-0.0004387574607499\\
116	0.0013917916868672\\
117	0.0020880447386262\\
118	0.0007000619164229\\
119	-0.001310295535974\\
120	-0.0017344017702206\\
121	-0.0008509029961921\\
122	0.0007088580198806\\
123	0.0018383423638115\\
124	0.0013016571700553\\
125	-2.4917499441444e-05\\
126	-0.0011510158357776\\
127	-0.0014461014267519\\
128	-0.0011475888573068\\
129	-0.0005266328005294\\
130	8.96556787589813e-05\\
131	0.000643192969929\\
132	0.0009177632875603\\
133	0.0005692839478571\\
134	8.33884789838887e-05\\
135	-4.79601966858372e-06\\
136	-0.0005614963783128\\
137	-0.0014865156521799\\
138	-0.0020257019484986\\
139	-0.0019020430048295\\
140	-0.0014795536261465\\
141	0.0001477389753875\\
142	0.0012328179512762\\
143	0.0010819978283633\\
144	0.0004783763091152\\
145	-0.0005962923354142\\
146	-0.0014279306956794\\
147	-0.0017340170403297\\
148	-0.0008541216417355\\
149	0.0004374675884529\\
150	0.0008026937775707\\
151	5.86241558437333e-05\\
152	-0.0008781492814592\\
153	-0.0012679443126283\\
154	-0.0012039380114983\\
155	-0.0005880641044118\\
156	0.0002397374055607\\
157	0.0005254429654897\\
158	0.0002587306702703\\
159	-0.0001842213628594\\
160	-0.0002350037154605\\
161	-0.0003043927949802\\
162	-0.0001777998161277\\
163	0.0001277283859387\\
164	0.0001538605739413\\
165	0.0002007563409025\\
166	-0.0001891939001441\\
167	-0.0004532453310795\\
168	-0.0003359051505026\\
169	9.78845764824307e-05\\
170	0.0004800408659095\\
171	0.0001907293568802\\
172	-0.0003476624929568\\
173	-0.0010582540129081\\
174	-0.0009062816653869\\
175	2.03447720859042e-05\\
176	0.0006278245114642\\
177	0.0006182462434923\\
178	0.0001452268126358\\
179	-0.0003845583537191\\
180	-0.0007006162564374\\
181	-0.0002895595775292\\
182	0.0005381352598891\\
183	0.00076993892094\\
184	0.0004718446485321\\
185	-4.74198989916546e-05\\
186	-0.000651769058679\\
187	-0.0009475720271102\\
188	-0.0007530446919872\\
189	-4.75482755593741e-05\\
190	0.0004788677681532\\
191	0.000370676808433\\
192	0.0003059408673659\\
193	0.0001005849530466\\
194	-0.0001706350977521\\
195	0.00010796702972\\
196	0.000238047936409\\
197	-0.0003110944386219\\
198	-0.0013247664729278\\
199	-0.0017617050181415\\
200	-0.0012078838067573\\
201	-7.33076247180484e-05\\
202	0.0009894114848961\\
203	0.0011608277315907\\
204	0.000505919433944\\
205	-0.0004298522330215\\
206	-0.0008781805352322\\
207	-0.00032628053369\\
208	0.0004588155896623\\
209	0.0007978915833429\\
210	0.0003456691869696\\
211	-0.0002691203333292\\
212	-0.0007754459155819\\
213	-0.000424648661016\\
214	0.000197191342234\\
215	0.0004746862460855\\
216	0.0005239029859237\\
217	-0.0004096204848502\\
218	-0.0010339221323202\\
219	-0.0009418897847577\\
220	-0.0004227540355416\\
221	-0.00014089164812\\
222	0.0014940072551987\\
223	0.0050025717298476\\
224	0.0073719500304745\\
225	0.0050674388430085\\
226	-0.0009531709467135\\
227	-0.006853944812279\\
228	-0.0087294415893022\\
229	-0.005005157923889\\
230	0.0002212371376665\\
231	0.0034433998810769\\
232	0.0028395350367671\\
233	0.0008485518753332\\
234	-0.0026691423561124\\
235	-0.005220041657727\\
236	-0.0043625829354796\\
237	-0.0005081944328587\\
238	0.0036577142944306\\
239	0.0033294864986005\\
240	-0.0001968706693059\\
241	-0.0041640188437082\\
242	-0.0041234760819824\\
243	-0.001071036630446\\
244	0.0014611454237735\\
245	0.0006709487725938\\
246	-0.0005647913276761\\
247	-0.0020645133997569\\
248	-0.0022429315053031\\
249	-4.45556763937322e-06\\
250	0.002717222835468\\
251	0.0020090699517487\\
252	-0.0011274951694482\\
253	-0.0018305899325236\\
254	-0.0039081373320622\\
255	-0.0018254699443734\\
256	0.0018864766256913\\
257	0.0026734044725644\\
258	-0.0006486611122331\\
259	7.49269102926137e-05\\
260	-0.0006050454676576\\
261	-0.002463346394551\\
262	7.21412309688638e-05\\
263	0.0001612472103294\\
264	0.0040648658510689\\
265	0.0007941485073105\\
266	-0.0040803068660806\\
267	-0.0022089314487143\\
268	-2.32317250736074e-05\\
269	0.0004264120983483\\
270	-0.000665507885993\\
271	-0.0006411478824204\\
272	-0.0022811156740893\\
273	-0.0012437020511132\\
274	5.72857270836475e-05\\
275	0.0024414115690818\\
276	0.0020647862853557\\
277	-0.0006468318338408\\
278	-0.0018253740226738\\
279	-0.0030665417604517\\
280	-0.0010750710859941\\
281	0.0005529240635728\\
282	0.0008932084369556\\
283	0.0002907332953102\\
284	-0.0003315222173204\\
285	-0.00099517867721\\
286	-0.0012496468900247\\
287	0.0003603671635878\\
288	0.000800032874806\\
289	-0.0021477841608128\\
290	-0.0014397812401798\\
291	0.0006617394152482\\
292	0.001858399579169\\
293	0.0015481065871451\\
294	-0.0004017360703493\\
295	0.0002742761920798\\
296	0.0013873566244261\\
297	0.0021523053405433\\
298	0.0019164633555838\\
299	0.0018841115976366\\
300	-0.0019173313523909\\
301	-0.0019335901934612\\
302	-0.0008620110864742\\
303	-0.0013536686036723\\
304	0.0028265757739188\\
305	0.0011881444845248\\
306	0.0003855060370777\\
307	-0.0004351968850954\\
308	0.0007026908688543\\
309	0.0010995976098265\\
310	0.0019985678218108\\
311	0.001912950859743\\
312	0.0013148727958192\\
313	0.0010443932977274\\
314	0.0005097705398602\\
315	0.0001691381881605\\
316	0.0009581435225738\\
317	0.0020635751014553\\
318	0.0022556776544197\\
319	0.0016644662908433\\
320	0.0007391385334127\\
321	-6.21111553442561e-05\\
322	-0.0003927000268122\\
323	-4.9872581904291e-05\\
324	0.0006299187036172\\
325	0.0011074968324608\\
326	0.0010148562347052\\
327	0.0004698941778513\\
328	-5.19645334648048e-06\\
329	-4.4526811730907e-05\\
330	0.0003262992941067\\
331	0.0008713287879335\\
332	0.0012306441483875\\
333	0.0011335412948535\\
334	0.0007133012141686\\
335	0.0003152558160887\\
336	0.0005857650327043\\
337	0.0014745590716622\\
338	0.0026757092325145\\
339	0.0023787923016699\\
340	0.0020751415868106\\
341	0.0002079336576735\\
342	0.0003831326312808\\
343	0.0004619362599352\\
344	0.001299973023617\\
345	0.0016247659396803\\
346	0.0017229151299749\\
347	0.0008550096251585\\
348	-0.000777115399126\\
349	-0.0011507585451514\\
350	-0.0001155762561181\\
351	0.0009985675397151\\
352	0.0034880914055628\\
353	0.003873147083169\\
354	-0.0004682067484546\\
355	-9.56851571265208e-05\\
356	0.0009176157883081\\
357	0.0015157924889008\\
358	-0.0007777598105359\\
359	-0.0020703374802129\\
360	-0.0030856151660382\\
361	-0.0003030685510435\\
362	0.0037216549834548\\
363	0.0001578741069548\\
364	-0.0025630954499742\\
365	-0.0061410687398286\\
366	-0.0002955401530391\\
367	0.0041439585461098\\
368	0.0051154635981071\\
369	0.0023412955378075\\
370	0.0007732397254574\\
371	-0.0019956379947566\\
372	-0.00372012243756\\
373	-0.0009468155470683\\
374	-0.0007629001395978\\
375	0.0020352292669091\\
376	-0.0011319036040711\\
377	-0.0015494161850174\\
378	-0.0016182157480115\\
379	0.0014564955731796\\
380	0.0021310778608216\\
381	0.0027661600300036\\
382	0.0016684959270806\\
383	0.0007938187363667\\
384	-0.005994432542782\\
385	0.0003628859878661\\
386	-4.74085406086948e-06\\
387	-0.0011239722789333\\
388	-0.0016737933238473\\
389	0.0003357451699402\\
390	0.0045543592588518\\
391	0.0015587846140138\\
392	-0.0050743983184564\\
393	-0.003074002896702\\
394	0.0008532029396541\\
395	0.0016703987905762\\
396	-0.0049257686954103\\
397	-0.0026777388400598\\
398	0.0007636547870124\\
399	0.0038007212295588\\
400	-0.0012435591069485\\
401	-0.0005090980924866\\
402	0.0004457123214493\\
403	-0.0008986491957884\\
404	-0.0023044853446317\\
405	-0.0027962622760252\\
406	0.0008839311945671\\
407	0.0019244860718848\\
408	-0.0004580213069166\\
409	-0.0042868606782505\\
410	-0.0039475087222091\\
411	-0.0036617905851633\\
412	0.0004341694012747\\
413	0.0017309823772754\\
414	0.0013337622886486\\
415	0.002063312152874\\
416	0.0004900638834561\\
417	-0.0005815594134866\\
418	-0.0017971758428047\\
419	-0.0019610514266834\\
420	0.0011386584440595\\
421	0.0015190883434788\\
422	0.0011546483743272\\
423	-0.0009623490563846\\
424	-0.0023459436988399\\
425	-0.0013886261431919\\
426	0.0006828228836184\\
427	0.001618039943505\\
428	0.0012222290137677\\
429	0.0009987519327312\\
430	-0.0005284279399449\\
431	-0.0018031463374337\\
432	-0.0001211996075609\\
433	0.0015798526678456\\
434	0.0020596110640486\\
435	-0.000500919624549\\
436	-0.0032433828114868\\
437	-0.0021904870760642\\
438	0.0005179708650405\\
439	0.0021304090806127\\
440	0.0026615976031405\\
441	0.0009427092353441\\
442	-0.0016937141158416\\
443	-0.0024591836249973\\
444	-0.0006858956276238\\
445	0.0014970964488148\\
446	0.0012969532900187\\
447	0.0010960844667703\\
448	0.0003480748165644\\
449	-0.000631318392724\\
450	-0.0010491619609889\\
451	-0.0009212018375754\\
452	0.00041075861494\\
453	0.0010955489431626\\
454	0.0017634564063946\\
455	0.0005201279869849\\
456	-0.0007393563317668\\
457	-0.0010232149525016\\
458	-0.0004329252285444\\
459	0.0008653561823953\\
460	0.000854668878014\\
461	0.0003489772709448\\
462	-0.0002312459687104\\
463	-0.0006868339964787\\
464	-0.0004561509654712\\
465	0.0005133304060668\\
466	0.0008143944944732\\
467	-0.000427574604968\\
468	-0.0005711107890379\\
469	-0.0001802236688545\\
470	-0.0003820037870288\\
471	-0.0001815045841252\\
472	0.0003319057133215\\
473	0.0006751427604972\\
474	0.0005163642921526\\
475	-0.0002647974680875\\
476	-0.000544291720715\\
477	-0.0002250849190787\\
478	0.0004429032178067\\
479	0.0004009157036046\\
480	0.0002839513123197\\
481	-0.0003931129852082\\
482	-0.0007463403132587\\
483	-0.0006600580447405\\
484	0.0001835824615869\\
485	0.001026086167938\\
486	0.0003625908507419\\
487	2.93968706397443e-05\\
488	-0.0012208541708793\\
489	-0.0014538933707083\\
490	4.37274501576735e-05\\
491	0.00133584101813\\
492	0.0013320880628389\\
493	0.0002216892007374\\
494	-0.0006827253359827\\
495	-0.000846416652183\\
496	-0.0004161060368902\\
497	9.56658609836243e-05\\
498	0.0007177298757169\\
499	0.0005492895627347\\
500	0.0001198276847875\\
501	-0.0003605487150979\\
502	-0.00037304098829\\
503	-0.0003303599522659\\
504	-0.0002401649064334\\
505	0.0001038624560761\\
506	-5.52535164081742e-05\\
507	7.39844926930432e-05\\
508	0.0007389227922081\\
509	0.0002169485695804\\
510	-3.09956192864401e-05\\
511	0.0003723605753841\\
512	0.0005710680072368\\
513	5.6853186291771e-05\\
514	-0.0006194919476942\\
515	-0.0002745740811406\\
516	1.26081442553191e-05\\
517	0.0006504670449507\\
518	0.0006850934220332\\
519	0.0004079093490236\\
520	0.0002061984968553\\
521	-0.0002624102303928\\
522	-0.0006364902572814\\
523	-0.0004209581958064\\
524	-0.0003171040528047\\
525	0.0001439734240772\\
526	0.0013755222964267\\
527	0.0006591975370273\\
528	-0.0006402266596249\\
529	-0.0008407169586519\\
530	-0.0006900564620414\\
531	-0.0005105874712252\\
532	-0.0009559322062039\\
533	-0.0002545503879669\\
534	0.0006394106094093\\
535	0.0006755747950669\\
536	0.0003457735353145\\
537	0.0005918009448923\\
538	-0.0001254580071101\\
539	-0.0005484787871568\\
540	-0.0001873055524248\\
541	-0.0002730400226096\\
542	5.11816285385726e-05\\
543	0.0003358076485219\\
544	7.12966784554786e-05\\
545	0.0001018763898258\\
546	-8.66215532053634e-05\\
547	0.0002606922149278\\
548	0.0008708178723768\\
549	0.0010513502226994\\
550	0.001109415756957\\
551	-0.0001358064679529\\
552	-0.000713526056541\\
553	-0.0004986183239852\\
554	-8.07688198206881e-05\\
555	-0.0004218234482602\\
556	0.000195185065297\\
557	5.68562944336761e-05\\
558	-0.0003928034897989\\
559	-4.99553238130037e-05\\
560	6.44031139024173e-05\\
561	0.0002325705577001\\
562	4.18036674897695e-05\\
563	-0.000418894687767\\
564	-0.0002223839648988\\
565	-0.000787917113938\\
566	3.72638889740935e-05\\
567	0.0009405931167417\\
568	0.0004069207942722\\
569	-0.0002653015243585\\
570	7.12946348472555e-06\\
571	0.0007231979193624\\
572	0.0004376021985219\\
573	-0.0002588930805128\\
574	-0.0004451288455087\\
575	-0.0003016441687709\\
576	0.0005816774984549\\
577	0.0009795953675315\\
578	0.000180917170583\\
579	0.0002371684597204\\
580	-0.0004195891733576\\
581	-0.0008398375752889\\
582	-0.0004569540258266\\
583	0.0002778189001339\\
584	0.00054244762588\\
585	0.0002838599528932\\
586	-0.000186484430261\\
587	0.0001851574869021\\
588	0.0003625753850737\\
589	0.000182951715444\\
590	-0.000311457179314\\
591	-0.0012128531139323\\
592	-0.0011303834420469\\
593	-0.0006396008144688\\
594	0.0004303277494193\\
595	0.0008500278229747\\
596	0.0009944070914507\\
597	-5.9539358259573e-05\\
598	-0.0011300702340438\\
599	-0.0010197357311092\\
600	0.0001217362191363\\
601	0.0017399543276785\\
602	0.0020713918597214\\
603	0.0007210658440452\\
604	-0.0010226755311895\\
605	-0.0016055053173172\\
606	2.48935743014999e-05\\
607	0.001449038576901\\
608	0.0016529344648556\\
609	0.0002573602037035\\
610	-0.0004738484152003\\
611	-0.0019162556684017\\
612	-0.0031209642532397\\
613	-0.0002692621491251\\
614	0.0028906147310945\\
615	0.0031884276683634\\
616	0.0018565520790754\\
617	-0.0011418832855459\\
618	-0.0029233798061922\\
619	-0.0021084445207971\\
620	0.0002980000861749\\
621	0.0019693113190841\\
622	0.00103164334353\\
623	-0.000161640819007\\
624	-0.0008568177432476\\
625	-0.0010966065357518\\
626	-0.0007142276486122\\
627	-2.3222959213e-05\\
628	0.0016225429849431\\
629	0.0020300054335029\\
630	0.0002188283790858\\
631	1.46055455301021e-05\\
632	-0.0008265267287303\\
633	-0.0011014444719157\\
634	6.44181242870675e-05\\
635	0.0003348993333164\\
636	-0.0004158234598699\\
637	0.0001108553039219\\
638	0.0019324829870647\\
639	0.0005524455293509\\
640	-0.0027346802048881\\
641	-0.0023836571485433\\
642	-0.0004631934762869\\
643	0.0019725493998559\\
644	0.0025081740224025\\
645	0.0014691641059411\\
646	-0.0009347485027883\\
647	-0.000908388241217\\
648	-0.0023460030224592\\
649	-0.0024703229115228\\
650	0.0011615076769368\\
651	0.0047639177302716\\
652	0.0010781402469484\\
653	-0.0029001057958042\\
654	-0.003459189143198\\
655	-0.001975365812627\\
656	0.0012444210275\\
657	0.0023218214079643\\
658	0.0018676821846628\\
659	-0.000543427972653\\
660	-0.0022242472957727\\
661	-0.0015685178633507\\
662	0.0002242659118091\\
663	0.0013290775873518\\
664	0.00090583485024\\
665	0.0007092496279956\\
666	-0.0005423451946627\\
667	-0.0008977747938034\\
668	0.0003497301075004\\
669	0.0009195993324944\\
670	0.0012116849853953\\
671	0.0013865402957475\\
672	-0.0002583544263805\\
673	-0.0005979468428415\\
674	-0.0012364617563477\\
675	-0.0001984831548213\\
676	0.0007880626330227\\
677	0.0010413087832275\\
678	0.0007484239727125\\
679	-0.000761402563248\\
680	-0.0017178189439036\\
681	-0.0029288222654515\\
682	0.0007891638258818\\
683	0.0025519894237428\\
684	0.0005816758275545\\
685	0.0004938957254351\\
686	0.0009627152166805\\
687	0.0013575215621114\\
688	0.0006843306140846\\
689	-0.0004294344122061\\
690	-0.0011065661679139\\
691	-0.0018510217061927\\
692	-0.0017425293048429\\
693	-7.79936732317545e-05\\
694	-3.73988133580644e-05\\
695	0.0014734744957676\\
696	-0.0003105065853013\\
697	0.0001919324010297\\
698	-0.0008325476891869\\
699	-0.0008062748279021\\
700	0.0013105607385396\\
701	-0.0022998871641479\\
702	0.0004737063050001\\
703	0.0021368495732279\\
704	0.0017986868086943\\
705	0.0030058163908423\\
706	0.0016371298293067\\
707	-0.003753746888475\\
708	-0.0024575295414235\\
709	0.0001925630738423\\
710	0.0044358001190047\\
711	0.0043901000458593\\
712	-0.0009776697872197\\
713	-0.0050097466525558\\
714	-0.0044124910010733\\
715	-0.0013917686462582\\
716	0.0050948531080717\\
717	0.006421872451517\\
718	0.0027757628831195\\
719	-0.0015603175435052\\
720	-0.0056670205294868\\
721	-0.0045199139842244\\
722	-0.0005266270431016\\
723	0.0062060299263566\\
724	0.0038990286071125\\
725	0.0015422463659005\\
726	-0.0056148476385843\\
727	-0.0046002586852937\\
728	-0.0004065134678506\\
729	0.004260713412779\\
730	0.004268104700406\\
731	0.0021341209937765\\
732	-0.0003272107791409\\
733	-0.0045302869416864\\
734	-0.0033632580912359\\
735	-0.0017661740613751\\
736	0.0010983500687207\\
737	0.0043247052872691\\
738	0.0034801258647456\\
739	-0.0021585337492963\\
740	-0.0038450668680913\\
741	-0.0015837536569361\\
742	0.0041355065731245\\
743	0.0032507085769531\\
744	0.0039422686152338\\
745	-0.0028690834078717\\
746	-0.0045555996107604\\
747	-0.0047319397862171\\
748	0.001482978619929\\
749	0.0016580568227276\\
750	0.0034823839036517\\
751	0.0043951438681187\\
752	0.0025943865222902\\
753	-0.0036180844434079\\
754	-0.0063564411778594\\
755	-0.002293098787357\\
756	0.0030297742359603\\
757	0.00994055059556\\
758	0.0112907944715134\\
759	0.0040734486554259\\
760	-0.0017651965080797\\
761	-0.0117343154097184\\
762	-0.0091906223550308\\
763	-0.0008277184001155\\
764	0.0062913158584754\\
765	0.0056669215427436\\
766	0.0014608427418443\\
767	-0.0073203171385794\\
768	-0.0060344566893323\\
769	-0.0007540690775157\\
770	0.0050623594110639\\
771	0.0069815625696877\\
772	0.0016448331176856\\
773	-0.0064887519839904\\
774	-0.0105971265965634\\
775	-0.0070046019038105\\
776	-0.0002739247919005\\
777	0.0056862808590576\\
778	0.0082546772278852\\
779	0.0037990505121824\\
780	-0.0048441452278894\\
781	-0.0094598982017553\\
782	-0.0067001064086662\\
783	0.0027030153980721\\
784	0.0061504028946373\\
785	0.0018892973309868\\
786	-0.006494917890921\\
787	-0.0096294804480329\\
788	-0.0061965184387352\\
789	-0.0003614806911867\\
790	0.0061786858811172\\
791	0.0072144706092463\\
792	0.0020919876620893\\
793	-0.0018243967024402\\
794	-0.0039203898913514\\
795	-0.002869476956372\\
796	0.0006749754105354\\
797	0.0042971050645501\\
798	0.0043190322106958\\
799	0.0008501237394492\\
800	-0.0035414087029351\\
801	-0.003303232340977\\
802	0.0001249630879402\\
803	0.0026534306663361\\
804	0.0029109201140332\\
805	0.0006556701699148\\
806	-0.0008914679981071\\
807	-0.0021431192113275\\
808	-0.0021149672482324\\
809	-0.0002823989901861\\
810	0.0011064583523099\\
811	0.001783569517281\\
812	0.0009409210785009\\
813	-0.0006533523533037\\
814	-0.0007793570829405\\
815	-0.0012332868454374\\
816	-0.0003139910730445\\
817	0.0010700730712544\\
818	0.0016929224926138\\
819	-0.0001791968045923\\
820	-0.0018576632416182\\
821	-0.0015402596409753\\
822	0.0004108869953576\\
823	0.002741482446647\\
824	0.0023549212091374\\
825	0.0006027419250574\\
826	-0.0009446566177132\\
827	-0.001598423097917\\
828	-0.0012430510461764\\
829	0.0003471813811089\\
830	0.0019038250046006\\
831	0.0019474184796743\\
832	0.000763193135188\\
833	-3.83179605199034e-05\\
834	-0.0003422223490441\\
835	0.0003098472652048\\
836	0.0014780773198607\\
837	0.0008868658517971\\
838	0.0002968889908098\\
839	-0.0004696253634559\\
840	-7.22316246310698e-05\\
841	0.0009788169871227\\
842	0.0018358955111969\\
843	0.0011355507074934\\
844	0.0002312481413082\\
845	0.0003422041438907\\
846	0.0002080589626767\\
847	0.0002881832637963\\
848	0.0007306480469861\\
849	0.00161751173672\\
850	0.0017678557148274\\
851	0.0009546690341914\\
852	-0.0006677353966233\\
853	-0.000978044477414\\
854	-0.0013656171359078\\
855	0.0003304850478523\\
856	0.0040103975540559\\
857	0.0042943907434925\\
858	0.0036533078228616\\
859	-0.0003941692698708\\
860	-0.0026005157298749\\
861	-0.0010093743374783\\
862	-0.0015438457989956\\
863	0.0019710208749545\\
864	0.0037044833413861\\
865	0.0029445321148552\\
866	-0.0006047779930709\\
867	0.0017898235818163\\
868	0.0094641655454179\\
869	0.0118297856008725\\
870	0.0063744322159298\\
871	-0.0040649039488594\\
872	-0.0084798888886396\\
873	-0.0073439483792775\\
874	-0.0012491107833482\\
875	0.0005225638680181\\
876	0.0018792044603676\\
877	0.000354818749047\\
878	-0.0045717589890786\\
879	-0.0069791018638078\\
880	-0.0058736754456302\\
881	-0.002127180845419\\
882	0.0018958402922297\\
883	0.0018270396130427\\
884	-0.0001347435343254\\
885	-0.0030160079293843\\
886	-0.004664626651188\\
887	-0.0041956013425623\\
888	-0.0025039934971544\\
889	-0.0011160946471449\\
890	-0.0008969485383001\\
891	-0.0011221407705354\\
892	-0.0015430574958937\\
893	-0.0013862573710842\\
894	-0.001271952317874\\
895	-0.0010225767141357\\
896	-0.0016578798239486\\
897	-0.0058598654750835\\
898	-0.0108457385458163\\
899	-0.0122292352744111\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.00297562075110352\\
1	0.00422994463408758\\
2	9.7917205814168e-05\\
3	-0.00326294245233346\\
4	-0.00264428269925312\\
5	-0.00099346180039773\\
6	0.00239900410824155\\
7	0.00263798079326944\\
8	0.000757022570320995\\
9	-0.001001250922537\\
10	-0.0024692520342312\\
11	-0.00228974956401435\\
12	-0.000234754322278242\\
13	0.00218202683821106\\
14	0.00268481083989253\\
15	0.000362025753750196\\
16	-0.00128034279786152\\
17	-0.00277713661618383\\
18	-0.00204190254107071\\
19	0.00076938715139906\\
20	0.00244617807878105\\
21	0.00182832412434552\\
22	0.000672240261380215\\
23	-0.00100729639807695\\
24	-0.00189032045775633\\
25	-0.000656344281261158\\
26	0.00103916825968161\\
27	0.00161261135056198\\
28	0.000994499453189141\\
29	0.000213876753917847\\
30	-0.000446464314129303\\
31	-0.00102129104349095\\
32	-0.000381017101970864\\
33	0.000497400124648018\\
34	0.00130111119893842\\
35	0.000824980705067796\\
36	-0.000374677742252915\\
37	-0.00121311411144436\\
38	-0.00130215009600607\\
39	-0.000478047133314877\\
40	0.000853132029334471\\
41	0.000907715058285755\\
42	0.000448931475162202\\
43	-0.000847572531609712\\
44	-0.00104093501651578\\
45	3.19515811938647e-06\\
46	0.000887780179638791\\
47	0.000474437246115729\\
48	0.000325556117253464\\
49	-0.000107474871921122\\
50	-0.00108936712904973\\
51	-0.00240604112181101\\
52	-0.00618368593120168\\
53	-0.00772144680679604\\
54	-0.00801569476574881\\
55	-0.00420531086178846\\
56	0.00231579795177567\\
57	0.0051895563005458\\
58	0.00661236040850869\\
59	0.00306434736299676\\
60	-0.00202106555713953\\
61	-0.00308449220661607\\
62	-0.00147647136830779\\
63	0.00278838892843494\\
64	0.00548114103342067\\
65	0.00415167334896737\\
66	0.000325344242646759\\
67	-0.00144164867463018\\
68	-0.00118633242644643\\
69	0.00126175951179341\\
70	0.00143004891062693\\
71	0.0016999807338359\\
72	0.00259043251754377\\
73	0.00133117157893974\\
74	5.93223200700973e-05\\
75	-0.000876629733998024\\
76	-0.00046759121083067\\
77	0.0014100588294114\\
78	0.00251721226744769\\
79	0.00283284526460954\\
80	0.00172401172249889\\
81	0.000353712405779902\\
82	-0.00144431746067902\\
83	-0.000642428865432986\\
84	0.00173705601002377\\
85	0.00254610981924201\\
86	0.00199639986143882\\
87	1.22839234647343e-05\\
88	-9.68044934151332e-05\\
89	0.00081347454378803\\
90	0.00158997869458916\\
91	0.00191984581305599\\
92	0.000584593574555914\\
93	0.000820147501762083\\
94	0.00191177154383591\\
95	0.00159128489061812\\
96	0.00108926876063687\\
97	0.000953991689230413\\
98	-0.000246862151841341\\
99	0.000748161763783986\\
100	0.00261123415594543\\
101	0.00752393392608778\\
102	0.00971868717866324\\
103	0.00814554105947488\\
104	0.00441215481014982\\
105	-0.000349237896669047\\
106	-0.00375729555237343\\
107	-0.00413814641289264\\
108	-0.00225004064873676\\
109	0.000654907349845676\\
110	0.00121475412751547\\
111	0.00117284405945876\\
112	-0.00109462378371327\\
113	-0.00317516242549191\\
114	-0.00217219767994894\\
115	-0.000263480110684745\\
116	0.000976787371493868\\
117	0.00147838819150331\\
118	-0.00024773546441893\\
119	-0.00116067862126676\\
120	-0.00118222797647399\\
121	-6.35849577855434e-05\\
122	0.000732092454929639\\
123	4.36838593206226e-05\\
124	7.78262508402411e-05\\
125	-0.000721316612330624\\
126	-0.00171496830727213\\
127	-0.000475396615741966\\
128	0.000435915334990182\\
129	-0.000128530084711505\\
130	-0.000208615111778896\\
131	-0.0011202301305696\\
132	-0.000419710528271239\\
133	-0.000193333928804598\\
134	-0.000538565629809754\\
135	-0.000416109553524015\\
136	-0.000254798017499221\\
137	-0.000295485289090996\\
138	-0.000345744249217908\\
139	-0.00125099230700638\\
140	-0.000931816218366155\\
141	2.3570714105553e-05\\
142	0.000471052911664582\\
143	0.000256226953245188\\
144	-0.00074112192379776\\
145	-0.000425875344615905\\
146	-0.000892994317023101\\
147	-0.00113467781432961\\
148	-2.09027487652213e-05\\
149	0.000831318376937425\\
150	-0.000159494357130551\\
151	-0.000651843782644793\\
152	-0.00155906453797807\\
153	-0.00028784211618877\\
154	0.000127208522692926\\
155	-0.000284552599099105\\
156	-0.000459212136061107\\
157	-0.000854441081418446\\
158	-0.000490288402180418\\
159	0.000125972719867408\\
160	-0.000191212998463254\\
161	-0.000229919133268624\\
162	0.000261318993054968\\
163	-0.000398208432816949\\
164	-0.000522052317562163\\
165	-0.000694716917095618\\
166	-9.81001652133984e-05\\
167	-0.000442179611884856\\
168	-0.000561721915902427\\
169	-7.19027735896247e-05\\
170	0.000604355399107523\\
171	-0.000370917811908064\\
172	-0.000620439925023692\\
173	-0.00117908579861411\\
174	0.00012664259707989\\
175	0.000470499694556542\\
176	7.14922525228369e-05\\
177	-0.000800240399754144\\
178	-0.00104888776065685\\
179	-0.000280571461339194\\
180	0.000469221447310046\\
181	0.000149879899891903\\
182	-0.00026094595536069\\
183	-7.74851333362422e-05\\
184	-0.000483681468861218\\
185	-0.00042649289853048\\
186	-0.000648611155972018\\
187	-0.00025459319214138\\
188	-0.000706374935081549\\
189	-0.000646265344663389\\
190	-1.036044816113e-05\\
191	0.000668990061227877\\
192	-0.000472453802554182\\
193	-0.000629028144057089\\
194	-0.000805709723305948\\
195	0.000204875359544336\\
196	0.000739074487716567\\
197	0.000452150301192835\\
198	-0.000998183010003179\\
199	-0.00109900255868023\\
200	-0.000120679802891947\\
201	0.000206274982942048\\
202	-0.000211869581194631\\
203	-0.000383997246392069\\
204	-0.000139645161607105\\
205	-0.000331854250399725\\
206	-2.05746111948561e-05\\
207	-0.000875225146340548\\
208	-0.000364268285240094\\
209	-0.000733305398944594\\
210	-0.000783358143720933\\
211	0.000160497260103618\\
212	0.000727872486632508\\
213	-0.000600533293014783\\
214	-0.000939483418285636\\
215	-0.00105824916314841\\
216	2.51224920650155e-05\\
217	0.000755956346608997\\
218	0.000736217953363472\\
219	-0.000616841233835959\\
220	-0.000910604333537637\\
221	-3.88906447329526e-05\\
222	0.00119314659118381\\
223	0.00324852636448119\\
224	0.00605634186939809\\
225	0.00493191002739946\\
226	0.000428576421568859\\
227	-0.00437671364577523\\
228	-0.0066116392769198\\
229	-0.0025403751824328\\
230	-2.49716546377503e-05\\
231	0.00260084554882362\\
232	0.00163598348266917\\
233	-0.00256215160288162\\
234	-0.00446346507799379\\
235	-0.00329785728267227\\
236	-0.000204580955724711\\
237	0.00203553212830229\\
238	3.4063322469412e-05\\
239	-0.000978941936300758\\
240	-0.00319742931480536\\
241	-0.00293945361338112\\
242	-0.00186673228106424\\
243	0.000324293010999247\\
244	0.00140184119236934\\
245	0.000120554826046754\\
246	-0.00132697050125665\\
247	-0.00140657737082363\\
248	-0.000923217921885438\\
249	0.000228970883584257\\
250	0.0013297849619026\\
251	0.00105680726747316\\
252	-0.000598834126182943\\
253	-0.00195155916905769\\
254	-0.00106686930237209\\
255	0.000304925646528443\\
256	0.000414048018945093\\
257	0.000100254180740418\\
258	-0.000821957546941388\\
259	-0.00150960263939878\\
260	-0.000948014796544742\\
261	0.000477559169795779\\
262	0.000277867154406098\\
263	-0.000373235128365651\\
264	-0.00166683385175359\\
265	-0.00122696628260315\\
266	-0.00126570399010061\\
267	-0.000438333849488695\\
268	0.000468923939222422\\
269	0.00101678659668243\\
270	0.000328129788085236\\
271	-0.00146956489155446\\
272	-0.000880768338077632\\
273	-0.00101362165929717\\
274	0.000630744311872971\\
275	0.00165152717569976\\
276	0.000823215017155125\\
277	-7.30221148810915e-05\\
278	-0.00168547345574307\\
279	-0.000929589251436263\\
280	3.22926702969782e-05\\
281	0.000832589128151678\\
282	0.000913040319019222\\
283	0.000470757587851254\\
284	0.0002070294511409\\
285	-0.00141739349999627\\
286	-0.000259598059549713\\
287	-0.000252458064017112\\
288	0.00108646117388504\\
289	0.00148938194189029\\
290	0.000980101908452741\\
291	0.000537165235346131\\
292	-0.000608352399283026\\
293	0.000635298126639196\\
294	0.000553794959485175\\
295	0.000525401925410617\\
296	0.000403757307025814\\
297	0.000473815720793343\\
298	0.000635478825694586\\
299	0.00063169740010496\\
300	0.000556687286151164\\
301	0.000751896872830019\\
302	0.000977829071762635\\
303	0.000392670724981256\\
304	0.000832043556003672\\
305	0.000621014164166183\\
306	-0.000273872887784761\\
307	0.000995310414664102\\
308	0.000233832283885426\\
309	0.00078633513423154\\
310	0.000973235443633107\\
311	0.00192561229719724\\
312	0.00209022000241978\\
313	0.000488721605729523\\
314	0.000660033643047823\\
315	0.000675492596164251\\
316	0.000690427422734852\\
317	0.000772842077624043\\
318	0.000676920267629627\\
319	0.000535179730011134\\
320	0.00114888276900284\\
321	0.0012646203154099\\
322	0.000526944221633931\\
323	-0.000305445182739637\\
324	-0.00011476498666897\\
325	0.000606579983192728\\
326	0.00125263480520737\\
327	0.000235325533222278\\
328	0.000857543469130679\\
329	0.000196689692335158\\
330	-0.000595462003810814\\
331	-0.000537346606182237\\
332	0.00143873954233925\\
333	0.00150238810390019\\
334	0.000689945889537795\\
335	0.000367497956572662\\
336	0.000581062794441745\\
337	0.0010117711057582\\
338	0.000702755069720277\\
339	0.000448977344922416\\
340	0.000302239783426016\\
341	0.00103979296213024\\
342	0.00123602717202428\\
343	0.000556300272460004\\
344	0.000339490992979909\\
345	0.000215711544326425\\
346	-0.000419188288144123\\
347	-5.60471264754982e-05\\
348	-0.000188602790679623\\
349	0.000868097485387812\\
350	0.000934094439672457\\
351	-0.000339343134108502\\
352	-0.000775265109598941\\
353	0.000707732435129521\\
354	0.000631203406615897\\
355	0.000408264060609481\\
356	2.72221753745719e-05\\
357	-5.58363145134997e-08\\
358	0.000772896883051832\\
359	0.000492067715380491\\
360	0.000385783708126202\\
361	-4.29057380296456e-05\\
362	-0.000847956070319037\\
363	2.91318816482148e-06\\
364	-0.000757860414868222\\
365	-0.000169455045060755\\
366	0.000211734179403934\\
367	9.23786804812619e-05\\
368	-0.000116281865882295\\
369	-0.000762609821469127\\
370	-0.00108702697699723\\
371	-0.000416988525357735\\
372	-0.000257394523925905\\
373	0.000140691253640114\\
374	0.000786139145256078\\
375	-0.000768204343652165\\
376	-0.00120545316649218\\
377	-0.00102358453150167\\
378	0.000437853431644437\\
379	0.000730592255629119\\
380	3.56080015374127e-05\\
381	-0.000450078890948279\\
382	-0.00169025086076904\\
383	-0.000890391853484701\\
384	-0.000514114466200378\\
385	0.000436008712716332\\
386	0.00065593356162398\\
387	0.000153837804916121\\
388	-0.000644755514698928\\
389	-0.00249891447916987\\
390	-0.0014066891659535\\
391	-0.00104029879698449\\
392	0.00138082251653082\\
393	0.00072301421381499\\
394	0.000504156085045317\\
395	-0.000443308633482861\\
396	-0.00175481880323818\\
397	-0.000918483209493433\\
398	0.00123718960309049\\
399	0.00177725976271459\\
400	0.00108540696368167\\
401	-0.000672651278872979\\
402	-0.00216141788915776\\
403	-0.00119743092271442\\
404	8.82035394497947e-05\\
405	0.00150606801037765\\
406	0.000882066118080649\\
407	0.000403136178844209\\
408	-0.0022581955375354\\
409	-0.00495157889779265\\
410	-0.00652422183961138\\
411	-0.00495094704680995\\
412	-0.00118711757377062\\
413	0.00143129950694654\\
414	0.00225634399114447\\
415	0.0017024592894506\\
416	-0.000636073421513403\\
417	-0.000863843786551236\\
418	-0.00139399197947128\\
419	-0.000559097609621067\\
420	0.00135378358359194\\
421	0.000666878364409693\\
422	0.000491677822418668\\
423	-8.7083082805529e-05\\
424	0.000365803754000586\\
425	0.000498836781423565\\
426	4.82001442830353e-05\\
427	-0.000801126917262704\\
428	-0.000388939365556992\\
429	-0.000560209405237694\\
430	0.000304660157916293\\
431	0.000265549336655005\\
432	-1.62869800371487e-05\\
433	-0.000661640153576826\\
434	-0.000211963802844941\\
435	-3.93153319704829e-06\\
436	0.00082075075860854\\
437	-0.000356531188543143\\
438	-0.000546893969844534\\
439	-0.000923349176913584\\
440	-0.000234240223537137\\
441	0.00119763735985104\\
442	-0.00033017553631811\\
443	-0.000159857145234065\\
444	-0.000120582701970974\\
445	0.000936164238138237\\
446	0.000843430674334311\\
447	-5.65495095635612e-05\\
448	-0.00093718476744476\\
449	-0.000533122616834697\\
450	-0.000861060226816664\\
451	0.000128865791172362\\
452	-4.83390210555661e-05\\
453	2.55265828097618e-05\\
454	-0.000398262543248371\\
455	-0.0002686608121739\\
456	0.000106011133502917\\
457	0.000933441043802389\\
458	-0.00036178972962539\\
459	-0.000552253086829588\\
460	-0.00111738680114748\\
461	-3.89653071997951e-05\\
462	0.00167439275474069\\
463	0.000197997874068027\\
464	-0.000158000809938114\\
465	-0.000795606064694556\\
466	0.000333924667792328\\
467	0.000722076763001257\\
468	5.40027682353578e-05\\
469	-0.000471662300977495\\
470	-9.82861263841379e-05\\
471	-0.00115254130594767\\
472	-0.000128864874389953\\
473	-0.000433382496800612\\
474	0.000264432378208225\\
475	0.000194596958989271\\
476	-0.000129708798549743\\
477	-9.74522300290705e-05\\
478	0.000266486390327957\\
479	-0.000626504314393342\\
480	-0.000489480022120534\\
481	-0.00102404243482226\\
482	9.97508048004025e-05\\
483	0.00177566186678192\\
484	1.11429380006988e-05\\
485	-0.000517821725749138\\
486	-0.00143688258811647\\
487	-6.77545833034388e-06\\
488	0.00099851653218974\\
489	0.000314206826582223\\
490	-0.000306755151606021\\
491	-4.09916187500475e-05\\
492	-0.000792941051483136\\
493	0.000154229385726263\\
494	-0.000395408689595548\\
495	0.000109942231524412\\
496	-3.18743585536573e-05\\
497	-0.000247798411232731\\
498	-3.91817489254823e-05\\
499	0.000122284771289127\\
500	-0.000109734205824672\\
501	-0.000188626321270901\\
502	-0.00119721408384795\\
503	-7.9701625678033e-05\\
504	0.001085051721253\\
505	-0.000162780697093967\\
506	-6.1700375851538e-05\\
507	-0.000956081520089987\\
508	0.00040091397760369\\
509	0.00119102973153547\\
510	-9.37018310629657e-05\\
511	-0.000225780926329797\\
512	-0.000380498237540386\\
513	-3.89843699572869e-05\\
514	0.000453139578878498\\
515	-0.000266652471243992\\
516	-0.000156650630567646\\
517	-0.000230202096075142\\
518	-0.000688257521576589\\
519	-0.000118767371460669\\
520	-2.13564821076023e-05\\
521	0.000361507882171671\\
522	0.000147004997777683\\
523	-0.000888982003711876\\
524	-4.13302805511113e-05\\
525	0.0010585380069971\\
526	-0.000189457437640501\\
527	-0.000254576810084161\\
528	-0.0012847778675342\\
529	0.000330539638344814\\
530	0.00125595291643328\\
531	-0.000106011408142852\\
532	-9.21310844459724e-06\\
533	-0.000667902467983246\\
534	0.000310020367038495\\
535	0.000414771808018606\\
536	-0.000439258591797433\\
537	-0.000659592495709591\\
538	-0.000408931134620845\\
539	-0.000940870035322768\\
540	0.0001115669344598\\
541	0.000116064950946283\\
542	0.000409377444789232\\
543	0.000137867582686654\\
544	-0.000647337326916712\\
545	0.000132616984420029\\
546	0.00111071853279325\\
547	-0.00029107861498416\\
548	-0.000310083787062621\\
549	-0.00128558346760862\\
550	0.00028298202981079\\
551	0.00139459118884038\\
552	-3.60349491187832e-06\\
553	-0.000179439065011846\\
554	-0.000692267452043128\\
555	0.000439035719749705\\
556	0.000811703494474815\\
557	-0.000223966191530664\\
558	-0.000959080131557512\\
559	-0.000308798838065445\\
560	-0.000962475685235725\\
561	0.000461595103248418\\
562	-7.97561777075992e-06\\
563	0.000406850835140017\\
564	-3.45735258722502e-05\\
565	-0.000617675279118819\\
566	0.000102313554260695\\
567	0.000871843515805325\\
568	-0.000297129451924656\\
569	-0.00024750964024229\\
570	-0.00114974166201147\\
571	2.74030730003527e-05\\
572	0.00129426925756202\\
573	-1.01600906370764e-05\\
574	-0.000185321663188958\\
575	-0.000742498215174584\\
576	0.000369424486501669\\
577	0.000990745281385616\\
578	-5.5918055721648e-05\\
579	-0.000325780975005098\\
580	-0.000151675449432698\\
581	-0.000927044969022291\\
582	6.59310901654094e-05\\
583	-0.000146063353770098\\
584	0.000434812326113337\\
585	0.000167826294648012\\
586	-0.00021488278758586\\
587	-0.000179457631343362\\
588	-4.41765885290934e-05\\
589	-0.000454478416521055\\
590	-9.58152653720669e-05\\
591	-0.000892959368634366\\
592	-2.00635902948047e-05\\
593	0.0010507997188778\\
594	-0.000389104873977506\\
595	-0.000265632216577404\\
596	-0.000956705229686669\\
597	0.000770616500686885\\
598	0.00123541557522142\\
599	-9.4598376376248e-05\\
600	-0.000372340370185884\\
601	-0.00039936063750805\\
602	-0.000411476012745989\\
603	0.000424531145572804\\
604	-1.96350753920221e-05\\
605	0.000208483979251596\\
606	-0.000223437994291831\\
607	-0.000459900778175496\\
608	-0.000192457836241541\\
609	-7.65100037909041e-05\\
610	0.00026203106647544\\
611	0.000413628936135861\\
612	-0.000761861806807968\\
613	-0.000414036577931986\\
614	0.000549710515479586\\
615	-0.000469083268745178\\
616	0.000238758666346899\\
617	-0.000450240725816568\\
618	0.00121010241754671\\
619	0.00107704675309921\\
620	-0.000710854832019896\\
621	-0.000756821296014533\\
622	-0.00077284652224218\\
623	0.000485916203251992\\
624	0.000941242477305875\\
625	7.66250985478724e-05\\
626	-0.00035787153867928\\
627	-0.000590203264158177\\
628	-0.00045516964005052\\
629	0.000165143807242224\\
630	0.000117434292359438\\
631	0.000652725259824046\\
632	0.000471759425114119\\
633	-0.000620036479632715\\
634	-0.000269089724217464\\
635	0.00048069261055848\\
636	-0.000428297506239696\\
637	7.47221984953398e-05\\
638	-0.000627510470562202\\
639	0.00129899165858981\\
640	0.00136858799905856\\
641	-0.00057523185099312\\
642	-0.000791891954467322\\
643	-0.000863950617421346\\
644	0.00109513055856557\\
645	0.0011702387166497\\
646	0.000187691276517506\\
647	-0.00049304088564887\\
648	-0.000714748201667188\\
649	-0.000878161108849859\\
650	0.000222652572327706\\
651	0.000108363398349239\\
652	0.000962433512243386\\
653	0.000557586810020305\\
654	-0.000353487501596966\\
655	-7.24347436658779e-05\\
656	0.000331552744477343\\
657	-0.000841465896389474\\
658	-0.000624368094131927\\
659	-0.00102447035401387\\
660	0.00142728222937555\\
661	0.00177619443256934\\
662	-0.000190490797952865\\
663	-0.000813732662080079\\
664	-0.00122499467719549\\
665	0.000835207874462102\\
666	0.00109417871139853\\
667	0.000449187432395606\\
668	-0.000137549251134969\\
669	-0.00052976955722006\\
670	-0.00105090106584652\\
671	-0.000149951659872432\\
672	-0.000250052185165345\\
673	0.00113776242999189\\
674	0.000911593435868562\\
675	0.00024964642978793\\
676	-0.00022821103076921\\
677	-0.000386627112644364\\
678	-0.00122374586800939\\
679	-0.000778041322229063\\
680	-0.000571868664288565\\
681	0.00178631199110807\\
682	0.00228627927179975\\
683	-0.000326986098705277\\
684	-0.00098447192310687\\
685	-0.00161206853518379\\
686	0.00146186346145826\\
687	0.00151414227959774\\
688	0.000349890720043594\\
689	-0.000703665789600832\\
690	-0.00102970963376823\\
691	-0.000915693096935973\\
692	0.000311821201910291\\
693	8.74321927677471e-05\\
694	3.88494645925668e-05\\
695	-0.000833825503472716\\
696	8.88147391118729e-05\\
697	0.00148409023955282\\
698	0.000975654130275064\\
699	-0.00047441766371661\\
700	-0.00163069513281269\\
701	-0.00248108603522574\\
702	0.000202441283697112\\
703	0.00218761321900809\\
704	0.00105999154225584\\
705	0.000765549083605532\\
706	-0.000721305790244339\\
707	0.00109051816553414\\
708	9.62217125345531e-05\\
709	-0.00120635388178367\\
710	-0.00102781040726792\\
711	-7.15671348017822e-06\\
712	0.00117567190039042\\
713	0.00132460386327267\\
714	-0.000162161753186658\\
715	-0.000903734393736169\\
716	-0.00192059767662412\\
717	9.0666209433256e-05\\
718	0.00190030867090128\\
719	0.00178465214121356\\
720	0.000818269025867587\\
721	-0.0011476234123704\\
722	-0.00242199089129025\\
723	-0.000906788604913045\\
724	0.00149933806270151\\
725	0.00135562373540106\\
726	0.00171150536216198\\
727	0.000381684818124701\\
728	0.00121154523000437\\
729	-0.000594000128595668\\
730	-0.0019901721743499\\
731	-0.00111337299855832\\
732	0.000509934483409993\\
733	0.0022910108070655\\
734	0.00212771048929427\\
735	-4.53646351756866e-05\\
736	-0.00123828578771581\\
737	-0.00286125460788306\\
738	-0.000534671267310509\\
739	0.00198933293980994\\
740	0.0026687075755014\\
741	0.00210563303613339\\
742	-0.000916586663693397\\
743	-0.00289866963800915\\
744	-0.00166568730631862\\
745	0.0011355565115234\\
746	0.0022277204664891\\
747	0.00213527919830004\\
748	0.000435136194420305\\
749	0.000265539606705869\\
750	-0.00146608196690441\\
751	-0.00220291036368317\\
752	-0.000840512857800084\\
753	0.00145046611675251\\
754	0.00440541215396869\\
755	0.00693139114362305\\
756	0.00562685556026501\\
757	0.00243941377842735\\
758	-0.000329796068301791\\
759	-0.000782684890811811\\
760	0.00241799617467424\\
761	0.00179555524421726\\
762	-0.000373567733769804\\
763	-0.00245969801846082\\
764	-0.00338696733398965\\
765	-0.00223926204936792\\
766	0.00031065261516197\\
767	0.00260409753610947\\
768	0.00172495016616458\\
769	-0.000589671095511533\\
770	-0.00304356645198526\\
771	-0.00164195139325597\\
772	-0.000723131644985343\\
773	0.000433145327684764\\
774	0.000990163668711728\\
775	0.00149680231881433\\
776	0.000171028043625058\\
777	-0.00115790707504081\\
778	-0.00233330081634886\\
779	-0.0013765717962501\\
780	0.00041202696951019\\
781	0.00248604585037108\\
782	0.00175265450848215\\
783	-0.000213330165702238\\
784	-0.00255167205052093\\
785	-0.00616418751027312\\
786	-0.00589232121431953\\
787	-0.00616511523113772\\
788	-0.00439102620238448\\
789	-0.000586939958360064\\
790	0.00280141196892804\\
791	0.00249045887873041\\
792	0.000935779011580592\\
793	-0.000982051945757375\\
794	-0.00212122922781663\\
795	-0.00110012666566107\\
796	0.000513758750561379\\
797	0.00225736206153677\\
798	0.00101787496099297\\
799	-0.000208706404515946\\
800	-0.00148097454762443\\
801	-0.000482783632840397\\
802	0.00130025913339262\\
803	0.00123887903997319\\
804	0.0009522541983132\\
805	-0.00060517308876011\\
806	-0.0010363718689412\\
807	-0.000629428461964415\\
808	5.00168647860741e-05\\
809	0.0010934951328291\\
810	0.000657441505169731\\
811	-0.000158628391657412\\
812	-0.000748548059263128\\
813	-0.000248200119132791\\
814	0.000423323043316766\\
815	0.000815226331773362\\
816	0.000505540914948934\\
817	0.000191660897194765\\
818	0.000242116442008311\\
819	-0.000354798264744912\\
820	-0.000432764347174864\\
821	-0.00060201045815\\
822	0.000940940253171475\\
823	0.0018487371604929\\
824	0.00128265566970097\\
825	-7.63456867927333e-05\\
826	-0.00110173131298702\\
827	-0.000620947123443725\\
828	9.79303114599435e-05\\
829	0.000298167303286458\\
830	0.000693397241495749\\
831	0.000168283205116641\\
832	3.57686449833585e-05\\
833	0.000225214130365655\\
834	0.000422214821967169\\
835	0.000266597788317049\\
836	0.000545191450531706\\
837	-1.3678162246251e-05\\
838	0.000126419403960925\\
839	0.00052596328390467\\
840	0.000535988705782189\\
841	1.43367441621237e-05\\
842	-0.000680439011019517\\
843	0.000125206933156295\\
844	0.000917101877787301\\
845	0.00117362960392373\\
846	0.000771252223792195\\
847	-0.000588803839330856\\
848	-0.000131228656318926\\
849	-0.000141117461767755\\
850	0.00055414240802602\\
851	0.000419022802939259\\
852	0.000149739709196183\\
853	0.000683081509707262\\
854	0.000714405790244355\\
855	0.00050217057971032\\
856	-0.000274548424253374\\
857	-0.000301873497125017\\
858	0.000288788625170923\\
859	0.001412619196027\\
860	0.000903875501214298\\
861	0.000223742128060592\\
862	-0.000384223318781697\\
863	-0.000995148457294966\\
864	-0.000217036482041643\\
865	0.000856215827499537\\
866	0.00190717344787259\\
867	0.00377607427813713\\
868	0.0054387788205847\\
869	0.00520989785135258\\
870	0.00283237882276216\\
871	-0.00107340504820628\\
872	-0.00299750745418863\\
873	-0.0032531340678928\\
874	-0.00223605474041994\\
875	-0.000597328962622659\\
876	0.000159269896519698\\
877	-0.00217943398212095\\
878	-0.00214869389567282\\
879	-0.00318568129478992\\
880	-0.00148672494756404\\
881	-0.000324107622324028\\
882	-0.000385528422673513\\
883	-0.00126011870144074\\
884	-0.00359499126368114\\
885	-0.00283324744571992\\
886	-0.00117216681192618\\
887	-8.09029765407923e-05\\
888	0.0002715519209906\\
889	-0.00213111247329452\\
890	-0.00259901500446279\\
891	-0.00200604628851035\\
892	-0.00138139328390277\\
893	-0.00102271856602853\\
894	-0.00102702754350322\\
895	-0.000833109260074043\\
896	-0.00132717780874437\\
897	-0.00430564093445283\\
898	-0.00855749487061528\\
899	-0.00961283454236674\\
};
\end{axis}

\begin{axis}[%
width=0.365\textwidth,
height=0.094\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=900,
ymin=-0.05,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={$r$ [rad/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0054584268258654\\
1	0.0047678663683284\\
2	0.0039454856710655\\
3	0.0047573844135302\\
4	0.0042683085411723\\
5	0.0053144713619045\\
6	0.0057457680759832\\
7	0.0056186868160624\\
8	0.0051398836214942\\
9	0.006161495033486\\
10	0.0067022343289115\\
11	0.0062640145365006\\
12	0.0058364824168395\\
13	0.0049079137413925\\
14	0.0047693920469525\\
15	0.005172956260741\\
16	0.0048471772082577\\
17	0.004829466854323\\
18	0.0056363763132039\\
19	0.0050830173131036\\
20	0.0039822021815588\\
21	0.003802049717579\\
22	0.0041743707879364\\
23	0.0035002655042012\\
24	0.0039216657962933\\
25	0.0040747951158128\\
26	0.0045474950857691\\
27	0.0041079655580454\\
28	0.0044050733137726\\
29	0.0043050370990963\\
30	0.0043025636194428\\
31	0.0039452917442523\\
32	0.0034236742884566\\
33	0.003203616902113\\
34	0.0022903453168918\\
35	0.0027140191781651\\
36	0.0030878638280416\\
37	0.0033618812888429\\
38	0.0040353000887406\\
39	0.0035641314430283\\
40	0.0028936947428729\\
41	0.0021374884808425\\
42	0.0029654603416418\\
43	0.0037640939257537\\
44	0.0019972879880408\\
45	0.0026506083199847\\
46	0.0023819076646617\\
47	0.0028811509898127\\
48	0.0026040719753926\\
49	0.0023719739550826\\
50	0.0020751656939117\\
51	0.0003734997790391\\
52	-0.0013018190098947\\
53	-0.0042179298169123\\
54	-0.0073005154267791\\
55	-0.0123394558693382\\
56	-0.0164166858732324\\
57	-0.0205123638070331\\
58	-0.0228448953413143\\
59	-0.0241056686895821\\
60	-0.0257218629827584\\
61	-0.0277883275786669\\
62	-0.0285985269143164\\
63	-0.0288354355485741\\
64	-0.0290506002145384\\
65	-0.0296475325698919\\
66	-0.0310976688323452\\
67	-0.030525634354901\\
68	-0.0320906722917323\\
69	-0.031928650347477\\
70	-0.0309944366367473\\
71	-0.0316345685670811\\
72	-0.0322992551124505\\
73	-0.0325886812289969\\
74	-0.0333367514970439\\
75	-0.0328225608990502\\
76	-0.0325865612731903\\
77	-0.032286384867665\\
78	-0.0317306420289282\\
79	-0.0319822473350256\\
80	-0.0325586559960289\\
81	-0.0328444851514076\\
82	-0.0327793483295797\\
83	-0.0317916222408104\\
84	-0.0317627959882251\\
85	-0.0312438853128466\\
86	-0.0316989853143058\\
87	-0.0318115981229103\\
88	-0.0322493910204934\\
89	-0.0323707107473874\\
90	-0.0324517391167804\\
91	-0.0320641059954412\\
92	-0.0309989873131799\\
93	-0.0307614911990088\\
94	-0.0308827993391547\\
95	-0.0318207794141294\\
96	-0.0310450226907502\\
97	-0.0313809166147049\\
98	-0.0304742832124506\\
99	-0.0308617493205372\\
100	-0.0299228530285337\\
101	-0.0289372953404128\\
102	-0.0266584771684916\\
103	-0.0237036208439653\\
104	-0.0201811449182093\\
105	-0.0169770250737424\\
106	-0.0138889817279852\\
107	-0.0121429745563645\\
108	-0.0106723332023281\\
109	-0.009783417620487\\
110	-0.0086444435188666\\
111	-0.0083557428893336\\
112	-0.0079014194154979\\
113	-0.0076468701326832\\
114	-0.0074354368628856\\
115	-0.0072422564443319\\
116	-0.0067995199392086\\
117	-0.0067132430781201\\
118	-0.0062471163280952\\
119	-0.0059233219884762\\
120	-0.0061056260385539\\
121	-0.0060578610154076\\
122	-0.0059619924420296\\
123	-0.0059329551200621\\
124	-0.0058290094200112\\
125	-0.0057883288880127\\
126	-0.0057909493011305\\
127	-0.0057687672317562\\
128	-0.0055261000675477\\
129	-0.005220180117296\\
130	-0.0049907326228066\\
131	-0.0048240505780272\\
132	-0.0047446563218184\\
133	-0.0046846548035877\\
134	-0.0046310461621961\\
135	-0.0046247168642397\\
136	-0.0044757475638192\\
137	-0.0043189838118141\\
138	-0.0040994867549515\\
139	-0.0038276174432088\\
140	-0.0034553142478591\\
141	-0.0035218338123102\\
142	-0.0033613755257759\\
143	-0.0030709376740125\\
144	-0.0029165937794772\\
145	-0.0027965065029668\\
146	-0.0025663634364126\\
147	-0.0022942323017454\\
148	-0.0021251941186602\\
149	-0.0020272432501862\\
150	-0.0017862030344075\\
151	-0.0015975752536844\\
152	-0.0015379889843204\\
153	-0.0013874958936619\\
154	-0.0011772428866169\\
155	-0.0009434468464785\\
156	-0.0007966440734236\\
157	-0.0003921610538212\\
158	-0.0001403073249447\\
159	2.63749173332952e-05\\
160	-8.90136662235819e-05\\
161	2.51079441113074e-05\\
162	8.48788956594136e-05\\
163	8.55682568078443e-05\\
164	0.0002146518955789\\
165	0.0002848337893337\\
166	0.0004384922250265\\
167	0.0005273327905292\\
168	0.0007118032682879\\
169	0.0007071960643159\\
170	0.0007071975251858\\
171	0.0008445392583225\\
172	0.0009737563214722\\
173	0.0013686324377372\\
174	0.0014819317569611\\
175	0.0014980292500019\\
176	0.0016633339409969\\
177	0.0017096942600903\\
178	0.0018217812432298\\
179	0.0018213624072195\\
180	0.0019356357241507\\
181	0.0019650563550028\\
182	0.0018658010620822\\
183	0.0019850466845535\\
184	0.0020430316515635\\
185	0.0020441072568106\\
186	0.0021010361793475\\
187	0.0022632306323807\\
188	0.0024023326383414\\
189	0.0024322588535902\\
190	0.0023947381986727\\
191	0.0026069985645728\\
192	0.0026678595499777\\
193	0.0026862075061584\\
194	0.0028689884380575\\
195	0.002820336100075\\
196	0.0027440536949502\\
197	0.0027632380755794\\
198	0.0028755145381258\\
199	0.0030405228409316\\
200	0.0030637006558821\\
201	0.0033473056379428\\
202	0.0035251848872736\\
203	0.003617618162715\\
204	0.0037139154982825\\
205	0.003713650538419\\
206	0.0037164055713975\\
207	0.0037269152923257\\
208	0.0037943293364909\\
209	0.0038148012044742\\
210	0.0039480808281909\\
211	0.0040077487973814\\
212	0.0041122386061925\\
213	0.00407469071253\\
214	0.0040595545802981\\
215	0.0041289274292714\\
216	0.0040654226314846\\
217	0.0041780935937465\\
218	0.0043244788029495\\
219	0.0043837704681112\\
220	0.0043818706936562\\
221	0.0045614632658577\\
222	0.0052847062229764\\
223	0.0073850342674313\\
224	0.0104142858821229\\
225	0.0139704925660123\\
226	0.0169329876178562\\
227	0.0192328919638299\\
228	0.0214059776837023\\
229	0.0227216449346241\\
230	0.0237262604853647\\
231	0.0246927049599085\\
232	0.025033179585011\\
233	0.0255137580215985\\
234	0.0251755418777998\\
235	0.0257927871842297\\
236	0.0261942843135466\\
237	0.0265266566041156\\
238	0.0262070483158256\\
239	0.0264404951824968\\
240	0.0267614965132389\\
241	0.0269138512390371\\
242	0.0268535279244128\\
243	0.0265831961257575\\
244	0.0268414795694767\\
245	0.0267343106651164\\
246	0.0264304059577848\\
247	0.0278040427934236\\
248	0.0286469681548256\\
249	0.0282168273334468\\
250	0.0267544603195018\\
251	0.0268029776013875\\
252	0.0268883739851638\\
253	0.0273396293472883\\
254	0.028089344050991\\
255	0.0277107710956734\\
256	0.0275739653659442\\
257	0.0267549446566436\\
258	0.0268351730030125\\
259	0.0259274317843622\\
260	0.0263674736943318\\
261	0.0269711865093091\\
262	0.0263998666050191\\
263	0.0271671444711035\\
264	0.0259591155852765\\
265	0.0269859682413467\\
266	0.0270044216535795\\
267	0.0264044933506487\\
268	0.0261268721336798\\
269	0.0267136342717124\\
270	0.0270603671443599\\
271	0.0269978925914203\\
272	0.0270843258512311\\
273	0.0274848772200896\\
274	0.0273903878489405\\
275	0.0271328628757246\\
276	0.0270059695120728\\
277	0.0262589381212676\\
278	0.0258518934396086\\
279	0.0264359921318705\\
280	0.0255828634083856\\
281	0.0248835253004561\\
282	0.0249851561872138\\
283	0.025014022178128\\
284	0.024837097401624\\
285	0.0253167195974667\\
286	0.0252169052950405\\
287	0.0248724916203133\\
288	0.0242942488523157\\
289	0.0251863731454991\\
290	0.024427203262393\\
291	0.0249209004350206\\
292	0.024751736069404\\
293	0.0238706041539277\\
294	0.0237342673080645\\
295	0.0229055362110101\\
296	0.0230824745497894\\
297	0.0225956518959883\\
298	0.0233732081406627\\
299	0.0223489076003151\\
300	0.0231835744689604\\
301	0.0238792464937876\\
302	0.0238512475811316\\
303	0.0245619834903002\\
304	0.0243517059461069\\
305	0.0253434735223817\\
306	0.0247918882536168\\
307	0.0251261287475197\\
308	0.0256067547103509\\
309	0.0255145137342287\\
310	0.0251920109231813\\
311	0.0252809042252747\\
312	0.0252034842122773\\
313	0.0251711888455326\\
314	0.0254228556521644\\
315	0.0257627027205116\\
316	0.0258522405367827\\
317	0.0260254925162173\\
318	0.0261837039905532\\
319	0.0263737280152803\\
320	0.0265772598243705\\
321	0.026746510044294\\
322	0.0268789251142415\\
323	0.0270058303182684\\
324	0.027128006027801\\
325	0.0272445159295496\\
326	0.027346453854021\\
327	0.0274360668660689\\
328	0.0275275882841121\\
329	0.0276280216333399\\
330	0.0277370996999174\\
331	0.0278690832960724\\
332	0.0280245924528147\\
333	0.0281885428256788\\
334	0.0283570365670689\\
335	0.028528983747954\\
336	0.0287349581973182\\
337	0.0290128249496213\\
338	0.0292616061568233\\
339	0.0296162507265828\\
340	0.0299444619918421\\
341	0.0305143493368823\\
342	0.0304147741945856\\
343	0.0307119467117935\\
344	0.0309481157196315\\
345	0.031034168370065\\
346	0.0308681594402849\\
347	0.0308013783066763\\
348	0.0304623662387106\\
349	0.0305140649910877\\
350	0.0305821912473926\\
351	0.0308516774666782\\
352	0.0309726843575917\\
353	0.0310376386747985\\
354	0.0318766328051727\\
355	0.031547336549716\\
356	0.0314856077338596\\
357	0.0316708101456842\\
358	0.0314532062811828\\
359	0.0310563286819039\\
360	0.0322188198342763\\
361	0.0315681859509898\\
362	0.0310599931835648\\
363	0.0308102983996683\\
364	0.0311324374288777\\
365	0.0309723537011414\\
366	0.0312916729107155\\
367	0.0308890977587346\\
368	0.0305191938207927\\
369	0.0295335015066143\\
370	0.0288979671946374\\
371	0.0286697911958844\\
372	0.029352573181133\\
373	0.0289553642810992\\
374	0.0290409517134705\\
375	0.0289702271218033\\
376	0.0299093011990762\\
377	0.028518944380611\\
378	0.0287655403855276\\
379	0.0291366079905687\\
380	0.0278266574879891\\
381	0.0270363182630179\\
382	0.0270699947121207\\
383	0.026173777352485\\
384	0.0261018114980378\\
385	0.0251343771481775\\
386	0.0245229542781598\\
387	0.0244082735352202\\
388	0.0238216010282622\\
389	0.0236461548640661\\
390	0.0220826723474331\\
391	0.0232886760703436\\
392	0.0231994064068588\\
393	0.0224181780198955\\
394	0.0211257743696171\\
395	0.0207052651065545\\
396	0.0230089174920955\\
397	0.0219301422865923\\
398	0.0209481655670846\\
399	0.0206219246071081\\
400	0.0204518572795359\\
401	0.0196234159807065\\
402	0.0193145197102539\\
403	0.0193223903347982\\
404	0.0193363481544036\\
405	0.019556828114551\\
406	0.0183411618453229\\
407	0.0173356979510315\\
408	0.0177672270475345\\
409	0.0167992666655066\\
410	0.014756077431507\\
411	0.0136389929000987\\
412	0.0117832463560854\\
413	0.0106024321318326\\
414	0.0098247596821402\\
415	0.0088020959621573\\
416	0.0079630084436192\\
417	0.0075234108656793\\
418	0.0069815803661999\\
419	0.006624023369901\\
420	0.0057577904837925\\
421	0.0058813205007978\\
422	0.0058598343689803\\
423	0.0066784614799702\\
424	0.0066588005009692\\
425	0.0062701179364116\\
426	0.0059876766640322\\
427	0.0061550834254725\\
428	0.0057104728992932\\
429	0.0047894036085802\\
430	0.0046839743779422\\
431	0.0048768456781057\\
432	0.0038985230654634\\
433	0.0035516201239462\\
434	0.002858485123167\\
435	0.0040543490048873\\
436	0.0052102925833027\\
437	0.0048098693596801\\
438	0.0044767358655467\\
439	0.0045604227433086\\
440	0.0040649901693995\\
441	0.0038372126797724\\
442	0.004318764696716\\
443	0.0043210634741142\\
444	0.0036801748797872\\
445	0.0034019842605967\\
446	0.0040460152880043\\
447	0.0036692844696102\\
448	0.0033621996921342\\
449	0.0035051511809144\\
450	0.0036753050582832\\
451	0.0038964758161058\\
452	0.003593751121378\\
453	0.0035637941618709\\
454	0.0028465477736636\\
455	0.0028712228216094\\
456	0.0028121079798299\\
457	0.0025134674837282\\
458	0.0024671838196735\\
459	0.0018044011593967\\
460	0.0019199161126421\\
461	0.0019007556585599\\
462	0.0018703464125994\\
463	0.0021035876439741\\
464	0.0021840877315508\\
465	0.0019320116104544\\
466	0.0018685875984489\\
467	0.0024701450237919\\
468	0.0020920555347547\\
469	0.0018734512396882\\
470	0.0023191972472898\\
471	0.002260242139971\\
472	0.0021203983901487\\
473	0.0018966886358595\\
474	0.0017974920001828\\
475	0.0018976586567789\\
476	0.0018063544880014\\
477	0.0016332609011231\\
478	0.0014805489229057\\
479	0.0016181999097108\\
480	0.0015187666357862\\
481	0.0015392820350445\\
482	0.001532731923576\\
483	0.0018207127065103\\
484	0.0014764454791593\\
485	0.0011637134605626\\
486	0.0015125949456427\\
487	0.001014043714149\\
488	0.0014329460421203\\
489	0.0016469123781504\\
490	0.0014472889988865\\
491	0.0011525448469684\\
492	0.0011454091823211\\
493	0.001325912131216\\
494	0.0013496004935399\\
495	0.0012365428249334\\
496	0.0014501242739754\\
497	0.0016742397761841\\
498	0.0014470891381406\\
499	0.0014325668021806\\
500	0.001368176583479\\
501	0.0011653623144225\\
502	0.0009728134888256\\
503	0.0010111433441806\\
504	0.0011029308368755\\
505	0.0009979892092719\\
506	0.0011910529692271\\
507	0.001201604590861\\
508	0.0008432179071818\\
509	0.0011627121999433\\
510	0.0010811487069518\\
511	0.0006163341973315\\
512	0.0003916461854949\\
513	0.0004783352756136\\
514	0.0008175850291431\\
515	0.0005885657752316\\
516	0.0006584264810933\\
517	0.000372634285753\\
518	0.0004717197387049\\
519	0.0002750446753882\\
520	-8.65980122188332e-05\\
521	-0.0002651313866639\\
522	-0.0002886981169401\\
523	-0.0003614465256389\\
524	-0.000262075834597\\
525	-0.0002101316095124\\
526	-0.0012553019866387\\
527	-0.0011380424606996\\
528	-0.000985364882046\\
529	-0.0012969001649523\\
530	-0.0012927982855934\\
531	-0.00087114015482\\
532	0.0001710090456513\\
533	0.0002323483817715\\
534	0.0002701320517821\\
535	0.0005557099682436\\
536	0.0004802159079669\\
537	-0.0002422102855417\\
538	-0.0004509462387036\\
539	-0.0006808379781484\\
540	-0.00101981113905\\
541	-0.000831167643737\\
542	-0.0009589550470322\\
543	-0.0008635516793766\\
544	-0.0004888397775191\\
545	-0.0003522471658125\\
546	-0.0001466166340736\\
547	-0.0003412864580749\\
548	-0.0007188083572868\\
549	-0.0011453542494828\\
550	-0.0021037922077164\\
551	-0.0019500015872007\\
552	-0.0021408566197992\\
553	-0.0024350447242416\\
554	-0.0024567370874662\\
555	-0.0020015205385324\\
556	-0.0021193565093226\\
557	-0.0016802356217646\\
558	-0.0014914608081595\\
559	-0.001705672126662\\
560	-0.0016784311662596\\
561	-0.0017706637177304\\
562	-0.0016831758615587\\
563	-0.0015272822615724\\
564	-0.0015626079935631\\
565	-0.0007642301134897\\
566	-0.0009356300623039\\
567	-0.0011360337777696\\
568	-0.0008207689389082\\
569	-0.0006284741529982\\
570	-0.0012357429767116\\
571	-0.0018512361900904\\
572	-0.0019132585195769\\
573	-0.001860445158403\\
574	-0.0019637729900595\\
575	-0.0020273806003999\\
576	-0.0024681937682984\\
577	-0.0025764475442427\\
578	-0.0024285614944951\\
579	-0.0031636834995455\\
580	-0.0033150214484939\\
581	-0.0030294770589735\\
582	-0.0029587043659354\\
583	-0.0029774179812791\\
584	-0.0028818793648628\\
585	-0.0027834577227884\\
586	-0.0026830981635154\\
587	-0.0031866752056368\\
588	-0.0032750744418948\\
589	-0.0032674205205342\\
590	-0.0030196179858476\\
591	-0.00245474220451\\
592	-0.0020728166269955\\
593	-0.0018447731668571\\
594	-0.0016423117223065\\
595	-0.0014548797148824\\
596	-0.0017891057249784\\
597	-0.0017525311942059\\
598	-0.0013240046517675\\
599	-0.0014478040762741\\
600	-0.0019578307773631\\
601	-0.0026342033517084\\
602	-0.0027980082316011\\
603	-0.0028104533482228\\
604	-0.0026575901478837\\
605	-0.0025672216454715\\
606	-0.0029189127122677\\
607	-0.0032598900064572\\
608	-0.0030522958973126\\
609	-0.0031266374014165\\
610	-0.0030712995391294\\
611	-0.0028129132921407\\
612	-0.0012223739861643\\
613	-0.0015631776606638\\
614	-0.0018782535337737\\
615	-0.0017238823002821\\
616	-0.0021167028509372\\
617	-0.0022693039916659\\
618	-0.0024448441772437\\
619	-0.0025812510424271\\
620	-0.0029584731327294\\
621	-0.002938847486558\\
622	-0.0022688452374639\\
623	-0.0024455094831607\\
624	-0.0025634726064256\\
625	-0.0028283281668482\\
626	-0.002612340533063\\
627	-0.0022810918365524\\
628	-0.0030912669408045\\
629	-0.0033840245508145\\
630	-0.0023521764608566\\
631	-0.0030777142637885\\
632	-0.0029455117109967\\
633	-0.0026592845180115\\
634	-0.0028917012919407\\
635	-0.0032888066220245\\
636	-0.0025664177457004\\
637	-0.0031377064398067\\
638	-0.0036930861625603\\
639	-0.0036999782914045\\
640	-0.003466602662711\\
641	-0.0037026743000659\\
642	-0.0035338885738242\\
643	-0.0038759446898073\\
644	-0.003827612342307\\
645	-0.0040863752045812\\
646	-0.0041940015550844\\
647	-0.0037737769892356\\
648	-0.0036148839455868\\
649	-0.0027593034073212\\
650	-0.0033714941526192\\
651	-0.0028983420653064\\
652	-0.0027086392988061\\
653	-0.0017330231757724\\
654	-0.0025188252236874\\
655	-0.0022589751653731\\
656	-0.0023709694209658\\
657	-0.0020847422623594\\
658	-0.0023808434615107\\
659	-0.0018209153843261\\
660	-0.0018760217983339\\
661	-0.0022949950814003\\
662	-0.002458944456375\\
663	-0.0024034701129063\\
664	-0.0019718735835082\\
665	-0.0027498146737221\\
666	-0.0031899066378929\\
667	-0.0031708054651551\\
668	-0.0038258240154303\\
669	-0.0037010375940302\\
670	-0.0040414642205106\\
671	-0.0040615050411571\\
672	-0.0031483412655493\\
673	-0.0033933405862888\\
674	-0.0040368090081389\\
675	-0.004235334265651\\
676	-0.003748662714413\\
677	-0.0042928144090907\\
678	-0.0033869211449838\\
679	-0.0040567521673778\\
680	-0.0041384488949666\\
681	-0.0035854613577492\\
682	-0.0033917364710996\\
683	-0.0028641559939033\\
684	-0.0028593712935018\\
685	-0.003062434244468\\
686	-0.0042021027040145\\
687	-0.0045036840992511\\
688	-0.0048490073446317\\
689	-0.0049006206735717\\
690	-0.0043727163592765\\
691	-0.0046688897937331\\
692	-0.0032153659284006\\
693	-0.0028083158094938\\
694	-0.0024989867730541\\
695	-0.0026063847062338\\
696	-0.0028249607880168\\
697	-0.0035181987884015\\
698	-0.0038871476181185\\
699	-0.0050839586762032\\
700	-0.0055810165301933\\
701	-0.0051646492638577\\
702	-0.0043601601187697\\
703	-0.0044474383348236\\
704	-0.004151388531463\\
705	-0.0047319258237808\\
706	-0.0060890440813499\\
707	-0.0053419283541816\\
708	-0.0053171861748409\\
709	-0.0059270233774692\\
710	-0.0068565314195291\\
711	-0.0063112323926163\\
712	-0.0057407237480938\\
713	-0.0048987685117937\\
714	-0.0048240357583409\\
715	-0.0041454639864997\\
716	-0.0058422198929796\\
717	-0.0059183101785844\\
718	-0.006345148172505\\
719	-0.0054919377908196\\
720	-0.0046650237061938\\
721	-0.0049627276413514\\
722	-0.0057991275114328\\
723	-0.0056842527396711\\
724	-0.0055298915024959\\
725	-0.004599979664394\\
726	-0.0042948370948972\\
727	-0.0051596147410711\\
728	-0.0042185904776456\\
729	-0.0040428331279705\\
730	-0.0038069307155635\\
731	-0.0048468948806873\\
732	-0.0060693204046451\\
733	-0.0047916492088583\\
734	-0.0044475026472882\\
735	-0.0047442112446586\\
736	-0.0045352323949723\\
737	-0.0044600262394599\\
738	-0.0051933575308013\\
739	-0.0046220008034963\\
740	-0.0038890216719892\\
741	-0.0032842241303912\\
742	-0.0056337756010403\\
743	-0.0048658538913703\\
744	-0.005991717026452\\
745	-0.0042571212897517\\
746	-0.005001413284803\\
747	-0.0052126950144502\\
748	-0.0061483293529039\\
749	-0.0047894719370995\\
750	-0.0058943439407531\\
751	-0.006646696252449\\
752	-0.0064989652454986\\
753	-0.0061446012697677\\
754	-0.0045377409690794\\
755	-0.0038593583031791\\
756	-0.0009687978242132\\
757	0.0005310388783285\\
758	0.0022594643977656\\
759	0.0033445611326387\\
760	0.0047841305705015\\
761	0.0076467324421776\\
762	0.009906106130706\\
763	0.0119254517829559\\
764	0.0130517696606158\\
765	0.0150757129476824\\
766	0.0168146098388702\\
767	0.0180641860028713\\
768	0.0179536877955584\\
769	0.0179587742520553\\
770	0.0178198561672007\\
771	0.0181153248760023\\
772	0.0183420295034082\\
773	0.0193852522179885\\
774	0.0198824509193398\\
775	0.0203875067222334\\
776	0.021930938029266\\
777	0.0213741190849525\\
778	0.0206468007793816\\
779	0.0200102965987786\\
780	0.0201726041958308\\
781	0.0204930937262109\\
782	0.0207069737632972\\
783	0.0205366217622189\\
784	0.0204571916569079\\
785	0.0203875534908754\\
786	0.0182972199896116\\
787	0.0166906873003475\\
788	0.0132690643618617\\
789	0.0113726452845572\\
790	0.0092651472841701\\
791	0.0078378634399883\\
792	0.0076707420599432\\
793	0.0056429272723029\\
794	0.0044781444357905\\
795	0.0041911549408669\\
796	0.0039406165680347\\
797	0.0033186747063815\\
798	0.0024044415164741\\
799	0.0027374605029977\\
800	0.0030873664399852\\
801	0.0022560246943419\\
802	0.0012217618635273\\
803	0.0009422924741109\\
804	0.0011951115810116\\
805	0.0010186791019667\\
806	0.000296213738705\\
807	0.0005965075773645\\
808	0.0010662522142598\\
809	0.0009280258549898\\
810	0.0011302278208739\\
811	0.000688762116656\\
812	0.0006459426173061\\
813	0.0006674409825112\\
814	1.01315252402514e-05\\
815	0.0005909005480822\\
816	0.0003641861586597\\
817	-0.0001073223586745\\
818	-0.0008029419680116\\
819	0.0001815981379006\\
820	0.0004129204260713\\
821	0.0003196116583206\\
822	-2.71612539751492e-05\\
823	-0.0006755914999855\\
824	-0.0005596747483367\\
825	-0.0005360886789377\\
826	-0.0009980037144213\\
827	-0.0011848776923312\\
828	-0.0009170399485973\\
829	-0.000950543991895\\
830	-0.001276077785017\\
831	-0.0015138988030333\\
832	-0.0014221880777603\\
833	-0.0017896570107613\\
834	-0.0017731341740552\\
835	-0.0019898271764619\\
836	-0.0027017822957214\\
837	-0.0021329239860765\\
838	-0.0026292243406098\\
839	-0.0024674798092693\\
840	-0.0027353666413215\\
841	-0.003377969896539\\
842	-0.0036160871591955\\
843	-0.0033945909125081\\
844	-0.0033817886642825\\
845	-0.0039855399342963\\
846	-0.0037699895233256\\
847	-0.0042226808850317\\
848	-0.0045525626052146\\
849	-0.0048951982494471\\
850	-0.0047350611102921\\
851	-0.0052782664534416\\
852	-0.0052434080248862\\
853	-0.0054696734615025\\
854	-0.0048487431796457\\
855	-0.0041130020963631\\
856	-0.0050472262771771\\
857	-0.0056422511184394\\
858	-0.005932589178861\\
859	-0.0067924237000117\\
860	-0.0071189088259992\\
861	-0.0075385585942771\\
862	-0.0068145223544532\\
863	-0.0079962393747072\\
864	-0.0081049680023608\\
865	-0.0081004191201482\\
866	-0.0078217658829686\\
867	-0.0058162688858707\\
868	-0.0024126582011435\\
869	0.0031264503933094\\
870	0.0067759891997289\\
871	0.011445202735083\\
872	0.0148335361395004\\
873	0.0190087654132184\\
874	0.0200877807417835\\
875	0.0216115325248066\\
876	0.0222987633974435\\
877	0.0235340908693752\\
878	0.0247618329286669\\
879	0.0257438841516786\\
880	0.0269022290986648\\
881	0.0274978925375059\\
882	0.0279051353379291\\
883	0.0287119047475886\\
884	0.0286885681643242\\
885	0.0290469777592507\\
886	0.0292772972779501\\
887	0.0293860851138558\\
888	0.0297101619966375\\
889	0.0304347544595802\\
890	0.0309502818202309\\
891	0.0312214034405831\\
892	0.0315349134403789\\
893	0.0317261296997966\\
894	0.0320006650221948\\
895	0.0322867377258482\\
896	0.0322150387999787\\
897	0.0310308515438432\\
898	0.0284890777784958\\
899	0.0253808209405437\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.00577119599730373\\
1	0.00542383989918331\\
2	0.00521186799945633\\
3	0.00523015147872872\\
4	0.00592261164188374\\
5	0.00550632203990712\\
6	0.00498967978593037\\
7	0.00598982611287047\\
8	0.00559998503905742\\
9	0.00571896054714333\\
10	0.00554746701304503\\
11	0.00516940124294\\
12	0.00538789667949764\\
13	0.00491653729511077\\
14	0.0056987372614534\\
15	0.0053238837821967\\
16	0.00447081693587786\\
17	0.00430311656283689\\
18	0.00399165617164827\\
19	0.00389925636872124\\
20	0.00305007913792249\\
21	0.00259924133358256\\
22	0.00239601035161324\\
23	0.00250243892028913\\
24	0.00343232031454834\\
25	0.00334360435762087\\
26	0.00341054375476939\\
27	0.00272124301112757\\
28	0.00290494732297127\\
29	0.00299752503079625\\
30	0.00288167929140721\\
31	0.0025802740993409\\
32	0.00253060362341214\\
33	0.00281059163788293\\
34	0.00268608643117144\\
35	0.00289260686755928\\
36	0.00280937095307102\\
37	0.00212345147420671\\
38	0.00280331146937781\\
39	0.00298496094392619\\
40	0.00280876293271694\\
41	0.00297862138505225\\
42	0.0031012175078788\\
43	0.00279486491635091\\
44	0.00266319314305709\\
45	0.00322354641611965\\
46	0.00285341563315019\\
47	0.00268590423940846\\
48	0.00197474048420997\\
49	0.00276512371862007\\
50	0.00267530282223598\\
51	0.00164800063440548\\
52	-0.000996753226816564\\
53	-0.00491520755954533\\
54	-0.00930375272185643\\
55	-0.0129874472521754\\
56	-0.0166944794756149\\
57	-0.0195619977764681\\
58	-0.0215075257298314\\
59	-0.0231756792274256\\
60	-0.025168328400991\\
61	-0.0260361242010105\\
62	-0.0271465994293091\\
63	-0.0285286161190516\\
64	-0.0285272500380681\\
65	-0.0291181858061199\\
66	-0.0282123455080818\\
67	-0.0285557462587519\\
68	-0.0295224771874079\\
69	-0.0300631537500695\\
70	-0.029849639293416\\
71	-0.0287549711653684\\
72	-0.029672957580938\\
73	-0.0309531097842864\\
74	-0.0308767635763485\\
75	-0.0314708687665986\\
76	-0.0302724956581121\\
77	-0.0310129515619316\\
78	-0.0315536395562331\\
79	-0.0311744463406302\\
80	-0.031576339935422\\
81	-0.0307986597537561\\
82	-0.0304156112175531\\
83	-0.0308385218825394\\
84	-0.0306469790380229\\
85	-0.0301867069155097\\
86	-0.0299736211453574\\
87	-0.0300939934569594\\
88	-0.0307100073853263\\
89	-0.0299513323052096\\
90	-0.0302884570855035\\
91	-0.030196458104455\\
92	-0.0297578603714381\\
93	-0.0306418633791096\\
94	-0.0300955767391035\\
95	-0.0305033690601506\\
96	-0.0307003047808511\\
97	-0.0293356327469436\\
98	-0.031048221029333\\
99	-0.0309476311708022\\
100	-0.0298260100934747\\
101	-0.0297149317052168\\
102	-0.0259000733951078\\
103	-0.0226268490475129\\
104	-0.0206283754533524\\
105	-0.0170601576347928\\
106	-0.0140606553339774\\
107	-0.0110147691537418\\
108	-0.00960527866062055\\
109	-0.00927988131404205\\
110	-0.00932367949938308\\
111	-0.00786357970689567\\
112	-0.0074399788566426\\
113	-0.00689511974268521\\
114	-0.00646753710931432\\
115	-0.00688430969808218\\
116	-0.00579568533522273\\
117	-0.00622768915537508\\
118	-0.0067389563951054\\
119	-0.00577470827576835\\
120	-0.00622926100587915\\
121	-0.00587837110203457\\
122	-0.00555152550955981\\
123	-0.00558308826768163\\
124	-0.00491457596143369\\
125	-0.00593449545323755\\
126	-0.00548275276314153\\
127	-0.00460740529316619\\
128	-0.00472768579440923\\
129	-0.00418551168690379\\
130	-0.00451302924546904\\
131	-0.00460242216982952\\
132	-0.00360276883236569\\
133	-0.0034498345658555\\
134	-0.00345175436690298\\
135	-0.0037576182558196\\
136	-0.00404331816067895\\
137	-0.00334127328183659\\
138	-0.00394054378718628\\
139	-0.0031757249150312\\
140	-0.00305648147788209\\
141	-0.00306216800431933\\
142	-0.00230905906118086\\
143	-0.00219601550255407\\
144	-0.00186847436623126\\
145	-0.0014502188794083\\
146	-0.00233669969505626\\
147	-0.00183052953782415\\
148	-0.0010142050542768\\
149	-0.00120659133948426\\
150	-0.000969999973998464\\
151	-0.00109054590363345\\
152	-0.00139831566128625\\
153	-0.000290242149110128\\
154	-8.31289926680437e-06\\
155	4.25517819597609e-07\\
156	3.13273842522024e-05\\
157	-0.000533328115087762\\
158	0.000679333025171041\\
159	-2.09748695546269e-05\\
160	0.000590471046904128\\
161	0.000614297085397141\\
162	0.000333049804329335\\
163	0.000946386942735493\\
164	0.000883639742329088\\
165	0.00125968889968514\\
166	0.00162352120623703\\
167	0.000740856772165212\\
168	0.00103084104136442\\
169	0.0017734884263014\\
170	0.00167195349265507\\
171	0.00168706754972925\\
172	0.00136782435511295\\
173	0.00100999080166662\\
174	0.00206533658868356\\
175	0.00185105156804434\\
176	0.00195472796938309\\
177	0.00205703078772453\\
178	0.00140047097560508\\
179	0.00246679077981172\\
180	0.00199219445510271\\
181	0.00241546521674992\\
182	0.00209713833952975\\
183	0.0017835648811294\\
184	0.002411323301362\\
185	0.00212110834523938\\
186	0.002594587941613\\
187	0.0026488857310825\\
188	0.00159669900634\\
189	0.00207195122139571\\
190	0.00291518614281156\\
191	0.00304394427685283\\
192	0.00302845833423894\\
193	0.00263763199595083\\
194	0.00225784540678259\\
195	0.00313862111957826\\
196	0.00259393562365381\\
197	0.00257489086860319\\
198	0.00267055797714618\\
199	0.00212511406335352\\
200	0.00305845674387045\\
201	0.00314411330813499\\
202	0.00370634101292366\\
203	0.00301102901282001\\
204	0.00272791051517485\\
205	0.00324731743984502\\
206	0.00293655312836258\\
207	0.00361478429344883\\
208	0.00343569336283459\\
209	0.00225246324776114\\
210	0.00284304195568142\\
211	0.00373167763547497\\
212	0.00371554669829628\\
213	0.00360217090763113\\
214	0.00325530494107698\\
215	0.00284417708181249\\
216	0.00377415760982509\\
217	0.00346905731873857\\
218	0.00342371943438105\\
219	0.00353013907208816\\
220	0.00301477680455597\\
221	0.00396027131842441\\
222	0.0048685215490763\\
223	0.00760105218654963\\
224	0.0100760429781829\\
225	0.0133859435993804\\
226	0.0157066779838862\\
227	0.0170660657421901\\
228	0.0197761103437251\\
229	0.0215148027761222\\
230	0.022195997058028\\
231	0.023218648711799\\
232	0.0240098468077999\\
233	0.0244497591794203\\
234	0.0252557326701595\\
235	0.0254310911703041\\
236	0.0255115956373028\\
237	0.0263632985460706\\
238	0.0269647028384796\\
239	0.0264135434619108\\
240	0.026585255268886\\
241	0.0264487471973821\\
242	0.0268209128122768\\
243	0.0271944416502451\\
244	0.0273946753990942\\
245	0.0275943261343017\\
246	0.0277455467265237\\
247	0.0272893642732312\\
248	0.0271685118327479\\
249	0.027442462512328\\
250	0.0277602049469517\\
251	0.0272077223580495\\
252	0.027155451184014\\
253	0.0272091913237933\\
254	0.0276068123431241\\
255	0.0290423233923852\\
256	0.0282591988921552\\
257	0.0278083978834066\\
258	0.028310446934408\\
259	0.0281227394051215\\
260	0.0287592645536115\\
261	0.0294722730897198\\
262	0.0288128760874405\\
263	0.0279380698341728\\
264	0.0277776639191869\\
265	0.0287416083855857\\
266	0.0293931832881747\\
267	0.0290775614227766\\
268	0.0280261791997012\\
269	0.0267312001592343\\
270	0.0267789644091881\\
271	0.0278907399865401\\
272	0.0277720852788525\\
273	0.0272870922347753\\
274	0.0266756652519703\\
275	0.0259544459404108\\
276	0.0257408714676471\\
277	0.0264023347388618\\
278	0.0262020981321027\\
279	0.0260167512364823\\
280	0.0259694985524198\\
281	0.0267378590895515\\
282	0.0273219358735856\\
283	0.0260491599359663\\
284	0.0263802973947947\\
285	0.025415252633043\\
286	0.0263806717810056\\
287	0.0263507494632281\\
288	0.0257524545769072\\
289	0.0255734779626932\\
290	0.0246175856577403\\
291	0.0242982627988826\\
292	0.0246736907180508\\
293	0.0248626685883356\\
294	0.0249171846506819\\
295	0.0247690506012679\\
296	0.0240763046471122\\
297	0.0243805548885909\\
298	0.0253357312870869\\
299	0.0250820646237844\\
300	0.0249461038420469\\
301	0.0246792622136102\\
302	0.02556453842019\\
303	0.0252123581699771\\
304	0.0256460574452413\\
305	0.0256848592894119\\
306	0.0250156253608871\\
307	0.026699848886453\\
308	0.0263357883043393\\
309	0.0262089028158304\\
310	0.0263783197210695\\
311	0.0253767680168833\\
312	0.0256850736326625\\
313	0.0256213936818774\\
314	0.0258419786078892\\
315	0.0263619867653772\\
316	0.0270014155504347\\
317	0.0265503316085954\\
318	0.0274075474257675\\
319	0.0274689839171968\\
320	0.0277002031263462\\
321	0.0279821702434971\\
322	0.0277053645118195\\
323	0.0288925060339769\\
324	0.0284528937429073\\
325	0.0287281533452708\\
326	0.0286027339645957\\
327	0.0286719353975151\\
328	0.0295255502480779\\
329	0.0290026327382023\\
330	0.0289017113621107\\
331	0.0296850759267814\\
332	0.0296832640118367\\
333	0.029360122985209\\
334	0.0296347338420009\\
335	0.0299876257118057\\
336	0.0302377842905741\\
337	0.0308871357391774\\
338	0.03022074543111\\
339	0.03083027761958\\
340	0.0308183429873891\\
341	0.0319453655146306\\
342	0.0312002026330289\\
343	0.0320743515669949\\
344	0.0323794220286457\\
345	0.0320885782430118\\
346	0.0321031650156896\\
347	0.0319100817576791\\
348	0.0320434632756349\\
349	0.0320771551767122\\
350	0.0316490545471525\\
351	0.0315637430755213\\
352	0.0312158211112194\\
353	0.0321403835777161\\
354	0.0311686627381872\\
355	0.0309568430221681\\
356	0.0313615287950371\\
357	0.0308824316193052\\
358	0.0308899679279947\\
359	0.0306477657706869\\
360	0.0313094891117122\\
361	0.0310562039793957\\
362	0.0306075606927027\\
363	0.030462247400466\\
364	0.0312591984693119\\
365	0.0315752233000211\\
366	0.0308856181889635\\
367	0.0304458058441934\\
368	0.0304264492197132\\
369	0.029933342569125\\
370	0.0296042056473018\\
371	0.0293654672769229\\
372	0.0293483769750786\\
373	0.0290669700082891\\
374	0.0291959989293036\\
375	0.0290018639604104\\
376	0.028329332003737\\
377	0.0289875544050033\\
378	0.0282589531118946\\
379	0.0280169024238171\\
380	0.0280337240821207\\
381	0.0279209709585984\\
382	0.0279285701413081\\
383	0.0273823692386023\\
384	0.0264302708091842\\
385	0.0266202932455768\\
386	0.0263758819238332\\
387	0.0253640217382502\\
388	0.0249537587540018\\
389	0.0246416535468677\\
390	0.0246639509607455\\
391	0.0244964545710313\\
392	0.0240235590600155\\
393	0.0230847684885469\\
394	0.0227066812841168\\
395	0.0225701446335129\\
396	0.0227285843064136\\
397	0.022122705955888\\
398	0.0220732641127599\\
399	0.0213902622027744\\
400	0.0208501500773393\\
401	0.0209904134425929\\
402	0.0207757043795563\\
403	0.0215635315707035\\
404	0.0214240469859269\\
405	0.0200458055953042\\
406	0.0204456514975757\\
407	0.0206334604826676\\
408	0.0198770002828067\\
409	0.0175055408535793\\
410	0.0150291175345548\\
411	0.0141486369009674\\
412	0.0131904696996487\\
413	0.0116072389979246\\
414	0.00988480164317212\\
415	0.00923944340932671\\
416	0.00866806860632058\\
417	0.00833746843457359\\
418	0.00859683234147592\\
419	0.00889209874284632\\
420	0.0083702643808636\\
421	0.00679210789835767\\
422	0.00703636489296084\\
423	0.00767582654398346\\
424	0.00780293637842796\\
425	0.00754626462275261\\
426	0.00694212316703404\\
427	0.00597589165815185\\
428	0.00648613969572578\\
429	0.00629849432598186\\
430	0.00628761426258366\\
431	0.00601816514850393\\
432	0.00614811610273455\\
433	0.005807656141462\\
434	0.00517459192199095\\
435	0.00516193602476189\\
436	0.00564601275144298\\
437	0.00500979304208501\\
438	0.0047428006588954\\
439	0.00496130788433182\\
440	0.00567402705705185\\
441	0.00570139440328279\\
442	0.00439158709674248\\
443	0.00419767361587481\\
444	0.00492356775372899\\
445	0.00494101493708547\\
446	0.00527739201667368\\
447	0.00477108753767123\\
448	0.00385217962474359\\
449	0.00462094794990953\\
450	0.00440910179822288\\
451	0.00475009225904055\\
452	0.00446823552866367\\
453	0.00428227096724285\\
454	0.00403438549864653\\
455	0.00338642531635875\\
456	0.00344400738028489\\
457	0.0039428877235656\\
458	0.00318183164717402\\
459	0.00302981137600807\\
460	0.00331159505106039\\
461	0.00372600647030402\\
462	0.00388499289711302\\
463	0.0025780945857215\\
464	0.00265449402223329\\
465	0.00310129520730713\\
466	0.00316131310365645\\
467	0.00344096531370138\\
468	0.00291829465580275\\
469	0.00209079753032019\\
470	0.00269467605831808\\
471	0.00228420283906466\\
472	0.00315534560894161\\
473	0.00305531518629481\\
474	0.00282440606038124\\
475	0.00298607838673908\\
476	0.00230427733481483\\
477	0.00263128457782438\\
478	0.00324512310081746\\
479	0.00234409829183211\\
480	0.00211034715303555\\
481	0.00199891429462701\\
482	0.0023004214783567\\
483	0.00276108727797335\\
484	0.00139064601685774\\
485	0.00123474452528236\\
486	0.00149362455229656\\
487	0.00171622680553484\\
488	0.00222279492673548\\
489	0.00172014026674155\\
490	0.00094771497779206\\
491	0.00142116545920748\\
492	0.000946097936585993\\
493	0.00206396372016375\\
494	0.00186281115324732\\
495	0.00167768958596901\\
496	0.0020296386134004\\
497	0.0013961380267951\\
498	0.00156646982047539\\
499	0.0022317326830449\\
500	0.00129690737240193\\
501	0.000851953379599449\\
502	0.000447824899181858\\
503	0.000951836619880869\\
504	0.00162903465049944\\
505	0.000506667212111578\\
506	0.000300507140313727\\
507	0.000524713216924294\\
508	0.000953404540758684\\
509	0.00140365861697959\\
510	0.000771921271539176\\
511	0.000332562173434321\\
512	0.000435428357285973\\
513	0.000394969997027346\\
514	0.0013797436260376\\
515	0.00110270658226883\\
516	0.000862865237246485\\
517	0.00135646362697538\\
518	0.000923746758276179\\
519	0.000977804661924434\\
520	0.00139300665052386\\
521	0.000655074013311906\\
522	0.00022238617026122\\
523	-0.000265289736835446\\
524	-1.37204222395717e-05\\
525	0.000651374895355755\\
526	-0.00029428376971873\\
527	-0.00054586665938714\\
528	-0.00014030779501084\\
529	0.000201909245058139\\
530	0.000603558131305553\\
531	-0.000222693749200965\\
532	-0.000432229905814442\\
533	-0.000564342333107533\\
534	-0.000427516140495973\\
535	0.000470367021604042\\
536	0.000208965067627679\\
537	-0.000253605350389533\\
538	0.000269185339729409\\
539	-0.000207026418611289\\
540	-0.000200004712342463\\
541	0.000402468795648034\\
542	0.000109851498235129\\
543	3.97257100477227e-05\\
544	-0.000722228107324933\\
545	-0.000397198359421133\\
546	0.000197758130772378\\
547	-0.000497643536257759\\
548	-0.00072724784763357\\
549	-0.000438702178884345\\
550	-0.000183414544749457\\
551	0.000229958560064599\\
552	-0.000625145976089524\\
553	-0.000663232271042003\\
554	-0.000765989854313373\\
555	-0.000691549157872906\\
556	7.4444315295221e-05\\
557	-0.000102692697970833\\
558	-0.000774815259035626\\
559	-0.000455156059893872\\
560	-0.000818356053856618\\
561	-0.000179255928449927\\
562	9.64646905216779e-05\\
563	-0.000120036639328292\\
564	-6.7732777947084e-05\\
565	-0.000804566995309624\\
566	-0.000389283377655616\\
567	0.000264702529263413\\
568	-0.000278242320847147\\
569	-0.000651810633697395\\
570	-0.000485844297553423\\
571	-0.000344452772324404\\
572	0.000128475604656532\\
573	-0.000774823832765648\\
574	-0.00066672249363855\\
575	-0.000693418588256502\\
576	-0.000725652240752559\\
577	4.66990104657989e-05\\
578	-0.000285922775372682\\
579	-0.00101768009422644\\
580	-0.00103304725495565\\
581	-0.00146773858223121\\
582	-0.000647915659596049\\
583	-0.000606204105799173\\
584	-0.000637983707842803\\
585	-0.00090492125488414\\
586	-0.00130448976126554\\
587	-0.000935531435876614\\
588	-0.000498374803980905\\
589	-0.00113512019016087\\
590	-0.00186503772944735\\
591	-0.00158737676820009\\
592	-0.00131472465147957\\
593	-0.000666535300533065\\
594	-0.00177074295356604\\
595	-0.00198762527854388\\
596	-0.00163918424633689\\
597	-0.00136189088376433\\
598	-0.000656942725593199\\
599	-0.00107781212835669\\
600	-0.00158860031092201\\
601	-0.00160974777326058\\
602	-0.00182034144588649\\
603	-0.000902990915293511\\
604	-0.00100660015574709\\
605	-0.00104891794370429\\
606	-0.00169218847428929\\
607	-0.00205474543850037\\
608	-0.00202181659939501\\
609	-0.00189161379184499\\
610	-0.0023609804984792\\
611	-0.0032675388464067\\
612	-0.00292529590652828\\
613	-0.00278848096693738\\
614	-0.00209391059448064\\
615	-0.00305927937177935\\
616	-0.00320443190657811\\
617	-0.00254520066307924\\
618	-0.00227260427560386\\
619	-0.00167039262361779\\
620	-0.00239584021303331\\
621	-0.00272599205014789\\
622	-0.00306205440239654\\
623	-0.00294977354850298\\
624	-0.0022807396736787\\
625	-0.0023963382038521\\
626	-0.00269105767269483\\
627	-0.00293992197546869\\
628	-0.00289815969376919\\
629	-0.00311704487780409\\
630	-0.00274973270857943\\
631	-0.00288948165003169\\
632	-0.00363504106664685\\
633	-0.00351000678934523\\
634	-0.00346049171227313\\
635	-0.00291958115822972\\
636	-0.00369326955409279\\
637	-0.00373413409481122\\
638	-0.00293448444444085\\
639	-0.0027302971343353\\
640	-0.0022399462234717\\
641	-0.0031938947923808\\
642	-0.00340560733677461\\
643	-0.00372196725743218\\
644	-0.00333627229656237\\
645	-0.00306757124042709\\
646	-0.00332595774210689\\
647	-0.00362218047161351\\
648	-0.00404106898550311\\
649	-0.00380151253838463\\
650	-0.00407287788112432\\
651	-0.00387081221196052\\
652	-0.00347796318786467\\
653	-0.00410887075699637\\
654	-0.00422069398804999\\
655	-0.00385616828108256\\
656	-0.00336888855176067\\
657	-0.00390024082578431\\
658	-0.00385120159072844\\
659	-0.00302277100038971\\
660	-0.00272478815555727\\
661	-0.0021339938540508\\
662	-0.00296923805908594\\
663	-0.0032195502505173\\
664	-0.00348257192499036\\
665	-0.00302357014347553\\
666	-0.00269164425872385\\
667	-0.00299855664337444\\
668	-0.00335323399245634\\
669	-0.00375539801698259\\
670	-0.00358112159301458\\
671	-0.00398441985057502\\
672	-0.00385466609213492\\
673	-0.00317653048841454\\
674	-0.00422715429362174\\
675	-0.00430076619616006\\
676	-0.00443648691345688\\
677	-0.00444827221984993\\
678	-0.00473421897668617\\
679	-0.00508060124197157\\
680	-0.00443875609400276\\
681	-0.00410283413658322\\
682	-0.00352351005689149\\
683	-0.00477760955261239\\
684	-0.00439491539725036\\
685	-0.00461272493540623\\
686	-0.00404899361271491\\
687	-0.004234296567969\\
688	-0.00463986650674658\\
689	-0.00437044347109568\\
690	-0.0047592496242473\\
691	-0.0047764556714469\\
692	-0.0049553561938069\\
693	-0.00509887686199144\\
694	-0.00394050091853617\\
695	-0.00479122106350018\\
696	-0.00490827284091235\\
697	-0.00428314610924813\\
698	-0.00466286446581495\\
699	-0.00466255331086289\\
700	-0.00520991666846428\\
701	-0.00484285385188777\\
702	-0.00434651633403615\\
703	-0.00354663733638769\\
704	-0.0045422163658972\\
705	-0.00397012815710547\\
706	-0.00423414545597736\\
707	-0.00382005965985521\\
708	-0.00421269469793926\\
709	-0.00490056362866737\\
710	-0.00478116086303535\\
711	-0.00449777550804325\\
712	-0.00476374154430145\\
713	-0.00485965764825383\\
714	-0.00546054966029398\\
715	-0.0047824358481374\\
716	-0.00572217345953467\\
717	-0.00514117393010109\\
718	-0.0048989946360733\\
719	-0.00501077321228306\\
720	-0.00436955716175463\\
721	-0.00544073291230261\\
722	-0.00508099777698509\\
723	-0.00479332948660814\\
724	-0.00404961020679901\\
725	-0.00446284113059019\\
726	-0.00382709833496471\\
727	-0.00375896576038809\\
728	-0.00360073042805291\\
729	-0.00413595909976284\\
730	-0.00502141749810565\\
731	-0.00511072289897215\\
732	-0.00433463957452287\\
733	-0.00395979252556368\\
734	-0.00428402384485916\\
735	-0.00475853050264169\\
736	-0.00483593485175984\\
737	-0.00595382349861766\\
738	-0.0052146293620665\\
739	-0.00509408843377403\\
740	-0.00530674694638029\\
741	-0.0047298742389974\\
742	-0.0057533196772729\\
743	-0.0052787837259128\\
744	-0.00480375549955392\\
745	-0.00406759717790813\\
746	-0.00458643466400933\\
747	-0.00412248262512291\\
748	-0.00383467393991684\\
749	-0.00411179761408271\\
750	-0.00477501349860941\\
751	-0.00543865664068223\\
752	-0.00554188292119481\\
753	-0.00464673227830063\\
754	-0.0035108827387625\\
755	-0.00270019619718227\\
756	-0.00155490287264404\\
757	0.000702545595419026\\
758	0.00336510816561349\\
759	0.00424805428244041\\
760	0.00734706686628125\\
761	0.00966014348092226\\
762	0.0111197081297608\\
763	0.0118871884306103\\
764	0.0119354163764628\\
765	0.0121363438829661\\
766	0.0149111644437741\\
767	0.0159162570984595\\
768	0.0169042423038406\\
769	0.0173598746094567\\
770	0.0164851955331843\\
771	0.0169699370811809\\
772	0.01735151093582\\
773	0.0178347849470278\\
774	0.0176861421896325\\
775	0.0175778974191469\\
776	0.0183819489654061\\
777	0.0181287610020298\\
778	0.0188700814236265\\
779	0.0192875906386988\\
780	0.0189257735159409\\
781	0.0198073615896561\\
782	0.0199298058860135\\
783	0.0205622313625979\\
784	0.0201520055311795\\
785	0.0181597193121851\\
786	0.0161906364645408\\
787	0.0140214627635478\\
788	0.0119870102258265\\
789	0.0108447200288479\\
790	0.00891339445926652\\
791	0.00685261985589953\\
792	0.00588945381273903\\
793	0.00432567511824162\\
794	0.00363944644923838\\
795	0.00359551965794702\\
796	0.0039112935284337\\
797	0.00342281079761807\\
798	0.00173848206524003\\
799	0.00174653119015652\\
800	0.00230817677440056\\
801	0.00314351046774281\\
802	0.00268302953917976\\
803	0.00137984508184286\\
804	0.0006718571791401\\
805	0.00122093242483593\\
806	0.00185837531967707\\
807	0.0022752661544715\\
808	0.00168268815988165\\
809	0.000456152491704695\\
810	0.00120125553581554\\
811	0.00178578637030203\\
812	0.00149546183119257\\
813	0.00145406000339275\\
814	0.000741910983719195\\
815	0.000840566215794306\\
816	0.000598076124053218\\
817	0.000700152988884699\\
818	0.00107785044583753\\
819	-0.00022742225061791\\
820	-0.000332132322282467\\
821	0.00018756485887283\\
822	0.000664479484455975\\
823	0.00010426767793878\\
824	-0.000484744180819946\\
825	-0.000766349236496805\\
826	-0.000311881707828098\\
827	0.000504140908974716\\
828	0.000295447925123112\\
829	-0.000226150480664613\\
830	-0.00125711097192397\\
831	0.000119322522689993\\
832	0.00050362737827026\\
833	-0.000233163613203418\\
834	-0.000706876307862013\\
835	-0.00111139310680186\\
836	-0.000725357697402421\\
837	-0.00103506279598837\\
838	-0.0014418269839103\\
839	-0.00132171974346145\\
840	-0.00204564085169427\\
841	-0.0021694069314301\\
842	-0.00220742642273615\\
843	-0.00208481743931457\\
844	-0.00294766726882752\\
845	-0.00290675914498148\\
846	-0.00270640500667337\\
847	-0.00291137895650845\\
848	-0.00248783669341054\\
849	-0.00296680276252088\\
850	-0.00347716690268885\\
851	-0.00412374046276492\\
852	-0.00390881348409028\\
853	-0.00407065228370605\\
854	-0.00509542164879249\\
855	-0.00521433642629074\\
856	-0.00534771222842648\\
857	-0.00509211218900391\\
858	-0.00520045412842975\\
859	-0.00541136002772397\\
860	-0.00531770274439369\\
861	-0.00596166488920048\\
862	-0.00619583989177502\\
863	-0.00657290039203494\\
864	-0.0065603470223274\\
865	-0.00748323761146974\\
866	-0.00658320387208915\\
867	-0.00330517895015927\\
868	-0.000365164760625595\\
869	0.00391856690940255\\
870	0.00859597139608619\\
871	0.0122423551967809\\
872	0.0164899768166267\\
873	0.0192600689653274\\
874	0.0210302812871962\\
875	0.0226908527495408\\
876	0.0238801562806187\\
877	0.0251388770168216\\
878	0.0269925646031418\\
879	0.0267606566376806\\
880	0.0276721184447034\\
881	0.0282376645402494\\
882	0.0296091298262445\\
883	0.0308796251516779\\
884	0.0306254540672591\\
885	0.0303559617272905\\
886	0.0306636929031582\\
887	0.0320334320115089\\
888	0.0324688403169575\\
889	0.0327441513617012\\
890	0.0324499466738986\\
891	0.0330288563566392\\
892	0.0337954792844865\\
893	0.0343119722126653\\
894	0.034335747166017\\
895	0.0333922110349811\\
896	0.0340731795419963\\
897	0.0326234703958184\\
898	0.0302135520716213\\
899	0.027568987904176\\
};
\end{axis}
\end{tikzpicture}%

==> fig/plots/state_trajectory_RnnInit-64-4.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.365\textwidth,
height=0.094\textwidth,
at={(0\textwidth,0.362\textwidth)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,200,400,600,800},
xticklabels={\empty},
ymin=2.97484702003795,
ymax=6.7334774412225,
ylabel style={font=\color{white!15!black}},
ylabel={$s$ [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	5.88093529611361\\
1	5.88091891864673\\
2	5.88145406074382\\
3	5.87941673193849\\
4	5.87945999674723\\
5	5.88030731173303\\
6	5.87572487572991\\
7	5.87271072511938\\
8	5.86878652188011\\
9	5.86670534140599\\
10	5.86701063320853\\
11	5.86746594246839\\
12	5.86789928811575\\
13	5.86827101815179\\
14	5.86620630299067\\
15	5.87060847406471\\
16	5.87447591938514\\
17	5.87245062514991\\
18	5.86858059916027\\
19	5.86950355638376\\
20	5.86672206003467\\
21	5.86781295618965\\
22	5.86828629317876\\
23	5.86588706086917\\
24	5.86560590922557\\
25	5.86527884096614\\
26	5.86392257568983\\
27	5.86191366550629\\
28	5.86354610993867\\
29	5.86144992763342\\
30	5.86012065117645\\
31	5.85955444517645\\
32	5.85918846396967\\
33	5.8559778826671\\
34	5.85371984332442\\
35	5.8510339324011\\
36	5.85069479390721\\
37	5.85185580762118\\
38	5.85445673482535\\
39	5.85746979003441\\
40	5.85579431886148\\
41	5.85824441489825\\
42	5.8555145789069\\
43	5.85191653915219\\
44	5.85436452287344\\
45	5.85562514163785\\
46	5.85678808360105\\
47	5.85854972623488\\
48	5.86033571575468\\
49	5.85539881935954\\
50	5.852427517144\\
51	5.85403273669433\\
52	5.85488899001874\\
53	5.85627362010354\\
54	5.85885389474087\\
55	5.85775934879481\\
56	5.85199569144262\\
57	5.84759636705414\\
58	5.84544481522347\\
59	5.84323615336795\\
60	5.83655355198609\\
61	5.8293743718949\\
62	5.82333942088249\\
63	5.81724630406483\\
64	5.8097553311939\\
65	5.80137741570122\\
66	5.79365415490614\\
67	5.7856224845542\\
68	5.77339044811239\\
69	5.75998061786593\\
70	5.74788178446984\\
71	5.73753042543608\\
72	5.72546333455817\\
73	5.713146126914\\
74	5.70256503765535\\
75	5.69053954509608\\
76	5.67761283947757\\
77	5.66326500447159\\
78	5.65345376431648\\
79	5.64217856601693\\
80	5.6311156001906\\
81	5.61849977197719\\
82	5.60587933015581\\
83	5.59234710117582\\
84	5.58008944459215\\
85	5.56944578736471\\
86	5.55770160139015\\
87	5.5469434790672\\
88	5.53590623349278\\
89	5.52545552917931\\
90	5.51548171491019\\
91	5.50493633676679\\
92	5.49576879657171\\
93	5.48710197521481\\
94	5.4785999141749\\
95	5.47152483416442\\
96	5.46337123557396\\
97	5.45571856044791\\
98	5.44618162324025\\
99	5.4390861472624\\
100	5.43446722314146\\
101	5.43566877756787\\
102	5.44259987443388\\
103	5.45742374970299\\
104	5.47257982499635\\
105	5.49477628150567\\
106	5.51468298032477\\
107	5.53591175313133\\
108	5.56011717464307\\
109	5.58018552091965\\
110	5.60244963948462\\
111	5.62278552874331\\
112	5.63943821454744\\
113	5.65458644990516\\
114	5.67218698033717\\
115	5.68804951138392\\
116	5.70432552476794\\
117	5.72038972262658\\
118	5.73320720672211\\
119	5.74691734335905\\
120	5.76081739323034\\
121	5.77597430081614\\
122	5.78922978122576\\
123	5.79730768201581\\
124	5.8081624998451\\
125	5.81899575814115\\
126	5.82638838172868\\
127	5.83658837101527\\
128	5.84407733044476\\
129	5.85259166023713\\
130	5.86278818888322\\
131	5.86982816434896\\
132	5.87704066066943\\
133	5.88504179213722\\
134	5.89314677727517\\
135	5.89769537292484\\
136	5.90300752560558\\
137	5.90888989605708\\
138	5.91344162634804\\
139	5.91815153275137\\
140	5.92358015010107\\
141	5.92588646021917\\
142	5.92892170537928\\
143	5.93377102282278\\
144	5.93553578275227\\
145	5.93943613397739\\
146	5.94204492875323\\
147	5.94579856848381\\
148	5.94997532212929\\
149	5.95002668744347\\
150	5.95048924445602\\
151	5.95314059755421\\
152	5.95532970983397\\
153	5.95713223813352\\
154	5.95937136853012\\
155	5.96016911340133\\
156	5.96316223292838\\
157	5.96318984093956\\
158	5.96412650781387\\
159	5.96325221514913\\
160	5.96487117240689\\
161	5.96531830742418\\
162	5.96820222810479\\
163	5.96912844708093\\
164	5.97103356990115\\
165	5.97088002251047\\
166	5.97271222666842\\
167	5.97633222897841\\
168	5.97733408473677\\
169	5.97972508281955\\
170	5.9824045250946\\
171	5.98305784543859\\
172	5.98163328387333\\
173	5.98157322530362\\
174	5.98345863076447\\
175	5.98437015174703\\
176	5.98436114936918\\
177	5.98734011385059\\
178	5.98654213164237\\
179	5.98573808509803\\
180	5.98815812975121\\
181	5.98805906228765\\
182	5.98825524203054\\
183	5.98855813539324\\
184	5.98859097343231\\
185	5.98854953227317\\
186	5.98972695681453\\
187	5.98643738408516\\
188	5.98558344420138\\
189	5.98518868291877\\
190	5.98399494723004\\
191	5.98319357309324\\
192	5.9832038102819\\
193	5.98700914223566\\
194	5.98734560001432\\
195	5.98985273350622\\
196	5.98941330958002\\
197	5.98719260484772\\
198	5.9895577476279\\
199	5.99017344128383\\
200	5.98917656413601\\
201	5.9877504554152\\
202	5.98997327289693\\
203	5.98998553970424\\
204	5.98933268087241\\
205	5.99023058492481\\
206	5.99111666177847\\
207	5.99093490802693\\
208	5.98922179228947\\
209	5.98818599999367\\
210	5.98784047558148\\
211	5.98753037894011\\
212	5.98683352762768\\
213	5.9885427327538\\
214	5.9880197608592\\
215	5.98620538871553\\
216	5.98658314013814\\
217	5.98725146446397\\
218	5.98543754428133\\
219	5.98120765073382\\
220	5.98234389974033\\
221	5.98212395718198\\
222	5.98133478417123\\
223	5.98032350825605\\
224	5.97759906011504\\
225	5.97154532374308\\
226	5.96193786756252\\
227	5.94949926736269\\
228	5.93679910139481\\
229	5.92373671038288\\
230	5.90913926821183\\
231	5.89498132983063\\
232	5.88357346356721\\
233	5.8692546012731\\
234	5.85679309053585\\
235	5.84212113830862\\
236	5.82706945982012\\
237	5.81394617652859\\
238	5.80071468907579\\
239	5.78790666397886\\
240	5.77272849984768\\
241	5.75688226530278\\
242	5.74357709201281\\
243	5.73186233816393\\
244	5.71752644228631\\
245	5.70352376270678\\
246	5.68970595334221\\
247	5.67532626778751\\
248	5.6609822203429\\
249	5.65121275277992\\
250	5.6397197450504\\
251	5.62866179599384\\
252	5.61755720378324\\
253	5.6061263820495\\
254	5.59389980957129\\
255	5.58322662284289\\
256	5.57262659725487\\
257	5.56182365286807\\
258	5.55288491560006\\
259	5.54295518392821\\
260	5.53282478205156\\
261	5.5261550969701\\
262	5.51833315592104\\
263	5.50951324213221\\
264	5.50265341689437\\
265	5.49265879994412\\
266	5.48259194468048\\
267	5.47705278477554\\
268	5.46880590517394\\
269	5.46288576777097\\
270	5.45575183508758\\
271	5.4498455134898\\
272	5.44083685863112\\
273	5.43304044143918\\
274	5.42793889536272\\
275	5.42279541964661\\
276	5.42001689819671\\
277	5.41486648110908\\
278	5.41125561037376\\
279	5.40557090338968\\
280	5.40196209835474\\
281	5.39498997333511\\
282	5.39299236731229\\
283	5.38932278855372\\
284	5.38363930412645\\
285	5.37842536853316\\
286	5.37179887889297\\
287	5.36775597974889\\
288	5.36252680133343\\
289	5.35812049235646\\
290	5.35139411642887\\
291	5.3477840069555\\
292	5.34496968062911\\
293	5.34399450349501\\
294	5.33920020803493\\
295	5.33679459197677\\
296	5.33094262586294\\
297	5.32794377531187\\
298	5.33038556052322\\
299	5.32480899020084\\
300	5.32013023404883\\
301	5.3205959922508\\
302	5.31410292822554\\
303	5.30427662382213\\
304	5.30195623899475\\
305	5.29448886064798\\
306	5.28285965118516\\
307	5.27442732825446\\
308	5.27113720500205\\
309	5.26411360968021\\
310	5.25780182104878\\
311	5.25316190024883\\
312	5.2475492564039\\
313	5.24222889828069\\
314	5.23632383497425\\
315	5.22987230514174\\
316	5.22441405686981\\
317	5.21985431820272\\
318	5.21515447037056\\
319	5.21114521152469\\
320	5.20744059902475\\
321	5.2037939111\\
322	5.20003795598196\\
323	5.19640920114051\\
324	5.19284344535791\\
325	5.18928952278961\\
326	5.18608301581369\\
327	5.18304785230133\\
328	5.18031287197154\\
329	5.17774224646998\\
330	5.17539649468104\\
331	5.1732001877017\\
332	5.17129078834253\\
333	5.16956081597657\\
334	5.16799517725826\\
335	5.16655651507464\\
336	5.16537650482499\\
337	5.16334743921268\\
338	5.16186136277633\\
339	5.15831950826401\\
340	5.15654422064203\\
341	5.15365225720232\\
342	5.15197317137831\\
343	5.14988641564494\\
344	5.14922836229941\\
345	5.14779660348847\\
346	5.14813549950231\\
347	5.14925768812496\\
348	5.14678216018674\\
349	5.14775245894213\\
350	5.14987388243709\\
351	5.15136828527513\\
352	5.15437955015364\\
353	5.15698296985709\\
354	5.1573125168331\\
355	5.16240902381223\\
356	5.16860251135066\\
357	5.17852864279043\\
358	5.18561994299044\\
359	5.1934564713951\\
360	5.20079802454971\\
361	5.21125542722156\\
362	5.22262235084586\\
363	5.23003136786197\\
364	5.23701490337076\\
365	5.23997843080686\\
366	5.24907416711227\\
367	5.25596950345705\\
368	5.26084837314433\\
369	5.26671882985726\\
370	5.27744110134757\\
371	5.28537267114107\\
372	5.29442649771182\\
373	5.30427249502566\\
374	5.3089383405679\\
375	5.31337891056981\\
376	5.31119423755248\\
377	5.31265601918176\\
378	5.31267269916804\\
379	5.32345262329336\\
380	5.32690893540734\\
381	5.33330970445639\\
382	5.33704033067331\\
383	5.33924696935204\\
384	5.33992862297499\\
385	5.33899925625791\\
386	5.32605649478791\\
387	5.31440205831973\\
388	5.29291479051234\\
389	5.27336419946148\\
390	5.25367314444899\\
391	5.2320535294454\\
392	5.20700430624554\\
393	5.18579248793986\\
394	5.16475503221339\\
395	5.14027231217191\\
396	5.10992716795575\\
397	5.08321450392584\\
398	5.05736513220673\\
399	5.02566411193122\\
400	4.99484581068391\\
401	4.96322189328818\\
402	4.93146853688787\\
403	4.89967848120132\\
404	4.86701450079276\\
405	4.83228777493456\\
406	4.79887240290473\\
407	4.76656894697972\\
408	4.73300959662435\\
409	4.69768033708379\\
410	4.66646286204576\\
411	4.63519158025449\\
412	4.60537921828538\\
413	4.57564941446296\\
414	4.54596229887149\\
415	4.51473868813312\\
416	4.48184623773578\\
417	4.44893410855487\\
418	4.41579768015751\\
419	4.38179704231459\\
420	4.34777487562972\\
421	4.31409829688327\\
422	4.27949908214717\\
423	4.24396756186507\\
424	4.20868130376086\\
425	4.17666836717231\\
426	4.14153249373598\\
427	4.10934517173684\\
428	4.07825936529821\\
429	4.04824142084813\\
430	4.01754202342492\\
431	3.99006129353039\\
432	3.96612808241398\\
433	3.94062051199269\\
434	3.91952937532891\\
435	3.89644256368594\\
436	3.87617611433072\\
437	3.85488920396438\\
438	3.83404893980915\\
439	3.81740633388511\\
440	3.79997886706932\\
441	3.78173248348208\\
442	3.76223206932212\\
443	3.74641347845728\\
444	3.73191374042189\\
445	3.71511122836627\\
446	3.70011888218566\\
447	3.68589940848882\\
448	3.67554936135692\\
449	3.6624435236889\\
450	3.65198584275684\\
451	3.6407118114409\\
452	3.63129898069172\\
453	3.62535091609583\\
454	3.61787986536311\\
455	3.6095530193333\\
456	3.59936657634416\\
457	3.59078200680112\\
458	3.58441050544763\\
459	3.58389151126351\\
460	3.57560305490309\\
461	3.56702387566713\\
462	3.56036204266459\\
463	3.55415902455652\\
464	3.5456677469094\\
465	3.54069714677978\\
466	3.53754167369015\\
467	3.5313929836029\\
468	3.52621008685812\\
469	3.52303980198596\\
470	3.51593546691905\\
471	3.51309811408683\\
472	3.50988832902113\\
473	3.50522557100765\\
474	3.50045973851013\\
475	3.49741744238905\\
476	3.49497024504683\\
477	3.49357873363181\\
478	3.48966257143092\\
479	3.48625364976758\\
480	3.48420535642892\\
481	3.47995243474175\\
482	3.47721790409566\\
483	3.4755031596081\\
484	3.47329923947786\\
485	3.47143987458541\\
486	3.46553451898618\\
487	3.46442555126397\\
488	3.46127004400992\\
489	3.45916292480178\\
490	3.45604703877783\\
491	3.45590660736643\\
492	3.45461360264399\\
493	3.45639514869443\\
494	3.45293754807697\\
495	3.45306774977677\\
496	3.45139816901928\\
497	3.44886793410591\\
498	3.44888146678684\\
499	3.44765997768623\\
500	3.44473813749759\\
501	3.44389760867941\\
502	3.44434670051489\\
503	3.44406447918182\\
504	3.44478584465726\\
505	3.4458117350336\\
506	3.44350732430829\\
507	3.44322360103655\\
508	3.44160367680778\\
509	3.43702670388717\\
510	3.43772856353866\\
511	3.43578273598507\\
512	3.43638234629025\\
513	3.43505971399421\\
514	3.43392725302018\\
515	3.43256251283039\\
516	3.43212805402638\\
517	3.43104955459506\\
518	3.42966914904365\\
519	3.42691037882609\\
520	3.42482392252328\\
521	3.42799090201487\\
522	3.42790558621606\\
523	3.4275357277987\\
524	3.4277576022852\\
525	3.42700712632149\\
526	3.42752419212578\\
527	3.42733916869958\\
528	3.42923535462275\\
529	3.43061818526689\\
530	3.42984009957947\\
531	3.42802870301367\\
532	3.42406128856801\\
533	3.42394719156513\\
534	3.4243839449387\\
535	3.42244183183138\\
536	3.42360258808562\\
537	3.42362340973717\\
538	3.42466440866924\\
539	3.42449021831975\\
540	3.42943301621941\\
541	3.43015604098339\\
542	3.42904043825965\\
543	3.42910556444017\\
544	3.42830453816276\\
545	3.42659310859423\\
546	3.42575113604187\\
547	3.42230681696064\\
548	3.42129548526611\\
549	3.42167196924644\\
550	3.42308269121433\\
551	3.42373551372447\\
552	3.42466345625661\\
553	3.42505030202733\\
554	3.42313618289525\\
555	3.42382847818216\\
556	3.42397676800647\\
557	3.42358616625448\\
558	3.42373752388096\\
559	3.42515722274585\\
560	3.42535606433781\\
561	3.42561178897189\\
562	3.42605987819717\\
563	3.42418146054928\\
564	3.42233701041625\\
565	3.42125665890055\\
566	3.42234787961084\\
567	3.42112955580376\\
568	3.41893349372924\\
569	3.41765711431278\\
570	3.41919305745336\\
571	3.42114614386698\\
572	3.42048631790699\\
573	3.42157092587263\\
574	3.42166912433626\\
575	3.42186977908796\\
576	3.42393818827947\\
577	3.42384739166436\\
578	3.42473461512767\\
579	3.42624651713413\\
580	3.42466804395144\\
581	3.4238136859643\\
582	3.42226604786577\\
583	3.42038897785855\\
584	3.41886141147463\\
585	3.417439623068\\
586	3.4173377655447\\
587	3.41822176147969\\
588	3.41544321112916\\
589	3.41393374877845\\
590	3.41464787161252\\
591	3.41284976369425\\
592	3.41295524582992\\
593	3.41440035349347\\
594	3.41294245166779\\
595	3.41290140805937\\
596	3.41193736601837\\
597	3.41300748940909\\
598	3.41171009959988\\
599	3.40803350126841\\
600	3.40760009750329\\
601	3.40764220256621\\
602	3.40729273798396\\
603	3.40587429884293\\
604	3.40457787421867\\
605	3.40485451581645\\
606	3.4053899504455\\
607	3.40439187482687\\
608	3.40314877107544\\
609	3.40437804647061\\
610	3.4056301026456\\
611	3.40532560629847\\
612	3.40195710220333\\
613	3.40212778392803\\
614	3.40261833603208\\
615	3.40140822924499\\
616	3.39934729701641\\
617	3.39875600301214\\
618	3.40196393772174\\
619	3.40342175271735\\
620	3.40502749860406\\
621	3.40350143035874\\
622	3.3991133530353\\
623	3.4004612418483\\
624	3.39876073792599\\
625	3.39826522009471\\
626	3.4001592737068\\
627	3.39920069615245\\
628	3.4008296682293\\
629	3.40164368548949\\
630	3.40139213769063\\
631	3.40239048608219\\
632	3.40259393019512\\
633	3.40098244194045\\
634	3.39905948441132\\
635	3.40104744676631\\
636	3.40064603940319\\
637	3.40099118607151\\
638	3.40108545359114\\
639	3.39933447351202\\
640	3.3969431344155\\
641	3.3974314807357\\
642	3.39549446253929\\
643	3.39523942273953\\
644	3.39371817417657\\
645	3.39321293775086\\
646	3.39299644356535\\
647	3.39302139623566\\
648	3.39392767172937\\
649	3.39143383473744\\
650	3.39190215120662\\
651	3.39112486305715\\
652	3.39078997814594\\
653	3.39062271429946\\
654	3.39127027360559\\
655	3.38847307008814\\
656	3.38727729230706\\
657	3.3865063872814\\
658	3.38813073360447\\
659	3.38740445208448\\
660	3.38506676015741\\
661	3.38658607714274\\
662	3.38614645143634\\
663	3.3877339105795\\
664	3.38667896653748\\
665	3.3874524408311\\
666	3.38624106911424\\
667	3.38838793455878\\
668	3.38964644977368\\
669	3.38932844826039\\
670	3.39097618656652\\
671	3.39035599700618\\
672	3.38898481788643\\
673	3.3899651029789\\
674	3.39009132731118\\
675	3.39002597132895\\
676	3.38747865642135\\
677	3.38779047806999\\
678	3.38578773702857\\
679	3.38516816749907\\
680	3.38611287297931\\
681	3.38469514191662\\
682	3.38354081918278\\
683	3.38553857169343\\
684	3.38499079794997\\
685	3.38729375523692\\
686	3.38993393676878\\
687	3.39304836933446\\
688	3.39325062942141\\
689	3.39279871628961\\
690	3.39269375450787\\
691	3.39225627351859\\
692	3.39120607419533\\
693	3.39108520698523\\
694	3.39025127066607\\
695	3.38969290735654\\
696	3.38957747889015\\
697	3.38922425737051\\
698	3.3876738480083\\
699	3.38687500001348\\
700	3.38748529313292\\
701	3.38612819303316\\
702	3.38630605879203\\
703	3.3864005139505\\
704	3.38551432939497\\
705	3.38526597150747\\
706	3.38613388073633\\
707	3.38447453808688\\
708	3.38369727227682\\
709	3.39185519732932\\
710	3.39879382280042\\
711	3.40541853322004\\
712	3.41475435909865\\
713	3.42534186407108\\
714	3.43833183013998\\
715	3.4541158155367\\
716	3.4764269240699\\
717	3.49661839577259\\
718	3.51737749606973\\
719	3.5404543281611\\
720	3.5647328719917\\
721	3.59147537603525\\
722	3.6189115689088\\
723	3.64758444754907\\
724	3.67511916941974\\
725	3.70218336129771\\
726	3.72896445261929\\
727	3.75484465094308\\
728	3.77971472553873\\
729	3.80668600743941\\
730	3.8290550507953\\
731	3.84812034168788\\
732	3.87066187778622\\
733	3.88894356580252\\
734	3.90567327528519\\
735	3.92501203061475\\
736	3.940558975092\\
737	3.95766046385386\\
738	3.97266716665589\\
739	3.98770000052065\\
740	4.00134957731447\\
741	4.01604293625119\\
742	4.02984320646108\\
743	4.04148601046884\\
744	4.0514996298342\\
745	4.0630355437869\\
746	4.07215397368449\\
747	4.08428555602877\\
748	4.0968444059794\\
749	4.09905278751385\\
750	4.10196133712358\\
751	4.10839717593865\\
752	4.11863117044196\\
753	4.12682477071163\\
754	4.13316711174189\\
755	4.1353675725164\\
756	4.13785259487124\\
757	4.13507723462419\\
758	4.1375328040534\\
759	4.14043275012188\\
760	4.14855027065588\\
761	4.15194500635998\\
762	4.1532159787415\\
763	4.15850598989185\\
764	4.16087640447679\\
765	4.1615590339253\\
766	4.16478376149615\\
767	4.16328375147948\\
768	4.16325706006488\\
769	4.16241751382018\\
770	4.16168458700737\\
771	4.1647267143926\\
772	4.16549205421301\\
773	4.16125868796449\\
774	4.16217588736166\\
775	4.16150610044841\\
776	4.16040204013278\\
777	4.16108611175532\\
778	4.1599766836852\\
779	4.15967780250176\\
780	4.16103343581068\\
781	4.15957581267855\\
782	4.15747759309746\\
783	4.15721665916307\\
784	4.15702513475666\\
785	4.15570640274519\\
786	4.15850691284033\\
787	4.16099901217647\\
788	4.16530982502264\\
789	4.17101204163954\\
790	4.18067356296151\\
791	4.188613533146\\
792	4.19402743298957\\
793	4.20154617412353\\
794	4.20739109767516\\
795	4.21262439141315\\
796	4.21783299634467\\
797	4.2217183545017\\
798	4.22920519827004\\
799	4.23404529093828\\
800	4.23897552168234\\
801	4.24421701916997\\
802	4.25169594694345\\
803	4.25590857876687\\
804	4.25905215899707\\
805	4.26181929647307\\
806	4.26620650666132\\
807	4.26855121842066\\
808	4.27310116299404\\
809	4.27982270398639\\
810	4.28885305318529\\
811	4.30041119612753\\
812	4.31497687758845\\
813	4.32741510613024\\
814	4.34848137409404\\
815	4.36850026926308\\
816	4.39211136763636\\
817	4.41507800681761\\
818	4.43952531200593\\
819	4.46420783498484\\
820	4.49399846057661\\
821	4.52728227265531\\
822	4.56257619807305\\
823	4.59910976867426\\
824	4.63439516403999\\
825	4.67326606262278\\
826	4.71447163185159\\
827	4.75846026392022\\
828	4.80006654841949\\
829	4.84259288500601\\
830	4.88684256931375\\
831	4.93499814962638\\
832	4.98287449046157\\
833	5.03161964077733\\
834	5.07950619103963\\
835	5.13079566494195\\
836	5.18377595050104\\
837	5.23508770298447\\
838	5.28718303428999\\
839	5.34264833848044\\
840	5.39527013309826\\
841	5.453152072525\\
842	5.50734167154606\\
843	5.55885004296372\\
844	5.61504873231694\\
845	5.67121541985274\\
846	5.72914279027494\\
847	5.78693201647418\\
848	5.8451997673301\\
849	5.90226597664372\\
850	5.95833087375472\\
851	6.01804804725717\\
852	6.07606061459036\\
853	6.13570189436496\\
854	6.18992098767906\\
855	6.24215621975418\\
856	6.29103287154484\\
857	6.33883730124367\\
858	6.38112160304437\\
859	6.42257869274648\\
860	6.46097394439909\\
861	6.49539110168273\\
862	6.52808803587215\\
863	6.55863718989017\\
864	6.58370092031461\\
865	6.60681758606487\\
866	6.62837538249879\\
867	6.64696717788284\\
868	6.66618596844718\\
869	6.68023581732951\\
870	6.69318058915978\\
871	6.70416288797712\\
872	6.71245182139569\\
873	6.71682839079345\\
874	6.72254763339106\\
875	6.7275585318449\\
876	6.73053619643695\\
877	6.73197608585973\\
878	6.73234854407044\\
879	6.7334774412225\\
880	6.73020508470379\\
881	6.72918219430639\\
882	6.72610345913243\\
883	6.71992049169315\\
884	6.71621401039537\\
885	6.70996155327745\\
886	6.70494408689289\\
887	6.7014202331026\\
888	6.69602618510264\\
889	6.68721608835125\\
890	6.68204734985089\\
891	6.67412354108293\\
892	6.66507843544088\\
893	6.65404081986421\\
894	6.64526969478789\\
895	6.63323540531504\\
896	6.62433718937254\\
897	6.61573946694955\\
898	6.61248203485071\\
899	6.61672187874759\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	5.90315275719131\\
1	5.87592589695548\\
2	5.88788352584964\\
3	5.87833427169249\\
4	5.88935469597052\\
5	5.87031646926294\\
6	5.82805704526617\\
7	5.80682719605333\\
8	5.78239344171801\\
9	5.76642109518133\\
10	5.77736241853287\\
11	5.79203240835722\\
12	5.82620646221443\\
13	5.81958751688746\\
14	5.78631062521547\\
15	5.76171833274547\\
16	5.74833742273412\\
17	5.72097780595986\\
18	5.69013057441038\\
19	5.68151462649272\\
20	5.7206805827651\\
21	5.74981499466199\\
22	5.75489137851071\\
23	5.74306682998179\\
24	5.73514225230973\\
25	5.71363597954742\\
26	5.6809125701731\\
27	5.65193160236603\\
28	5.66988929372814\\
29	5.69683628041346\\
30	5.68839790168318\\
31	5.66197641118598\\
32	5.67647002749119\\
33	5.67586623994361\\
34	5.65375848378604\\
35	5.63876420631829\\
36	5.66740628936564\\
37	5.67408013579227\\
38	5.66135813861596\\
39	5.6389984078333\\
40	5.6487588967115\\
41	5.66187552667887\\
42	5.6512265691199\\
43	5.63758517780218\\
44	5.65673898577222\\
45	5.66900680338853\\
46	5.65351616169095\\
47	5.63365969935636\\
48	5.65084645871591\\
49	5.66584976596979\\
50	5.64638155952903\\
51	5.64867392953774\\
52	5.67631628448431\\
53	5.70991466145228\\
54	5.78099823389452\\
55	5.84983153381372\\
56	5.89677755381546\\
57	5.87962987786126\\
58	5.82555119865847\\
59	5.81005977230362\\
60	5.77864996639594\\
61	5.67306593512394\\
62	5.54478856917758\\
63	5.47635544446988\\
64	5.47822487175116\\
65	5.4843385725207\\
66	5.46844415615203\\
67	5.45504923440358\\
68	5.45816399996835\\
69	5.47890495787782\\
70	5.4983461247797\\
71	5.50253056503684\\
72	5.5137312861204\\
73	5.4880586451281\\
74	5.49174449173234\\
75	5.49045949711914\\
76	5.49862581150705\\
77	5.50937352378909\\
78	5.49371490315974\\
79	5.49951658434015\\
80	5.46985848221237\\
81	5.46272502589917\\
82	5.45197831000732\\
83	5.44713032370074\\
84	5.44366567571948\\
85	5.43231888383353\\
86	5.42874926614537\\
87	5.40883710559896\\
88	5.40290011463026\\
89	5.39363513059535\\
90	5.39159422456175\\
91	5.3838821146436\\
92	5.37660732038144\\
93	5.36417600758924\\
94	5.35117904408412\\
95	5.34090207634905\\
96	5.33544624220485\\
97	5.33250908319209\\
98	5.32740701738614\\
99	5.32141552387385\\
100	5.32181816515109\\
101	5.33995979014295\\
102	5.34302807410519\\
103	5.32816766165995\\
104	5.31987600138568\\
105	5.33678872853223\\
106	5.36254845402746\\
107	5.37064482182378\\
108	5.37937135659806\\
109	5.38874086196427\\
110	5.37577543420878\\
111	5.39573198393832\\
112	5.44191621381752\\
113	5.47882748854026\\
114	5.5078339016619\\
115	5.52300249759402\\
116	5.52005482666472\\
117	5.51447337262686\\
118	5.51767893424803\\
119	5.53044762475979\\
120	5.55658739838462\\
121	5.57152540471618\\
122	5.59058069460583\\
123	5.59900283217596\\
124	5.6027174744568\\
125	5.61010391424016\\
126	5.61751626016856\\
127	5.62013741403141\\
128	5.62747371047828\\
129	5.63700821806056\\
130	5.64166599347918\\
131	5.65318650599539\\
132	5.65223480390195\\
133	5.65230878587383\\
134	5.657893154353\\
135	5.66022782112544\\
136	5.66791335233517\\
137	5.67685969078616\\
138	5.68491807120634\\
139	5.68838951955068\\
140	5.69483040995005\\
141	5.69637421691605\\
142	5.70357034617243\\
143	5.71188088804086\\
144	5.71833366039329\\
145	5.72645483830543\\
146	5.73007153543024\\
147	5.73561166418482\\
148	5.74332935388805\\
149	5.74832263879462\\
150	5.75277946722094\\
151	5.75834996096667\\
152	5.76174897174393\\
153	5.76333009352267\\
154	5.76963069218278\\
155	5.77337629728889\\
156	5.77736499669249\\
157	5.78044862506372\\
158	5.78427757820952\\
159	5.7885317159607\\
160	5.79161536924168\\
161	5.79726457781271\\
162	5.80160614880338\\
163	5.80443462655577\\
164	5.80579920783569\\
165	5.80943259449624\\
166	5.81010022574548\\
167	5.81059214358407\\
168	5.81199902162771\\
169	5.8121577216758\\
170	5.81220280833206\\
171	5.81270284675073\\
172	5.81426212267449\\
173	5.81431318767191\\
174	5.81421327464524\\
175	5.81418741831972\\
176	5.81473824772851\\
177	5.81507938682105\\
178	5.81559683715835\\
179	5.81723183873682\\
180	5.81731214778643\\
181	5.81720072645303\\
182	5.81737556802225\\
183	5.81808738917658\\
184	5.81862078175698\\
185	5.81937754010904\\
186	5.82063904482343\\
187	5.8210791752817\\
188	5.82126173887493\\
189	5.82096987127746\\
190	5.82131422372838\\
191	5.82048570037263\\
192	5.81890888798146\\
193	5.81724773116041\\
194	5.81581419967909\\
195	5.81407796485695\\
196	5.8133096732884\\
197	5.81401701068686\\
198	5.81409602442921\\
199	5.81298168654642\\
200	5.81272666047636\\
201	5.81220901086102\\
202	5.81125202789955\\
203	5.81065606201499\\
204	5.81198848480141\\
205	5.81109397550509\\
206	5.80937081830424\\
207	5.80838150248099\\
208	5.80831885444757\\
209	5.80716654164352\\
210	5.80741708395771\\
211	5.80882788528773\\
212	5.80840495501517\\
213	5.80679567275858\\
214	5.8060413555625\\
215	5.80576146955711\\
216	5.80418103279662\\
217	5.80325001825457\\
218	5.80277506395903\\
219	5.80145909406568\\
220	5.79967823341774\\
221	5.80050532446259\\
222	5.80968630034929\\
223	5.80289809323818\\
224	5.78322357175295\\
225	5.79000151604507\\
226	5.82462345974919\\
227	5.85148937763738\\
228	5.85440284747329\\
229	5.82359700348148\\
230	5.75492136985553\\
231	5.6835445099598\\
232	5.67503116532233\\
233	5.68284894242051\\
234	5.66257925216288\\
235	5.62641798524863\\
236	5.57847510176793\\
237	5.52403398563222\\
238	5.49771017873862\\
239	5.49716136701997\\
240	5.50671981287666\\
241	5.50243229605399\\
242	5.48741674565561\\
243	5.46623757533899\\
244	5.45201168907881\\
245	5.44371524613161\\
246	5.44678447666454\\
247	5.45176974063004\\
248	5.44970738729753\\
249	5.44410284191693\\
250	5.43622660162414\\
251	5.43113686614683\\
252	5.43113218311292\\
253	5.43181745046859\\
254	5.43127780553972\\
255	5.42759380225733\\
256	5.4227841271537\\
257	5.41789419281996\\
258	5.41543505200259\\
259	5.41202351161865\\
260	5.40845723183764\\
261	5.4040736131808\\
262	5.39603722807413\\
263	5.39174278633962\\
264	5.38493674384404\\
265	5.37919967856769\\
266	5.3731139763626\\
267	5.36677618743851\\
268	5.36142587101582\\
269	5.35171320886692\\
270	5.34583963813404\\
271	5.33821685459675\\
272	5.33429864979935\\
273	5.33081571805803\\
274	5.32346056492675\\
275	5.32145966395943\\
276	5.31643760828602\\
277	5.31100349544804\\
278	5.30994388429664\\
279	5.30952136503503\\
280	5.30929647976833\\
281	5.30102888231724\\
282	5.30234805311408\\
283	5.30324111764463\\
284	5.29725600102958\\
285	5.29171617119206\\
286	5.29323606479341\\
287	5.29619559276601\\
288	5.2893790383539\\
289	5.28610803880676\\
290	5.2904941982586\\
291	5.2909357485729\\
292	5.29103444102158\\
293	5.29310110374168\\
294	5.29889297047868\\
295	5.29870405489797\\
296	5.29694208829908\\
297	5.29675332217689\\
298	5.29151644477774\\
299	5.28755096126566\\
300	5.2825137106418\\
301	5.2734355995877\\
302	5.26569165500287\\
303	5.25761382006415\\
304	5.24569370526079\\
305	5.23417563390055\\
306	5.222897792216\\
307	5.21089009471462\\
308	5.19794011100712\\
309	5.18470351566044\\
310	5.17261824918248\\
311	5.16045556318648\\
312	5.14479395338655\\
313	5.12889206409144\\
314	5.11514825631669\\
315	5.1029413804156\\
316	5.08838132979423\\
317	5.07518224853833\\
318	5.06154874115802\\
319	5.05092881591831\\
320	5.04291146186435\\
321	5.03478699586457\\
322	5.02600984446846\\
323	5.01933567421501\\
324	5.01355282480926\\
325	5.00999302156451\\
326	5.00738118394997\\
327	5.00314473212472\\
328	4.99892013734278\\
329	4.99625489321386\\
330	4.99304312906374\\
331	4.99119871117632\\
332	4.98995133029293\\
333	4.98863390317892\\
334	4.98761758518142\\
335	4.98584550522207\\
336	4.98298277655677\\
337	4.98230602833726\\
338	4.98337256440052\\
339	4.9839251624019\\
340	4.98568966979578\\
341	4.9840471205616\\
342	4.98046111225475\\
343	4.97710277910715\\
344	4.97529462982278\\
345	4.97247115893111\\
346	4.97402333557474\\
347	4.9739598655194\\
348	4.9718669479177\\
349	4.96861742057924\\
350	4.96485385553989\\
351	4.95945352032947\\
352	4.95828505354941\\
353	4.95973400416898\\
354	4.96196701423191\\
355	4.96604414326519\\
356	4.96755048595991\\
357	4.96855953030899\\
358	4.97203334508003\\
359	4.97575954548712\\
360	4.98136762805291\\
361	4.98995969997055\\
362	4.99380805781538\\
363	4.99873421093265\\
364	5.00672416425629\\
365	5.01300271778336\\
366	5.02469964118336\\
367	5.03554659392868\\
368	5.03990679741597\\
369	5.05188480248958\\
370	5.05576001305013\\
371	5.0561447691234\\
372	5.07253115315016\\
373	5.07635988210818\\
374	5.08179040794146\\
375	5.10269053918435\\
376	5.09986417876112\\
377	5.10936331449153\\
378	5.12899220130589\\
379	5.12047107237004\\
380	5.14572786991504\\
381	5.15995831466035\\
382	5.15127696618136\\
383	5.17636861205176\\
384	5.16532686502359\\
385	5.15449749856518\\
386	5.16578092003482\\
387	5.13138692549725\\
388	5.13399990896051\\
389	5.14171042465435\\
390	5.09877387879175\\
391	5.10536764035658\\
392	5.09398328456033\\
393	5.05121816763054\\
394	5.06073907448668\\
395	5.03300480254475\\
396	5.00190641839209\\
397	4.99987607409454\\
398	4.9483603097478\\
399	4.93657958993252\\
400	4.93176931699477\\
401	4.87751716625928\\
402	4.87033488682659\\
403	4.85344358206921\\
404	4.81282772860657\\
405	4.79597468523262\\
406	4.74955067405333\\
407	4.72184405193927\\
408	4.71776552795971\\
409	4.66533557561032\\
410	4.64726265172232\\
411	4.63218806520496\\
412	4.60634927614787\\
413	4.59937016067566\\
414	4.58021137075465\\
415	4.55212442650368\\
416	4.50823254172344\\
417	4.43330041215834\\
418	4.37771190289516\\
419	4.29423383427837\\
420	4.23320055080214\\
421	4.20443516446834\\
422	4.14146031506082\\
423	4.10515982752677\\
424	4.0758573868786\\
425	4.03794932340616\\
426	3.99804688532216\\
427	3.95958323467775\\
428	3.9262643451591\\
429	3.88184048765448\\
430	3.85717444985528\\
431	3.8333015386502\\
432	3.80914465623994\\
433	3.78484907631473\\
434	3.75584296211014\\
435	3.7380199328827\\
436	3.71313488851894\\
437	3.69633455418624\\
438	3.68173066239635\\
439	3.6670147763487\\
440	3.65188319631227\\
441	3.63396132517763\\
442	3.62455340896944\\
443	3.61176693289272\\
444	3.59878396866982\\
445	3.58695083873036\\
446	3.57520838029852\\
447	3.56128083817207\\
448	3.54727876605913\\
449	3.53839634603906\\
450	3.52801396022152\\
451	3.51847212917131\\
452	3.50986291934234\\
453	3.50115626255242\\
454	3.49250679855963\\
455	3.48366562909358\\
456	3.47828850977467\\
457	3.47157682543043\\
458	3.46432788749379\\
459	3.4578485613427\\
460	3.45070803065913\\
461	3.44275763402617\\
462	3.43295076318446\\
463	3.42527517096691\\
464	3.41646728093333\\
465	3.40666618915474\\
466	3.4008143895476\\
467	3.39602812961351\\
468	3.39031084268251\\
469	3.38487932045903\\
470	3.38187819319584\\
471	3.37686595196584\\
472	3.37237103652437\\
473	3.37258745247443\\
474	3.37121582173389\\
475	3.36779242430664\\
476	3.36494553824542\\
477	3.36248704508168\\
478	3.35780620323008\\
479	3.35274693238294\\
480	3.35137350814005\\
481	3.35008497634166\\
482	3.34589535485551\\
483	3.34293388392203\\
484	3.34223302305984\\
485	3.34016093001318\\
486	3.33719965835773\\
487	3.33628098659921\\
488	3.33406242419409\\
489	3.32991744098862\\
490	3.32681368553549\\
491	3.32430796347657\\
492	3.32214220975171\\
493	3.31927918216936\\
494	3.31682666734677\\
495	3.31529700912152\\
496	3.31236283927934\\
497	3.30897112706025\\
498	3.30594708282261\\
499	3.30451447300222\\
500	3.30108948135066\\
501	3.29810887972546\\
502	3.2975682384064\\
503	3.29679763023065\\
504	3.29470979421894\\
505	3.29368171881716\\
506	3.29341628046957\\
507	3.29087827536838\\
508	3.28809117271878\\
509	3.28683851096736\\
510	3.28613765010516\\
511	3.2831032434095\\
512	3.28039425775108\\
513	3.27942337514642\\
514	3.27756849516197\\
515	3.27405083922241\\
516	3.27238925893552\\
517	3.27248032899922\\
518	3.26918606374106\\
519	3.26517220548507\\
520	3.26256883718718\\
521	3.26125479779983\\
522	3.25705840086037\\
523	3.2539287392622\\
524	3.25485498358619\\
525	3.25368402583065\\
526	3.25024588182853\\
527	3.24982460805467\\
528	3.25127575073266\\
529	3.24755522974968\\
530	3.24430739627454\\
531	3.24457004472958\\
532	3.24332336131932\\
533	3.23939917818076\\
534	3.23840557787968\\
535	3.2404677070244\\
536	3.23785437482457\\
537	3.2348775594821\\
538	3.23572748031726\\
539	3.23687890882501\\
540	3.23461929514391\\
541	3.2335529583587\\
542	3.23509218192981\\
543	3.2339594855577\\
544	3.22985276373566\\
545	3.22733628066265\\
546	3.22803315596407\\
547	3.22376143192597\\
548	3.21936216994309\\
549	3.21991217732997\\
550	3.22080115666072\\
551	3.21729107328663\\
552	3.21598779491337\\
553	3.21831715590802\\
554	3.21773048136201\\
555	3.2147544631317\\
556	3.21577038257312\\
557	3.2200600416347\\
558	3.21845764692532\\
559	3.21542921857082\\
560	3.21862643542412\\
561	3.21985119825012\\
562	3.21492783502539\\
563	3.21580944106871\\
564	3.22111860657641\\
565	3.21924738579278\\
566	3.21611314079972\\
567	3.21902658572588\\
568	3.22055963167778\\
569	3.21539833047482\\
570	3.21259867330878\\
571	3.2154084936548\\
572	3.2145980298713\\
573	3.21109133422387\\
574	3.21421840520753\\
575	3.21998710587253\\
576	3.21727254042902\\
577	3.21393343761216\\
578	3.21706947610756\\
579	3.2192798681131\\
580	3.21557349587086\\
581	3.21474868406858\\
582	3.21735344731275\\
583	3.21453246739656\\
584	3.20956307094489\\
585	3.20949691063603\\
586	3.21123461513371\\
587	3.2074208320286\\
588	3.20374674282864\\
589	3.2037403659314\\
590	3.20272006237313\\
591	3.19840489572259\\
592	3.19616780045987\\
593	3.19677241002936\\
594	3.19420869806117\\
595	3.18913209002466\\
596	3.1891420539266\\
597	3.19193234502482\\
598	3.1894636886811\\
599	3.1870821168403\\
600	3.1895944150745\\
601	3.18918390231473\\
602	3.18412961341856\\
603	3.18150053825367\\
604	3.18159659026833\\
605	3.17673022056268\\
606	3.16982005529187\\
607	3.16784520992811\\
608	3.16827106709687\\
609	3.16474065736282\\
610	3.16201991430012\\
611	3.16331283021536\\
612	3.16397821958666\\
613	3.15894126787986\\
614	3.15471717129302\\
615	3.15505614323689\\
616	3.15163194869749\\
617	3.14563467612207\\
618	3.14677115877692\\
619	3.14851524017184\\
620	3.14427540061993\\
621	3.14178024029706\\
622	3.14300201395248\\
623	3.1405999164737\\
624	3.13527640294721\\
625	3.13337708396013\\
626	3.13420448637691\\
627	3.13092357274735\\
628	3.12489102795909\\
629	3.12212604517178\\
630	3.1198449094625\\
631	3.11336259414084\\
632	3.10743706165936\\
633	3.10742610136723\\
634	3.10567962863585\\
635	3.10017955476706\\
636	3.09772484788605\\
637	3.09992288465318\\
638	3.09688210106028\\
639	3.09041612653779\\
640	3.08909292036066\\
641	3.08786496908604\\
642	3.08097333667283\\
643	3.07772869164632\\
644	3.08085357057155\\
645	3.07955627053946\\
646	3.07396572444108\\
647	3.07287168800848\\
648	3.07417735771821\\
649	3.06960193394909\\
650	3.06387149466753\\
651	3.06443146595635\\
652	3.06382685638686\\
653	3.05805994922421\\
654	3.05711058864772\\
655	3.06126533647709\\
656	3.05932456765795\\
657	3.05541014914329\\
658	3.05701712724756\\
659	3.05705259873846\\
660	3.05372624971607\\
661	3.0508775701525\\
662	3.05093217233511\\
663	3.04747948103617\\
664	3.04044277421077\\
665	3.03743188232368\\
666	3.03807674605699\\
667	3.03458240564796\\
668	3.02880872303199\\
669	3.02796856682073\\
670	3.02696121633498\\
671	3.0220247007597\\
672	3.01909929915122\\
673	3.02071723754763\\
674	3.02020011103714\\
675	3.01482637944489\\
676	3.01341309959426\\
677	3.01588773427914\\
678	3.01326264467502\\
679	3.00940641534766\\
680	3.01090219630633\\
681	3.01168575755459\\
682	3.00658842460206\\
683	3.00395775521286\\
684	3.00524987401595\\
685	3.00220251424777\\
686	2.99720103403186\\
687	2.99720940370949\\
688	2.99830842209306\\
689	2.9946271588837\\
690	2.99290101251227\\
691	2.99567735414778\\
692	2.99614545826074\\
693	2.99310427611177\\
694	2.99281412728738\\
695	2.99502372218076\\
696	2.99294325945648\\
697	2.99031757201824\\
698	2.99261843625336\\
699	2.99410465186616\\
700	2.99152958104977\\
701	2.98923110815112\\
702	2.98954915590092\\
703	2.98655121708635\\
704	2.98102025512155\\
705	2.97919845529153\\
706	2.97931861994888\\
707	2.97663115631865\\
708	2.97484702003795\\
709	2.97929032246739\\
710	2.98479079489226\\
711	2.98932317460501\\
712	2.99854018245209\\
713	3.01201576198672\\
714	3.02464719974931\\
715	3.03712957753894\\
716	3.0559206994785\\
717	3.07736441139153\\
718	3.09805764221072\\
719	3.12189687542725\\
720	3.15082367697242\\
721	3.17975486263444\\
722	3.20840685976421\\
723	3.24334787251808\\
724	3.28078085714621\\
725	3.31498533826896\\
726	3.34933688658429\\
727	3.38584342761038\\
728	3.41882035601459\\
729	3.44928339196028\\
730	3.48193689210764\\
731	3.51528726755642\\
732	3.54471804326152\\
733	3.57262374413627\\
734	3.60129487195775\\
735	3.62748140119242\\
736	3.65037625578344\\
737	3.67389006796274\\
738	3.69789729256591\\
739	3.71848410891242\\
740	3.73694442930771\\
741	3.75513751785306\\
742	3.77150940440251\\
743	3.78501348069667\\
744	3.79870049423039\\
745	3.81316688417355\\
746	3.82571303093557\\
747	3.83648998726979\\
748	3.84744270683417\\
749	3.85811982487098\\
750	3.86746058438012\\
751	3.87641454521609\\
752	3.88498350088124\\
753	3.89214774565142\\
754	3.88839534018224\\
755	3.87520692030142\\
756	3.86049621548277\\
757	3.84437621637427\\
758	3.84017184831326\\
759	3.84452069295235\\
760	3.84163913251239\\
761	3.83545573424881\\
762	3.82957224943351\\
763	3.82266048993839\\
764	3.82873089755401\\
765	3.84360182191579\\
766	3.85731215098003\\
767	3.87251586966648\\
768	3.88236060333555\\
769	3.89468734497693\\
770	3.89821197564785\\
771	3.89020418693974\\
772	3.89160909711275\\
773	3.89747265412418\\
774	3.901588542736\\
775	3.91296692019109\\
776	3.92780596006667\\
777	3.93258026331843\\
778	3.93849065066896\\
779	3.94277453066742\\
780	3.95069603198476\\
781	3.96390457894749\\
782	3.96899433933456\\
783	3.97839767214785\\
784	3.99414282926551\\
785	4.00092266669899\\
786	3.99869633245036\\
787	3.99300455310831\\
788	3.9905287227552\\
789	4.0003401769918\\
790	4.02445580884805\\
791	4.05743373364245\\
792	4.08139113873594\\
793	4.08877000595383\\
794	4.08046987636292\\
795	4.05343601690759\\
796	4.02872992422261\\
797	4.02289546180483\\
798	4.03379178568425\\
799	4.05044246220987\\
800	4.05966704262243\\
801	4.06474066148836\\
802	4.06320502492195\\
803	4.05925792480893\\
804	4.06294656130572\\
805	4.07193220734985\\
806	4.07545424740626\\
807	4.07620811622676\\
808	4.07734081259887\\
809	4.07492855194011\\
810	4.07562343446114\\
811	4.08567362378813\\
812	4.09935007558579\\
813	4.11303888262186\\
814	4.12747059818629\\
815	4.14296625919946\\
816	4.1590962222099\\
817	4.17810336154344\\
818	4.20183249364358\\
819	4.22935269115241\\
820	4.25860371806659\\
821	4.28824951477548\\
822	4.31929195161876\\
823	4.35039297620544\\
824	4.38138120942219\\
825	4.41267623117956\\
826	4.4455982584841\\
827	4.48088222874262\\
828	4.51837380111413\\
829	4.55816225215998\\
830	4.59908250282676\\
831	4.6407785428983\\
832	4.68268193176913\\
833	4.72673483320466\\
834	4.77227056252635\\
835	4.81948451185115\\
836	4.86864580617036\\
837	4.91875845384645\\
838	4.96893985244589\\
839	5.02042154024802\\
840	5.0742938670417\\
841	5.12968279934909\\
842	5.18644550463595\\
843	5.24315888860821\\
844	5.29842147863906\\
845	5.35369298636213\\
846	5.41110638426493\\
847	5.47121267612452\\
848	5.53313850102644\\
849	5.59623107393534\\
850	5.65818317862861\\
851	5.71855971641847\\
852	5.77831956340774\\
853	5.83889948934587\\
854	5.89821290370888\\
855	5.95501023355496\\
856	6.00839268510995\\
857	6.05780457156286\\
858	6.10254592880268\\
859	6.14447990685245\\
860	6.1840007773118\\
861	6.21989792609548\\
862	6.25235603412587\\
863	6.28231683959447\\
864	6.30989881329531\\
865	6.33456873701626\\
866	6.35404617252119\\
867	6.35714086082356\\
868	6.34642587995939\\
869	6.34414584027932\\
870	6.37038786844778\\
871	6.41993635999623\\
872	6.48331066223238\\
873	6.55031033018802\\
874	6.56139078697521\\
875	6.55505773090455\\
876	6.54493918921027\\
877	6.54828367253419\\
878	6.5557398596311\\
879	6.54735603326392\\
880	6.51870782241689\\
881	6.48805407738813\\
882	6.47046181212954\\
883	6.46617922743833\\
884	6.46552101207642\\
885	6.4643985287038\\
886	6.4584929240262\\
887	6.44534236697273\\
888	6.4312688038634\\
889	6.42485603657724\\
890	6.4222015036429\\
891	6.42093957546268\\
892	6.42071199994246\\
893	6.41719374616878\\
894	6.40876627791112\\
895	6.40019418361686\\
896	6.39111238591904\\
897	6.36290124163044\\
898	6.32572796610629\\
899	6.34107038230769\\
};
\end{axis}

\begin{axis}[%
width=0.365\textwidth,
height=0.094\textwidth,
at={(0\textwidth,0.241\textwidth)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,200,400,600,800},
xticklabels={\empty},
ymin=-1,
ymax=0.541704106139671,
ylabel style={font=\color{white!15!black}},
ylabel={$v$ [m/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.406113983132046\\
1	-0.410199750820867\\
2	-0.410891062999423\\
3	-0.41185346867198\\
4	-0.412445389974614\\
5	-0.410606357955596\\
6	-0.412122304675093\\
7	-0.415168206258488\\
8	-0.420271604947595\\
9	-0.420417833289836\\
10	-0.420118004817657\\
11	-0.421379651756631\\
12	-0.419648607504608\\
13	-0.422379852216931\\
14	-0.426070032092509\\
15	-0.421508155422424\\
16	-0.420445572077042\\
17	-0.420457995133542\\
18	-0.419549701566487\\
19	-0.41906503931275\\
20	-0.422440290578766\\
21	-0.422867516928229\\
22	-0.421414750192845\\
23	-0.424447190215311\\
24	-0.421041145433404\\
25	-0.420337176345138\\
26	-0.420264650729374\\
27	-0.422587952500231\\
28	-0.421099794269721\\
29	-0.42077141941553\\
30	-0.418272756581128\\
31	-0.41747368512582\\
32	-0.417225803642272\\
33	-0.418142786689087\\
34	-0.420444300554563\\
35	-0.421792651375386\\
36	-0.420315238690504\\
37	-0.418059006112788\\
38	-0.415211509556525\\
39	-0.413756685347355\\
40	-0.416211164984688\\
41	-0.416353399438365\\
42	-0.416205029293692\\
43	-0.41812129630194\\
44	-0.421065190222176\\
45	-0.419382958132789\\
46	-0.419577049971378\\
47	-0.418961418691692\\
48	-0.420523867452563\\
49	-0.422709256599949\\
50	-0.424113744256977\\
51	-0.423419483550349\\
52	-0.415102177124418\\
53	-0.402868627441089\\
54	-0.381679097427007\\
55	-0.361446827405436\\
56	-0.337753182917846\\
57	-0.314703966490974\\
58	-0.284142789683138\\
59	-0.25351974715024\\
60	-0.221699931277267\\
61	-0.193303843934836\\
62	-0.164728986530758\\
63	-0.135807333386614\\
64	-0.10529742502918\\
65	-0.0776401375635531\\
66	-0.0528535084966156\\
67	-0.0239727986945344\\
68	0.0021089607202116\\
69	0.0265903826981262\\
70	0.0509661786368995\\
71	0.0721281031069243\\
72	0.0946586684980098\\
73	0.117449894390851\\
74	0.135985739492589\\
75	0.158515430301598\\
76	0.179698303465125\\
77	0.197182771697224\\
78	0.215571742177999\\
79	0.23280073623286\\
80	0.249032384415333\\
81	0.265912779285075\\
82	0.280919754169657\\
83	0.298011447045655\\
84	0.311542241127517\\
85	0.326648292100184\\
86	0.339856130201684\\
87	0.353099596036683\\
88	0.364174194072784\\
89	0.377176653774145\\
90	0.387878641001352\\
91	0.400674699000709\\
92	0.41466614832529\\
93	0.427027375167652\\
94	0.437006835006999\\
95	0.44672849815454\\
96	0.458494408427298\\
97	0.47031428450452\\
98	0.48334548398799\\
99	0.494310631772737\\
100	0.50359889193423\\
101	0.508009771969112\\
102	0.509670221498286\\
103	0.50849632557823\\
104	0.504892283932625\\
105	0.498037194177009\\
106	0.490462764374287\\
107	0.479131933708131\\
108	0.466047423484396\\
109	0.452444898404464\\
110	0.440674438326741\\
111	0.429224028025059\\
112	0.41896423749803\\
113	0.40835883886836\\
114	0.396887385721086\\
115	0.385051518432069\\
116	0.373883798020627\\
117	0.363096575136145\\
118	0.353867778996377\\
119	0.344884843435527\\
120	0.33500667217383\\
121	0.325171735735652\\
122	0.315601738094181\\
123	0.306751214867435\\
124	0.298727403666591\\
125	0.291146632042366\\
126	0.283713338360492\\
127	0.275953059606197\\
128	0.268499778507789\\
129	0.261140715985421\\
130	0.253680161025095\\
131	0.246597303921787\\
132	0.239910428607071\\
133	0.233741120445642\\
134	0.228019959878121\\
135	0.222734904546516\\
136	0.217628009572856\\
137	0.212062622016733\\
138	0.206214963733998\\
139	0.199763559149516\\
140	0.192964918395629\\
141	0.185324354442488\\
142	0.178504632035368\\
143	0.172346694317825\\
144	0.166465829447044\\
145	0.160654198799226\\
146	0.155195885486703\\
147	0.149496815274862\\
148	0.143156548510878\\
149	0.136896628002397\\
150	0.131126911690476\\
151	0.125466087660714\\
152	0.119584416974989\\
153	0.113773980265572\\
154	0.107842872361255\\
155	0.101947773264362\\
156	0.0957185451503987\\
157	0.0903492781070891\\
158	0.0850838209768187\\
159	0.0800908834938041\\
160	0.0743522521594434\\
161	0.0692961257231053\\
162	0.0640057110691082\\
163	0.0589002961919885\\
164	0.0541584160908493\\
165	0.0495004602236183\\
166	0.0451117302901301\\
167	0.0405753364976963\\
168	0.0363224475464266\\
169	0.0317144382788223\\
170	0.0271618289727977\\
171	0.0233334467218565\\
172	0.0197717178119693\\
173	0.0166436905745847\\
174	0.0127200768873861\\
175	0.008434670581249\\
176	0.0046749170935913\\
177	0.0008550937546432\\
178	-0.00242887933581\\
179	-0.0057220137543134\\
180	-0.0090758060627221\\
181	-0.0125017749703271\\
182	-0.0161743183857085\\
183	-0.0191447444010717\\
184	-0.0218641628736674\\
185	-0.0245901556886727\\
186	-0.0272182020244787\\
187	-0.0296683830236411\\
188	-0.0323713251147547\\
189	-0.0355240904687679\\
190	-0.0388181380498846\\
191	-0.0412746502160554\\
192	-0.0436198662950397\\
193	-0.0461727385000248\\
194	-0.0480274957334778\\
195	-0.0502465195028532\\
196	-0.0523249537820496\\
197	-0.0541325033023757\\
198	-0.0562858276503484\\
199	-0.0586748360336315\\
200	-0.0617334497211204\\
201	-0.064576272678068\\
202	-0.0677243887964527\\
203	-0.0705031501578352\\
204	-0.0728440648972121\\
205	-0.0753810569668584\\
206	-0.0779028106991731\\
207	-0.080465670760521\\
208	-0.0827328205662261\\
209	-0.0849975744903477\\
210	-0.0867797775130686\\
211	-0.0885614196454829\\
212	-0.0902351921429702\\
213	-0.0924228506490198\\
214	-0.0945424009326358\\
215	-0.0963556674357544\\
216	-0.0984529938400884\\
217	-0.100054604019146\\
218	-0.101536425589079\\
219	-0.103394151618377\\
220	-0.105829243323989\\
221	-0.108123303203061\\
222	-0.111926708653562\\
223	-0.119531757403182\\
224	-0.131039852756543\\
225	-0.144854084608291\\
226	-0.1607906665982\\
227	-0.178254774737895\\
228	-0.197282413809987\\
229	-0.219016456186565\\
230	-0.241857573133988\\
231	-0.262941942456216\\
232	-0.283427086442078\\
233	-0.300092137154618\\
234	-0.319212929301557\\
235	-0.336981751175467\\
236	-0.3563002636254\\
237	-0.375553255113677\\
238	-0.394832876861199\\
239	-0.411832870985684\\
240	-0.426710916418525\\
241	-0.442474131322676\\
242	-0.458376617332693\\
243	-0.475398430082742\\
244	-0.490038943164996\\
245	-0.505545029134836\\
246	-0.521650265855124\\
247	-0.532266163857963\\
248	-0.543530777770413\\
249	-0.556902602963738\\
250	-0.571557664405789\\
251	-0.582592329207039\\
252	-0.593578689212053\\
253	-0.601229039123326\\
254	-0.610865833750198\\
255	-0.622482746202794\\
256	-0.632625694200494\\
257	-0.645319883934994\\
258	-0.656906209614799\\
259	-0.668981867216653\\
260	-0.677951060292467\\
261	-0.686704851681141\\
262	-0.695929044310205\\
263	-0.703342334253139\\
264	-0.711667403838382\\
265	-0.716920349151442\\
266	-0.724706947735249\\
267	-0.731344199689475\\
268	-0.739580025973663\\
269	-0.745884891157604\\
270	-0.752253740790976\\
271	-0.757595076457973\\
272	-0.765256868925958\\
273	-0.770002000151294\\
274	-0.775867411138804\\
275	-0.780217091838727\\
276	-0.783960475517106\\
277	-0.789029548076635\\
278	-0.792154105406853\\
279	-0.793913232943648\\
280	-0.799637777041588\\
281	-0.808125478352404\\
282	-0.814790898369227\\
283	-0.820412118175546\\
284	-0.826497006137235\\
285	-0.830282580021894\\
286	-0.836054024557788\\
287	-0.840977663593718\\
288	-0.847730568038208\\
289	-0.851545496044601\\
290	-0.857479475821072\\
291	-0.8602900923618\\
292	-0.864156514977274\\
293	-0.869023897300357\\
294	-0.872770973026125\\
295	-0.877948866998544\\
296	-0.882474429908898\\
297	-0.88833061570823\\
298	-0.888652033914297\\
299	-0.893738982576878\\
300	-0.896272945517618\\
301	-0.895281515684379\\
302	-0.897255478296599\\
303	-0.900425898634729\\
304	-0.901263519088495\\
305	-0.901599731535936\\
306	-0.904906332108026\\
307	-0.906008280519419\\
308	-0.904090282607141\\
309	-0.904440658870027\\
310	-0.90494728306007\\
311	-0.903476714380305\\
312	-0.902061619431664\\
313	-0.900336854255875\\
314	-0.898424771047796\\
315	-0.896470646718734\\
316	-0.894243606887335\\
317	-0.891416938363954\\
318	-0.888177768144707\\
319	-0.884145676906904\\
320	-0.879711585934289\\
321	-0.875224205048808\\
322	-0.870943494499519\\
323	-0.866929615459995\\
324	-0.863052592621283\\
325	-0.859109373068902\\
326	-0.854980656495539\\
327	-0.850734458337546\\
328	-0.846516871553981\\
329	-0.84246603559041\\
330	-0.838559679561882\\
331	-0.83464580288563\\
332	-0.830556430243533\\
333	-0.826216117053508\\
334	-0.821680624303443\\
335	-0.817108022767986\\
336	-0.812443816531187\\
337	-0.807724126011287\\
338	-0.802319135750066\\
339	-0.796679836579338\\
340	-0.789695325098523\\
341	-0.782411844972411\\
342	-0.77576409381258\\
343	-0.768967615946011\\
344	-0.761755347701703\\
345	-0.754970523508834\\
346	-0.748021202321625\\
347	-0.74058532271307\\
348	-0.735406482829571\\
349	-0.72915162955628\\
350	-0.722989205420859\\
351	-0.71712153633773\\
352	-0.710577053552211\\
353	-0.703050514362532\\
354	-0.6953689553413\\
355	-0.686594338804803\\
356	-0.678738105072563\\
357	-0.669017550526449\\
358	-0.662540636992963\\
359	-0.655597695236641\\
360	-0.64604900336993\\
361	-0.64045349401593\\
362	-0.633134613789467\\
363	-0.630924993572042\\
364	-0.625907967465563\\
365	-0.62602477687451\\
366	-0.62099234445088\\
367	-0.618822193903282\\
368	-0.614916879611476\\
369	-0.611532402606882\\
370	-0.605775781138751\\
371	-0.600176552891661\\
372	-0.59349698655029\\
373	-0.589024436984654\\
374	-0.588592829361583\\
375	-0.585893545658924\\
376	-0.582972178571414\\
377	-0.584787956721207\\
378	-0.583213468868418\\
379	-0.577118176384062\\
380	-0.577418129485732\\
381	-0.575700680739854\\
382	-0.571518400963697\\
383	-0.566342493759478\\
384	-0.565095760163583\\
385	-0.557588977058975\\
386	-0.557513306779314\\
387	-0.554624136583857\\
388	-0.552742009613021\\
389	-0.549643981338788\\
390	-0.548085482435355\\
391	-0.539594534668116\\
392	-0.536250544693575\\
393	-0.531950012946458\\
394	-0.530135712521345\\
395	-0.527363552628644\\
396	-0.521481252995718\\
397	-0.519486473449253\\
398	-0.51714868457084\\
399	-0.513431432169887\\
400	-0.512397199439083\\
401	-0.508307888341956\\
402	-0.502458927341783\\
403	-0.49628789487033\\
404	-0.490513949591782\\
405	-0.484551109942852\\
406	-0.480455954370692\\
407	-0.478109478268336\\
408	-0.470170147826847\\
409	-0.462391122261994\\
410	-0.454087957712058\\
411	-0.445758859033764\\
412	-0.436856037113336\\
413	-0.428405480457835\\
414	-0.419408919498105\\
415	-0.408754576130838\\
416	-0.39863138608584\\
417	-0.387717819189812\\
418	-0.379366693715685\\
419	-0.371566594048448\\
420	-0.363923329099412\\
421	-0.355406421542766\\
422	-0.346772236493767\\
423	-0.336546974685479\\
424	-0.328249299000455\\
425	-0.321647619652603\\
426	-0.315384986103933\\
427	-0.308689913303889\\
428	-0.302511111754332\\
429	-0.297269776903934\\
430	-0.290435763877257\\
431	-0.283777243493441\\
432	-0.279838633015933\\
433	-0.274933661452618\\
434	-0.270721362995447\\
435	-0.262958217583639\\
436	-0.255610087060145\\
437	-0.251462291949094\\
438	-0.247780124332358\\
439	-0.243663166198269\\
440	-0.23997512049694\\
441	-0.235258076599405\\
442	-0.2292629681415\\
443	-0.224647023515775\\
444	-0.22207508504912\\
445	-0.21863084435035\\
446	-0.213451069382419\\
447	-0.20974313378577\\
448	-0.205959897098085\\
449	-0.201260273074052\\
450	-0.196848969567702\\
451	-0.192421723200106\\
452	-0.189446665198683\\
453	-0.186321166692876\\
454	-0.183920210296727\\
455	-0.179739561432161\\
456	-0.175708202965566\\
457	-0.172386318335613\\
458	-0.169306116689765\\
459	-0.167568323139677\\
460	-0.163931734862042\\
461	-0.160204691549752\\
462	-0.156646319508636\\
463	-0.152644577448306\\
464	-0.148600948971287\\
465	-0.145657074854999\\
466	-0.142501285921925\\
467	-0.137881260663925\\
468	-0.135028100828757\\
469	-0.13244767532604\\
470	-0.12845382079084\\
471	-0.125928057950174\\
472	-0.123509418560192\\
473	-0.121054104843433\\
474	-0.118454048759679\\
475	-0.115470857384534\\
476	-0.112919453525803\\
477	-0.110842573198033\\
478	-0.10866836413164\\
479	-0.105931576252142\\
480	-0.103650221892255\\
481	-0.100816071360054\\
482	-0.0982772205231277\\
483	-0.0957725775333902\\
484	-0.0941694504371102\\
485	-0.092547272562696\\
486	-0.0895718865163452\\
487	-0.0883221289564402\\
488	-0.0853834407139363\\
489	-0.0830864246850241\\
490	-0.081944621064371\\
491	-0.0811424318770266\\
492	-0.0794362072468047\\
493	-0.0771266624071146\\
494	-0.0749403185376158\\
495	-0.0733139944495114\\
496	-0.0713659717015666\\
497	-0.0694214758508745\\
498	-0.0683279081246399\\
499	-0.0665634837975775\\
500	-0.0647600251807044\\
501	-0.0632472682546289\\
502	-0.0619979795298676\\
503	-0.0604353850438388\\
504	-0.0587582467828202\\
505	-0.0576064693765348\\
506	-0.0558171675730134\\
507	-0.0544734148308307\\
508	-0.0538393161171785\\
509	-0.0515017729432389\\
510	-0.0501661599893389\\
511	-0.0492392213588125\\
512	-0.0482998268304061\\
513	-0.0463294703047401\\
514	-0.0440727661570476\\
515	-0.0428367059046781\\
516	-0.0412625092126108\\
517	-0.0402439314350905\\
518	-0.0384160685114157\\
519	-0.0366182624346465\\
520	-0.0351463583880735\\
521	-0.0337926064373167\\
522	-0.0319626843314394\\
523	-0.0304383166868311\\
524	-0.0287334814252708\\
525	-0.0270862081838501\\
526	-0.0271669334864068\\
527	-0.0250674272484137\\
528	-0.0231302949096043\\
529	-0.0219274000401353\\
530	-0.0204255175418848\\
531	-0.0183813052483898\\
532	-0.0151707867771504\\
533	-0.0140907702093216\\
534	-0.0131465317776807\\
535	-0.011521381138358\\
536	-0.0103331047018003\\
537	-0.0104015905407329\\
538	-0.0094142995087942\\
539	-0.0085840771038961\\
540	-0.008437349995579\\
541	-0.0071615155585023\\
542	-0.0063315341848089\\
543	-0.0052250217356773\\
544	-0.0034505863152841\\
545	-0.0023489728279429\\
546	-0.000753643449611\\
547	0.0003274986971691\\
548	0.0009628132497004\\
549	0.0018441269715243\\
550	0.0020190606607476\\
551	0.0040903754463427\\
552	0.0053754024382789\\
553	0.0063533544896998\\
554	0.0077799214045977\\
555	0.0098994696970332\\
556	0.0108810952816944\\
557	0.0127109709532536\\
558	0.0143145154461868\\
559	0.015003761852876\\
560	0.0160761051864647\\
561	0.0170981589571182\\
562	0.0183818873724065\\
563	0.019977426340005\\
564	0.0211315723207157\\
565	0.0235569198261989\\
566	0.0240851194929564\\
567	0.0247981372460663\\
568	0.0266876294755756\\
569	0.0281971623443468\\
570	0.0283918048347829\\
571	0.0283921569580839\\
572	0.0296829643199488\\
573	0.0312074121942075\\
574	0.0322766268107694\\
575	0.0334298275231659\\
576	0.033717303944909\\
577	0.034815198213327\\
578	0.0364715847962537\\
579	0.0366443936853121\\
580	0.0381318469789354\\
581	0.0399461228672309\\
582	0.0414229486933052\\
583	0.0426275442526966\\
584	0.0439988830948572\\
585	0.0454302991566584\\
586	0.0468787652556042\\
587	0.0472193068679342\\
588	0.048410259746329\\
589	0.0497561635018409\\
590	0.051326895451354\\
591	0.0534651055325047\\
592	0.0548056800208262\\
593	0.0557588043885233\\
594	0.0566240555353273\\
595	0.0575202025303692\\
596	0.0578821921306388\\
597	0.0590222056834093\\
598	0.0605957807577067\\
599	0.0612842086874478\\
600	0.0611398165217349\\
601	0.0605451148600104\\
602	0.0611730223995752\\
603	0.062779160825063\\
604	0.0648136708553731\\
605	0.0663063713661276\\
606	0.066972901450674\\
607	0.0676865956466277\\
608	0.0701018153925502\\
609	0.0714872431488508\\
610	0.0737170009174354\\
611	0.0745633683035983\\
612	0.0774231838103517\\
613	0.0768965365068167\\
614	0.0763080753715703\\
615	0.0774276682422428\\
616	0.078401446591369\\
617	0.0800045255711935\\
618	0.0809003554392286\\
619	0.0812776826644889\\
620	0.0807785681077294\\
621	0.0812064506818042\\
622	0.0835530026459746\\
623	0.0844316903553062\\
624	0.0851775021292462\\
625	0.0858103721884492\\
626	0.08662618344982\\
627	0.0873720434364653\\
628	0.0867855184414442\\
629	0.0871009361756021\\
630	0.0905369954057016\\
631	0.0908833001761746\\
632	0.0927066000416328\\
633	0.0933292157367848\\
634	0.0938687992739381\\
635	0.0926693967887603\\
636	0.0945935763351896\\
637	0.0938853407888348\\
638	0.0951336347762963\\
639	0.0969355741470708\\
640	0.0979177997562913\\
641	0.0984309876333883\\
642	0.0991672204353197\\
643	0.0985954875663925\\
644	0.0995396099363578\\
645	0.100798619124606\\
646	0.101686601144498\\
647	0.105648190507081\\
648	0.106528159287813\\
649	0.10842502974745\\
650	0.107546522615029\\
651	0.111907214337185\\
652	0.111935873905923\\
653	0.114895048970115\\
654	0.113766516892138\\
655	0.11395600433317\\
656	0.11333439411754\\
657	0.113664322590874\\
658	0.113565892630412\\
659	0.115077656745034\\
660	0.115781578849459\\
661	0.115053552200753\\
662	0.115077478718017\\
663	0.114199970595085\\
664	0.115631790533765\\
665	0.115476843317982\\
666	0.116277092917331\\
667	0.116498458265209\\
668	0.115580131909448\\
669	0.116735979190701\\
670	0.116527648280671\\
671	0.118472040278039\\
672	0.121798290160075\\
673	0.123496865571699\\
674	0.122420512382716\\
675	0.12356547023854\\
676	0.126482768351854\\
677	0.124906472289778\\
678	0.128259117653134\\
679	0.127561699371171\\
680	0.127643976936264\\
681	0.126870414866874\\
682	0.12883549087165\\
683	0.130849063664265\\
684	0.129693479155206\\
685	0.130426737069412\\
686	0.12813991469331\\
687	0.128746974147796\\
688	0.128910518355781\\
689	0.129463867462655\\
690	0.131877340607205\\
691	0.130784792469157\\
692	0.134035367316556\\
693	0.135021553075965\\
694	0.134756757023535\\
695	0.135997539161168\\
696	0.134896779534313\\
697	0.135171913397599\\
698	0.134742138155105\\
699	0.131599293190312\\
700	0.132271005109163\\
701	0.129710294236272\\
702	0.13326438895855\\
703	0.133634144164498\\
704	0.135239914650868\\
705	0.136679817378277\\
706	0.136186234501691\\
707	0.137211603158468\\
708	0.140506856908325\\
709	0.140612746077076\\
710	0.141063770508881\\
711	0.14444768627576\\
712	0.147865494848549\\
713	0.151791383287225\\
714	0.152734724743116\\
715	0.152960187976066\\
716	0.15084166524328\\
717	0.151107356272758\\
718	0.151330043430945\\
719	0.15727118298197\\
720	0.161132342390194\\
721	0.161039877884019\\
722	0.156548358436255\\
723	0.158247330975036\\
724	0.157921617803099\\
725	0.164202648321275\\
726	0.163939007633687\\
727	0.162662051995777\\
728	0.165346320945786\\
729	0.167131726979529\\
730	0.169065351915417\\
731	0.169208071846603\\
732	0.169906015604765\\
733	0.173172552558992\\
734	0.175016452724343\\
735	0.173652372232539\\
736	0.172915482493895\\
737	0.173807118077834\\
738	0.173274596485714\\
739	0.173982756688238\\
740	0.177545311056135\\
741	0.181876240213695\\
742	0.179841467967842\\
743	0.183054748045667\\
744	0.186426480914764\\
745	0.192676357799902\\
746	0.194490250006936\\
747	0.193120679343658\\
748	0.190547624185211\\
749	0.190076926887662\\
750	0.188191758223673\\
751	0.188003145290069\\
752	0.19244648267156\\
753	0.195138292492749\\
754	0.199888328979905\\
755	0.197318235444299\\
756	0.192021016800149\\
757	0.184335016706233\\
758	0.177800981083776\\
759	0.167733007853208\\
760	0.161012434768124\\
761	0.151106041035831\\
762	0.140601480695333\\
763	0.127241813973403\\
764	0.112498394496015\\
765	0.101168541741527\\
766	0.0932077707669399\\
767	0.0797484763936605\\
768	0.0660545818194422\\
769	0.0503584108294544\\
770	0.0352883685388457\\
771	0.0253112552996674\\
772	0.01756152617371\\
773	0.0105065807271926\\
774	-0.0003748857912955\\
775	-0.0135531367118989\\
776	-0.0252698808622828\\
777	-0.0413216474416934\\
778	-0.0537826165204419\\
779	-0.064546668451787\\
780	-0.0732750155721584\\
781	-0.0829021071498322\\
782	-0.0944843190395858\\
783	-0.105565968931904\\
784	-0.116336275912612\\
785	-0.122031944262582\\
786	-0.128896746039707\\
787	-0.129881992982447\\
788	-0.134026924847703\\
789	-0.135333590777057\\
790	-0.136020811421143\\
791	-0.134462864958082\\
792	-0.129039126857908\\
793	-0.126251140687714\\
794	-0.122714803651686\\
795	-0.119029765237003\\
796	-0.116188469993399\\
797	-0.113572920186235\\
798	-0.110541833274235\\
799	-0.103915607716908\\
800	-0.0976819498278583\\
801	-0.0945107278394125\\
802	-0.0929361282451992\\
803	-0.0899554996209503\\
804	-0.0852288640147226\\
805	-0.081468412414474\\
806	-0.0780265255545466\\
807	-0.073505904912105\\
808	-0.0693724872882682\\
809	-0.0669730299277419\\
810	-0.0640845973428915\\
811	-0.0616782839134103\\
812	-0.0585995488037554\\
813	-0.0548856878291104\\
814	-0.0530371409138664\\
815	-0.0491281022280949\\
816	-0.0468327981468682\\
817	-0.0448557900421546\\
818	-0.042786868081638\\
819	-0.0377891143870057\\
820	-0.0341218760815922\\
821	-0.0317856248717101\\
822	-0.0301932742218183\\
823	-0.0288134421511314\\
824	-0.0252170874445696\\
825	-0.0215281829151531\\
826	-0.018529893802862\\
827	-0.0155917115300394\\
828	-0.0120200092037062\\
829	-0.0093135603111329\\
830	-0.0068678960315046\\
831	-0.0040621154768862\\
832	-1.79566203565167e-05\\
833	0.0035345266189985\\
834	0.0077935790334743\\
835	0.0115338559111233\\
836	0.0145044965188092\\
837	0.0200011227683331\\
838	0.0239814715491661\\
839	0.0286807986076259\\
840	0.0327859828304308\\
841	0.0357503309716754\\
842	0.039991195650246\\
843	0.0460416566117009\\
844	0.0514403716921847\\
845	0.0557650340267494\\
846	0.0615065599543988\\
847	0.0663183438829729\\
848	0.0711451438404395\\
849	0.0769466497634533\\
850	0.0847881370883197\\
851	0.0902096051769085\\
852	0.0961553494382554\\
853	0.101601439119417\\
854	0.107277408795822\\
855	0.114286732467509\\
856	0.119475929511638\\
857	0.12491541867363\\
858	0.134530630457836\\
859	0.140358425253819\\
860	0.147178809007911\\
861	0.153862107792799\\
862	0.160722695924054\\
863	0.165181059309252\\
864	0.17200009309443\\
865	0.179808527059003\\
866	0.184715960740375\\
867	0.185778543221334\\
868	0.180917430823502\\
869	0.174864121195921\\
870	0.160741987891135\\
871	0.143901813116163\\
872	0.122461660780923\\
873	0.100930417020961\\
874	0.0710893351031431\\
875	0.0409197125981013\\
876	0.0115340327569886\\
877	-0.0146416493292959\\
878	-0.0403248867657674\\
879	-0.066911181266655\\
880	-0.0932152200469464\\
881	-0.120555512936699\\
882	-0.147641493668062\\
883	-0.171677021045696\\
884	-0.195642429078397\\
885	-0.217959666428371\\
886	-0.240868389588445\\
887	-0.264887933646619\\
888	-0.288807061272198\\
889	-0.311542842301883\\
890	-0.33415036687452\\
891	-0.356411979507832\\
892	-0.377792758885527\\
893	-0.39888421973586\\
894	-0.419411643798138\\
895	-0.439105787784896\\
896	-0.457940052860279\\
897	-0.471903369202166\\
898	-0.480802917110236\\
899	-0.485580603654773\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.425774887173559\\
1	-0.394814468328929\\
2	-0.394113088071771\\
3	-0.390600784496538\\
4	-0.373309533987307\\
5	-0.376745848755432\\
6	-0.38487552988613\\
7	-0.388055439765883\\
8	-0.388434772221488\\
9	-0.387555116412844\\
10	-0.391344516664298\\
11	-0.385337221773181\\
12	-0.386106079683332\\
13	-0.390961107009117\\
14	-0.390190312429167\\
15	-0.393479542222567\\
16	-0.394459293280816\\
17	-0.392162606759336\\
18	-0.393919573986868\\
19	-0.39465250157575\\
20	-0.393561850689019\\
21	-0.399607216431182\\
22	-0.405785040194589\\
23	-0.400805760211708\\
24	-0.395012059613409\\
25	-0.395152162383858\\
26	-0.390832471362476\\
27	-0.391585835914236\\
28	-0.394667994934141\\
29	-0.397243001291716\\
30	-0.397100299306536\\
31	-0.393828703401305\\
32	-0.392286859416432\\
33	-0.392870510535818\\
34	-0.390975071417667\\
35	-0.395348836298433\\
36	-0.392976568689803\\
37	-0.391155742323903\\
38	-0.389396889391568\\
39	-0.388540116865547\\
40	-0.38566462089918\\
41	-0.387690377508796\\
42	-0.38802022295454\\
43	-0.387324703671773\\
44	-0.383495550724447\\
45	-0.384120177699576\\
46	-0.384859628807781\\
47	-0.386873153818668\\
48	-0.38614827869895\\
49	-0.389950776954044\\
50	-0.390377404924737\\
51	-0.388212462914575\\
52	-0.386105315208412\\
53	-0.389000585592726\\
54	-0.379859045457113\\
55	-0.359325911634565\\
56	-0.335355239884021\\
57	-0.314167970354408\\
58	-0.296475778231817\\
59	-0.277475977240026\\
60	-0.243751726732431\\
61	-0.208664544853883\\
62	-0.177587964045067\\
63	-0.138336432449004\\
64	-0.0953811026807208\\
65	-0.0555053072351152\\
66	-0.0198601988182598\\
67	0.00207206426273225\\
68	0.0239814759142226\\
69	0.0462415522117949\\
70	0.0734641473796137\\
71	0.100932699611889\\
72	0.123224355094306\\
73	0.142566793745513\\
74	0.155316706471381\\
75	0.175940634431999\\
76	0.194227830126546\\
77	0.215886780682173\\
78	0.23915326910085\\
79	0.251845642347694\\
80	0.271342759757836\\
81	0.28039455053777\\
82	0.299172449942606\\
83	0.3145893098765\\
84	0.332055166457597\\
85	0.348678163956229\\
86	0.360569877136224\\
87	0.378144798805994\\
88	0.387121976833677\\
89	0.403109338918322\\
90	0.413836349074277\\
91	0.430879807779242\\
92	0.442663118415495\\
93	0.456764418941016\\
94	0.469734602374007\\
95	0.479539349985743\\
96	0.492738875894917\\
97	0.501515812458395\\
98	0.516381995624479\\
99	0.525566703110609\\
100	0.540697394599223\\
101	0.541704106139671\\
102	0.533961758968747\\
103	0.524712886554281\\
104	0.523279801868113\\
105	0.516769992129184\\
106	0.501031899833651\\
107	0.494592166962445\\
108	0.486150325239165\\
109	0.471636310186507\\
110	0.45796943527587\\
111	0.444459226758962\\
112	0.430286167520894\\
113	0.415105581302461\\
114	0.405134229123028\\
115	0.395520396381465\\
116	0.383221218068787\\
117	0.374496112904926\\
118	0.368357583152438\\
119	0.357452909024934\\
120	0.343556029093184\\
121	0.335448925455141\\
122	0.324819054579098\\
123	0.314654799894698\\
124	0.309490211191063\\
125	0.30252181842976\\
126	0.292345230216641\\
127	0.283848754019036\\
128	0.274873818451121\\
129	0.265686613680251\\
130	0.260587616924803\\
131	0.254751105730949\\
132	0.247120269968444\\
133	0.238607994622479\\
134	0.230256972519768\\
135	0.224225775046134\\
136	0.217179049087966\\
137	0.209779798261409\\
138	0.203976159489141\\
139	0.198022021087504\\
140	0.189807992890565\\
141	0.184052172024581\\
142	0.178703166487598\\
143	0.171617095553516\\
144	0.165860548436358\\
145	0.160456475222594\\
146	0.153627191414344\\
147	0.147060147986359\\
148	0.141581997152788\\
149	0.13592471710407\\
150	0.129804560232174\\
151	0.123988715343674\\
152	0.118635466970882\\
153	0.112964031394884\\
154	0.106765719703605\\
155	0.101965709089606\\
156	0.0969752422903874\\
157	0.0914117633144281\\
158	0.086594386378483\\
159	0.0819607509897056\\
160	0.0767370428922097\\
161	0.0718185131830197\\
162	0.067533147085573\\
163	0.0627384623135212\\
164	0.0580762992689565\\
165	0.0535191750784831\\
166	0.0493699874468937\\
167	0.0452000889155802\\
168	0.0410852771729207\\
169	0.0375550912551704\\
170	0.0340088704759604\\
171	0.030327694390766\\
172	0.0269300174592541\\
173	0.0240212795750888\\
174	0.0208758347730065\\
175	0.0179416653564823\\
176	0.015304144062275\\
177	0.012512606554063\\
178	0.00975215132199786\\
179	0.00711125359689121\\
180	0.00471423611270658\\
181	0.00228073406293602\\
182	-8.93675334189478e-05\\
183	-0.0023927623223267\\
184	-0.00465848760952158\\
185	-0.00695191874196409\\
186	-0.00925172049874499\\
187	-0.0113086294613763\\
188	-0.0135071319205526\\
189	-0.015676361360894\\
190	-0.0177934408704013\\
191	-0.0196255750945015\\
192	-0.0214142871431112\\
193	-0.0230523211848695\\
194	-0.0244155264926699\\
195	-0.025790230777401\\
196	-0.0274503899974865\\
197	-0.0290474736659976\\
198	-0.0304504762640399\\
199	-0.0320380677022868\\
200	-0.0335562830414888\\
201	-0.0346656699343993\\
202	-0.0360109164521898\\
203	-0.0375749811747551\\
204	-0.0388786657393619\\
205	-0.0401061321543844\\
206	-0.0416156006263697\\
207	-0.042981704568244\\
208	-0.0442212369457634\\
209	-0.0457363625321612\\
210	-0.0473158314243767\\
211	-0.0487755708027766\\
212	-0.0501328578005667\\
213	-0.0516377394230284\\
214	-0.0531339952201359\\
215	-0.0545685069261558\\
216	-0.0560468740101212\\
217	-0.0575950121718405\\
218	-0.0589541593919373\\
219	-0.0601495178602943\\
220	-0.0614635738013241\\
221	-0.0629125340833434\\
222	-0.0661658208142259\\
223	-0.0772499936530879\\
224	-0.0948181497198108\\
225	-0.114551196831701\\
226	-0.131459802160671\\
227	-0.153156161022413\\
228	-0.175035815487618\\
229	-0.183562603115825\\
230	-0.196726160479985\\
231	-0.224389220614559\\
232	-0.262876366478757\\
233	-0.289763076848959\\
234	-0.307001017973726\\
235	-0.318165256819273\\
236	-0.328947716889469\\
237	-0.34918183908807\\
238	-0.380204384261248\\
239	-0.408535162273977\\
240	-0.426935207208055\\
241	-0.439583393804488\\
242	-0.451446260797479\\
243	-0.464199180458035\\
244	-0.48288763629716\\
245	-0.503279291294401\\
246	-0.51900846471586\\
247	-0.530991201376402\\
248	-0.541965493686675\\
249	-0.552694950162376\\
250	-0.56477492803282\\
251	-0.579375889366448\\
252	-0.593410018028945\\
253	-0.605029781997183\\
254	-0.614543876244105\\
255	-0.623734444704625\\
256	-0.632812329561849\\
257	-0.643349138357557\\
258	-0.65536642928451\\
259	-0.666911988220456\\
260	-0.675826326409664\\
261	-0.683526780354939\\
262	-0.690504295850295\\
263	-0.699057598016999\\
264	-0.708141038058645\\
265	-0.717075252595789\\
266	-0.725119618325348\\
267	-0.732907426271551\\
268	-0.740653901607047\\
269	-0.747713215918908\\
270	-0.755531551896941\\
271	-0.763034057802774\\
272	-0.770579934919103\\
273	-0.778219638590687\\
274	-0.784957159925967\\
275	-0.791873568392669\\
276	-0.798044206091822\\
277	-0.804484958262923\\
278	-0.811569907967121\\
279	-0.818173442331316\\
280	-0.824435409300985\\
281	-0.829237738822242\\
282	-0.835422799614898\\
283	-0.841282092161386\\
284	-0.846240068776479\\
285	-0.851227707018492\\
286	-0.85686331420321\\
287	-0.862054047949131\\
288	-0.865124637915237\\
289	-0.868131572602954\\
290	-0.871403525263148\\
291	-0.874403426781596\\
292	-0.877628950331611\\
293	-0.88108707811747\\
294	-0.885137623001804\\
295	-0.887827249632475\\
296	-0.890476817777306\\
297	-0.892770344469114\\
298	-0.894172289543516\\
299	-0.895807144643729\\
300	-0.897570635390583\\
301	-0.898056026000173\\
302	-0.898218910123257\\
303	-0.897777451339105\\
304	-0.896975160392426\\
305	-0.895281185898352\\
306	-0.894288897451406\\
307	-0.893248498049455\\
308	-0.892429286724534\\
309	-0.890617175372729\\
310	-0.889206872039195\\
311	-0.887306693176537\\
312	-0.885239960711176\\
313	-0.882820142762484\\
314	-0.881271418503326\\
315	-0.87935773391707\\
316	-0.876942961502854\\
317	-0.874296960907652\\
318	-0.872020303629093\\
319	-0.869819737087631\\
320	-0.867557044217621\\
321	-0.864670692707381\\
322	-0.861369129385262\\
323	-0.857990965676099\\
324	-0.854892599787877\\
325	-0.85207352207065\\
326	-0.849149456464327\\
327	-0.84558751298425\\
328	-0.841872929345025\\
329	-0.838376679743125\\
330	-0.834935625230493\\
331	-0.83145384968709\\
332	-0.827870449944241\\
333	-0.823956287385743\\
334	-0.81981869429045\\
335	-0.815282809761521\\
336	-0.810521303201023\\
337	-0.805905556525388\\
338	-0.801329817370598\\
339	-0.796092501619515\\
340	-0.790089895507911\\
341	-0.782573781948491\\
342	-0.773998564834063\\
343	-0.765098445878378\\
344	-0.756622202783672\\
345	-0.748452921852086\\
346	-0.741153562415155\\
347	-0.734232057448983\\
348	-0.727212750657967\\
349	-0.719541550619654\\
350	-0.711625514746767\\
351	-0.703605255459705\\
352	-0.69600571220395\\
353	-0.689244746971104\\
354	-0.683442076533736\\
355	-0.677899633359342\\
356	-0.67201939420003\\
357	-0.665438029608532\\
358	-0.658391048825391\\
359	-0.651631357717413\\
360	-0.645562191322722\\
361	-0.639984735196964\\
362	-0.634325633149686\\
363	-0.627775153344981\\
364	-0.62058200495702\\
365	-0.613890963696912\\
366	-0.608004710668224\\
367	-0.602840835474515\\
368	-0.598196701296828\\
369	-0.592936909983079\\
370	-0.586822027988135\\
371	-0.579778614754623\\
372	-0.57189336173854\\
373	-0.565954767660288\\
374	-0.56007121577632\\
375	-0.554520873027746\\
376	-0.550094716132421\\
377	-0.543900838395682\\
378	-0.537211428015405\\
379	-0.532308034909643\\
380	-0.52677415385436\\
381	-0.523109821699916\\
382	-0.518120399683089\\
383	-0.51100869335667\\
384	-0.505228039797015\\
385	-0.497167671059118\\
386	-0.492133654671922\\
387	-0.486345407328056\\
388	-0.474849284436976\\
389	-0.471681708085943\\
390	-0.465162164033025\\
391	-0.455144943358355\\
392	-0.451853369175199\\
393	-0.442260024361508\\
394	-0.435756126561966\\
395	-0.435233633436229\\
396	-0.425345456128158\\
397	-0.419724781686888\\
398	-0.413117577843074\\
399	-0.401778376170698\\
400	-0.401729042055822\\
401	-0.394937956511105\\
402	-0.385899416629795\\
403	-0.386162497932473\\
404	-0.377037827210108\\
405	-0.370328132761938\\
406	-0.36775633719903\\
407	-0.360257551737811\\
408	-0.359789081506463\\
409	-0.355747659356182\\
410	-0.34235900235165\\
411	-0.335920441675322\\
412	-0.3238662520922\\
413	-0.312264682627072\\
414	-0.313427907666266\\
415	-0.307692460056917\\
416	-0.304551742258094\\
417	-0.297602410404811\\
418	-0.279122554289022\\
419	-0.274075847618144\\
420	-0.256890655262898\\
421	-0.247648561192729\\
422	-0.248086452427252\\
423	-0.239350096740809\\
424	-0.235703271062047\\
425	-0.230118335823317\\
426	-0.224810522743305\\
427	-0.218558213640134\\
428	-0.214414058801772\\
429	-0.211592037856101\\
430	-0.205775925401378\\
431	-0.202327926908218\\
432	-0.198992318969634\\
433	-0.197894596689888\\
434	-0.194017396493801\\
435	-0.19004510835884\\
436	-0.187646657484179\\
437	-0.183479823223173\\
438	-0.181317990077688\\
439	-0.179546650721649\\
440	-0.178581259050659\\
441	-0.175795397768732\\
442	-0.171833786800162\\
443	-0.169412019440423\\
444	-0.167582630955413\\
445	-0.165664448708374\\
446	-0.163496474281028\\
447	-0.16175660580922\\
448	-0.158690742846373\\
449	-0.155881093653167\\
450	-0.154445027514808\\
451	-0.152960786715203\\
452	-0.150899138008064\\
453	-0.148255570991359\\
454	-0.146268445847731\\
455	-0.144033579864831\\
456	-0.141553100831189\\
457	-0.140419945138872\\
458	-0.139085796248679\\
459	-0.136987885947806\\
460	-0.134563544855834\\
461	-0.132883305427834\\
462	-0.131353425475469\\
463	-0.128638469242428\\
464	-0.12680376765672\\
465	-0.125597260595771\\
466	-0.123358381119538\\
467	-0.120624453167218\\
468	-0.119200656851335\\
469	-0.117979675731889\\
470	-0.115245951639548\\
471	-0.113694143998209\\
472	-0.112817100145544\\
473	-0.111407115343227\\
474	-0.109896054215157\\
475	-0.109045512159739\\
476	-0.108113094840325\\
477	-0.106092587625163\\
478	-0.104317553307008\\
479	-0.103619931718209\\
480	-0.102559044388386\\
481	-0.10089080721664\\
482	-0.100184891074952\\
483	-0.0998537587630916\\
484	-0.0986076773837524\\
485	-0.0972833265137918\\
486	-0.0968307573607931\\
487	-0.096209646970298\\
488	-0.0950276031068082\\
489	-0.0939005759551047\\
490	-0.0932015146052052\\
491	-0.0926114673789841\\
492	-0.0915920018486099\\
493	-0.0915018702554704\\
494	-0.091286504929087\\
495	-0.0906176148560541\\
496	-0.0895380488556716\\
497	-0.0891107201163014\\
498	-0.0886783713249527\\
499	-0.0872599645572602\\
500	-0.0867132630590375\\
501	-0.086602911104248\\
502	-0.0860772836313366\\
503	-0.0850875052103793\\
504	-0.0851539253397313\\
505	-0.0849907226854305\\
506	-0.0841846730703922\\
507	-0.0835882297373353\\
508	-0.083502073413783\\
509	-0.0831765345100916\\
510	-0.0821210112459622\\
511	-0.0819749837948777\\
512	-0.0819472715790057\\
513	-0.0812432284008736\\
514	-0.0799991856213227\\
515	-0.0802830096768464\\
516	-0.0803242403575644\\
517	-0.0792743232428527\\
518	-0.0786067582596821\\
519	-0.0785906915451007\\
520	-0.0781789071291163\\
521	-0.076178365450631\\
522	-0.0759653572552528\\
523	-0.0762215582836452\\
524	-0.0753782405162273\\
525	-0.0741059631296087\\
526	-0.0745499829047453\\
527	-0.0745879390845534\\
528	-0.0732676654141694\\
529	-0.0731357680078675\\
530	-0.0733291674215322\\
531	-0.0728539061046401\\
532	-0.0713741757070663\\
533	-0.0718637454462224\\
534	-0.0721224692418529\\
535	-0.0712671237356841\\
536	-0.0708353355592771\\
537	-0.0714221337670857\\
538	-0.0715780866508893\\
539	-0.0706386361622052\\
540	-0.0710998311405582\\
541	-0.0714037481452451\\
542	-0.0713982439258167\\
543	-0.0705129310027602\\
544	-0.0705494091977218\\
545	-0.0707115798108797\\
546	-0.0697944010248826\\
547	-0.0694149411567911\\
548	-0.0696264204023281\\
549	-0.0695853171340968\\
550	-0.0680618460298157\\
551	-0.0686935698804585\\
552	-0.0692556882895801\\
553	-0.0684837342560008\\
554	-0.0671887647054889\\
555	-0.0679381157639156\\
556	-0.068129553025284\\
557	-0.0667300415293792\\
558	-0.0667871860296945\\
559	-0.0676135579363723\\
560	-0.066926116605266\\
561	-0.0652527701928001\\
562	-0.0664654185356114\\
563	-0.0670764760809005\\
564	-0.0659781294799684\\
565	-0.0655412575453394\\
566	-0.0665989977867386\\
567	-0.0663798737919956\\
568	-0.0646053109000414\\
569	-0.0646996725877416\\
570	-0.0652732581206723\\
571	-0.0644296345632862\\
572	-0.0628487004274728\\
573	-0.0640199397120847\\
574	-0.0647223137866402\\
575	-0.0635269553182832\\
576	-0.0631573699179162\\
577	-0.0641737902898567\\
578	-0.0638155191183146\\
579	-0.0620402936814293\\
580	-0.0624478225203557\\
581	-0.0629693727936905\\
582	-0.0619124225097092\\
583	-0.0602638068609249\\
584	-0.0605000933176356\\
585	-0.0607662197787472\\
586	-0.0596187174404202\\
587	-0.0593404230868222\\
588	-0.0600474859408908\\
589	-0.0600138490443841\\
590	-0.0584434646624751\\
591	-0.0584376928768245\\
592	-0.0589215545365735\\
593	-0.0581804343247919\\
594	-0.0567397685956611\\
595	-0.0573385053534798\\
596	-0.057786564104447\\
597	-0.0567138911195986\\
598	-0.0572541710284883\\
599	-0.0583911108716623\\
600	-0.0582556713982282\\
601	-0.0571024482392453\\
602	-0.0577899660178437\\
603	-0.0580935007850703\\
604	-0.0568069786824311\\
605	-0.0555162519677285\\
606	-0.0559494799052359\\
607	-0.0559998970262499\\
608	-0.0541257612758868\\
609	-0.0537242080825898\\
610	-0.0544054189430932\\
611	-0.0540596341952544\\
612	-0.0519286730953137\\
613	-0.0516660249950908\\
614	-0.0521569070828606\\
615	-0.0506008056407183\\
616	-0.0492884188032652\\
617	-0.050218695592902\\
618	-0.0506409278328014\\
619	-0.0493915592113036\\
620	-0.0498515692535297\\
621	-0.0506811646961227\\
622	-0.0502615698946994\\
623	-0.0490319884323966\\
624	-0.0496229530285224\\
625	-0.0502277163969652\\
626	-0.0494139201027314\\
627	-0.0490996699453676\\
628	-0.0495881821608835\\
629	-0.0497949344031614\\
630	-0.0480089680936416\\
631	-0.0474259030716953\\
632	-0.048115892652537\\
633	-0.0477407393264982\\
634	-0.0463898229530466\\
635	-0.0467711812671909\\
636	-0.0477400130753237\\
637	-0.046532423008237\\
638	-0.0459954048590086\\
639	-0.0467785584501748\\
640	-0.0467417107590016\\
641	-0.0447315239552679\\
642	-0.0448383593254226\\
643	-0.0457843078509319\\
644	-0.0449726520864758\\
645	-0.0442241419504617\\
646	-0.0450613311772661\\
647	-0.04541188115211\\
648	-0.0436599594590544\\
649	-0.0433204434055646\\
650	-0.0440674500742348\\
651	-0.04333907111113\\
652	-0.0414562713116667\\
653	-0.0418431848102341\\
654	-0.0428705244322906\\
655	-0.0422006915068555\\
656	-0.042548107134525\\
657	-0.0436907040921115\\
658	-0.0442166246137424\\
659	-0.0437936278989224\\
660	-0.0443399344184362\\
661	-0.0454729754395151\\
662	-0.0454362933845747\\
663	-0.0447550060765792\\
664	-0.0449015559188594\\
665	-0.0456539648769686\\
666	-0.0449998546524007\\
667	-0.0448214516884286\\
668	-0.0454359875946064\\
669	-0.0452952859854689\\
670	-0.0438290485702438\\
671	-0.0436745481887893\\
672	-0.0442557402471801\\
673	-0.0432267824865417\\
674	-0.0416902261198695\\
675	-0.0417882445459399\\
676	-0.0415114918834318\\
677	-0.0394743700799955\\
678	-0.038602932376748\\
679	-0.039083481311841\\
680	-0.0383820755721849\\
681	-0.0365236625226889\\
682	-0.036454796073591\\
683	-0.0368065182433132\\
684	-0.0354154032302863\\
685	-0.0340709466699138\\
686	-0.0344681296149147\\
687	-0.0344040793578166\\
688	-0.0328311467261722\\
689	-0.032622750862815\\
690	-0.0331193155474947\\
691	-0.0323992311372785\\
692	-0.0311324707113369\\
693	-0.0313873339086183\\
694	-0.0317846952311006\\
695	-0.0307072697604958\\
696	-0.0305344219809468\\
697	-0.0313382163949693\\
698	-0.031402164722078\\
699	-0.0306769455886451\\
700	-0.0308677585288284\\
701	-0.0313274627810862\\
702	-0.0303799470819897\\
703	-0.0292356300558318\\
704	-0.0289989103966661\\
705	-0.0286877945864768\\
706	-0.0271879584984911\\
707	-0.0263760733915588\\
708	-0.0265833862487785\\
709	-0.0257081261709279\\
710	-0.0242238598888252\\
711	-0.0235199441231799\\
712	-0.0231557355297545\\
713	-0.0215978885365434\\
714	-0.0201309630938898\\
715	-0.0198672829525241\\
716	-0.0190397261097194\\
717	-0.0174840323875347\\
718	-0.0164448816279549\\
719	-0.0162465131273063\\
720	-0.0148396626721637\\
721	-0.0131464526530107\\
722	-0.0122872465484928\\
723	-0.0109360052731999\\
724	-0.00879534171239185\\
725	-0.00709248656799053\\
726	-0.00587791429662898\\
727	-0.00382254702508753\\
728	-0.00174728429373731\\
729	3.11745392479745e-07\\
730	0.00164428320903412\\
731	0.0036482204302918\\
732	0.00527341129338388\\
733	0.00651807202349561\\
734	0.00810174552777445\\
735	0.00978833009761554\\
736	0.0112965371859819\\
737	0.0127343616166578\\
738	0.0145603099645253\\
739	0.016137899522561\\
740	0.0176699582284503\\
741	0.0194554849648908\\
742	0.0216039397992647\\
743	0.0236888858796093\\
744	0.0258164514367776\\
745	0.0283966116294421\\
746	0.0307383320943696\\
747	0.0329469192518735\\
748	0.0349687260744003\\
749	0.0371534998381274\\
750	0.0391899208728865\\
751	0.0409656113653485\\
752	0.0431568959071494\\
753	0.0455813516703595\\
754	0.0426990773596958\\
755	0.0350310371510541\\
756	0.030654297188722\\
757	0.0333988831955601\\
758	0.0433286097155662\\
759	0.0461190068820217\\
760	0.0415849061279072\\
761	0.0375648892754028\\
762	0.0355763944475414\\
763	0.0292081590932845\\
764	0.0184175064001892\\
765	0.00706862137881875\\
766	-0.00162980361031317\\
767	-0.00893655297147647\\
768	-0.0191047574429656\\
769	-0.032469728466207\\
770	-0.0482698069365523\\
771	-0.0651327603715136\\
772	-0.0807794469490393\\
773	-0.0944533295464489\\
774	-0.104904440703557\\
775	-0.114399270182479\\
776	-0.124590128594115\\
777	-0.135199537024784\\
778	-0.146030553993687\\
779	-0.157724956196674\\
780	-0.169915005714436\\
781	-0.181937265728374\\
782	-0.193193585578107\\
783	-0.202251581346146\\
784	-0.209290968345076\\
785	-0.212381383694124\\
786	-0.212411580453488\\
787	-0.208042096632277\\
788	-0.199654596334604\\
789	-0.196438437602366\\
790	-0.202023806043552\\
791	-0.205281858001439\\
792	-0.212838577920392\\
793	-0.210196781937254\\
794	-0.204240337369606\\
795	-0.199219533657287\\
796	-0.192795001095752\\
797	-0.185622289670668\\
798	-0.182552476920731\\
799	-0.183707534819524\\
800	-0.18253795189724\\
801	-0.177730309275284\\
802	-0.173513452871972\\
803	-0.167843176749604\\
804	-0.16169026212736\\
805	-0.158946090211104\\
806	-0.157901664574572\\
807	-0.15492404750006\\
808	-0.150121424930083\\
809	-0.145780341352173\\
810	-0.141335824317504\\
811	-0.137845129900028\\
812	-0.135768026058244\\
813	-0.133911868209763\\
814	-0.131141627698715\\
815	-0.127130058294083\\
816	-0.123093847314511\\
817	-0.11983957950748\\
818	-0.117168478652385\\
819	-0.11459000667517\\
820	-0.112150159483559\\
821	-0.109178403383438\\
822	-0.105432068552511\\
823	-0.10161036923566\\
824	-0.0981251535551146\\
825	-0.0946120600224641\\
826	-0.0908252462444907\\
827	-0.087217243150447\\
828	-0.0835135660200895\\
829	-0.0796972817339267\\
830	-0.07592821651536\\
831	-0.0722877742021853\\
832	-0.0682588257343585\\
833	-0.0636739383630184\\
834	-0.0588231283905454\\
835	-0.0539295715287619\\
836	-0.0488392005986684\\
837	-0.0435856015317768\\
838	-0.0384167699923317\\
839	-0.0327430409915724\\
840	-0.0266410467696652\\
841	-0.0208123268493773\\
842	-0.0150081529446652\\
843	-0.00888631422794397\\
844	-0.00255335302064868\\
845	0.0044220474274266\\
846	0.0121543290118966\\
847	0.0198085131126023\\
848	0.0271754839856364\\
849	0.034605441221504\\
850	0.0421925490185509\\
851	0.0502543957412941\\
852	0.0587658811298405\\
853	0.0673160489493696\\
854	0.0756119014453104\\
855	0.0836540884213453\\
856	0.0915164836373025\\
857	0.0994399858819134\\
858	0.107266438035353\\
859	0.114769937758583\\
860	0.12207231687145\\
861	0.129545849177793\\
862	0.137053285946864\\
863	0.144596423694727\\
864	0.15210596276983\\
865	0.159331066209472\\
866	0.161934765859067\\
867	0.15460475097782\\
868	0.143276392108068\\
869	0.138253893809676\\
870	0.134162780789555\\
871	0.105885809069988\\
872	0.0550708807898319\\
873	0.0102681400402853\\
874	-0.00853962485144913\\
875	-0.0268362363287689\\
876	-0.0547267404934726\\
877	-0.0867186653484764\\
878	-0.11644212554782\\
879	-0.14270759811504\\
880	-0.167612356288576\\
881	-0.193564648963321\\
882	-0.222110677631196\\
883	-0.249354359565574\\
884	-0.274452122174066\\
885	-0.297452318495399\\
886	-0.319372923333852\\
887	-0.340443279165606\\
888	-0.362480491911949\\
889	-0.384356502380033\\
890	-0.405053590590553\\
891	-0.423884289729906\\
892	-0.443163837577644\\
893	-0.462670485441796\\
894	-0.482762466270159\\
895	-0.503711372519527\\
896	-0.526449302978097\\
897	-0.54994095474339\\
898	-0.571587673700287\\
899	-0.576563640958512\\
};
\end{axis}

\begin{axis}[%
width=0.365\textwidth,
height=0.094\textwidth,
at={(0\textwidth,0.121\textwidth)},
scale only axis,
xmin=0,
xmax=900,
xtick={0,200,400,600,800},
xticklabels={\empty},
ymin=-0.0122292352744111,
ymax=0.0118989566814715,
ylabel style={font=\color{white!15!black}},
ylabel={$p$ [rad/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0039193957388153\\
1	-0.0011008963775882\\
2	0.0008219958079848\\
3	-0.0001362756565571\\
4	0.0029650199102767\\
5	0.0005244073332021\\
6	-0.0035905422253231\\
7	-0.0038862837400944\\
8	-0.0014381358724919\\
9	0.0009725089314339\\
10	0.0020528819606015\\
11	0.0017344818274823\\
12	0.0022169050913684\\
13	1.51074544363887e-05\\
14	-0.0029989357553615\\
15	0.0016490075469526\\
16	0.0024721814686005\\
17	-0.0010186076004468\\
18	-0.0055926503026768\\
19	-0.0030804391507271\\
20	0.0007673934930821\\
21	0.0041764404619033\\
22	0.0037681870869661\\
23	-0.001738324146521\\
24	-0.0016856176320044\\
25	-0.0015262498299403\\
26	-0.0016252329915427\\
27	-0.0003089806310326\\
28	0.002757626344727\\
29	0.0025890032663365\\
30	0.0016612824302362\\
31	-0.0012815799623102\\
32	-0.002137825534747\\
33	-0.001653963943292\\
34	0.0008138353685369\\
35	0.0004432604535978\\
36	0.0017337339260043\\
37	0.0027877652399775\\
38	0.0005127606943017\\
39	-0.000933629242344\\
40	-0.0028448818184786\\
41	0.0007412626519153\\
42	5.63610439848644e-05\\
43	-0.0026763831994513\\
44	0.0016133139276272\\
45	0.0024428634700371\\
46	0.0014072810866753\\
47	-0.002948623965493\\
48	-0.0046523254109186\\
49	-0.0018862733333327\\
50	0.0028852275686382\\
51	0.0022877122010465\\
52	-0.0040088530268158\\
53	-0.0109994941731642\\
54	-0.0098177759061847\\
55	-0.0051766492454967\\
56	0.0018271954873183\\
57	0.0081350178797228\\
58	0.0107917327825927\\
59	0.0030115729884519\\
60	-0.0014638836804423\\
61	-0.0014054543568041\\
62	0.0001466990160313\\
63	0.00261136668364\\
64	0.0060477696658411\\
65	0.0033895119374798\\
66	0.0003881109108297\\
67	-0.0019444191916795\\
68	0.0015656294788409\\
69	-0.0003861861353765\\
70	-0.0022559954093681\\
71	0.0007533560801517\\
72	0.0049643495741911\\
73	0.0055157539051071\\
74	-0.0001395285910181\\
75	-0.0031343845645943\\
76	-0.0019951302323379\\
77	-4.08999390014489e-05\\
78	0.0023007918288772\\
79	0.0031121989967077\\
80	0.002324543522155\\
81	0.000245538085558\\
82	-0.0021467961474294\\
83	-0.0020968359855639\\
84	0.0001565691256229\\
85	0.0025916291568031\\
86	0.0029390664893951\\
87	0.0016762243378908\\
88	0.0001354400306864\\
89	0.0004840037337109\\
90	-1.47876364969273e-05\\
91	0.0008677344316453\\
92	0.000711938944948\\
93	0.0008282584350607\\
94	0.0005569951784991\\
95	0.0025808528452681\\
96	0.0007746401039106\\
97	0.0020408124871409\\
98	-0.0002579553202663\\
99	2.64182702298791e-06\\
100	0.0019054958382716\\
101	0.0086377897212543\\
102	0.0118989566814715\\
103	0.0100576659958541\\
104	0.0056327448042078\\
105	-0.0008299174192987\\
106	-0.0066034094406798\\
107	-0.0069547405200839\\
108	-0.0028017298601053\\
109	0.0022670849725697\\
110	0.0037744517334536\\
111	0.0020909283385357\\
112	-0.0013828698537068\\
113	-0.0035956641645136\\
114	-0.0029149605083472\\
115	-0.0004387574607499\\
116	0.0013917916868672\\
117	0.0020880447386262\\
118	0.0007000619164229\\
119	-0.001310295535974\\
120	-0.0017344017702206\\
121	-0.0008509029961921\\
122	0.0007088580198806\\
123	0.0018383423638115\\
124	0.0013016571700553\\
125	-2.4917499441444e-05\\
126	-0.0011510158357776\\
127	-0.0014461014267519\\
128	-0.0011475888573068\\
129	-0.0005266328005294\\
130	8.96556787589813e-05\\
131	0.000643192969929\\
132	0.0009177632875603\\
133	0.0005692839478571\\
134	8.33884789838887e-05\\
135	-4.79601966858372e-06\\
136	-0.0005614963783128\\
137	-0.0014865156521799\\
138	-0.0020257019484986\\
139	-0.0019020430048295\\
140	-0.0014795536261465\\
141	0.0001477389753875\\
142	0.0012328179512762\\
143	0.0010819978283633\\
144	0.0004783763091152\\
145	-0.0005962923354142\\
146	-0.0014279306956794\\
147	-0.0017340170403297\\
148	-0.0008541216417355\\
149	0.0004374675884529\\
150	0.0008026937775707\\
151	5.86241558437333e-05\\
152	-0.0008781492814592\\
153	-0.0012679443126283\\
154	-0.0012039380114983\\
155	-0.0005880641044118\\
156	0.0002397374055607\\
157	0.0005254429654897\\
158	0.0002587306702703\\
159	-0.0001842213628594\\
160	-0.0002350037154605\\
161	-0.0003043927949802\\
162	-0.0001777998161277\\
163	0.0001277283859387\\
164	0.0001538605739413\\
165	0.0002007563409025\\
166	-0.0001891939001441\\
167	-0.0004532453310795\\
168	-0.0003359051505026\\
169	9.78845764824307e-05\\
170	0.0004800408659095\\
171	0.0001907293568802\\
172	-0.0003476624929568\\
173	-0.0010582540129081\\
174	-0.0009062816653869\\
175	2.03447720859042e-05\\
176	0.0006278245114642\\
177	0.0006182462434923\\
178	0.0001452268126358\\
179	-0.0003845583537191\\
180	-0.0007006162564374\\
181	-0.0002895595775292\\
182	0.0005381352598891\\
183	0.00076993892094\\
184	0.0004718446485321\\
185	-4.74198989916546e-05\\
186	-0.000651769058679\\
187	-0.0009475720271102\\
188	-0.0007530446919872\\
189	-4.75482755593741e-05\\
190	0.0004788677681532\\
191	0.000370676808433\\
192	0.0003059408673659\\
193	0.0001005849530466\\
194	-0.0001706350977521\\
195	0.00010796702972\\
196	0.000238047936409\\
197	-0.0003110944386219\\
198	-0.0013247664729278\\
199	-0.0017617050181415\\
200	-0.0012078838067573\\
201	-7.33076247180484e-05\\
202	0.0009894114848961\\
203	0.0011608277315907\\
204	0.000505919433944\\
205	-0.0004298522330215\\
206	-0.0008781805352322\\
207	-0.00032628053369\\
208	0.0004588155896623\\
209	0.0007978915833429\\
210	0.0003456691869696\\
211	-0.0002691203333292\\
212	-0.0007754459155819\\
213	-0.000424648661016\\
214	0.000197191342234\\
215	0.0004746862460855\\
216	0.0005239029859237\\
217	-0.0004096204848502\\
218	-0.0010339221323202\\
219	-0.0009418897847577\\
220	-0.0004227540355416\\
221	-0.00014089164812\\
222	0.0014940072551987\\
223	0.0050025717298476\\
224	0.0073719500304745\\
225	0.0050674388430085\\
226	-0.0009531709467135\\
227	-0.006853944812279\\
228	-0.0087294415893022\\
229	-0.005005157923889\\
230	0.0002212371376665\\
231	0.0034433998810769\\
232	0.0028395350367671\\
233	0.0008485518753332\\
234	-0.0026691423561124\\
235	-0.005220041657727\\
236	-0.0043625829354796\\
237	-0.0005081944328587\\
238	0.0036577142944306\\
239	0.0033294864986005\\
240	-0.0001968706693059\\
241	-0.0041640188437082\\
242	-0.0041234760819824\\
243	-0.001071036630446\\
244	0.0014611454237735\\
245	0.0006709487725938\\
246	-0.0005647913276761\\
247	-0.0020645133997569\\
248	-0.0022429315053031\\
249	-4.45556763937322e-06\\
250	0.002717222835468\\
251	0.0020090699517487\\
252	-0.0011274951694482\\
253	-0.0018305899325236\\
254	-0.0039081373320622\\
255	-0.0018254699443734\\
256	0.0018864766256913\\
257	0.0026734044725644\\
258	-0.0006486611122331\\
259	7.49269102926137e-05\\
260	-0.0006050454676576\\
261	-0.002463346394551\\
262	7.21412309688638e-05\\
263	0.0001612472103294\\
264	0.0040648658510689\\
265	0.0007941485073105\\
266	-0.0040803068660806\\
267	-0.0022089314487143\\
268	-2.32317250736074e-05\\
269	0.0004264120983483\\
270	-0.000665507885993\\
271	-0.0006411478824204\\
272	-0.0022811156740893\\
273	-0.0012437020511132\\
274	5.72857270836475e-05\\
275	0.0024414115690818\\
276	0.0020647862853557\\
277	-0.0006468318338408\\
278	-0.0018253740226738\\
279	-0.0030665417604517\\
280	-0.0010750710859941\\
281	0.0005529240635728\\
282	0.0008932084369556\\
283	0.0002907332953102\\
284	-0.0003315222173204\\
285	-0.00099517867721\\
286	-0.0012496468900247\\
287	0.0003603671635878\\
288	0.000800032874806\\
289	-0.0021477841608128\\
290	-0.0014397812401798\\
291	0.0006617394152482\\
292	0.001858399579169\\
293	0.0015481065871451\\
294	-0.0004017360703493\\
295	0.0002742761920798\\
296	0.0013873566244261\\
297	0.0021523053405433\\
298	0.0019164633555838\\
299	0.0018841115976366\\
300	-0.0019173313523909\\
301	-0.0019335901934612\\
302	-0.0008620110864742\\
303	-0.0013536686036723\\
304	0.0028265757739188\\
305	0.0011881444845248\\
306	0.0003855060370777\\
307	-0.0004351968850954\\
308	0.0007026908688543\\
309	0.0010995976098265\\
310	0.0019985678218108\\
311	0.001912950859743\\
312	0.0013148727958192\\
313	0.0010443932977274\\
314	0.0005097705398602\\
315	0.0001691381881605\\
316	0.0009581435225738\\
317	0.0020635751014553\\
318	0.0022556776544197\\
319	0.0016644662908433\\
320	0.0007391385334127\\
321	-6.21111553442561e-05\\
322	-0.0003927000268122\\
323	-4.9872581904291e-05\\
324	0.0006299187036172\\
325	0.0011074968324608\\
326	0.0010148562347052\\
327	0.0004698941778513\\
328	-5.19645334648048e-06\\
329	-4.4526811730907e-05\\
330	0.0003262992941067\\
331	0.0008713287879335\\
332	0.0012306441483875\\
333	0.0011335412948535\\
334	0.0007133012141686\\
335	0.0003152558160887\\
336	0.0005857650327043\\
337	0.0014745590716622\\
338	0.0026757092325145\\
339	0.0023787923016699\\
340	0.0020751415868106\\
341	0.0002079336576735\\
342	0.0003831326312808\\
343	0.0004619362599352\\
344	0.001299973023617\\
345	0.0016247659396803\\
346	0.0017229151299749\\
347	0.0008550096251585\\
348	-0.000777115399126\\
349	-0.0011507585451514\\
350	-0.0001155762561181\\
351	0.0009985675397151\\
352	0.0034880914055628\\
353	0.003873147083169\\
354	-0.0004682067484546\\
355	-9.56851571265208e-05\\
356	0.0009176157883081\\
357	0.0015157924889008\\
358	-0.0007777598105359\\
359	-0.0020703374802129\\
360	-0.0030856151660382\\
361	-0.0003030685510435\\
362	0.0037216549834548\\
363	0.0001578741069548\\
364	-0.0025630954499742\\
365	-0.0061410687398286\\
366	-0.0002955401530391\\
367	0.0041439585461098\\
368	0.0051154635981071\\
369	0.0023412955378075\\
370	0.0007732397254574\\
371	-0.0019956379947566\\
372	-0.00372012243756\\
373	-0.0009468155470683\\
374	-0.0007629001395978\\
375	0.0020352292669091\\
376	-0.0011319036040711\\
377	-0.0015494161850174\\
378	-0.0016182157480115\\
379	0.0014564955731796\\
380	0.0021310778608216\\
381	0.0027661600300036\\
382	0.0016684959270806\\
383	0.0007938187363667\\
384	-0.005994432542782\\
385	0.0003628859878661\\
386	-4.74085406086948e-06\\
387	-0.0011239722789333\\
388	-0.0016737933238473\\
389	0.0003357451699402\\
390	0.0045543592588518\\
391	0.0015587846140138\\
392	-0.0050743983184564\\
393	-0.003074002896702\\
394	0.0008532029396541\\
395	0.0016703987905762\\
396	-0.0049257686954103\\
397	-0.0026777388400598\\
398	0.0007636547870124\\
399	0.0038007212295588\\
400	-0.0012435591069485\\
401	-0.0005090980924866\\
402	0.0004457123214493\\
403	-0.0008986491957884\\
404	-0.0023044853446317\\
405	-0.0027962622760252\\
406	0.0008839311945671\\
407	0.0019244860718848\\
408	-0.0004580213069166\\
409	-0.0042868606782505\\
410	-0.0039475087222091\\
411	-0.0036617905851633\\
412	0.0004341694012747\\
413	0.0017309823772754\\
414	0.0013337622886486\\
415	0.002063312152874\\
416	0.0004900638834561\\
417	-0.0005815594134866\\
418	-0.0017971758428047\\
419	-0.0019610514266834\\
420	0.0011386584440595\\
421	0.0015190883434788\\
422	0.0011546483743272\\
423	-0.0009623490563846\\
424	-0.0023459436988399\\
425	-0.0013886261431919\\
426	0.0006828228836184\\
427	0.001618039943505\\
428	0.0012222290137677\\
429	0.0009987519327312\\
430	-0.0005284279399449\\
431	-0.0018031463374337\\
432	-0.0001211996075609\\
433	0.0015798526678456\\
434	0.0020596110640486\\
435	-0.000500919624549\\
436	-0.0032433828114868\\
437	-0.0021904870760642\\
438	0.0005179708650405\\
439	0.0021304090806127\\
440	0.0026615976031405\\
441	0.0009427092353441\\
442	-0.0016937141158416\\
443	-0.0024591836249973\\
444	-0.0006858956276238\\
445	0.0014970964488148\\
446	0.0012969532900187\\
447	0.0010960844667703\\
448	0.0003480748165644\\
449	-0.000631318392724\\
450	-0.0010491619609889\\
451	-0.0009212018375754\\
452	0.00041075861494\\
453	0.0010955489431626\\
454	0.0017634564063946\\
455	0.0005201279869849\\
456	-0.0007393563317668\\
457	-0.0010232149525016\\
458	-0.0004329252285444\\
459	0.0008653561823953\\
460	0.000854668878014\\
461	0.0003489772709448\\
462	-0.0002312459687104\\
463	-0.0006868339964787\\
464	-0.0004561509654712\\
465	0.0005133304060668\\
466	0.0008143944944732\\
467	-0.000427574604968\\
468	-0.0005711107890379\\
469	-0.0001802236688545\\
470	-0.0003820037870288\\
471	-0.0001815045841252\\
472	0.0003319057133215\\
473	0.0006751427604972\\
474	0.0005163642921526\\
475	-0.0002647974680875\\
476	-0.000544291720715\\
477	-0.0002250849190787\\
478	0.0004429032178067\\
479	0.0004009157036046\\
480	0.0002839513123197\\
481	-0.0003931129852082\\
482	-0.0007463403132587\\
483	-0.0006600580447405\\
484	0.0001835824615869\\
485	0.001026086167938\\
486	0.0003625908507419\\
487	2.93968706397443e-05\\
488	-0.0012208541708793\\
489	-0.0014538933707083\\
490	4.37274501576735e-05\\
491	0.00133584101813\\
492	0.0013320880628389\\
493	0.0002216892007374\\
494	-0.0006827253359827\\
495	-0.000846416652183\\
496	-0.0004161060368902\\
497	9.56658609836243e-05\\
498	0.0007177298757169\\
499	0.0005492895627347\\
500	0.0001198276847875\\
501	-0.0003605487150979\\
502	-0.00037304098829\\
503	-0.0003303599522659\\
504	-0.0002401649064334\\
505	0.0001038624560761\\
506	-5.52535164081742e-05\\
507	7.39844926930432e-05\\
508	0.0007389227922081\\
509	0.0002169485695804\\
510	-3.09956192864401e-05\\
511	0.0003723605753841\\
512	0.0005710680072368\\
513	5.6853186291771e-05\\
514	-0.0006194919476942\\
515	-0.0002745740811406\\
516	1.26081442553191e-05\\
517	0.0006504670449507\\
518	0.0006850934220332\\
519	0.0004079093490236\\
520	0.0002061984968553\\
521	-0.0002624102303928\\
522	-0.0006364902572814\\
523	-0.0004209581958064\\
524	-0.0003171040528047\\
525	0.0001439734240772\\
526	0.0013755222964267\\
527	0.0006591975370273\\
528	-0.0006402266596249\\
529	-0.0008407169586519\\
530	-0.0006900564620414\\
531	-0.0005105874712252\\
532	-0.0009559322062039\\
533	-0.0002545503879669\\
534	0.0006394106094093\\
535	0.0006755747950669\\
536	0.0003457735353145\\
537	0.0005918009448923\\
538	-0.0001254580071101\\
539	-0.0005484787871568\\
540	-0.0001873055524248\\
541	-0.0002730400226096\\
542	5.11816285385726e-05\\
543	0.0003358076485219\\
544	7.12966784554786e-05\\
545	0.0001018763898258\\
546	-8.66215532053634e-05\\
547	0.0002606922149278\\
548	0.0008708178723768\\
549	0.0010513502226994\\
550	0.001109415756957\\
551	-0.0001358064679529\\
552	-0.000713526056541\\
553	-0.0004986183239852\\
554	-8.07688198206881e-05\\
555	-0.0004218234482602\\
556	0.000195185065297\\
557	5.68562944336761e-05\\
558	-0.0003928034897989\\
559	-4.99553238130037e-05\\
560	6.44031139024173e-05\\
561	0.0002325705577001\\
562	4.18036674897695e-05\\
563	-0.000418894687767\\
564	-0.0002223839648988\\
565	-0.000787917113938\\
566	3.72638889740935e-05\\
567	0.0009405931167417\\
568	0.0004069207942722\\
569	-0.0002653015243585\\
570	7.12946348472555e-06\\
571	0.0007231979193624\\
572	0.0004376021985219\\
573	-0.0002588930805128\\
574	-0.0004451288455087\\
575	-0.0003016441687709\\
576	0.0005816774984549\\
577	0.0009795953675315\\
578	0.000180917170583\\
579	0.0002371684597204\\
580	-0.0004195891733576\\
581	-0.0008398375752889\\
582	-0.0004569540258266\\
583	0.0002778189001339\\
584	0.00054244762588\\
585	0.0002838599528932\\
586	-0.000186484430261\\
587	0.0001851574869021\\
588	0.0003625753850737\\
589	0.000182951715444\\
590	-0.000311457179314\\
591	-0.0012128531139323\\
592	-0.0011303834420469\\
593	-0.0006396008144688\\
594	0.0004303277494193\\
595	0.0008500278229747\\
596	0.0009944070914507\\
597	-5.9539358259573e-05\\
598	-0.0011300702340438\\
599	-0.0010197357311092\\
600	0.0001217362191363\\
601	0.0017399543276785\\
602	0.0020713918597214\\
603	0.0007210658440452\\
604	-0.0010226755311895\\
605	-0.0016055053173172\\
606	2.48935743014999e-05\\
607	0.001449038576901\\
608	0.0016529344648556\\
609	0.0002573602037035\\
610	-0.0004738484152003\\
611	-0.0019162556684017\\
612	-0.0031209642532397\\
613	-0.0002692621491251\\
614	0.0028906147310945\\
615	0.0031884276683634\\
616	0.0018565520790754\\
617	-0.0011418832855459\\
618	-0.0029233798061922\\
619	-0.0021084445207971\\
620	0.0002980000861749\\
621	0.0019693113190841\\
622	0.00103164334353\\
623	-0.000161640819007\\
624	-0.0008568177432476\\
625	-0.0010966065357518\\
626	-0.0007142276486122\\
627	-2.3222959213e-05\\
628	0.0016225429849431\\
629	0.0020300054335029\\
630	0.0002188283790858\\
631	1.46055455301021e-05\\
632	-0.0008265267287303\\
633	-0.0011014444719157\\
634	6.44181242870675e-05\\
635	0.0003348993333164\\
636	-0.0004158234598699\\
637	0.0001108553039219\\
638	0.0019324829870647\\
639	0.0005524455293509\\
640	-0.0027346802048881\\
641	-0.0023836571485433\\
642	-0.0004631934762869\\
643	0.0019725493998559\\
644	0.0025081740224025\\
645	0.0014691641059411\\
646	-0.0009347485027883\\
647	-0.000908388241217\\
648	-0.0023460030224592\\
649	-0.0024703229115228\\
650	0.0011615076769368\\
651	0.0047639177302716\\
652	0.0010781402469484\\
653	-0.0029001057958042\\
654	-0.003459189143198\\
655	-0.001975365812627\\
656	0.0012444210275\\
657	0.0023218214079643\\
658	0.0018676821846628\\
659	-0.000543427972653\\
660	-0.0022242472957727\\
661	-0.0015685178633507\\
662	0.0002242659118091\\
663	0.0013290775873518\\
664	0.00090583485024\\
665	0.0007092496279956\\
666	-0.0005423451946627\\
667	-0.0008977747938034\\
668	0.0003497301075004\\
669	0.0009195993324944\\
670	0.0012116849853953\\
671	0.0013865402957475\\
672	-0.0002583544263805\\
673	-0.0005979468428415\\
674	-0.0012364617563477\\
675	-0.0001984831548213\\
676	0.0007880626330227\\
677	0.0010413087832275\\
678	0.0007484239727125\\
679	-0.000761402563248\\
680	-0.0017178189439036\\
681	-0.0029288222654515\\
682	0.0007891638258818\\
683	0.0025519894237428\\
684	0.0005816758275545\\
685	0.0004938957254351\\
686	0.0009627152166805\\
687	0.0013575215621114\\
688	0.0006843306140846\\
689	-0.0004294344122061\\
690	-0.0011065661679139\\
691	-0.0018510217061927\\
692	-0.0017425293048429\\
693	-7.79936732317545e-05\\
694	-3.73988133580644e-05\\
695	0.0014734744957676\\
696	-0.0003105065853013\\
697	0.0001919324010297\\
698	-0.0008325476891869\\
699	-0.0008062748279021\\
700	0.0013105607385396\\
701	-0.0022998871641479\\
702	0.0004737063050001\\
703	0.0021368495732279\\
704	0.0017986868086943\\
705	0.0030058163908423\\
706	0.0016371298293067\\
707	-0.003753746888475\\
708	-0.0024575295414235\\
709	0.0001925630738423\\
710	0.0044358001190047\\
711	0.0043901000458593\\
712	-0.0009776697872197\\
713	-0.0050097466525558\\
714	-0.0044124910010733\\
715	-0.0013917686462582\\
716	0.0050948531080717\\
717	0.006421872451517\\
718	0.0027757628831195\\
719	-0.0015603175435052\\
720	-0.0056670205294868\\
721	-0.0045199139842244\\
722	-0.0005266270431016\\
723	0.0062060299263566\\
724	0.0038990286071125\\
725	0.0015422463659005\\
726	-0.0056148476385843\\
727	-0.0046002586852937\\
728	-0.0004065134678506\\
729	0.004260713412779\\
730	0.004268104700406\\
731	0.0021341209937765\\
732	-0.0003272107791409\\
733	-0.0045302869416864\\
734	-0.0033632580912359\\
735	-0.0017661740613751\\
736	0.0010983500687207\\
737	0.0043247052872691\\
738	0.0034801258647456\\
739	-0.0021585337492963\\
740	-0.0038450668680913\\
741	-0.0015837536569361\\
742	0.0041355065731245\\
743	0.0032507085769531\\
744	0.0039422686152338\\
745	-0.0028690834078717\\
746	-0.0045555996107604\\
747	-0.0047319397862171\\
748	0.001482978619929\\
749	0.0016580568227276\\
750	0.0034823839036517\\
751	0.0043951438681187\\
752	0.0025943865222902\\
753	-0.0036180844434079\\
754	-0.0063564411778594\\
755	-0.002293098787357\\
756	0.0030297742359603\\
757	0.00994055059556\\
758	0.0112907944715134\\
759	0.0040734486554259\\
760	-0.0017651965080797\\
761	-0.0117343154097184\\
762	-0.0091906223550308\\
763	-0.0008277184001155\\
764	0.0062913158584754\\
765	0.0056669215427436\\
766	0.0014608427418443\\
767	-0.0073203171385794\\
768	-0.0060344566893323\\
769	-0.0007540690775157\\
770	0.0050623594110639\\
771	0.0069815625696877\\
772	0.0016448331176856\\
773	-0.0064887519839904\\
774	-0.0105971265965634\\
775	-0.0070046019038105\\
776	-0.0002739247919005\\
777	0.0056862808590576\\
778	0.0082546772278852\\
779	0.0037990505121824\\
780	-0.0048441452278894\\
781	-0.0094598982017553\\
782	-0.0067001064086662\\
783	0.0027030153980721\\
784	0.0061504028946373\\
785	0.0018892973309868\\
786	-0.006494917890921\\
787	-0.0096294804480329\\
788	-0.0061965184387352\\
789	-0.0003614806911867\\
790	0.0061786858811172\\
791	0.0072144706092463\\
792	0.0020919876620893\\
793	-0.0018243967024402\\
794	-0.0039203898913514\\
795	-0.002869476956372\\
796	0.0006749754105354\\
797	0.0042971050645501\\
798	0.0043190322106958\\
799	0.0008501237394492\\
800	-0.0035414087029351\\
801	-0.003303232340977\\
802	0.0001249630879402\\
803	0.0026534306663361\\
804	0.0029109201140332\\
805	0.0006556701699148\\
806	-0.0008914679981071\\
807	-0.0021431192113275\\
808	-0.0021149672482324\\
809	-0.0002823989901861\\
810	0.0011064583523099\\
811	0.001783569517281\\
812	0.0009409210785009\\
813	-0.0006533523533037\\
814	-0.0007793570829405\\
815	-0.0012332868454374\\
816	-0.0003139910730445\\
817	0.0010700730712544\\
818	0.0016929224926138\\
819	-0.0001791968045923\\
820	-0.0018576632416182\\
821	-0.0015402596409753\\
822	0.0004108869953576\\
823	0.002741482446647\\
824	0.0023549212091374\\
825	0.0006027419250574\\
826	-0.0009446566177132\\
827	-0.001598423097917\\
828	-0.0012430510461764\\
829	0.0003471813811089\\
830	0.0019038250046006\\
831	0.0019474184796743\\
832	0.000763193135188\\
833	-3.83179605199034e-05\\
834	-0.0003422223490441\\
835	0.0003098472652048\\
836	0.0014780773198607\\
837	0.0008868658517971\\
838	0.0002968889908098\\
839	-0.0004696253634559\\
840	-7.22316246310698e-05\\
841	0.0009788169871227\\
842	0.0018358955111969\\
843	0.0011355507074934\\
844	0.0002312481413082\\
845	0.0003422041438907\\
846	0.0002080589626767\\
847	0.0002881832637963\\
848	0.0007306480469861\\
849	0.00161751173672\\
850	0.0017678557148274\\
851	0.0009546690341914\\
852	-0.0006677353966233\\
853	-0.000978044477414\\
854	-0.0013656171359078\\
855	0.0003304850478523\\
856	0.0040103975540559\\
857	0.0042943907434925\\
858	0.0036533078228616\\
859	-0.0003941692698708\\
860	-0.0026005157298749\\
861	-0.0010093743374783\\
862	-0.0015438457989956\\
863	0.0019710208749545\\
864	0.0037044833413861\\
865	0.0029445321148552\\
866	-0.0006047779930709\\
867	0.0017898235818163\\
868	0.0094641655454179\\
869	0.0118297856008725\\
870	0.0063744322159298\\
871	-0.0040649039488594\\
872	-0.0084798888886396\\
873	-0.0073439483792775\\
874	-0.0012491107833482\\
875	0.0005225638680181\\
876	0.0018792044603676\\
877	0.000354818749047\\
878	-0.0045717589890786\\
879	-0.0069791018638078\\
880	-0.0058736754456302\\
881	-0.002127180845419\\
882	0.0018958402922297\\
883	0.0018270396130427\\
884	-0.0001347435343254\\
885	-0.0030160079293843\\
886	-0.004664626651188\\
887	-0.0041956013425623\\
888	-0.0025039934971544\\
889	-0.0011160946471449\\
890	-0.0008969485383001\\
891	-0.0011221407705354\\
892	-0.0015430574958937\\
893	-0.0013862573710842\\
894	-0.001271952317874\\
895	-0.0010225767141357\\
896	-0.0016578798239486\\
897	-0.0058598654750835\\
898	-0.0108457385458163\\
899	-0.0122292352744111\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0034064942729849\\
1	0.00370027837150538\\
2	0.00161714530828915\\
3	-0.000827523077847407\\
4	-0.00245747621436108\\
5	-0.00209321392426747\\
6	-0.000550777907398276\\
7	0.00131594420854127\\
8	0.00172338046722737\\
9	0.000661877170553585\\
10	-0.000530088461267265\\
11	-0.0013967703763757\\
12	-0.00111936595222998\\
13	-0.000128118423470619\\
14	0.00086411237622009\\
15	0.00108317681962553\\
16	0.000337422708613357\\
17	-0.000747656478209609\\
18	-0.0013802445541935\\
19	-0.000681799416765098\\
20	0.000338834941230868\\
21	0.00118573048352316\\
22	0.00118559148424979\\
23	0.000143896005994318\\
24	-0.00146884507388876\\
25	-0.00185391436378457\\
26	-0.000924666890025199\\
27	0.000633373582414095\\
28	0.00166925971014526\\
29	0.00149218813864938\\
30	0.000284218552453973\\
31	-0.000991499329228036\\
32	-0.00165248614818522\\
33	-0.000874131519914656\\
34	0.000717599199264999\\
35	0.00152517703477036\\
36	0.00118521817191557\\
37	-0.000290647493845002\\
38	-0.00124490850738106\\
39	-0.00120547401638319\\
40	-0.000411394176923788\\
41	0.000435135201568353\\
42	0.00103839681371437\\
43	0.000687424442718735\\
44	-0.000249301961408591\\
45	-0.00105032541028435\\
46	-0.000858485761703329\\
47	-4.82295839490804e-05\\
48	0.000570882686229996\\
49	0.000525996246589499\\
50	0.0001541215868255\\
51	-0.00099581704379991\\
52	-0.00284305622730136\\
53	-0.0042023569286588\\
54	-0.00423267624444938\\
55	-0.00330644167922565\\
56	-3.09952626134436e-05\\
57	0.00434458249767184\\
58	0.00542637452542853\\
59	0.00188735910145269\\
60	-0.0028772548142415\\
61	-0.00423338871501063\\
62	-0.000777333220216402\\
63	0.00267289959501606\\
64	0.00352101378861639\\
65	0.00141252090368369\\
66	-0.000961875009804345\\
67	-0.00155196902221295\\
68	-0.000177169281341495\\
69	0.00214706852095672\\
70	0.00252979785737043\\
71	0.00123080437361233\\
72	-0.000785741484833374\\
73	-0.00151973866498383\\
74	-0.00046744744586792\\
75	0.000959164050763166\\
76	0.00190543456696264\\
77	0.00118615701272204\\
78	-0.000153131938426001\\
79	-0.00123489817685322\\
80	-0.00110888937842516\\
81	-4.30422499879065e-06\\
82	0.000806987646269911\\
83	0.00119755654170209\\
84	0.000566493486317528\\
85	-0.000120621994087002\\
86	-0.000586566646025851\\
87	-0.000194796772050398\\
88	0.000587472050937163\\
89	0.00104567958135776\\
90	0.00119564311741886\\
91	0.000691696883241566\\
92	0.000275591860407409\\
93	8.99443119636868e-06\\
94	0.000366492619506664\\
95	0.000810957465517561\\
96	0.00108759858508205\\
97	0.0010439536075232\\
98	0.000670531662454825\\
99	0.000460421949381116\\
100	0.00102665812650728\\
101	0.00298960507085721\\
102	0.00551675344154145\\
103	0.00689351106164232\\
104	0.0055073308793696\\
105	0.000756773165910478\\
106	-0.00437881452050713\\
107	-0.00550493262226222\\
108	-0.00261652077152229\\
109	0.001291986293782\\
110	0.00359772311904462\\
111	0.002635206963484\\
112	-0.000195440140115744\\
113	-0.00238806394864436\\
114	-0.00224690820082601\\
115	-0.000248736432936337\\
116	0.00183196193390019\\
117	0.00221380723493522\\
118	0.00087609173074051\\
119	-0.000839354695997267\\
120	-0.00165111521820894\\
121	-0.000873264164448783\\
122	0.000563455359342286\\
123	0.00138512295547872\\
124	0.00107546593422013\\
125	0.000121363826639108\\
126	-0.000600520584509788\\
127	-0.000575802542295528\\
128	-5.0509172032465e-05\\
129	0.000349719775758639\\
130	0.000452313128913076\\
131	0.000234027900541406\\
132	-2.6648953905332e-05\\
133	-2.5166824510351e-05\\
134	0.00014568075666448\\
135	0.000350634788118241\\
136	0.000415660211945877\\
137	0.000263236016426528\\
138	5.18268587171333e-05\\
139	1.75925291066954e-05\\
140	6.96163828647164e-05\\
141	0.000145471860613633\\
142	0.000224879365508506\\
143	0.000206231222992233\\
144	0.000156589419639115\\
145	0.000162228024448852\\
146	0.000167150981571088\\
147	0.000159894425219241\\
148	0.000153656137830077\\
149	0.000137131904211006\\
150	0.000129689485973615\\
151	0.00012674984991208\\
152	9.46997945975679e-05\\
153	6.75242452300004e-05\\
154	2.78768867734769e-05\\
155	1.48141322022776e-05\\
156	5.49475909748399e-05\\
157	9.52097233604713e-05\\
158	0.00012230822741651\\
159	0.000146844379153036\\
160	0.000129758588469523\\
161	0.000101195429212871\\
162	0.000100809408373663\\
163	9.71477703721292e-05\\
164	9.76020994256818e-05\\
165	9.83852610459666e-05\\
166	9.3546497769319e-05\\
167	9.99690584809034e-05\\
168	0.000101133475251022\\
169	7.41350506718156e-05\\
170	5.70389343279937e-05\\
171	5.0307398088731e-05\\
172	5.16259054819081e-05\\
173	7.57696821267304e-05\\
174	9.73939976563973e-05\\
175	9.39190158219696e-05\\
176	7.8398754097463e-05\\
177	6.16497387963029e-05\\
178	5.99491819717292e-05\\
179	7.77450603718096e-05\\
180	9.54758076837932e-05\\
181	0.000104613222774823\\
182	0.000105061991857441\\
183	9.83280727734914e-05\\
184	9.83487240941074e-05\\
185	0.000102173984097445\\
186	9.76847047081459e-05\\
187	9.02732634516787e-05\\
188	7.79118594998621e-05\\
189	6.67522035515859e-05\\
190	5.96068466184405e-05\\
191	6.98665815567952e-05\\
192	9.12470526468806e-05\\
193	0.000107104884035303\\
194	9.52637345066978e-05\\
195	8.22152770036173e-05\\
196	6.91993850445851e-05\\
197	5.19563266117646e-05\\
198	4.25131131193051e-05\\
199	5.44678449112983e-05\\
200	5.16402025500269e-05\\
201	3.71755410216242e-05\\
202	2.20277973497683e-05\\
203	9.79109560321004e-06\\
204	-2.75537595258862e-06\\
205	1.57482073193717e-05\\
206	4.43804690719312e-05\\
207	6.98689644014817e-05\\
208	8.13701614214845e-05\\
209	8.46076530688278e-05\\
210	7.19547477837004e-05\\
211	6.45472779350439e-05\\
212	6.5778414356384e-05\\
213	7.54400552784361e-05\\
214	8.10826314959844e-05\\
215	7.90000252400143e-05\\
216	7.25075677509602e-05\\
217	6.14734082895045e-05\\
218	4.4328046488829e-05\\
219	2.69523430351286e-05\\
220	1.80198525871347e-05\\
221	5.10317828734163e-05\\
222	0.000446246406341337\\
223	0.00171293963609284\\
224	0.00334258240708611\\
225	0.00279602117996569\\
226	-0.00128798080793359\\
227	-0.00599736336235139\\
228	-0.00721895410787749\\
229	-0.00355324938474521\\
230	0.00191440200579937\\
231	0.00458736458566401\\
232	0.00231733945371742\\
233	-0.00221084702362261\\
234	-0.00506678149556759\\
235	-0.00442639834033271\\
236	-0.00123452883592682\\
237	0.00176179192357318\\
238	0.00219175718448824\\
239	0.000228544180636289\\
240	-0.0020743894512444\\
241	-0.00300828506070551\\
242	-0.00217081523289001\\
243	-0.000422779433657015\\
244	0.000672401401252137\\
245	0.000315278138660478\\
246	-0.000807592964889817\\
247	-0.00160187293848158\\
248	-0.00155077680558816\\
249	-0.00076389000477693\\
250	7.71795318995553e-05\\
251	0.000256452057604163\\
252	-0.000358267860357496\\
253	-0.00103393779309397\\
254	-0.00128579335651142\\
255	-0.000870245894512595\\
256	-0.000171684767154815\\
257	0.000241880168064869\\
258	-2.08554641909743e-05\\
259	-0.000748242658002479\\
260	-0.00121935329240029\\
261	-0.00113802203756187\\
262	-0.000510287021922744\\
263	1.89911400163904e-06\\
264	1.04900633779063e-05\\
265	-0.000395163827482715\\
266	-0.000881578703841421\\
267	-0.000971280097781821\\
268	-0.000777121147039307\\
269	-0.000357236882889819\\
270	-0.000191551337587433\\
271	-0.000333184448624645\\
272	-0.000596078962014218\\
273	-0.000897013183157214\\
274	-0.000879140259445605\\
275	-0.000699203714355036\\
276	-0.000471138472287254\\
277	-0.000370645944222118\\
278	-0.000520493539996434\\
279	-0.000710268056515854\\
280	-0.00094907198530397\\
281	-0.000849305455407943\\
282	-0.000525392668671806\\
283	-0.000291187605307267\\
284	-0.000255006491587987\\
285	-0.000405379876935151\\
286	-0.000594248937295013\\
287	-0.000854511176766306\\
288	-0.000907189518531543\\
289	-0.000595910574323041\\
290	-0.000231786464399951\\
291	1.27362916356804e-05\\
292	4.87458405375345e-05\\
293	-8.85727330540517e-05\\
294	-0.000376601467375155\\
295	-0.000532703236169879\\
296	-0.000379319498880849\\
297	-8.35115709400007e-05\\
298	0.000142026267197005\\
299	0.000213854737425796\\
300	0.000124763351725131\\
301	-0.00011156877284156\\
302	-0.000344067694589291\\
303	-0.000335138381267546\\
304	1.57831557081065e-05\\
305	0.000436657045041441\\
306	0.000672163116783491\\
307	0.000635082876335852\\
308	0.000473468818321072\\
309	0.000349518028241851\\
310	0.000351651468517799\\
311	0.000490210685088173\\
312	0.000784638151673996\\
313	0.0010046541443909\\
314	0.000970283992633335\\
315	0.000744530109911423\\
316	0.00070061110521363\\
317	0.00089832526022835\\
318	0.00117880196545649\\
319	0.00125363917424272\\
320	0.00108608865583239\\
321	0.000840148901489877\\
322	0.000757653229881346\\
323	0.000866174331155444\\
324	0.00105216965600213\\
325	0.00115565501217217\\
326	0.00111965658321218\\
327	0.00100708782309734\\
328	0.0009422283792949\\
329	0.00100240791613313\\
330	0.00114864944879396\\
331	0.0012111689391143\\
332	0.00112924356166739\\
333	0.000982731973275426\\
334	0.00089669221733656\\
335	0.000945171986764246\\
336	0.00112921020184178\\
337	0.00132568368905642\\
338	0.00139439222130906\\
339	0.00128809351984587\\
340	0.00106927053803533\\
341	0.000953634262527444\\
342	0.000993877332155584\\
343	0.00109059064372669\\
344	0.00112271933291585\\
345	0.00105972486222135\\
346	0.000807910601445134\\
347	0.000489506951624103\\
348	0.000292526737594114\\
349	0.000311066857817933\\
350	0.000510696795139272\\
351	0.000810709649670168\\
352	0.000998466691021715\\
353	0.000919750211085916\\
354	0.000605716698419861\\
355	0.000195557667359996\\
356	-3.5309800059069e-05\\
357	4.84741962432775e-05\\
358	0.000308653830432107\\
359	0.000538136045985474\\
360	0.000582269506705049\\
361	0.000330950902444919\\
362	2.4092929411371e-05\\
363	-0.000124558453509041\\
364	-3.90159178280837e-05\\
365	0.000239730842157678\\
366	0.000394466421844197\\
367	0.000209699056292602\\
368	-5.35814531148801e-05\\
369	-0.000358669766827947\\
370	-0.000373792887771376\\
371	0.000104785581873811\\
372	0.000473727754110334\\
373	0.000724887526879332\\
374	0.000720531686792475\\
375	0.000132769709871652\\
376	-0.000189370240417756\\
377	-0.000164242348917424\\
378	-0.000122280453988781\\
379	0.000437398904020494\\
380	0.000491705522988148\\
381	0.000109630699402956\\
382	2.46282751842634e-05\\
383	-0.000468342601188468\\
384	-0.000419275063404788\\
385	0.000101929345376302\\
386	0.000131039764629278\\
387	0.000572784196289795\\
388	0.000415592698013094\\
389	-0.000229382968392871\\
390	-5.79270864626892e-06\\
391	-0.000264081952717169\\
392	-0.000261176470762807\\
393	0.000391784927290362\\
394	0.000109934114959699\\
395	-2.92541974292001e-05\\
396	-0.000151618037768534\\
397	-0.000616876430437682\\
398	-2.2490095645889e-05\\
399	0.000279537056926633\\
400	0.000281525937958268\\
401	0.00075030135974204\\
402	9.67696923485435e-05\\
403	-0.000564979661729605\\
404	-0.000482649200686002\\
405	-0.000576900239414426\\
406	0.000110289953099544\\
407	0.000578981181037728\\
408	-0.000253371860133073\\
409	-0.00115981553506428\\
410	-0.00200585883806168\\
411	-0.00189693424175401\\
412	-0.000704909038815995\\
413	0.000552302057646507\\
414	0.00186271731026839\\
415	0.0023218795671267\\
416	0.00181584596100407\\
417	0.00100516725028005\\
418	-0.000441990721800856\\
419	-0.000749918592098626\\
420	-0.000514424434580009\\
421	0.00029128686407559\\
422	0.00111269788244614\\
423	0.000888555597013845\\
424	0.000435313120638275\\
425	-8.38435806329814e-05\\
426	-0.000225710210449466\\
427	-0.000181395653533721\\
428	0.000113366999871332\\
429	0.000340951701594011\\
430	0.000286922286891549\\
431	0.000360672918500755\\
432	0.000252348799054071\\
433	0.000199074746117218\\
434	4.39372599602488e-05\\
435	-3.96418116990617e-05\\
436	0.000130097746696563\\
437	0.000223305099452315\\
438	0.000324417142314632\\
439	0.000304275750461509\\
440	0.000202777686759984\\
441	6.41167773283559e-05\\
442	5.2245445100389e-05\\
443	0.000195730820740546\\
444	0.000255880174879411\\
445	0.000227610105519194\\
446	0.000151401966756681\\
447	0.000113494084921277\\
448	8.76735798987457e-05\\
449	0.000166574333156964\\
450	0.000344379026534709\\
451	0.000391052599690055\\
452	0.000318286877217921\\
453	0.00021291271949308\\
454	0.000156051691021536\\
455	0.000133975429283003\\
456	0.000169487757926948\\
457	0.000282969941838266\\
458	0.000367907234968861\\
459	0.00033556250119479\\
460	0.000253687957767864\\
461	0.000209316212579643\\
462	0.000165584658330519\\
463	0.000145041360006945\\
464	0.000251907178505513\\
465	0.000365522801719272\\
466	0.000355176490090643\\
467	0.000282863508108937\\
468	0.000195425816620678\\
469	0.000107297100173344\\
470	4.98514804720541e-05\\
471	0.000130094569570314\\
472	0.000256795187239014\\
473	0.000323943750503588\\
474	0.000312182029131199\\
475	0.000269135145588652\\
476	0.000224706212127956\\
477	0.000184920648679618\\
478	0.000206633129462684\\
479	0.000280968352301636\\
480	0.000312687192204729\\
481	0.000278671290023884\\
482	0.000252817425175742\\
483	0.000255579936448917\\
484	0.000257989786708495\\
485	0.000273257466896236\\
486	0.000316925478620388\\
487	0.000323189183019541\\
488	0.000248873022938081\\
489	0.000162730010396134\\
490	0.000129980193025364\\
491	0.000119209735042543\\
492	0.000111683122959564\\
493	0.000212539407158867\\
494	0.000329111346346968\\
495	0.000337742009801343\\
496	0.000275859533293855\\
497	0.000254059681538952\\
498	0.000209030271217267\\
499	0.000135649774816025\\
500	0.000171646615212885\\
501	0.000270874622209771\\
502	0.0002975640712613\\
503	0.00023761964176547\\
504	0.000213046158795522\\
505	0.000188838045344166\\
506	0.000136336034085727\\
507	0.000152477423991839\\
508	0.000273232049886247\\
509	0.000330305945816449\\
510	0.000254631564263704\\
511	0.000215530671521943\\
512	0.000216965144023195\\
513	0.000178674418474832\\
514	0.000162277269905706\\
515	0.000272015210533026\\
516	0.000338933432144575\\
517	0.00026835674965774\\
518	0.000218561649963126\\
519	0.00024580233041879\\
520	0.000244745935941124\\
521	0.000186471086288944\\
522	0.000244988986099143\\
523	0.000282747543000863\\
524	0.00020876974686488\\
525	0.000139679959462399\\
526	0.000190485385304075\\
527	0.000229637112065814\\
528	0.000193662511552694\\
529	0.000225311454678318\\
530	0.000266799957795917\\
531	0.000217913516208407\\
532	0.000118764937367737\\
533	0.000155740332649171\\
534	0.000215773721679962\\
535	0.000192085068370255\\
536	0.000197325738117353\\
537	0.000267433794482516\\
538	0.000265653015220165\\
539	0.000160861860161946\\
540	0.000170764962678893\\
541	0.000246618851864685\\
542	0.000242102566902273\\
543	0.000191660922016064\\
544	0.000262474300408421\\
545	0.000262094633821711\\
546	0.000104159688002833\\
547	6.41628456589609e-05\\
548	0.000174588634119107\\
549	0.000216896835808849\\
550	0.000165873776819143\\
551	0.000225560859088835\\
552	0.000265416319314643\\
553	0.000184931768621488\\
554	0.000121006399936138\\
555	0.000198108899737637\\
556	0.000251270164692664\\
557	0.00018882851396542\\
558	0.000195463942135662\\
559	0.000236383739654757\\
560	0.000190555282081544\\
561	0.000119597344444875\\
562	0.00018482215776591\\
563	0.000255611707711403\\
564	0.000248310671592075\\
565	0.000261435380125123\\
566	0.000317451293014534\\
567	0.000295761052115208\\
568	0.000163522703395165\\
569	0.000127719667699471\\
570	0.000161705387180954\\
571	0.000154579093005301\\
572	0.000133170027778978\\
573	0.000210426618203535\\
574	0.000237983422720937\\
575	0.000171676797912247\\
576	0.000175708571121745\\
577	0.000266307503227381\\
578	0.00033239649488804\\
579	0.000303662565095525\\
580	0.000316876233163534\\
581	0.000316531514965559\\
582	0.000252491769735258\\
583	0.000181573546176697\\
584	0.000214472688481152\\
585	0.000223462367201622\\
586	0.000145422615156779\\
587	0.000142091398285102\\
588	0.000232475874368955\\
589	0.00027937025779858\\
590	0.000227246324563727\\
591	0.0002444568174525\\
592	0.000242871431454438\\
593	0.000127505211677689\\
594	4.32573549430442e-05\\
595	0.000120439282900759\\
596	0.000175659325664892\\
597	0.000124455170479014\\
598	0.000162736364648632\\
599	0.000245265396082773\\
600	0.000248925445521183\\
601	0.000192483797714456\\
602	0.000240556894982319\\
603	0.000287816647930535\\
604	0.000219427416865875\\
605	0.000179646619106909\\
606	0.000257729262356108\\
607	0.000287695917133088\\
608	0.000196637890284527\\
609	0.000218812642936767\\
610	0.000296825389408496\\
611	0.000296547390861742\\
612	0.000236927028243271\\
613	0.000272506076538437\\
614	0.000237992954099683\\
615	7.85869988276938e-05\\
616	3.17212095343066e-05\\
617	0.000130139049337795\\
618	0.000205625980441871\\
619	0.000194533044144816\\
620	0.000262915920956979\\
621	0.00029188019240252\\
622	0.000205081103290233\\
623	0.000126633090522443\\
624	0.000199079511806591\\
625	0.000275090668741689\\
626	0.000231559273446229\\
627	0.000232280481104665\\
628	0.000286742779258502\\
629	0.000249340060496628\\
630	0.000127635473853883\\
631	0.000175862661744803\\
632	0.000240039023403794\\
633	0.000164323339209817\\
634	0.000114806238061957\\
635	0.000209255847180919\\
636	0.000254043795907709\\
637	0.000158548912252951\\
638	0.000181195468153111\\
639	0.000244437754695008\\
640	0.000195143052384551\\
641	0.000101185897834125\\
642	0.000179799121166843\\
643	0.000241478261594419\\
644	0.00017033605063533\\
645	0.000165239940132544\\
646	0.000261200272782725\\
647	0.00029588337147578\\
648	0.000212202631776514\\
649	0.000233837272966489\\
650	0.000274757070485584\\
651	0.000212134323562169\\
652	0.000150148590451601\\
653	0.000202332889085177\\
654	0.000205675225898725\\
655	8.79944696498563e-05\\
656	9.61914553712948e-05\\
657	0.000195017555897731\\
658	0.000263757859412863\\
659	0.000250795184318496\\
660	0.000262668105109587\\
661	0.000241575163945002\\
662	0.000125915059990255\\
663	9.09078944198404e-05\\
664	0.000218280474290123\\
665	0.000296239209615626\\
666	0.000201965931003462\\
667	0.000157384495482832\\
668	0.000179157341664622\\
669	0.000155984971370315\\
670	0.000144958754724481\\
671	0.000258814250970011\\
672	0.00033359427148377\\
673	0.000246120043043652\\
674	0.000171320959772402\\
675	0.000229532266899609\\
676	0.000277473513428154\\
677	0.000241940533463593\\
678	0.000276674466176626\\
679	0.000315498948934757\\
680	0.00025522727543532\\
681	0.000185123984759529\\
682	0.000245300344471508\\
683	0.000296925468885327\\
684	0.000238960389042388\\
685	0.000207834083184662\\
686	0.000224177220607561\\
687	0.000201625978494859\\
688	0.000149479805376266\\
689	0.000226178810144191\\
690	0.000322534695012325\\
691	0.000302350411954845\\
692	0.000244194704536988\\
693	0.000227576745693584\\
694	0.000203409934883459\\
695	0.000137573524759565\\
696	0.000189389276748301\\
697	0.000290836506429848\\
698	0.000324596649947679\\
699	0.000289754694942193\\
700	0.000283869068566625\\
701	0.00028332895710436\\
702	0.000230954030895866\\
703	0.00023055371298854\\
704	0.000276993767364613\\
705	0.000278582330488922\\
706	0.000199923038825599\\
707	0.000170510792579004\\
708	0.000209505251591436\\
709	0.000225405179902652\\
710	0.000260453648114299\\
711	0.000318571230017172\\
712	0.000330798400384985\\
713	0.000240356736028656\\
714	0.000174564805672242\\
715	0.000201341625695608\\
716	0.000239282867356623\\
717	0.000280541028821196\\
718	0.000322657014372897\\
719	0.000329742005907319\\
720	0.000244628382269925\\
721	0.000202321769143307\\
722	0.000257340064390652\\
723	0.000335502135796066\\
724	0.000398124882719482\\
725	0.000434487067813634\\
726	0.000411276596825643\\
727	0.000327662576777597\\
728	0.000296140718701918\\
729	0.000341011272711172\\
730	0.000415424310321917\\
731	0.000470936648700922\\
732	0.00048844420289394\\
733	0.000459017659579226\\
734	0.000389740446549375\\
735	0.000376634800773819\\
736	0.000426792068039478\\
737	0.000503746831470416\\
738	0.000541457731478406\\
739	0.000536944623642242\\
740	0.000488213861240915\\
741	0.000417627647375334\\
742	0.000398315510294399\\
743	0.000432893738999951\\
744	0.000483009728445676\\
745	0.000488089953317219\\
746	0.000463589544250989\\
747	0.000413769052367685\\
748	0.00037391835783125\\
749	0.000392278970422022\\
750	0.000442323449705854\\
751	0.000503454535855543\\
752	0.000491586380753825\\
753	0.000453505345537871\\
754	0.000523627698971153\\
755	0.000935785167262699\\
756	0.00188761565439726\\
757	0.00210150773626995\\
758	0.000749750128337905\\
759	-0.000916401596089415\\
760	-0.00149636057576493\\
761	-0.000975186374504499\\
762	0.000175505235041834\\
763	0.00126185045703228\\
764	0.00149607296976988\\
765	0.00104308942918358\\
766	0.000222917490049983\\
767	-0.000825300678036498\\
768	-0.00124715791276508\\
769	-0.000620911380773429\\
770	0.000537165433916521\\
771	0.00150684819344208\\
772	0.00158775689048942\\
773	0.000918369749730891\\
774	7.23979568953828e-05\\
775	-0.000565562664396227\\
776	-0.000659877245649623\\
777	-3.50603956485523e-05\\
778	0.000626700028728869\\
779	0.00100099250638937\\
780	0.000861140174614507\\
781	0.000282876216613932\\
782	-0.00012184518769272\\
783	-0.000271120875920986\\
784	-0.000563222710914119\\
785	-0.000942751092632342\\
786	-0.00111950415722179\\
787	-0.000994295200326821\\
788	-0.000288806349183927\\
789	0.000845198943662058\\
790	0.00206901050043595\\
791	0.00249107265980756\\
792	0.00176398175784004\\
793	0.000300869871122989\\
794	-0.000916161723057645\\
795	-0.00107797752858921\\
796	-0.000337341718320963\\
797	0.000827200523463628\\
798	0.00151171396229184\\
799	0.00126628572527535\\
800	0.000256293201291732\\
801	-0.000756104456904688\\
802	-0.000886573146304251\\
803	-0.000108005625753733\\
804	0.000851678692646118\\
805	0.0012476224914094\\
806	0.000864789104111046\\
807	2.74749803030265e-05\\
808	-0.000578804926600473\\
809	-0.000440155137110716\\
810	0.000220256646816764\\
811	0.000826544446893288\\
812	0.000917260932670123\\
813	0.000483858021154058\\
814	-9.17720991864116e-05\\
815	-0.000330599856421393\\
816	-6.48650169868525e-05\\
817	0.000440069278632459\\
818	0.000768452282000404\\
819	0.000704100384116177\\
820	0.000374811130307112\\
821	5.56703871964009e-05\\
822	-1.39397735505513e-06\\
823	0.000213446476702848\\
824	0.000473649914517243\\
825	0.000566536377521885\\
826	0.000457769048963518\\
827	0.000265502101723356\\
828	0.000140116814321585\\
829	0.000183432165032139\\
830	0.000339592685841164\\
831	0.00051043071081595\\
832	0.000575130504024401\\
833	0.000534013724677891\\
834	0.000455868333185282\\
835	0.000421419547553062\\
836	0.000440111375555253\\
837	0.000523217055403519\\
838	0.000614696845761584\\
839	0.000649711954147621\\
840	0.000628747686596104\\
841	0.00059421629568142\\
842	0.000568611835243795\\
843	0.000592196437668861\\
844	0.000658673038731852\\
845	0.000714912939021791\\
846	0.00070795344397419\\
847	0.00065507494325529\\
848	0.00059545458063682\\
849	0.000590071734490096\\
850	0.000645437130780103\\
851	0.000719481646567306\\
852	0.000755215579767093\\
853	0.000741744564472946\\
854	0.000699476076861311\\
855	0.000683267967303978\\
856	0.000697847005377331\\
857	0.000718053528318552\\
858	0.000725091657240806\\
859	0.000729976488848059\\
860	0.000739526930351409\\
861	0.00077460637554398\\
862	0.000811299006589287\\
863	0.000831748579688527\\
864	0.00081848010619273\\
865	0.000793283906478052\\
866	0.00122013955507727\\
867	0.00281808791032548\\
868	0.00561661925663274\\
869	0.00641255927868941\\
870	0.00229648638558461\\
871	-0.00384972133207202\\
872	-0.00666431364727723\\
873	-0.00471086869325536\\
874	-0.00156582049837537\\
875	-0.000347006536369264\\
876	-0.00117048909069652\\
877	-0.00264277257143307\\
878	-0.00336087915608067\\
879	-0.00293604515262752\\
880	-0.00181881029586358\\
881	-0.000946411142070751\\
882	-0.000826145793618631\\
883	-0.00124670676083778\\
884	-0.00179061171184395\\
885	-0.00212240218311354\\
886	-0.00189053868661554\\
887	-0.00133361387224251\\
888	-0.0008926732287016\\
889	-0.000862797122022706\\
890	-0.00108923885257744\\
891	-0.00130372664562175\\
892	-0.00128631917090556\\
893	-0.0010414024512151\\
894	-0.000830193452459372\\
895	-0.000948622421939791\\
896	-0.00186762207498424\\
897	-0.00354633278090197\\
898	-0.00474077339407049\\
899	-0.00414653958615993\\
};
\end{axis}

\begin{axis}[%
width=0.365\textwidth,
height=0.094\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=900,
ymin=-0.05,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={$r$ [rad/s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0054584268258654\\
1	0.0047678663683284\\
2	0.0039454856710655\\
3	0.0047573844135302\\
4	0.0042683085411723\\
5	0.0053144713619045\\
6	0.0057457680759832\\
7	0.0056186868160624\\
8	0.0051398836214942\\
9	0.006161495033486\\
10	0.0067022343289115\\
11	0.0062640145365006\\
12	0.0058364824168395\\
13	0.0049079137413925\\
14	0.0047693920469525\\
15	0.005172956260741\\
16	0.0048471772082577\\
17	0.004829466854323\\
18	0.0056363763132039\\
19	0.0050830173131036\\
20	0.0039822021815588\\
21	0.003802049717579\\
22	0.0041743707879364\\
23	0.0035002655042012\\
24	0.0039216657962933\\
25	0.0040747951158128\\
26	0.0045474950857691\\
27	0.0041079655580454\\
28	0.0044050733137726\\
29	0.0043050370990963\\
30	0.0043025636194428\\
31	0.0039452917442523\\
32	0.0034236742884566\\
33	0.003203616902113\\
34	0.0022903453168918\\
35	0.0027140191781651\\
36	0.0030878638280416\\
37	0.0033618812888429\\
38	0.0040353000887406\\
39	0.0035641314430283\\
40	0.0028936947428729\\
41	0.0021374884808425\\
42	0.0029654603416418\\
43	0.0037640939257537\\
44	0.0019972879880408\\
45	0.0026506083199847\\
46	0.0023819076646617\\
47	0.0028811509898127\\
48	0.0026040719753926\\
49	0.0023719739550826\\
50	0.0020751656939117\\
51	0.0003734997790391\\
52	-0.0013018190098947\\
53	-0.0042179298169123\\
54	-0.0073005154267791\\
55	-0.0123394558693382\\
56	-0.0164166858732324\\
57	-0.0205123638070331\\
58	-0.0228448953413143\\
59	-0.0241056686895821\\
60	-0.0257218629827584\\
61	-0.0277883275786669\\
62	-0.0285985269143164\\
63	-0.0288354355485741\\
64	-0.0290506002145384\\
65	-0.0296475325698919\\
66	-0.0310976688323452\\
67	-0.030525634354901\\
68	-0.0320906722917323\\
69	-0.031928650347477\\
70	-0.0309944366367473\\
71	-0.0316345685670811\\
72	-0.0322992551124505\\
73	-0.0325886812289969\\
74	-0.0333367514970439\\
75	-0.0328225608990502\\
76	-0.0325865612731903\\
77	-0.032286384867665\\
78	-0.0317306420289282\\
79	-0.0319822473350256\\
80	-0.0325586559960289\\
81	-0.0328444851514076\\
82	-0.0327793483295797\\
83	-0.0317916222408104\\
84	-0.0317627959882251\\
85	-0.0312438853128466\\
86	-0.0316989853143058\\
87	-0.0318115981229103\\
88	-0.0322493910204934\\
89	-0.0323707107473874\\
90	-0.0324517391167804\\
91	-0.0320641059954412\\
92	-0.0309989873131799\\
93	-0.0307614911990088\\
94	-0.0308827993391547\\
95	-0.0318207794141294\\
96	-0.0310450226907502\\
97	-0.0313809166147049\\
98	-0.0304742832124506\\
99	-0.0308617493205372\\
100	-0.0299228530285337\\
101	-0.0289372953404128\\
102	-0.0266584771684916\\
103	-0.0237036208439653\\
104	-0.0201811449182093\\
105	-0.0169770250737424\\
106	-0.0138889817279852\\
107	-0.0121429745563645\\
108	-0.0106723332023281\\
109	-0.009783417620487\\
110	-0.0086444435188666\\
111	-0.0083557428893336\\
112	-0.0079014194154979\\
113	-0.0076468701326832\\
114	-0.0074354368628856\\
115	-0.0072422564443319\\
116	-0.0067995199392086\\
117	-0.0067132430781201\\
118	-0.0062471163280952\\
119	-0.0059233219884762\\
120	-0.0061056260385539\\
121	-0.0060578610154076\\
122	-0.0059619924420296\\
123	-0.0059329551200621\\
124	-0.0058290094200112\\
125	-0.0057883288880127\\
126	-0.0057909493011305\\
127	-0.0057687672317562\\
128	-0.0055261000675477\\
129	-0.005220180117296\\
130	-0.0049907326228066\\
131	-0.0048240505780272\\
132	-0.0047446563218184\\
133	-0.0046846548035877\\
134	-0.0046310461621961\\
135	-0.0046247168642397\\
136	-0.0044757475638192\\
137	-0.0043189838118141\\
138	-0.0040994867549515\\
139	-0.0038276174432088\\
140	-0.0034553142478591\\
141	-0.0035218338123102\\
142	-0.0033613755257759\\
143	-0.0030709376740125\\
144	-0.0029165937794772\\
145	-0.0027965065029668\\
146	-0.0025663634364126\\
147	-0.0022942323017454\\
148	-0.0021251941186602\\
149	-0.0020272432501862\\
150	-0.0017862030344075\\
151	-0.0015975752536844\\
152	-0.0015379889843204\\
153	-0.0013874958936619\\
154	-0.0011772428866169\\
155	-0.0009434468464785\\
156	-0.0007966440734236\\
157	-0.0003921610538212\\
158	-0.0001403073249447\\
159	2.63749173332952e-05\\
160	-8.90136662235819e-05\\
161	2.51079441113074e-05\\
162	8.48788956594136e-05\\
163	8.55682568078443e-05\\
164	0.0002146518955789\\
165	0.0002848337893337\\
166	0.0004384922250265\\
167	0.0005273327905292\\
168	0.0007118032682879\\
169	0.0007071960643159\\
170	0.0007071975251858\\
171	0.0008445392583225\\
172	0.0009737563214722\\
173	0.0013686324377372\\
174	0.0014819317569611\\
175	0.0014980292500019\\
176	0.0016633339409969\\
177	0.0017096942600903\\
178	0.0018217812432298\\
179	0.0018213624072195\\
180	0.0019356357241507\\
181	0.0019650563550028\\
182	0.0018658010620822\\
183	0.0019850466845535\\
184	0.0020430316515635\\
185	0.0020441072568106\\
186	0.0021010361793475\\
187	0.0022632306323807\\
188	0.0024023326383414\\
189	0.0024322588535902\\
190	0.0023947381986727\\
191	0.0026069985645728\\
192	0.0026678595499777\\
193	0.0026862075061584\\
194	0.0028689884380575\\
195	0.002820336100075\\
196	0.0027440536949502\\
197	0.0027632380755794\\
198	0.0028755145381258\\
199	0.0030405228409316\\
200	0.0030637006558821\\
201	0.0033473056379428\\
202	0.0035251848872736\\
203	0.003617618162715\\
204	0.0037139154982825\\
205	0.003713650538419\\
206	0.0037164055713975\\
207	0.0037269152923257\\
208	0.0037943293364909\\
209	0.0038148012044742\\
210	0.0039480808281909\\
211	0.0040077487973814\\
212	0.0041122386061925\\
213	0.00407469071253\\
214	0.0040595545802981\\
215	0.0041289274292714\\
216	0.0040654226314846\\
217	0.0041780935937465\\
218	0.0043244788029495\\
219	0.0043837704681112\\
220	0.0043818706936562\\
221	0.0045614632658577\\
222	0.0052847062229764\\
223	0.0073850342674313\\
224	0.0104142858821229\\
225	0.0139704925660123\\
226	0.0169329876178562\\
227	0.0192328919638299\\
228	0.0214059776837023\\
229	0.0227216449346241\\
230	0.0237262604853647\\
231	0.0246927049599085\\
232	0.025033179585011\\
233	0.0255137580215985\\
234	0.0251755418777998\\
235	0.0257927871842297\\
236	0.0261942843135466\\
237	0.0265266566041156\\
238	0.0262070483158256\\
239	0.0264404951824968\\
240	0.0267614965132389\\
241	0.0269138512390371\\
242	0.0268535279244128\\
243	0.0265831961257575\\
244	0.0268414795694767\\
245	0.0267343106651164\\
246	0.0264304059577848\\
247	0.0278040427934236\\
248	0.0286469681548256\\
249	0.0282168273334468\\
250	0.0267544603195018\\
251	0.0268029776013875\\
252	0.0268883739851638\\
253	0.0273396293472883\\
254	0.028089344050991\\
255	0.0277107710956734\\
256	0.0275739653659442\\
257	0.0267549446566436\\
258	0.0268351730030125\\
259	0.0259274317843622\\
260	0.0263674736943318\\
261	0.0269711865093091\\
262	0.0263998666050191\\
263	0.0271671444711035\\
264	0.0259591155852765\\
265	0.0269859682413467\\
266	0.0270044216535795\\
267	0.0264044933506487\\
268	0.0261268721336798\\
269	0.0267136342717124\\
270	0.0270603671443599\\
271	0.0269978925914203\\
272	0.0270843258512311\\
273	0.0274848772200896\\
274	0.0273903878489405\\
275	0.0271328628757246\\
276	0.0270059695120728\\
277	0.0262589381212676\\
278	0.0258518934396086\\
279	0.0264359921318705\\
280	0.0255828634083856\\
281	0.0248835253004561\\
282	0.0249851561872138\\
283	0.025014022178128\\
284	0.024837097401624\\
285	0.0253167195974667\\
286	0.0252169052950405\\
287	0.0248724916203133\\
288	0.0242942488523157\\
289	0.0251863731454991\\
290	0.024427203262393\\
291	0.0249209004350206\\
292	0.024751736069404\\
293	0.0238706041539277\\
294	0.0237342673080645\\
295	0.0229055362110101\\
296	0.0230824745497894\\
297	0.0225956518959883\\
298	0.0233732081406627\\
299	0.0223489076003151\\
300	0.0231835744689604\\
301	0.0238792464937876\\
302	0.0238512475811316\\
303	0.0245619834903002\\
304	0.0243517059461069\\
305	0.0253434735223817\\
306	0.0247918882536168\\
307	0.0251261287475197\\
308	0.0256067547103509\\
309	0.0255145137342287\\
310	0.0251920109231813\\
311	0.0252809042252747\\
312	0.0252034842122773\\
313	0.0251711888455326\\
314	0.0254228556521644\\
315	0.0257627027205116\\
316	0.0258522405367827\\
317	0.0260254925162173\\
318	0.0261837039905532\\
319	0.0263737280152803\\
320	0.0265772598243705\\
321	0.026746510044294\\
322	0.0268789251142415\\
323	0.0270058303182684\\
324	0.027128006027801\\
325	0.0272445159295496\\
326	0.027346453854021\\
327	0.0274360668660689\\
328	0.0275275882841121\\
329	0.0276280216333399\\
330	0.0277370996999174\\
331	0.0278690832960724\\
332	0.0280245924528147\\
333	0.0281885428256788\\
334	0.0283570365670689\\
335	0.028528983747954\\
336	0.0287349581973182\\
337	0.0290128249496213\\
338	0.0292616061568233\\
339	0.0296162507265828\\
340	0.0299444619918421\\
341	0.0305143493368823\\
342	0.0304147741945856\\
343	0.0307119467117935\\
344	0.0309481157196315\\
345	0.031034168370065\\
346	0.0308681594402849\\
347	0.0308013783066763\\
348	0.0304623662387106\\
349	0.0305140649910877\\
350	0.0305821912473926\\
351	0.0308516774666782\\
352	0.0309726843575917\\
353	0.0310376386747985\\
354	0.0318766328051727\\
355	0.031547336549716\\
356	0.0314856077338596\\
357	0.0316708101456842\\
358	0.0314532062811828\\
359	0.0310563286819039\\
360	0.0322188198342763\\
361	0.0315681859509898\\
362	0.0310599931835648\\
363	0.0308102983996683\\
364	0.0311324374288777\\
365	0.0309723537011414\\
366	0.0312916729107155\\
367	0.0308890977587346\\
368	0.0305191938207927\\
369	0.0295335015066143\\
370	0.0288979671946374\\
371	0.0286697911958844\\
372	0.029352573181133\\
373	0.0289553642810992\\
374	0.0290409517134705\\
375	0.0289702271218033\\
376	0.0299093011990762\\
377	0.028518944380611\\
378	0.0287655403855276\\
379	0.0291366079905687\\
380	0.0278266574879891\\
381	0.0270363182630179\\
382	0.0270699947121207\\
383	0.026173777352485\\
384	0.0261018114980378\\
385	0.0251343771481775\\
386	0.0245229542781598\\
387	0.0244082735352202\\
388	0.0238216010282622\\
389	0.0236461548640661\\
390	0.0220826723474331\\
391	0.0232886760703436\\
392	0.0231994064068588\\
393	0.0224181780198955\\
394	0.0211257743696171\\
395	0.0207052651065545\\
396	0.0230089174920955\\
397	0.0219301422865923\\
398	0.0209481655670846\\
399	0.0206219246071081\\
400	0.0204518572795359\\
401	0.0196234159807065\\
402	0.0193145197102539\\
403	0.0193223903347982\\
404	0.0193363481544036\\
405	0.019556828114551\\
406	0.0183411618453229\\
407	0.0173356979510315\\
408	0.0177672270475345\\
409	0.0167992666655066\\
410	0.014756077431507\\
411	0.0136389929000987\\
412	0.0117832463560854\\
413	0.0106024321318326\\
414	0.0098247596821402\\
415	0.0088020959621573\\
416	0.0079630084436192\\
417	0.0075234108656793\\
418	0.0069815803661999\\
419	0.006624023369901\\
420	0.0057577904837925\\
421	0.0058813205007978\\
422	0.0058598343689803\\
423	0.0066784614799702\\
424	0.0066588005009692\\
425	0.0062701179364116\\
426	0.0059876766640322\\
427	0.0061550834254725\\
428	0.0057104728992932\\
429	0.0047894036085802\\
430	0.0046839743779422\\
431	0.0048768456781057\\
432	0.0038985230654634\\
433	0.0035516201239462\\
434	0.002858485123167\\
435	0.0040543490048873\\
436	0.0052102925833027\\
437	0.0048098693596801\\
438	0.0044767358655467\\
439	0.0045604227433086\\
440	0.0040649901693995\\
441	0.0038372126797724\\
442	0.004318764696716\\
443	0.0043210634741142\\
444	0.0036801748797872\\
445	0.0034019842605967\\
446	0.0040460152880043\\
447	0.0036692844696102\\
448	0.0033621996921342\\
449	0.0035051511809144\\
450	0.0036753050582832\\
451	0.0038964758161058\\
452	0.003593751121378\\
453	0.0035637941618709\\
454	0.0028465477736636\\
455	0.0028712228216094\\
456	0.0028121079798299\\
457	0.0025134674837282\\
458	0.0024671838196735\\
459	0.0018044011593967\\
460	0.0019199161126421\\
461	0.0019007556585599\\
462	0.0018703464125994\\
463	0.0021035876439741\\
464	0.0021840877315508\\
465	0.0019320116104544\\
466	0.0018685875984489\\
467	0.0024701450237919\\
468	0.0020920555347547\\
469	0.0018734512396882\\
470	0.0023191972472898\\
471	0.002260242139971\\
472	0.0021203983901487\\
473	0.0018966886358595\\
474	0.0017974920001828\\
475	0.0018976586567789\\
476	0.0018063544880014\\
477	0.0016332609011231\\
478	0.0014805489229057\\
479	0.0016181999097108\\
480	0.0015187666357862\\
481	0.0015392820350445\\
482	0.001532731923576\\
483	0.0018207127065103\\
484	0.0014764454791593\\
485	0.0011637134605626\\
486	0.0015125949456427\\
487	0.001014043714149\\
488	0.0014329460421203\\
489	0.0016469123781504\\
490	0.0014472889988865\\
491	0.0011525448469684\\
492	0.0011454091823211\\
493	0.001325912131216\\
494	0.0013496004935399\\
495	0.0012365428249334\\
496	0.0014501242739754\\
497	0.0016742397761841\\
498	0.0014470891381406\\
499	0.0014325668021806\\
500	0.001368176583479\\
501	0.0011653623144225\\
502	0.0009728134888256\\
503	0.0010111433441806\\
504	0.0011029308368755\\
505	0.0009979892092719\\
506	0.0011910529692271\\
507	0.001201604590861\\
508	0.0008432179071818\\
509	0.0011627121999433\\
510	0.0010811487069518\\
511	0.0006163341973315\\
512	0.0003916461854949\\
513	0.0004783352756136\\
514	0.0008175850291431\\
515	0.0005885657752316\\
516	0.0006584264810933\\
517	0.000372634285753\\
518	0.0004717197387049\\
519	0.0002750446753882\\
520	-8.65980122188332e-05\\
521	-0.0002651313866639\\
522	-0.0002886981169401\\
523	-0.0003614465256389\\
524	-0.000262075834597\\
525	-0.0002101316095124\\
526	-0.0012553019866387\\
527	-0.0011380424606996\\
528	-0.000985364882046\\
529	-0.0012969001649523\\
530	-0.0012927982855934\\
531	-0.00087114015482\\
532	0.0001710090456513\\
533	0.0002323483817715\\
534	0.0002701320517821\\
535	0.0005557099682436\\
536	0.0004802159079669\\
537	-0.0002422102855417\\
538	-0.0004509462387036\\
539	-0.0006808379781484\\
540	-0.00101981113905\\
541	-0.000831167643737\\
542	-0.0009589550470322\\
543	-0.0008635516793766\\
544	-0.0004888397775191\\
545	-0.0003522471658125\\
546	-0.0001466166340736\\
547	-0.0003412864580749\\
548	-0.0007188083572868\\
549	-0.0011453542494828\\
550	-0.0021037922077164\\
551	-0.0019500015872007\\
552	-0.0021408566197992\\
553	-0.0024350447242416\\
554	-0.0024567370874662\\
555	-0.0020015205385324\\
556	-0.0021193565093226\\
557	-0.0016802356217646\\
558	-0.0014914608081595\\
559	-0.001705672126662\\
560	-0.0016784311662596\\
561	-0.0017706637177304\\
562	-0.0016831758615587\\
563	-0.0015272822615724\\
564	-0.0015626079935631\\
565	-0.0007642301134897\\
566	-0.0009356300623039\\
567	-0.0011360337777696\\
568	-0.0008207689389082\\
569	-0.0006284741529982\\
570	-0.0012357429767116\\
571	-0.0018512361900904\\
572	-0.0019132585195769\\
573	-0.001860445158403\\
574	-0.0019637729900595\\
575	-0.0020273806003999\\
576	-0.0024681937682984\\
577	-0.0025764475442427\\
578	-0.0024285614944951\\
579	-0.0031636834995455\\
580	-0.0033150214484939\\
581	-0.0030294770589735\\
582	-0.0029587043659354\\
583	-0.0029774179812791\\
584	-0.0028818793648628\\
585	-0.0027834577227884\\
586	-0.0026830981635154\\
587	-0.0031866752056368\\
588	-0.0032750744418948\\
589	-0.0032674205205342\\
590	-0.0030196179858476\\
591	-0.00245474220451\\
592	-0.0020728166269955\\
593	-0.0018447731668571\\
594	-0.0016423117223065\\
595	-0.0014548797148824\\
596	-0.0017891057249784\\
597	-0.0017525311942059\\
598	-0.0013240046517675\\
599	-0.0014478040762741\\
600	-0.0019578307773631\\
601	-0.0026342033517084\\
602	-0.0027980082316011\\
603	-0.0028104533482228\\
604	-0.0026575901478837\\
605	-0.0025672216454715\\
606	-0.0029189127122677\\
607	-0.0032598900064572\\
608	-0.0030522958973126\\
609	-0.0031266374014165\\
610	-0.0030712995391294\\
611	-0.0028129132921407\\
612	-0.0012223739861643\\
613	-0.0015631776606638\\
614	-0.0018782535337737\\
615	-0.0017238823002821\\
616	-0.0021167028509372\\
617	-0.0022693039916659\\
618	-0.0024448441772437\\
619	-0.0025812510424271\\
620	-0.0029584731327294\\
621	-0.002938847486558\\
622	-0.0022688452374639\\
623	-0.0024455094831607\\
624	-0.0025634726064256\\
625	-0.0028283281668482\\
626	-0.002612340533063\\
627	-0.0022810918365524\\
628	-0.0030912669408045\\
629	-0.0033840245508145\\
630	-0.0023521764608566\\
631	-0.0030777142637885\\
632	-0.0029455117109967\\
633	-0.0026592845180115\\
634	-0.0028917012919407\\
635	-0.0032888066220245\\
636	-0.0025664177457004\\
637	-0.0031377064398067\\
638	-0.0036930861625603\\
639	-0.0036999782914045\\
640	-0.003466602662711\\
641	-0.0037026743000659\\
642	-0.0035338885738242\\
643	-0.0038759446898073\\
644	-0.003827612342307\\
645	-0.0040863752045812\\
646	-0.0041940015550844\\
647	-0.0037737769892356\\
648	-0.0036148839455868\\
649	-0.0027593034073212\\
650	-0.0033714941526192\\
651	-0.0028983420653064\\
652	-0.0027086392988061\\
653	-0.0017330231757724\\
654	-0.0025188252236874\\
655	-0.0022589751653731\\
656	-0.0023709694209658\\
657	-0.0020847422623594\\
658	-0.0023808434615107\\
659	-0.0018209153843261\\
660	-0.0018760217983339\\
661	-0.0022949950814003\\
662	-0.002458944456375\\
663	-0.0024034701129063\\
664	-0.0019718735835082\\
665	-0.0027498146737221\\
666	-0.0031899066378929\\
667	-0.0031708054651551\\
668	-0.0038258240154303\\
669	-0.0037010375940302\\
670	-0.0040414642205106\\
671	-0.0040615050411571\\
672	-0.0031483412655493\\
673	-0.0033933405862888\\
674	-0.0040368090081389\\
675	-0.004235334265651\\
676	-0.003748662714413\\
677	-0.0042928144090907\\
678	-0.0033869211449838\\
679	-0.0040567521673778\\
680	-0.0041384488949666\\
681	-0.0035854613577492\\
682	-0.0033917364710996\\
683	-0.0028641559939033\\
684	-0.0028593712935018\\
685	-0.003062434244468\\
686	-0.0042021027040145\\
687	-0.0045036840992511\\
688	-0.0048490073446317\\
689	-0.0049006206735717\\
690	-0.0043727163592765\\
691	-0.0046688897937331\\
692	-0.0032153659284006\\
693	-0.0028083158094938\\
694	-0.0024989867730541\\
695	-0.0026063847062338\\
696	-0.0028249607880168\\
697	-0.0035181987884015\\
698	-0.0038871476181185\\
699	-0.0050839586762032\\
700	-0.0055810165301933\\
701	-0.0051646492638577\\
702	-0.0043601601187697\\
703	-0.0044474383348236\\
704	-0.004151388531463\\
705	-0.0047319258237808\\
706	-0.0060890440813499\\
707	-0.0053419283541816\\
708	-0.0053171861748409\\
709	-0.0059270233774692\\
710	-0.0068565314195291\\
711	-0.0063112323926163\\
712	-0.0057407237480938\\
713	-0.0048987685117937\\
714	-0.0048240357583409\\
715	-0.0041454639864997\\
716	-0.0058422198929796\\
717	-0.0059183101785844\\
718	-0.006345148172505\\
719	-0.0054919377908196\\
720	-0.0046650237061938\\
721	-0.0049627276413514\\
722	-0.0057991275114328\\
723	-0.0056842527396711\\
724	-0.0055298915024959\\
725	-0.004599979664394\\
726	-0.0042948370948972\\
727	-0.0051596147410711\\
728	-0.0042185904776456\\
729	-0.0040428331279705\\
730	-0.0038069307155635\\
731	-0.0048468948806873\\
732	-0.0060693204046451\\
733	-0.0047916492088583\\
734	-0.0044475026472882\\
735	-0.0047442112446586\\
736	-0.0045352323949723\\
737	-0.0044600262394599\\
738	-0.0051933575308013\\
739	-0.0046220008034963\\
740	-0.0038890216719892\\
741	-0.0032842241303912\\
742	-0.0056337756010403\\
743	-0.0048658538913703\\
744	-0.005991717026452\\
745	-0.0042571212897517\\
746	-0.005001413284803\\
747	-0.0052126950144502\\
748	-0.0061483293529039\\
749	-0.0047894719370995\\
750	-0.0058943439407531\\
751	-0.006646696252449\\
752	-0.0064989652454986\\
753	-0.0061446012697677\\
754	-0.0045377409690794\\
755	-0.0038593583031791\\
756	-0.0009687978242132\\
757	0.0005310388783285\\
758	0.0022594643977656\\
759	0.0033445611326387\\
760	0.0047841305705015\\
761	0.0076467324421776\\
762	0.009906106130706\\
763	0.0119254517829559\\
764	0.0130517696606158\\
765	0.0150757129476824\\
766	0.0168146098388702\\
767	0.0180641860028713\\
768	0.0179536877955584\\
769	0.0179587742520553\\
770	0.0178198561672007\\
771	0.0181153248760023\\
772	0.0183420295034082\\
773	0.0193852522179885\\
774	0.0198824509193398\\
775	0.0203875067222334\\
776	0.021930938029266\\
777	0.0213741190849525\\
778	0.0206468007793816\\
779	0.0200102965987786\\
780	0.0201726041958308\\
781	0.0204930937262109\\
782	0.0207069737632972\\
783	0.0205366217622189\\
784	0.0204571916569079\\
785	0.0203875534908754\\
786	0.0182972199896116\\
787	0.0166906873003475\\
788	0.0132690643618617\\
789	0.0113726452845572\\
790	0.0092651472841701\\
791	0.0078378634399883\\
792	0.0076707420599432\\
793	0.0056429272723029\\
794	0.0044781444357905\\
795	0.0041911549408669\\
796	0.0039406165680347\\
797	0.0033186747063815\\
798	0.0024044415164741\\
799	0.0027374605029977\\
800	0.0030873664399852\\
801	0.0022560246943419\\
802	0.0012217618635273\\
803	0.0009422924741109\\
804	0.0011951115810116\\
805	0.0010186791019667\\
806	0.000296213738705\\
807	0.0005965075773645\\
808	0.0010662522142598\\
809	0.0009280258549898\\
810	0.0011302278208739\\
811	0.000688762116656\\
812	0.0006459426173061\\
813	0.0006674409825112\\
814	1.01315252402514e-05\\
815	0.0005909005480822\\
816	0.0003641861586597\\
817	-0.0001073223586745\\
818	-0.0008029419680116\\
819	0.0001815981379006\\
820	0.0004129204260713\\
821	0.0003196116583206\\
822	-2.71612539751492e-05\\
823	-0.0006755914999855\\
824	-0.0005596747483367\\
825	-0.0005360886789377\\
826	-0.0009980037144213\\
827	-0.0011848776923312\\
828	-0.0009170399485973\\
829	-0.000950543991895\\
830	-0.001276077785017\\
831	-0.0015138988030333\\
832	-0.0014221880777603\\
833	-0.0017896570107613\\
834	-0.0017731341740552\\
835	-0.0019898271764619\\
836	-0.0027017822957214\\
837	-0.0021329239860765\\
838	-0.0026292243406098\\
839	-0.0024674798092693\\
840	-0.0027353666413215\\
841	-0.003377969896539\\
842	-0.0036160871591955\\
843	-0.0033945909125081\\
844	-0.0033817886642825\\
845	-0.0039855399342963\\
846	-0.0037699895233256\\
847	-0.0042226808850317\\
848	-0.0045525626052146\\
849	-0.0048951982494471\\
850	-0.0047350611102921\\
851	-0.0052782664534416\\
852	-0.0052434080248862\\
853	-0.0054696734615025\\
854	-0.0048487431796457\\
855	-0.0041130020963631\\
856	-0.0050472262771771\\
857	-0.0056422511184394\\
858	-0.005932589178861\\
859	-0.0067924237000117\\
860	-0.0071189088259992\\
861	-0.0075385585942771\\
862	-0.0068145223544532\\
863	-0.0079962393747072\\
864	-0.0081049680023608\\
865	-0.0081004191201482\\
866	-0.0078217658829686\\
867	-0.0058162688858707\\
868	-0.0024126582011435\\
869	0.0031264503933094\\
870	0.0067759891997289\\
871	0.011445202735083\\
872	0.0148335361395004\\
873	0.0190087654132184\\
874	0.0200877807417835\\
875	0.0216115325248066\\
876	0.0222987633974435\\
877	0.0235340908693752\\
878	0.0247618329286669\\
879	0.0257438841516786\\
880	0.0269022290986648\\
881	0.0274978925375059\\
882	0.0279051353379291\\
883	0.0287119047475886\\
884	0.0286885681643242\\
885	0.0290469777592507\\
886	0.0292772972779501\\
887	0.0293860851138558\\
888	0.0297101619966375\\
889	0.0304347544595802\\
890	0.0309502818202309\\
891	0.0312214034405831\\
892	0.0315349134403789\\
893	0.0317261296997966\\
894	0.0320006650221948\\
895	0.0322867377258482\\
896	0.0322150387999787\\
897	0.0310308515438432\\
898	0.0284890777784958\\
899	0.0253808209405437\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.00471559371286362\\
1	0.00478421749072276\\
2	0.00488192729044355\\
3	0.004951348067956\\
4	0.00484897916044564\\
5	0.00490170081254606\\
6	0.00503452182290161\\
7	0.00508390472163587\\
8	0.00469752279064803\\
9	0.00455526246077676\\
10	0.00506482281375516\\
11	0.0050948733802443\\
12	0.00503611689392449\\
13	0.00491319639831211\\
14	0.0047778650712538\\
15	0.00461845442342807\\
16	0.00462335895423953\\
17	0.00432919463441574\\
18	0.00427517263326195\\
19	0.00446713844845957\\
20	0.00429970278933304\\
21	0.00425391621310435\\
22	0.00415159981969038\\
23	0.00374945437157917\\
24	0.00317344403854103\\
25	0.00305358400730782\\
26	0.00353118613886712\\
27	0.00371642622010106\\
28	0.0034687018661814\\
29	0.00363285664461943\\
30	0.0035711600833795\\
31	0.00311504979231465\\
32	0.00276765439793163\\
33	0.00280595825128342\\
34	0.00324185668829837\\
35	0.00324634825111376\\
36	0.00292514810261989\\
37	0.00274575351906736\\
38	0.00287957872755176\\
39	0.00298933390347627\\
40	0.00287833124983353\\
41	0.00296362521676588\\
42	0.0032840730204503\\
43	0.0033581196825485\\
44	0.0032402876957043\\
45	0.00308500244097427\\
46	0.00311136737527011\\
47	0.00316547832887288\\
48	0.0029863345269235\\
49	0.0028991525531925\\
50	0.0029083728853539\\
51	0.00242492990021696\\
52	0.000963717309020417\\
53	-0.00186697039108986\\
54	-0.00519686745137045\\
55	-0.00922277384179651\\
56	-0.0132831080451268\\
57	-0.0176907226119623\\
58	-0.02161309835446\\
59	-0.0241783112215946\\
60	-0.0257983260830241\\
61	-0.0265627484201656\\
62	-0.0271464965445488\\
63	-0.0291071114048412\\
64	-0.0300017372640103\\
65	-0.0310396558730408\\
66	-0.0316230839115032\\
67	-0.0323205397013511\\
68	-0.0327007103221766\\
69	-0.033011010759141\\
70	-0.0336961832517771\\
71	-0.0334156679529099\\
72	-0.0334001723648498\\
73	-0.0329322753384369\\
74	-0.0331669983452553\\
75	-0.0332943496730955\\
76	-0.0334239901868515\\
77	-0.033729723683624\\
78	-0.0333437800845836\\
79	-0.0333256409297666\\
80	-0.0328146894890921\\
81	-0.0329256735663198\\
82	-0.0328232489295643\\
83	-0.0329814828329444\\
84	-0.03316879597065\\
85	-0.0330514959123059\\
86	-0.0330393383631344\\
87	-0.0326991813403226\\
88	-0.0328248007746983\\
89	-0.0327293322909008\\
90	-0.0329121299307947\\
91	-0.0329069256766712\\
92	-0.0328664862500663\\
93	-0.0327110045140233\\
94	-0.0324613489274161\\
95	-0.0325111051406451\\
96	-0.0324791994333224\\
97	-0.0327080608667157\\
98	-0.0327828638032496\\
99	-0.0328317797909364\\
100	-0.0322553536319921\\
101	-0.0306238042457728\\
102	-0.0278791703594181\\
103	-0.0240811022706026\\
104	-0.0199947196465098\\
105	-0.0169469886853644\\
106	-0.0147306408928341\\
107	-0.0126957889621893\\
108	-0.011016771119702\\
109	-0.0100782734840092\\
110	-0.00949964673435923\\
111	-0.00908165881936071\\
112	-0.00851898778128214\\
113	-0.00781890414318237\\
114	-0.00739724952964434\\
115	-0.00713250846506307\\
116	-0.006880189306329\\
117	-0.00657636346448642\\
118	-0.00628523102994174\\
119	-0.00592274158385458\\
120	-0.00566543179977008\\
121	-0.00540404877944752\\
122	-0.00517337114424455\\
123	-0.00501456351543038\\
124	-0.00496678711935904\\
125	-0.00487375357488787\\
126	-0.00476819881219675\\
127	-0.00461552818788474\\
128	-0.00450674755927276\\
129	-0.00443541876959161\\
130	-0.0042805482690514\\
131	-0.00413838403640413\\
132	-0.0040231052349128\\
133	-0.00390421439241086\\
134	-0.00380650066306381\\
135	-0.0037588732355516\\
136	-0.00369077066903006\\
137	-0.00359848196735458\\
138	-0.00346302775016595\\
139	-0.00325051141858256\\
140	-0.00303043162816457\\
141	-0.0027714989084346\\
142	-0.00254810251345301\\
143	-0.00233595520949933\\
144	-0.00211677244558491\\
145	-0.00190216519559235\\
146	-0.00174159459354236\\
147	-0.00157142605797125\\
148	-0.00140181445761282\\
149	-0.0012473612119337\\
150	-0.00106580533393806\\
151	-0.00087126847145003\\
152	-0.000703967134093847\\
153	-0.000538282302085604\\
154	-0.000372055181653456\\
155	-0.000201502614425096\\
156	-3.73506938970767e-05\\
157	0.00013413783885871\\
158	0.000293665660994742\\
159	0.000447185799056451\\
160	0.000569814430609332\\
161	0.000698607931286944\\
162	0.000826825563098063\\
163	0.000938073997001444\\
164	0.00105244398311042\\
165	0.00116580298355427\\
166	0.00126892673654534\\
167	0.0013591234480954\\
168	0.00145745805839155\\
169	0.00152759795750962\\
170	0.0015972791620715\\
171	0.00166377308249762\\
172	0.00173757575052893\\
173	0.00181272092178623\\
174	0.001889114642478\\
175	0.00196973306863824\\
176	0.00204479250259531\\
177	0.00211712549040531\\
178	0.00218562387746287\\
179	0.00226384273093313\\
180	0.00233181026120682\\
181	0.00239395587155667\\
182	0.00245333645397434\\
183	0.00250341525379541\\
184	0.0025489113949196\\
185	0.00258660186933605\\
186	0.00262707523362221\\
187	0.00266701059634949\\
188	0.00271569259265443\\
189	0.00277019615164447\\
190	0.00283476026833808\\
191	0.00289866456505874\\
192	0.0029473144098761\\
193	0.00298256065675871\\
194	0.0029879353137664\\
195	0.00297239721429487\\
196	0.00295955948254159\\
197	0.00297415018484566\\
198	0.00300854834693358\\
199	0.00307942844474357\\
200	0.00318508073361369\\
201	0.00328928727725882\\
202	0.00337821650572059\\
203	0.00346120628270947\\
204	0.0035261626475516\\
205	0.00357983062510322\\
206	0.00363114261309248\\
207	0.0036844612111457\\
208	0.00371927126951343\\
209	0.00375036961725905\\
210	0.00376706767095483\\
211	0.00378746528915521\\
212	0.00380047199483767\\
213	0.00382126721976783\\
214	0.00384170699214081\\
215	0.00386064957690867\\
216	0.00387707398572124\\
217	0.00390183241735417\\
218	0.00393716440153701\\
219	0.00397527748939581\\
220	0.00402647266031352\\
221	0.00414889445062961\\
222	0.00482598334480978\\
223	0.00669558591748371\\
224	0.00971391077084664\\
225	0.0129258543831077\\
226	0.015591609953258\\
227	0.0178026377463094\\
228	0.0199053521790351\\
229	0.0214017438562291\\
230	0.0225341192489145\\
231	0.023445865417983\\
232	0.0242105092431501\\
233	0.0248456511631965\\
234	0.0255084490783846\\
235	0.0259657461165801\\
236	0.0261474548927611\\
237	0.0263601091185023\\
238	0.0267270076052534\\
239	0.0270762785030788\\
240	0.0273954756138962\\
241	0.0277170905165799\\
242	0.0279626707235165\\
243	0.0281158889948337\\
244	0.0283300436233288\\
245	0.0285186513942678\\
246	0.0286547022001704\\
247	0.0288138077661029\\
248	0.0289541540107467\\
249	0.029112436498597\\
250	0.0293058455583483\\
251	0.0295532634014197\\
252	0.0297329430614955\\
253	0.0298536726118484\\
254	0.0299082129664298\\
255	0.0299757310903548\\
256	0.0300751977902527\\
257	0.0302212141283512\\
258	0.030363117933949\\
259	0.0303632865506395\\
260	0.0303150850404545\\
261	0.0302360552550197\\
262	0.0301974020221695\\
263	0.030212274585848\\
264	0.0302106855878839\\
265	0.0301698574855181\\
266	0.0300335466098047\\
267	0.029927189488879\\
268	0.0297895382533722\\
269	0.0296745702495942\\
270	0.0295480248523761\\
271	0.0293761101337905\\
272	0.0291897429642974\\
273	0.0289134373668711\\
274	0.028668431599846\\
275	0.0284152493522897\\
276	0.0281600494202682\\
277	0.0279608788139419\\
278	0.0277697389347364\\
279	0.0275842720068956\\
280	0.0273352394446701\\
281	0.0271793004430259\\
282	0.027079073539066\\
283	0.0269278958154942\\
284	0.0267414229033308\\
285	0.0265745352484482\\
286	0.0264419825243946\\
287	0.026254277853018\\
288	0.0260552444263721\\
289	0.0259692984987193\\
290	0.0259477355677134\\
291	0.0259480870906443\\
292	0.0259763661101676\\
293	0.0260356305899912\\
294	0.0260623148957304\\
295	0.0260781505750814\\
296	0.0261264406804766\\
297	0.0261872255684242\\
298	0.0262140241905636\\
299	0.0262769725163868\\
300	0.0263363741758908\\
301	0.0262773669079678\\
302	0.0261476377990016\\
303	0.026076818789018\\
304	0.0260497686707979\\
305	0.0260196348676797\\
306	0.0260015614447929\\
307	0.0260236330837801\\
308	0.0260459162081079\\
309	0.0260459390713879\\
310	0.0260234644670897\\
311	0.0260343188092978\\
312	0.0261062495462743\\
313	0.0261934386647803\\
314	0.0262612768746261\\
315	0.0263045970745184\\
316	0.0263801659309343\\
317	0.0265210494626595\\
318	0.0267060505511691\\
319	0.0268645016557098\\
320	0.0269824018751555\\
321	0.0270631406907747\\
322	0.0271549453339427\\
323	0.0272729770172487\\
324	0.0273929549372697\\
325	0.0275140331526436\\
326	0.0276366117707713\\
327	0.0277323889088496\\
328	0.0278291091572303\\
329	0.0279522564994495\\
330	0.0280785389689469\\
331	0.0281770339794422\\
332	0.028254091806972\\
333	0.0283242077710937\\
334	0.0284202535527127\\
335	0.0285564815490358\\
336	0.0287469383877495\\
337	0.029024104216088\\
338	0.0293780163597654\\
339	0.0297592415493836\\
340	0.0301569197269145\\
341	0.0305926052496339\\
342	0.0310148900323286\\
343	0.0313734948642382\\
344	0.0316494603703735\\
345	0.0318390826993651\\
346	0.0319308273264229\\
347	0.0319332822711193\\
348	0.0318659527692547\\
349	0.0317643740738614\\
350	0.0316601946803613\\
351	0.0315791729316513\\
352	0.0315561724719117\\
353	0.0315579329444763\\
354	0.0315414685249236\\
355	0.0314657253359972\\
356	0.0313133472902222\\
357	0.0311033766419779\\
358	0.0308703540916139\\
359	0.0306198325582745\\
360	0.0303954609015029\\
361	0.0301870078034725\\
362	0.0299601440491744\\
363	0.0297305081221692\\
364	0.0295130754708955\\
365	0.0293160568708048\\
366	0.029165290686274\\
367	0.0290019096869705\\
368	0.028823107405267\\
369	0.0286679457551448\\
370	0.0284492527655579\\
371	0.0282287021344661\\
372	0.0280943460691979\\
373	0.0279373496408509\\
374	0.0278141565720715\\
375	0.0277552607626389\\
376	0.0275772244008174\\
377	0.0274067615005155\\
378	0.0272546778194713\\
379	0.0269412765501488\\
380	0.0267633716521877\\
381	0.026596441128655\\
382	0.0262883927247764\\
383	0.0261507214838996\\
384	0.0258244110350737\\
385	0.0254203682919563\\
386	0.0252354072141869\\
387	0.0247373735267458\\
388	0.0244600219342569\\
389	0.0244470870335633\\
390	0.0239736742408362\\
391	0.0238590663337191\\
392	0.023743312404689\\
393	0.0231600729882871\\
394	0.023070157423634\\
395	0.0227996819626229\\
396	0.0222703655922408\\
397	0.022201787183703\\
398	0.0216662834381549\\
399	0.0213292729742613\\
400	0.0213039018781705\\
401	0.0207376041522925\\
402	0.0205644991141888\\
403	0.0204341412650209\\
404	0.0199829687279713\\
405	0.0199595410106856\\
406	0.019630248332767\\
407	0.0192270929707069\\
408	0.0192353566174934\\
409	0.018321316975644\\
410	0.0169809357478444\\
411	0.0153700104691935\\
412	0.013335275712859\\
413	0.011420696066966\\
414	0.00973058238887485\\
415	0.00832323175587169\\
416	0.00725020800926517\\
417	0.00650467681451133\\
418	0.00615095757975941\\
419	0.00588438030799838\\
420	0.00554378316704548\\
421	0.00536112556474199\\
422	0.00496279721268443\\
423	0.00465272326508815\\
424	0.00447643022837116\\
425	0.00430407539164438\\
426	0.00412171858436917\\
427	0.0039478269065359\\
428	0.00386479104574815\\
429	0.00372568156166005\\
430	0.00361820342553394\\
431	0.00353932725276198\\
432	0.00344805918219789\\
433	0.00339951900967706\\
434	0.0033307105393837\\
435	0.00332637437542496\\
436	0.00330354753371828\\
437	0.00321507378466394\\
438	0.0031524112498415\\
439	0.00311876078845927\\
440	0.00309532021057851\\
441	0.00304557757242207\\
442	0.00300509670612213\\
443	0.00296103845097042\\
444	0.00293540514163648\\
445	0.00290677531365976\\
446	0.00288468438378\\
447	0.00289447058212286\\
448	0.00283312197142633\\
449	0.00275633850325729\\
450	0.0027174923614816\\
451	0.00267285037821087\\
452	0.00261180542045263\\
453	0.00255809957559341\\
454	0.00253362514876747\\
455	0.00248074309646789\\
456	0.00241333500207815\\
457	0.00238667284514154\\
458	0.00236903525353082\\
459	0.0023078059605771\\
460	0.00224936956017812\\
461	0.00224811922454988\\
462	0.0022376371251202\\
463	0.00218904479574174\\
464	0.00216872791349908\\
465	0.00215799789037626\\
466	0.00210590176332872\\
467	0.00204170024396729\\
468	0.00203108596619978\\
469	0.00203059011881349\\
470	0.00196579986999054\\
471	0.00192923576935576\\
472	0.00192076706752631\\
473	0.00186966263525133\\
474	0.0017982434641662\\
475	0.00179476324425467\\
476	0.00180871484643334\\
477	0.00177160345603214\\
478	0.00174347233335172\\
479	0.00176281395380436\\
480	0.00176360773830891\\
481	0.00171125154145069\\
482	0.00169244077778193\\
483	0.00170404460688951\\
484	0.00166546853760951\\
485	0.001608946222438\\
486	0.00160408277408289\\
487	0.00160909912062339\\
488	0.00157923896238849\\
489	0.00155923787920164\\
490	0.00158945241827746\\
491	0.00161547583232742\\
492	0.00158376946422773\\
493	0.00158018278716843\\
494	0.00159909500664246\\
495	0.00157646321729379\\
496	0.0015245792900643\\
497	0.00153851803164793\\
498	0.00156524306260471\\
499	0.00153080739044794\\
500	0.00150412237023127\\
501	0.00152045461144611\\
502	0.0015106548380307\\
503	0.00144915690153629\\
504	0.00145330801582205\\
505	0.00148786586363163\\
506	0.00146661087242903\\
507	0.00142171739307766\\
508	0.00144100900010516\\
509	0.00145767633126837\\
510	0.00140759431629855\\
511	0.00139359698755976\\
512	0.00143385779478913\\
513	0.00143294397806426\\
514	0.00136743282144194\\
515	0.00137565145614574\\
516	0.00140226574308973\\
517	0.00135227017989763\\
518	0.0012944289392577\\
519	0.00131351406228717\\
520	0.00132362677684838\\
521	0.001242082030607\\
522	0.00122752169359676\\
523	0.00126845768206537\\
524	0.00124653751230855\\
525	0.0011684365476261\\
526	0.00119442709571097\\
527	0.00122145649408353\\
528	0.00115172563333528\\
529	0.00112042794636665\\
530	0.00116613950245764\\
531	0.00118294830016621\\
532	0.00111271730516666\\
533	0.00113447243062055\\
534	0.0011927037759765\\
535	0.00116880664697205\\
536	0.00111572382649445\\
537	0.00115730713157975\\
538	0.00119656981373902\\
539	0.00113371008312608\\
540	0.00112166327796735\\
541	0.00117443244282164\\
542	0.0011910440447397\\
543	0.00111696058705016\\
544	0.00112696398655359\\
545	0.00119292883638958\\
546	0.00118450085977774\\
547	0.00114618486030841\\
548	0.00119158919107361\\
549	0.00123671130322558\\
550	0.00115850459587285\\
551	0.00113992603739219\\
552	0.00118667501481587\\
553	0.00116439403392062\\
554	0.00106457652556937\\
555	0.00109069639408208\\
556	0.00114235311746598\\
557	0.0010602703696657\\
558	0.00101978235859075\\
559	0.00109384723986524\\
560	0.00110622270467482\\
561	0.00101122363259606\\
562	0.00105152945190805\\
563	0.00111565809456428\\
564	0.00106244095231633\\
565	0.000999923456426771\\
566	0.00105367788575611\\
567	0.00109480392524022\\
568	0.00102804457642217\\
569	0.00101987595514349\\
570	0.00108856582217155\\
571	0.00108979258004223\\
572	0.000993315968489643\\
573	0.00102880763839415\\
574	0.0010826420892037\\
575	0.00101260328865214\\
576	0.000950199394685375\\
577	0.0009969640906141\\
578	0.000999576934838373\\
579	0.000893617777881203\\
580	0.000885077628301565\\
581	0.000940090966989172\\
582	0.000924659681904171\\
583	0.000840635698731362\\
584	0.000876788974802579\\
585	0.000932228856558792\\
586	0.000877293395918887\\
587	0.000825284435126568\\
588	0.000862370818815204\\
589	0.000875648668709623\\
590	0.000792011217865316\\
591	0.000783213856385011\\
592	0.000850801284627713\\
593	0.000862607310868317\\
594	0.000791969063692707\\
595	0.000833682403683337\\
596	0.000901269117448537\\
597	0.000834205401214693\\
598	0.000796756777432617\\
599	0.000853267660964106\\
600	0.00086345325223051\\
601	0.000777493749505183\\
602	0.000793192249175877\\
603	0.00085942574255257\\
604	0.000842659099016607\\
605	0.000776368447439766\\
606	0.000812626751703756\\
607	0.000867385736400704\\
608	0.000798325055549183\\
609	0.000769535899089555\\
610	0.000819284253066014\\
611	0.000811567896046011\\
612	0.000715872208402946\\
613	0.000725707705693442\\
614	0.000792530643009162\\
615	0.000758062104887312\\
616	0.000695077340711542\\
617	0.000735887581139831\\
618	0.000770935560515683\\
619	0.000686534333221896\\
620	0.000671913265623995\\
621	0.000724569543032992\\
622	0.000720260529219322\\
623	0.000643465629410252\\
624	0.000655475996216386\\
625	0.000708799595612113\\
626	0.000669654087763139\\
627	0.000615883225451253\\
628	0.000651147691510166\\
629	0.000706110302295141\\
630	0.000652997473762461\\
631	0.000647358102840342\\
632	0.000723422806642519\\
633	0.000752078355809301\\
634	0.00069066758557011\\
635	0.000698338930507496\\
636	0.00075976256134172\\
637	0.000710836570969893\\
638	0.000659196995046032\\
639	0.000707135577510299\\
640	0.000757119709062369\\
641	0.000682388220278648\\
642	0.000678759389046742\\
643	0.000751459618292697\\
644	0.00073795099216518\\
645	0.000671289526764878\\
646	0.000695106634289117\\
647	0.000739294209868662\\
648	0.00067267132625346\\
649	0.000643996486194128\\
650	0.000703127358724909\\
651	0.000718910166740822\\
652	0.000653449023543632\\
653	0.00067075009625098\\
654	0.00073912773661073\\
655	0.000694289272026999\\
656	0.000643409900165108\\
657	0.000651196275980292\\
658	0.000656127599698075\\
659	0.000587244109267014\\
660	0.000573535429438978\\
661	0.000632336927841404\\
662	0.000648658451893713\\
663	0.000593105682692208\\
664	0.000599530264388862\\
665	0.000682665437549367\\
666	0.000681785915744587\\
667	0.000667388479604766\\
668	0.000718267136989155\\
669	0.000761003608762437\\
670	0.000715211316713733\\
671	0.000712102625103175\\
672	0.000782346480697763\\
673	0.000789394086776032\\
674	0.000742572947124661\\
675	0.000769114357363462\\
676	0.000822216468733615\\
677	0.000790262176940782\\
678	0.000777269403569602\\
679	0.00083138035717237\\
680	0.000842644094989068\\
681	0.000788606732568991\\
682	0.000791554666741632\\
683	0.000840618551271317\\
684	0.000836014458249382\\
685	0.000814679445566577\\
686	0.000852954719818295\\
687	0.000897306625223265\\
688	0.000862312231660052\\
689	0.000846388671576275\\
690	0.000881122995328814\\
691	0.000882344751856981\\
692	0.000836619620693451\\
693	0.000842299002355673\\
694	0.000873033681052844\\
695	0.000820588174506894\\
696	0.000773737026800445\\
697	0.00077493877795856\\
698	0.000766822313537521\\
699	0.000712022603622967\\
700	0.00070008797143203\\
701	0.000729037170852073\\
702	0.000721035737308831\\
703	0.000704034745152261\\
704	0.000729733071938877\\
705	0.000785048634609767\\
706	0.000793660231939591\\
707	0.000808514219203095\\
708	0.000851570062419706\\
709	0.000874449060984013\\
710	0.000866633391591253\\
711	0.000875441470234086\\
712	0.000921284490185421\\
713	0.000928513573549161\\
714	0.000916746129093657\\
715	0.000932692552457494\\
716	0.000949438476145903\\
717	0.000926948153342603\\
718	0.000913250905154596\\
719	0.000947879486236862\\
720	0.000941311294562335\\
721	0.000913395944087472\\
722	0.000910676642715423\\
723	0.000920842943089277\\
724	0.000896128451822711\\
725	0.000885617773292965\\
726	0.000913338785887324\\
727	0.000917463464505516\\
728	0.000893892851719416\\
729	0.000881840330740673\\
730	0.00088913800394459\\
731	0.000858655535805573\\
732	0.000819247814713419\\
733	0.000801359441499549\\
734	0.000770193218391259\\
735	0.000709369748658591\\
736	0.000649119289882408\\
737	0.000612106497376462\\
738	0.000555797096500496\\
739	0.000502409194129602\\
740	0.000458609579833564\\
741	0.000427323324504963\\
742	0.000387621953159548\\
743	0.000352079555352414\\
744	0.000335900212322974\\
745	0.000320449636345422\\
746	0.000308354246716568\\
747	0.000292159899659589\\
748	0.000281745675592593\\
749	0.000253013677333113\\
750	0.000210534417460497\\
751	0.000179769730708248\\
752	0.000146940918453149\\
753	0.000140324142308496\\
754	0.000347258261169916\\
755	0.00107519223229188\\
756	0.00273193766761404\\
757	0.00482407890502859\\
758	0.00675633579603369\\
759	0.00881548246241271\\
760	0.0110099043693661\\
761	0.0129416586254487\\
762	0.0143519086081544\\
763	0.0154198552776327\\
764	0.0162745647077283\\
765	0.0170460289351281\\
766	0.0178553418937111\\
767	0.0185221751778296\\
768	0.0189280369806667\\
769	0.0192616079498664\\
770	0.0195021453745949\\
771	0.019590131849993\\
772	0.0197754144426383\\
773	0.0199744250060042\\
774	0.0201027880339869\\
775	0.0202892280801852\\
776	0.0204671858494815\\
777	0.020592363736761\\
778	0.020658700114898\\
779	0.0206424471806859\\
780	0.0207102210875565\\
781	0.0209126697166613\\
782	0.0210865621089721\\
783	0.0213281683920434\\
784	0.0213938560246087\\
785	0.0209685189940261\\
786	0.0198104224112741\\
787	0.0176637361751744\\
788	0.0148728484443048\\
789	0.0121925946966869\\
790	0.00975208101690558\\
791	0.00755087871845957\\
792	0.00626790254278506\\
793	0.00549004302726617\\
794	0.00494897100130734\\
795	0.00459589086668083\\
796	0.00437818457052398\\
797	0.00416460295298533\\
798	0.00387724367412793\\
799	0.00360305221562967\\
800	0.00338357865937199\\
801	0.00326275729866005\\
802	0.00317495730188995\\
803	0.00305106333068129\\
804	0.00288179718019501\\
805	0.00270404803832925\\
806	0.0025533890254237\\
807	0.0024478406930301\\
808	0.00239729283872907\\
809	0.00238054334265315\\
810	0.00233980526445255\\
811	0.00227265438196348\\
812	0.00221239820736728\\
813	0.0021625283922155\\
814	0.00211134751084783\\
815	0.00206869177503226\\
816	0.00204059137488442\\
817	0.00199773344193582\\
818	0.00191849717250292\\
819	0.00183640799440513\\
820	0.00177397623581579\\
821	0.00171448169423657\\
822	0.00166282782876267\\
823	0.00162201473042437\\
824	0.00156439640676501\\
825	0.00148392980707392\\
826	0.00138820625480829\\
827	0.00130394935196987\\
828	0.00123528877851939\\
829	0.00116533928765557\\
830	0.0011090677540872\\
831	0.00107178774699556\\
832	0.00099832588473263\\
833	0.000888683596253412\\
834	0.000772150172268832\\
835	0.000632325496201375\\
836	0.000473921547175756\\
837	0.000330453035848853\\
838	0.000191567897696332\\
839	4.22813960718475e-05\\
840	-0.000125503642553089\\
841	-0.000300856426877643\\
842	-0.000476022732574214\\
843	-0.000642778923596483\\
844	-0.000815493499745448\\
845	-0.00100954844715848\\
846	-0.00123805085560706\\
847	-0.00147635696709731\\
848	-0.00170236584906442\\
849	-0.00190690182419087\\
850	-0.00209479618934419\\
851	-0.00228761473344027\\
852	-0.00250308114262881\\
853	-0.00273331330110937\\
854	-0.00296606435002271\\
855	-0.00319169741682385\\
856	-0.0034044484542666\\
857	-0.00360908624243707\\
858	-0.00380765704490056\\
859	-0.00399516880735163\\
860	-0.00417410541082548\\
861	-0.00435503040518697\\
862	-0.00454944473478344\\
863	-0.00473880770844181\\
864	-0.004914694564699\\
865	-0.00507846138185352\\
866	-0.00464622535651307\\
867	-0.00283104703582647\\
868	0.000664599516676286\\
869	0.0045991974685594\\
870	0.00851464170757286\\
871	0.0133292226594633\\
872	0.0190066852351156\\
873	0.024274117746185\\
874	0.0272245583059032\\
875	0.0283156911992716\\
876	0.0286750733827032\\
877	0.0290792990320611\\
878	0.0295617971207018\\
879	0.0299092475298525\\
880	0.0300822396805109\\
881	0.0302855971249981\\
882	0.0305632888087779\\
883	0.030975696654487\\
884	0.0314394897221292\\
885	0.0317903724811988\\
886	0.0319903575918772\\
887	0.0321518237914758\\
888	0.0323141473640765\\
889	0.0324826554539333\\
890	0.0326551646178005\\
891	0.0328620887339769\\
892	0.0331214212038692\\
893	0.0334134538800662\\
894	0.0337485838391749\\
895	0.0340417682531049\\
896	0.0339252655516529\\
897	0.0330883466113534\\
898	0.0316204725891684\\
899	0.029559162127675\\
};
\end{axis}
\end{tikzpicture}%
